Probabilistic DAG Search

Exciting contemporary machine learning problems have recently been phrased in the classic formalism of tree search -- most famously, the game of Go. Interestingly, the state-space underlying these sequential decision-making problems often posses a more general latent structure than can be captured by a tree. In this work, we develop a probabilistic framework to exploit a search space's latent structure and thereby share information across the search tree. The method is based on a combination of approximate inference in jointly Gaussian models for the explored part of the problem, and an abstraction for the unexplored part that imposes a reduction of complexity ad hoc. We empirically find our algorithm to compare favorably to existing non-probabilistic alternatives in Tic-Tac-Toe and a feature selection application.

==> figures/gauss_max_example.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
%\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.945098039215686,0.235294117647059,0.125490196078431}
\definecolor{color1}{rgb}{0.086,0.56,0.37}
\definecolor{color3}{rgb}{0.843137254901961,0.6,0.133333333333333}

\begin{axis}[
height=4.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={$m$, $x_i$},
xmin=-3.3, xmax=3.3,
xtick style={color=black},
xtick={-4,-3,-2,-1,0,1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={$p(m)$, $p(x_i)$},
ymin=-0.0630776020020961, ymax=1.32462964204402,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [line width=1.5pt, color0]
table {%
-3 0.00108914211517636
-2.99399399399399 0.00112230464963035
-2.98798798798799 0.00115639349703164
-2.98198198198198 0.00119143180003625
-2.97597597597598 0.00122744319477571
-2.96996996996997 0.00126445181888552
-2.96396396396396 0.001302482319593
-2.95795795795796 0.00134155986186266
-2.95195195195195 0.00138171013659732
-2.94594594594595 0.00142295936889311
-2.93993993993994 0.00146533432634619
-2.93393393393393 0.00150886232740918
-2.92792792792793 0.00155357124979514
-2.92192192192192 0.00159948953892677
-2.91591591591592 0.00164664621642845
-2.90990990990991 0.00169507088865876
-2.9039039039039 0.00174479375528077
-2.8978978978979 0.00179584561786759
-2.89189189189189 0.00184825788854041
-2.88588588588589 0.00190206259863607
-2.87987987987988 0.00195729240740146
-2.87387387387387 0.00201398061071136
-2.86786786786787 0.00207216114980704
-2.86186186186186 0.00213186862005187
-2.85585585585586 0.00219313827970106
-2.84984984984985 0.00225600605868172
-2.84384384384384 0.00232050856737992
-2.83783783783784 0.002386683105431
-2.83183183183183 0.00245456767050932
-2.82582582582583 0.00252420096711374
-2.81981981981982 0.00259562241534461
-2.81381381381381 0.00266887215966838
-2.80780780780781 0.00274399107766559
-2.8018018018018 0.00282102078875781
-2.7957957957958 0.00290000366290925
-2.78978978978979 0.00298098282929847
-2.78378378378378 0.00306400218495547
-2.77777777777778 0.0031491064033595
-2.77177177177177 0.00323634094299267
-2.76576576576577 0.00332575205584437
-2.75975975975976 0.00341738679586142
-2.75375375375375 0.00351129302733878
-2.74774774774775 0.00360751943324531
-2.74174174174174 0.00370611552347947
-2.73573573573574 0.00380713164304909
-2.72972972972973 0.0039106189801697
-2.72372372372372 0.00401662957427561
-2.71771771771772 0.00412521632393786
-2.71171171171171 0.00423643299468304
-2.70570570570571 0.00435033422670679
-2.6996996996997 0.00446697554247589
-2.69369369369369 0.00458641335421244
-2.68768768768769 0.00470870497125377
-2.68168168168168 0.00483390860728158
-2.67567567567568 0.00496208338741345
-2.66966966966967 0.00509328935515017
-2.66366366366366 0.00522758747917186
-2.65765765765766 0.00536503965997583
-2.65165165165165 0.00550570873634936
-2.64564564564565 0.00564965849166995
-2.63963963963964 0.00579695366002572
-2.63363363363363 0.00594765993214888
-2.62762762762763 0.00610184396115438
-2.62162162162162 0.00625957336807641
-2.61561561561562 0.00642091674719498
-2.60960960960961 0.00658594367114481
-2.6036036036036 0.00675472469579866
-2.5975975975976 0.00692733136491716
-2.59159159159159 0.00710383621455704
-2.58558558558559 0.00728431277722981
-2.57957957957958 0.00746883558580237
-2.57357357357357 0.0076574801771317
-2.56756756756757 0.00785032309542485
-2.56156156156156 0.00804744189531603
-2.55555555555556 0.00824891514465241
-2.54954954954955 0.00845482242697969
-2.54354354354354 0.00866524434371933
-2.53753753753754 0.00888026251602824
-2.53153153153153 0.00909995958633257
-2.52552552552553 0.00932441921952673
-2.51951951951952 0.00955372610382858
-2.51351351351351 0.0097879659512824
-2.50750750750751 0.0100272254979001
-2.5015015015015 0.0102715925034321
-2.4954954954955 0.0105211557507593
-2.48948948948949 0.0107760050448958
-2.48348348348348 0.0110362312115951
-2.47747747747748 0.0113019260955493
-2.47147147147147 0.011573182558173
-2.46546546546547 0.0118500944749628
-2.45945945945946 0.0121327567324224
-2.45345345345345 0.0124212652245464
-2.44744744744745 0.0127157168488507
-2.44144144144144 0.0130162095019438
-2.43543543543544 0.0133228420746266
-2.42942942942943 0.0136357144465151
-2.42342342342342 0.0139549274801739
-2.41741741741742 0.0142805830147541
-2.41141141141141 0.014612783859125
-2.40540540540541 0.0149516337844916
-2.3993993993994 0.0152972375164892
-2.39339339339339 0.015649700726746
-2.38738738738739 0.0160091300239049
-2.38138138138138 0.0163756329440969
-2.37537537537538 0.0167493179408561
-2.36936936936937 0.0171302943744699
-2.36336336336336 0.0175186725007541
-2.35735735735736 0.0179145634592455
-2.35135135135135 0.018318079260805
-2.34534534534535 0.0187293327746214
-2.33933933933934 0.0191484377146093
-2.33333333333333 0.0195755086251925
-2.32732732732733 0.0200106608664668
-2.32132132132132 0.0204540105987332
-2.31531531531532 0.0209056747663947
-2.30930930930931 0.0213657710812106
-2.3033033033033 0.0218344180048997
-2.2972972972973 0.022311734731087
-2.29129129129129 0.022797841166587
-2.28528528528529 0.0232928579120167
-2.27927927927928 0.0237969062417325
-2.27327327327327 0.0243101080830861
-2.26726726726727 0.0248325859949908
-2.26126126126126 0.0253644631457968
-2.25525525525526 0.0259058632904657
-2.24924924924925 0.0264569107470436
-2.24324324324324 0.0270177303724242
-2.23723723723724 0.0275884475373998
-2.23123123123123 0.0281691881009957
-2.22522522522523 0.0287600783840823
-2.21921921921922 0.0293612451422634
-2.21321321321321 0.0299728155380366
-2.20720720720721 0.0305949171122209
-2.2012012012012 0.0312276777546526
-2.1951951951952 0.0318712256741424
-2.18918918918919 0.0325256893676953
-2.18318318318318 0.03319119758899
-2.17717717717718 0.0338678793161151
-2.17117117117117 0.0345558637185639
-2.16516516516517 0.0352552801234842
-2.15915915915916 0.0359662579811842
-2.15315315315315 0.0366889268298944
-2.14714714714715 0.0374234162597848
-2.14114114114114 0.0381698558762399
-2.13513513513514 0.0389283752623907
-2.12912912912913 0.0396991039409067
-2.12312312312312 0.0404821713350489
-2.11711711711712 0.0412777067289868
-2.11111111111111 0.0420858392273818
-2.10510510510511 0.0429066977142401
-2.0990990990991 0.0437404108110389
-2.09309309309309 0.0445871068341304
-2.08708708708709 0.0454469137514272
-2.08108108108108 0.046319959138375
-2.07507507507508 0.0472063701332172
-2.06906906906907 0.0481062733915578
-2.06306306306306 0.0490197950402293
-2.05705705705706 0.0499470606304718
-2.05105105105105 0.0508881950904305
-2.04504504504505 0.0518433226769805
-2.03903903903904 0.0528125669268856
-2.03303303303303 0.0537960506073022
-2.02702702702703 0.0547938956656344
-2.02102102102102 0.0558062231787536
-2.01501501501502 0.0568331533015903
-2.00900900900901 0.0578748052151101
-2.003003003003 0.058931297073685
-1.996996996997 0.0600027459518721
-1.99099099099099 0.0610892677906116
-1.98498498498498 0.0621909773428572
-1.97897897897898 0.0633079881186531
-1.97297297297297 0.0644404123296695
-1.96696696696697 0.0655883608332141
-1.96096096096096 0.0667519430757313
-1.95495495495495 0.067931267035808
-1.94894894894895 0.0691264391666983
-1.94294294294294 0.0703375643383877
-1.93693693693694 0.0715647457792111
-1.93093093093093 0.0728080850170427
-1.92492492492492 0.0740676818200774
-1.91891891891892 0.0753436341372207
-1.91291291291291 0.0766360380381071
-1.90690690690691 0.0779449876527673
-1.9009009009009 0.0792705751109633
-1.89489489489489 0.080612890481213
-1.88888888888889 0.0819720217095257
-1.88288288288288 0.0833480545578692
-1.87687687687688 0.0847410725423926
-1.87087087087087 0.0861511568714262
-1.86486486486486 0.0875783863832825
-1.85885885885886 0.0890228374838815
-1.85285285285285 0.0904845840842257
-1.84684684684685 0.0919636975377484
-1.84084084084084 0.0934602465775615
-1.83483483483483 0.0949742972536272
-1.82882882882883 0.0965059128698824
-1.82282282282282 0.0980551539213386
-1.81681681681682 0.0996220780311886
-1.81081081081081 0.101206739887944
-1.8048048048048 0.102809191182632
-1.7987987987988 0.104429480546085
-1.79279279279279 0.106067653486342
-1.78678678678679 0.1077237523262
-1.78078078078078 0.109397816140941
-1.77477477477477 0.111089880696261
-1.76876876876877 0.112799978386446
-1.76276276276276 0.114528138172799
-1.75675675675676 0.116274385522377
-1.75075075075075 0.118038742347057
-1.74474474474474 0.119821226942952
-1.73873873873874 0.121621853930234
-1.73273273273273 0.12344063419337
-1.72672672672673 0.125277574821823
-1.72072072072072 0.127132679051239
-1.71471471471471 0.129005946205159
-1.70870870870871 0.130897371637288
-1.7027027027027 0.13280694667435
-1.6966966966967 0.134734658559569
-1.69069069069069 0.136680490396811
-1.68468468468468 0.138644421095408
-1.67867867867868 0.140626425315713
-1.67267267267267 0.142626473415416
-1.66666666666667 0.144644531396648
-1.66066066066066 0.146680560853918
-1.65465465465465 0.148734518922909
-1.64864864864865 0.150806358230173
-1.64264264264264 0.152896026843759
-1.63663663663664 0.155003468224801
-1.63063063063063 0.157128621180114
-1.62462462462462 0.159271419815824
-1.61861861861862 0.16143179349206
-1.61261261261261 0.163609666778763
-1.60660660660661 0.165804959412619
-1.6006006006006 0.168017586255179
-1.59459459459459 0.170247457252175
-1.58858858858859 0.172494477394081
-1.58258258258258 0.174758546677946
-1.57657657657658 0.17703956007054
-1.57057057057057 0.179337407472837
-1.56456456456456 0.181651973685871
-1.55855855855856 0.183983138378002
-1.55255255255255 0.186330776053623
-1.54654654654655 0.188694756023335
-1.54054054054054 0.191074942375627
-1.53453453453453 0.193471193950093
-1.52852852852853 0.195883364312211
-1.52252252252252 0.198311301729729
-1.51651651651652 0.200754849150663
-1.51051051051051 0.203213844182969
-1.5045045045045 0.205688119075886
-1.4984984984985 0.208177500703009
-1.49249249249249 0.210681810547096
-1.48648648648649 0.21320086468665
-1.48048048048048 0.215734473784302
-1.47447447447447 0.218282443077015
-1.46846846846847 0.220844572368147
-1.46246246246246 0.223420656021385
-1.45645645645646 0.226010482956585
-1.45045045045045 0.228613836647535
-1.44444444444444 0.231230495121672
-1.43843843843844 0.233860230961768
-1.43243243243243 0.236502811309612
-1.42642642642643 0.23915799787171
-1.42042042042042 0.241825546927013
-1.41441441441441 0.244505209336713
-1.40840840840841 0.247196730556103
-1.4024024024024 0.249899850648535
-1.3963963963964 0.252614304301487
-1.39039039039039 0.255339820844756
-1.38438438438438 0.258076124270788
-1.37837837837838 0.260822933257173
-1.37237237237237 0.263579961191299
-1.36636636636637 0.266346916197195
-1.36036036036036 0.269123501164562
-1.35435435435435 0.271909413780014
-1.34834834834835 0.274704346560525
-1.34234234234234 0.277507986889101
-1.33633633633634 0.280320017052686
-1.33033033033033 0.283140114282295
-1.32432432432432 0.285967950795395
-1.31831831831832 0.288803193840527
-1.31231231231231 0.29164550574418
-1.30630630630631 0.294494543959914
-1.3003003003003 0.297349961119731
-1.29429429429429 0.300211405087707
-1.28828828828829 0.303078519015863
-1.28228228228228 0.305950941402289
-1.27627627627628 0.308828306151516
-1.27027027027027 0.311710242637115
-1.26426426426426 0.314596375766542
-1.25825825825826 0.317486326048201
-1.25225225225225 0.320379709660727
-1.24624624624625 0.323276138524478
-1.24024024024024 0.326175220375222
-1.23423423423423 0.329076558840008
-1.22822822822823 0.331979753515213
-1.22222222222222 0.334884400046743
-1.21621621621622 0.337790090212379
-1.21021021021021 0.340696412006239
-1.2042042042042 0.34360294972536
-1.1981981981982 0.346509284058359
-1.19219219219219 0.349414992176157
-1.18618618618619 0.352319647824761
-1.18018018018018 0.355222821420052
-1.17417417417417 0.358124080144586
-1.16816816816817 0.361022988046352
-1.16216216216216 0.36391910613949
-1.15615615615616 0.366811992506917
-1.15015015015015 0.369701202404841
-1.14414414414414 0.372586288369142
-1.13813813813814 0.375466800323572
-1.13213213213213 0.378342285689752
-1.12612612612613 0.381212289498926
-1.12012012012012 0.38407635450545
-1.11411411411411 0.386934021301955
-1.10810810810811 0.38978482843618
-1.1021021021021 0.3926283125294
-1.0960960960961 0.395464008396447
-1.09009009009009 0.39829144916725
-1.08408408408408 0.401110166409874
-1.07807807807808 0.403919690255009
-1.07207207207207 0.40671954952186
-1.06606606606607 0.409509271845406
-1.06006006006006 0.412288383804965
-1.05405405405405 0.415056411054034
-1.04804804804805 0.417812878451349
-1.04204204204204 0.420557310193114
-1.03603603603604 0.423289229946358
-1.03003003003003 0.426008160983358
-1.02402402402402 0.428713626317089
-1.01801801801802 0.43140514883764
-1.01201201201201 0.434082251449541
-1.00600600600601 0.436744457209966
-1 0.439391289467722
-0.993993993993994 0.442022272003014
-0.987987987987988 0.444636929167885
-0.981981981981982 0.447234786027307
-0.975975975975976 0.449815368500852
-0.96996996996997 0.452378203504885
-0.963963963963964 0.454922819095222
-0.957957957957958 0.457448744610192
-0.951951951951952 0.459955510814052
-0.945945945945946 0.46244265004068
-0.93993993993994 0.464909696337496
-0.933933933933934 0.467356185609548
-0.927927927927928 0.469781655763695
-0.921921921921922 0.472185646852839
-0.915915915915916 0.474567701220124
-0.90990990990991 0.47692736364306
-0.903903903903904 0.479264181477488
-0.897897897897898 0.481577704801346
-0.891891891891892 0.48386748655815
-0.885885885885886 0.486133082700143
-0.87987987987988 0.488374052331038
-0.873873873873874 0.490589957848299
-0.867867867867868 0.492780365084886
-0.861861861861862 0.494944843450417
-0.855855855855856 0.497082966071659
-0.84984984984985 0.499194309932307
-0.843843843843844 0.501278456011978
-0.837837837837838 0.503334989424346
-0.831831831831832 0.505363499554375
-0.825825825825826 0.507363580194574
-0.81981981981982 0.509334829680209
-0.813813813813814 0.511276851023416
-0.807807807807808 0.513189252046147
-0.801801801801802 0.515071645511897
-0.795795795795796 0.516923649256133
-0.78978978978979 0.518744886315379
-0.783783783783784 0.520534985054889
-0.777777777777778 0.52229357929485
-0.771771771771772 0.524020308435052
-0.765765765765766 0.525714817577968
-0.75975975975976 0.527376757650188
-0.753753753753754 0.529005785522141
-0.747747747747748 0.530601564126059
-0.741741741741742 0.532163762572111
-0.735735735735736 0.533692056262668
-0.72972972972973 0.535186127004632
-0.723723723723724 0.536645663119775
-0.717717717717718 0.538070359553047
-0.711711711711712 0.53945991797878
-0.705705705705706 0.540814046904753
-0.6996996996997 0.542132461774063
-0.693693693693694 0.543414885064747
-0.687687687687688 0.544661046387111
-0.681681681681682 0.545870682578718
-0.675675675675676 0.547043537796986
-0.66966966966967 0.548179363609353
-0.663663663663664 0.549277919080963
-0.657657657657658 0.55033897085983
-0.651651651651652 0.551362293259434
-0.645645645645646 0.552347668338723
-0.63963963963964 0.553294885979453
-0.633633633633634 0.554203743960863
-0.627627627627628 0.555074048031616
-0.621621621621621 0.555905611978992
-0.615615615615616 0.556698257695283
-0.60960960960961 0.557451815241374
-0.603603603603604 0.558166122907459
-0.597597597597598 0.558841027270875
-0.591591591591591 0.559476383251022
-0.585585585585586 0.56007205416134
-0.57957957957958 0.560627911758316
-0.573573573573574 0.561143836287499
-0.567567567567568 0.561619716526497
-0.561561561561561 0.562055449824942
-0.555555555555555 0.562450942141388
-0.54954954954955 0.562806108077142
-0.543543543543544 0.563120870906992
-0.537537537537538 0.563395162606834
-0.531531531531531 0.563628923878173
-0.525525525525525 0.563822104169484
-0.51951951951952 0.56397466169444
-0.513513513513514 0.564086563446966
-0.507507507507508 0.564157785213147
-0.501501501501501 0.564188311579961
-0.495495495495495 0.564178135940831
-0.48948948948949 0.564127260498015
-0.483483483483484 0.56403569626181
-0.477477477477477 0.563903463046578
-0.471471471471471 0.563730589463604
-0.465465465465465 0.563517112910773
-0.45945945945946 0.563263079559092
-0.453453453453454 0.562968544336046
-0.447447447447447 0.562633570905801
-0.441441441441441 0.562258231646273
-0.435435435435435 0.561842607623062
-0.42942942942943 0.561386788560273
-0.423423423423424 0.560890872808234
-0.417417417417417 0.56035496730813
-0.411411411411411 0.559779187553567
-0.405405405405405 0.559163657549091
-0.3993993993994 0.558508509765679
-0.393393393393394 0.557813885093222
-0.387387387387387 0.557079932790033
-0.381381381381381 0.556306810429395
-0.375375375375375 0.555494683843178
-0.36936936936937 0.554643727062564
-0.363363363363364 0.553754122255889
-0.357357357357357 0.552826059663659
-0.351351351351351 0.551859737530743
-0.345345345345345 0.550855362035809
-0.33933933933934 0.549813147218006
-0.333333333333333 0.548733314900956
-0.327327327327327 0.547616094614073
-0.321321321321321 0.546461723511266
-0.315315315315315 0.545270446287048
-0.30930930930931 0.544042515090107
-0.303303303303303 0.542778189434377
-0.297297297297297 0.541477736107647
-0.291291291291291 0.540141429077768
-0.285285285285285 0.538769549396484
-0.279279279279279 0.53736238510095
-0.273273273273273 0.535920231112982
-0.267267267267267 0.534443389136085
-0.261261261261261 0.532932167550304
-0.255255255255255 0.531386881304969
-0.249249249249249 0.529807851809362
-0.243243243243243 0.528195406821377
-0.237237237237237 0.526549880334213
-0.231231231231231 0.524871612461173
-0.225225225225225 0.523160949318604
-0.219219219219219 0.521418242907049
-0.213213213213213 0.519643850990658
-0.207207207207207 0.51783813697493
-0.201201201201201 0.516001469782824
-0.195195195195195 0.514134223729322
-0.189189189189189 0.512236778394474
-0.183183183183183 0.510309518495024
-0.177177177177177 0.508352833754632
-0.171171171171171 0.506367118772797
-0.165165165165165 0.504352772892512
-0.159159159159159 0.502310200066724
-0.153153153153153 0.500239808723665
-0.147147147147147 0.498142011631109
-0.141141141141141 0.496017225759622
-0.135135135135135 0.493865872144873
-0.129129129129129 0.491688375749053
-0.123123123123123 0.489485165321489
-0.117117117117117 0.487256673258497
-0.111111111111111 0.485003335462548
-0.105105105105105 0.482725591200806
-0.099099099099099 0.48042388296311
-0.0930930930930933 0.478098656319448
-0.0870870870870872 0.475750359777011
-0.0810810810810811 0.473379444636863
-0.075075075075075 0.470986364850313
-0.069069069069069 0.468571576875041
-0.0630630630630633 0.466135539531047
-0.0570570570570572 0.463678713856477
-0.0510510510510511 0.461201562963405
-0.045045045045045 0.458704551893617
-0.0390390390390389 0.456188147474464
-0.0330330330330328 0.453652818174858
-0.0270270270270272 0.45109903396145
-0.0210210210210211 0.448527266155073
-0.015015015015015 0.445937987287497
-0.00900900900900892 0.443331670958558
-0.00300300300300282 0.440708791693727
0.00300300300300282 0.438069824802168
0.00900900900900892 0.435415246235357
0.015015015015015 0.432745532446301
0.0210210210210211 0.430061160249433
0.0270270270270272 0.427362606681227
0.0330330330330328 0.424650348861594
0.0390390390390389 0.421924863856114
0.045045045045045 0.419186628539154
0.0510510510510511 0.416436119457928
0.0570570570570572 0.413673812697557
0.0630630630630629 0.410900183747172
0.069069069069069 0.408115707367113
0.075075075075075 0.405320857457279
0.0810810810810811 0.402516106926674
0.0870870870870872 0.399701927564196
0.0930930930930929 0.396878789910721
0.099099099099099 0.39404716313252
0.105105105105105 0.391207514896067
0.111111111111111 0.38836031124427
0.117117117117117 0.385506016474174
0.123123123123123 0.382645093016176
0.129129129129129 0.379778001314794
0.135135135135135 0.376905199711037
0.141141141141141 0.374027144326397
0.147147147147147 0.371144288948518
0.153153153153153 0.368257084918575
0.159159159159159 0.365365981020391
0.165165165165165 0.362471423371333
0.171171171171171 0.359573855315019
0.177177177177177 0.356673717315869
0.183183183183183 0.353771446855527
0.189189189189189 0.35086747833119
0.195195195195195 0.347962242955862
0.201201201201201 0.345056168660573
0.207207207207207 0.342149679998584
0.213213213213213 0.339243198051594
0.219219219219219 0.33633714033799
0.225225225225225 0.333431920723146
0.231231231231231 0.330527949331804
0.237237237237237 0.327625632462546
0.243243243243243 0.324725372504391
0.249249249249249 0.321827567855516
0.255255255255255 0.318932612844132
0.261261261261261 0.316040897651526
0.267267267267267 0.313152808237273
0.273273273273273 0.310268726266654
0.279279279279279 0.307389029040259
0.285285285285285 0.30451408942582
0.291291291291291 0.301644275792251
0.297297297297297 0.298779951945929
0.303303303303303 0.295921477069202
0.309309309309309 0.293069205661149
0.315315315315315 0.290223487480573
0.321321321321321 0.287384667491256
0.327327327327327 0.284553085809454
0.333333333333333 0.281729077653653
0.339339339339339 0.278912973296567
0.345345345345345 0.276105098019391
0.351351351351351 0.273305772068305
0.357357357357357 0.27051531061321
0.363363363363364 0.267734023708715
0.369369369369369 0.264962216257345
0.375375375375375 0.262200187974986
0.381381381381381 0.259448233358539
0.387387387387387 0.256706641655788
0.393393393393394 0.253975696837463
0.399399399399399 0.251255677571491
0.405405405405405 0.248546857199427
0.411411411411411 0.245849503715041
0.417417417417417 0.24316387974506
0.423423423423424 0.240490242532036
0.429429429429429 0.237828843919341
0.435435435435435 0.235179930338256
0.441441441441441 0.232543742797147
0.447447447447447 0.229920516872706
0.453453453453454 0.227310482703237
0.45945945945946 0.224713864983973
0.465465465465465 0.222130882964386
0.471471471471471 0.219561750447497
0.477477477477477 0.217006675791135
0.483483483483484 0.214465861911137
0.48948948948949 0.211939506286467
0.495495495495495 0.209427800966219
0.501501501501501 0.206930932578486
0.507507507507508 0.204449082341073
0.513513513513514 0.201982426074015
0.51951951951952 0.199531134213887
0.525525525525525 0.197095371829867
0.531531531531531 0.19467529864153
0.537537537537538 0.192271069038349
0.543543543543544 0.18988283210086
0.54954954954955 0.187510731623473
0.555555555555555 0.185154906138895
0.561561561561561 0.182815488944137
0.567567567567568 0.180492608128068
0.573573573573574 0.178186386600491
0.57957957957958 0.175896942122704
0.585585585585585 0.173624387339525
0.591591591591591 0.171368829812727
0.597597597597598 0.169130372055876
0.603603603603604 0.16690911157052
0.60960960960961 0.164705140883706
0.615615615615615 0.162518547586784
0.621621621621621 0.160349414375475
0.627627627627628 0.158197819091154
0.633633633633634 0.156063834763332
0.63963963963964 0.153947529653288
0.645645645645645 0.15184896729882
0.651651651651652 0.149768206560092
0.657657657657658 0.147705301666523
0.663663663663664 0.1456603022647
0.66966966966967 0.143633253467276
0.675675675675675 0.141624195902809
0.681681681681682 0.139633165766524
0.687687687687688 0.13766019487195
0.693693693693694 0.135705310703403
0.6996996996997 0.133768536469282
0.705705705705705 0.131849891156136
0.711711711711712 0.12994938958348
0.717717717717718 0.128067042459314
0.723723723723724 0.12620285643632
0.72972972972973 0.124356834168694
0.735735735735736 0.122528974369592
0.741741741741742 0.120719271869138
0.747747747747748 0.118927717672984
0.753753753753754 0.11715429902137
0.75975975975976 0.115398999448656
0.765765765765766 0.113661798843298
0.771771771771772 0.111942673508234
0.777777777777778 0.110241596221645
0.783783783783784 0.10855853629806
0.78978978978979 0.106893459649774
0.795795795795796 0.105246328848553
0.801801801801802 0.103617103187587
0.807807807807808 0.102005738743662
0.813813813813814 0.100412188439525
0.81981981981982 0.0988364021064145
0.825825825825826 0.0972783265467157
0.831831831831832 0.0957379055967217
0.837837837837838 0.0942150801894697
0.843843843843844 0.092709788417623
0.84984984984985 0.0912219655963705
0.855855855855856 0.0897515443263178
0.861861861861862 0.0882984545563432
0.867867867867868 0.0868626236463903
0.873873873873874 0.0854439764301737
0.87987987987988 0.0840424352777703
0.885885885885886 0.0826579201580724
0.891891891891892 0.0812903487010773
0.897897897897898 0.0799396362599898
0.903903903903904 0.0786056959731139
0.90990990990991 0.0772884388255109
0.915915915915916 0.0759877737104002
0.921921921921922 0.0747036074902826
0.927927927927928 0.0734358450577624
0.933933933933934 0.0721843893960495
0.93993993993994 0.0709491416391189
0.945945945945946 0.0697300011315088
0.951951951951952 0.0685268654877374
0.957957957957958 0.0673396306513197
0.963963963963964 0.0661681909533653
0.96996996996997 0.0650124391707404
0.975975975975976 0.0638722665837744
0.981981981981982 0.0627475630334977
0.987987987987988 0.0616382169783903
0.993993993993994 0.0605441155506288
1 0.0594651446118147
1.00600600600601 0.0584011888081701
1.01201201201201 0.0573521316251849
1.01801801801802 0.0563178554417058
1.02402402402402 0.0552982415834477
1.03003003003003 0.0542931703759218
1.03603603603604 0.0533025211967623
1.04204204204204 0.0523261725274442
1.04804804804805 0.0513640020043794
1.05405405405405 0.0504158864693799
1.06006006006006 0.04948170201948
1.06606606606607 0.0485613240561059
1.07207207207207 0.0476546273335847
1.07807807807808 0.046761486006985
1.08408408408408 0.0458817736792785
1.09009009009009 0.0450153634478185
1.0960960960961 0.0441621279501245
1.1021021021021 0.0433219394089694
1.10810810810811 0.042494669676762
1.11411411411411 0.0416801902792179
1.12012012012012 0.0408783724583162
1.12612612612613 0.0400890872145339
1.13213213213213 0.0393122053483578
1.13813813813814 0.0385475975010666
1.14414414414414 0.0377951341947803
1.15015015015015 0.0370546858717767
1.15615615615616 0.036326122933068
1.16216216216216 0.03560931577624
1.16816816816817 0.0349041348325481
1.17417417417417 0.0342104506032717
1.18018018018018 0.0335281336953246
1.18618618618619 0.0328570548561209
1.19219219219219 0.0321970850076973
1.1981981981982 0.0315480952800912
1.2042042042042 0.030909957043974
1.21021021021021 0.0302825419425442
1.21621621621622 0.0296657219226769
1.22222222222222 0.0290593692653352
1.22822822822823 0.0284633566152438
1.23423423423423 0.0278775570098261
1.24024024024024 0.0273018439074108
1.24624624624625 0.0267360912147063
1.25225225225225 0.0261801733135506
1.25825825825826 0.0256339650869372
1.26426426426426 0.0250973419443225
1.27027027027027 0.0245701798462173
1.27627627627628 0.0240523553280689
1.28228228228228 0.0235437455234361
1.28828828828829 0.0230442281864644
1.29429429429429 0.0225536817136636
1.3003003003003 0.0220719851649967
1.30630630630631 0.0215990182842825
1.31231231231231 0.0211346615189198
1.31831831831832 0.0206787960389389
1.32432432432432 0.0202313037553851
1.33033033033033 0.0197920673380437
1.33633633633634 0.0193609702325097
1.34234234234234 0.0189378966766117
1.34834834834835 0.0185227317161962
1.35435435435435 0.018115361220278
1.36036036036036 0.0177156718955674
1.36636636636637 0.017323551300377
1.37237237237237 0.0169388878579212
1.37837837837838 0.016561570869011
1.38438438438438 0.0161914905241555
1.39039039039039 0.0158285379150771
1.3963963963964 0.0154726050456473
1.4024024024024 0.0151235848422539
1.40840840840841 0.0147813711636048
1.41441441441441 0.0144458588099801
1.42042042042042 0.0141169435319383
1.42642642642643 0.013794522038487
1.43243243243243 0.0134784920047256
1.43843843843844 0.0131687520789695
1.44444444444444 0.0128652018893643
1.45045045045045 0.0125677420499991
1.45645645645646 0.012276274166527
1.46246246246246 0.011990700841303
1.46846846846847 0.0117109256780471
1.47447447447447 0.0114368532860426
1.48048048048048 0.0111683892838775
1.48648648648649 0.0109054403027392
1.49249249249249 0.0106479139892712
1.4984984984985 0.0103957190079998
1.5045045045045 0.0101487650433416
1.51051051051051 0.00990696280119997
1.51651651651652 0.00967022401015913
1.52252252252252 0.00943846142228579
1.52852852852853 0.00921158881354659
1.53453453453453 0.00898952098385088
1.54054054054054 0.0087721737567277
1.54654654654655 0.00855946397864528
1.55255255255255 0.00835130951798316
1.55855855855856 0.00814762926366444
1.56456456456456 0.00794834312345802
1.57057057057057 0.00775337202195914
1.57657657657658 0.00756263789825672
1.58258258258258 0.0073760637032968
1.58858858858859 0.00719357339694988
1.59459459459459 0.00701509194479135
1.6006006006006 0.0068405453146032
1.60660660660661 0.00666986047260516
1.61261261261261 0.00650296537942423
1.61861861861862 0.00633978898581
1.62462462462462 0.00618026122810472
1.63063063063063 0.00602431302347578
1.63663663663664 0.00587187626491842
1.64264264264264 0.00572288381603723
1.64864864864865 0.00557726950561352
1.65465465465465 0.00543496812196676
1.66066066066066 0.00529591540711772
1.66666666666667 0.00516004805076046
1.67267267267267 0.00502730368405117
1.67867867867868 0.00489762087322071
1.68468468468468 0.00477093911301842
1.69069069069069 0.00464719881999427
1.6966966966967 0.00452634132562616
1.7027027027027 0.00440830886929981
1.70870870870871 0.00429304459114746
1.71471471471471 0.00418049252475255
1.72072072072072 0.00407059758972698
1.72672672672673 0.00396330558416694
1.73273273273273 0.00385856317699458
1.73873873873874 0.00375631790019089
1.74474474474474 0.00365651814092663
1.75075075075075 0.00355911313359715
1.75675675675676 0.00346405295176678
1.76276276276276 0.00337128850002923
1.76876876876877 0.00328077150578904
1.77477477477477 0.00319245451097023
1.78078078078078 0.0031062908636574
1.78678678678679 0.00302223470967454
1.79279279279279 0.00294024098410724
1.7987987987988 0.00286026540277296
1.8048048048048 0.00278226445364468
1.81081081081081 0.00270619538823297
1.81681681681682 0.00263201621293084
1.82282282282282 0.00255968568032665
1.82882882882883 0.0024891632804892
1.83483483483483 0.00242040923222968
1.84084084084084 0.00235338447434498
1.84684684684685 0.00228805065684622
1.85285285285285 0.00222437013217709
1.85885885885886 0.00216230594642575
1.86486486486486 0.00210182183053424
1.87087087087087 0.00204288219150947
1.87687687687688 0.00198545210363907
1.88288288288288 0.00192949729971616
1.88888888888889 0.00187498416227615
1.89489489489489 0.00182187971484933
1.9009009009009 0.00177015161323216
1.90690690690691 0.00171976813678082
1.91291291291291 0.00167069817972984
1.91891891891892 0.0016229112425389
1.92492492492492 0.00157637742327075
1.93093093093093 0.00153106740900288
1.93693693693694 0.00148695246727584
1.94294294294294 0.00144400443758066
1.94894894894895 0.00140219572288784
1.95495495495495 0.0013614992812206
1.96096096096096 0.00132188861727429
1.96696696696697 0.00128333777408458
1.97297297297297 0.00124582132474635
1.97897897897898 0.00120931436418539
1.98498498498498 0.00117379250098493
1.99099099099099 0.00113923184926875
1.996996996997 0.00110560902064284
2.003003003003 0.00107290111619727
2.00900900900901 0.00104108571856977
2.01501501501502 0.00101014088407281
2.02102102102102 0.00098004513488552
2.02702702702703 0.000950777451311819
2.03303303303303 0.000922317264106274
2.03903903903904 0.000894644446868692
2.04504504504505 0.000867739308508868
2.05105105105105 0.000841582585782414
2.05705705705706 0.000816155435898856
2.06306306306306 0.000791439429202912
2.06906906906907 0.000767416541929846
2.07507507507508 0.000744069149035819
2.08108108108108 0.000721380017103935
2.08708708708709 0.0006993322973268
2.09309309309309 0.000677909518566174
2.0990990990991 0.00065709558049037
2.10510510510511 0.000636874746789954
2.11111111111111 0.000617231638472191
2.11711711711712 0.000598151227234737
2.12312312312312 0.000579618828918928
2.12912912912913 0.00056162009704299
2.13513513513514 0.000544141016415497
2.14114114114114 0.000527167896829261
2.14714714714715 0.000510687366835887
2.15315315315315 0.000494686367601122
2.15915915915916 0.000479152146841059
2.16516516516517 0.00046407225283933
2.17117117117117 0.000449434528545207
2.17717717717718 0.00043522710575266
2.18318318318318 0.000421438399360274
2.18918918918919 0.000408057101711896
2.1951951951952 0.000395072177017928
2.2012012012012 0.000382472855857021
2.20720720720721 0.000370248629758017
2.21321321321321 0.000358389245861864
2.21921921921922 0.000346884701663213
2.22522522522523 0.000335725239831436
2.23123123123123 0.000324901343110673
2.23723723723724 0.000314403729298587
2.24324324324324 0.000304223346303413
2.24924924924925 0.000294351367278866
2.25525525525526 0.000284779185836509
2.26126126126126 0.000275498411335064
2.26726726726727 0.000266500864246197
2.27327327327327 0.00025777857159628
2.27927927927928 0.000249323762483543
2.28528528528529 0.000241128863670133
2.29129129129129 0.000233186495248434
2.2972972972973 0.000225489466381115
2.3033033033033 0.000218030771114258
2.30930930930931 0.00021080358426296
2.31531531531532 0.000203801257368762
2.32132132132132 0.000197017314728251
2.32732732732733 0.000190445449492167
2.33333333333333 0.000184079519834332
2.33933933933934 0.000177913545189704
2.34534534534535 0.000171941702560863
2.35135135135135 0.000166158322892201
2.35735735735736 0.000160557887511089
2.36336336336336 0.000155135024635309
2.36936936936937 0.00014988450594598
2.37537537537538 0.00014480124322525
2.38138138138138 0.000139880285057983
2.38738738738739 0.000135116813596691
2.39339339339339 0.000130506141388934
2.3993993993994 0.000126043708266412
2.40540540540541 0.000121725078294989
2.41141141141141 0.00011754593678484
2.41741741741742 0.000113502087359967
2.42342342342342 0.000109589449086268
2.42942942942943 0.000105804053657396
2.43543543543544 0.000102142042637599
2.44144144144144 9.85996647607553e-05
2.44744744744745 9.51732732848136e-05
2.45345345345345 9.18593234008458e-05
2.45945945945946 8.86543696959138e-05
2.46546546546547 8.55550636689708e-05
2.47147147147147 8.25581512989936e-05
2.47747747747748 7.96604706645691e-05
2.48348348348348 7.68589496141402e-05
2.48948948948949 7.41506034861341e-05
2.4954954954955 7.15325328781869e-05
2.5015015015015 6.9001921464685e-05
2.50750750750751 6.65560338618574e-05
2.51351351351351 6.41922135396359e-05
2.51951951951952 6.19078807795254e-05
2.52552552552553 5.9700530677719e-05
2.53153153153153 5.75677311926969e-05
2.53753753753754 5.55071212365616e-05
2.54354354354354 5.3516408809355e-05
2.54954954954955 5.15933691756219e-05
2.55555555555556 4.97358430824772e-05
2.56156156156156 4.79417350184468e-05
2.56756756756757 4.62090115123611e-05
2.57357357357357 4.45356994715758e-05
2.57957957957958 4.29198845588123e-05
2.58558558558559 4.13597096069114e-05
2.59159159159159 3.98533730707975e-05
2.5975975975976 3.83991275159658e-05
2.6036036036036 3.6995278142803e-05
2.60960960960961 3.56401813460668e-05
2.61561561561562 3.43322433088531e-05
2.62162162162162 3.30699186303819e-05
2.62762762762763 3.18517089869569e-05
2.63363363363363 3.06761618254387e-05
2.63963963963964 2.95418690885992e-05
2.64564564564565 2.84474659717222e-05
2.65165165165165 2.73916297098225e-05
2.65765765765766 2.63730783948712e-05
2.66366366366366 2.53905698224135e-05
2.66966966966967 2.44429003669817e-05
2.67567567567568 2.35289038857084e-05
2.68168168168168 2.26474506495545e-05
2.68768768768769 2.17974463015776e-05
2.69369369369369 2.09778308416693e-05
2.6996996996997 2.01875776372035e-05
2.70570570570571 1.94256924590418e-05
2.71171171171171 1.86912125423517e-05
2.71771771771772 1.79832056717041e-05
2.72372372372372 1.73007692899186e-05
2.72972972972973 1.66430296301404e-05
2.73573573573574 1.6009140870636e-05
2.74174174174174 1.53982843118039e-05
2.74774774774775 1.48096675749061e-05
2.75375375375375 1.42425238220329e-05
2.75975975975976 1.36961109968218e-05
2.76576576576577 1.31697110854608e-05
2.77177177177177 1.26626293975099e-05
2.77777777777778 1.21741938660903e-05
2.78378378378378 1.17037543669891e-05
2.78978978978979 1.12506820562447e-05
2.7957957957958 1.08143687257778e-05
2.8018018018018 1.0394226176646e-05
2.80780780780781 9.98968560950548e-06
2.81381381381381 9.60019703187026e-06
2.81981981981982 9.22522868176974e-06
2.82582582582583 8.86426646740926e-06
2.83183183183183 8.51681342244785e-06
2.83783783783784 8.1823891765156e-06
2.84384384384384 7.86052944059715e-06
2.84984984984985 7.55078550691833e-06
2.85585585585586 7.25272376297853e-06
2.86186186186186 6.96592521937756e-06
2.86786786786787 6.68998505109518e-06
2.87387387387387 6.42451215188565e-06
2.87987987987988 6.16912870145875e-06
2.88588588588589 5.92346974512367e-06
2.89189189189189 5.68718278557961e-06
2.8978978978979 5.45992738654405e-06
2.9039039039039 5.24137478791453e-06
2.90990990990991 5.03120753216791e-06
2.91591591591592 4.82911910170581e-06
2.92192192192192 4.63481356686266e-06
2.92792792792793 4.44800524429757e-06
2.93393393393393 4.26841836549774e-06
2.93993993993994 4.09578675512783e-06
2.94594594594595 3.92985351896397e-06
2.95195195195195 3.77037074115838e-06
2.95795795795796 3.61709919058559e-06
2.96396396396396 3.46980803602635e-06
2.96996996996997 3.32827456995207e-06
2.97597597597598 3.19228394067654e-06
2.98198198198198 3.06162889264855e-06
2.98798798798799 2.93610951466279e-06
2.99399399399399 2.81553299577251e-06
3 2.69971338869239e-06
};
\addplot [line width=1.5pt, color0]
table {%
-3 3.16499515291841e-27
-2.99399399399399 3.90470163233856e-27
-2.98798798798799 4.81555114266497e-27
-2.98198198198198 5.93673257152607e-27
-2.97597597597598 7.31631361285786e-27
-2.96996996996997 9.01323057432958e-27
-2.96396396396396 1.10997191470086e-26
-2.95795795795796 1.36642827392539e-26
-2.95195195195195 1.68153158898076e-26
-2.94594594594595 2.0685525660347e-26
-2.93993993993994 2.54373247097429e-26
-2.93393393393393 3.12694071122531e-26
-2.92792792792793 3.84247632783544e-26
-2.92192192192192 4.72004452345534e-26
-2.91591591591592 5.79594600263329e-26
-2.90990990990991 7.11452495504101e-26
-2.9039039039039 8.72993126221357e-26
-2.8978978978979 1.07082643065201e-25
-2.89189189189189 1.31301800320874e-25
-2.88588588588589 1.60940601628215e-25
-2.87987987987988 1.97198633384855e-25
-2.87387387387387 2.41538031273658e-25
-2.86786786786787 2.9574028305347e-25
-2.86186186186186 3.61975175289179e-25
-2.85585585585586 4.42884448633314e-25
-2.84984984984985 5.4168326106365e-25
-2.84384384384384 6.62283203343726e-25
-2.83783783783784 8.09441388254015e-25
-2.83183183183183 9.88941071666047e-25
-2.82582582582583 1.20781039148196e-24
-2.81981981981982 1.47458716843099e-24
-2.81381381381381 1.79963934697147e-24
-2.80780780780781 2.19555262052671e-24
-2.8018018018018 2.67759914939718e-24
-2.7957957957958 3.26430412144346e-24
-2.78978978978979 3.9781303201891e-24
-2.78378378378378 4.84630496618709e-24
-2.77777777777778 5.90181802147937e-24
-2.77177177177177 7.18462705648668e-24
-2.76576576576577 8.74311086817137e-24
-2.75975975975976 1.06358225400718e-23
-2.75375375375375 1.29336028261339e-23
-2.74774774774775 1.5722126952126e-23
-2.74174174174174 1.91049725556237e-23
-2.73573573573574 2.32073139989239e-23
-2.72972972972973 2.81803692499908e-23
-2.72372372372372 3.42067506033617e-23
-2.71771771771772 4.15069005022528e-23
-2.71171171171171 5.03468295731116e-23
-2.70570570570571 6.1047416822934e-23
-2.6996996996997 7.39955831201825e-23
-2.69369369369369 8.96577101780954e-23
-2.68768768768769 1.08595750181932e-22
-2.68168168168168 1.31486558203142e-22
-2.67567567567568 1.59145083300711e-22
-2.66966966966967 1.92552177900957e-22
-2.66366366366366 2.32887932443146e-22
-2.65765765765766 2.81571617852768e-22
-2.65165165165165 3.40309527461311e-22
-2.64564564564565 4.11152258817228e-22
-2.63963963963964 4.96563271875117e-22
-2.63363363363363 5.99500912129285e-22
-2.62762762762763 7.23516505813262e-22
-2.62162162162162 8.72871631673738e-22
-2.61561561561562 1.05267826465675e-21
-2.60960960960961 1.26906618839171e-21
-2.6036036036036 1.52938290604212e-21
-2.5975975975976 1.84243226702771e-21
-2.59159159159159 2.21875919879368e-21
-2.58558558558559 2.67098932182219e-21
-2.57957957957958 3.21423387211483e-21
-2.57357357357357 3.86657230519741e-21
-2.56756756756757 4.64962726445769e-21
-2.56156156156156 5.58924932930537e-21
-2.55555555555556 6.71633219178312e-21
-2.54954954954955 8.06778273399324e-21
-2.54354354354354 9.68767499909829e-21
-2.53753753753754 1.16286223905031e-20
-2.53153153153153 1.39534087438807e-20
-2.52552552552553 1.67369263674592e-20
-2.51951951951952 2.00684779401289e-20
-2.51351351351351 2.40545095325247e-20
-2.50750750750751 2.88218542527326e-20
-2.5015015015015 3.45215804437023e-20
-2.4954954954955 4.13335553584661e-20
-2.48948948948949 4.9471855263034e-20
-2.48348348348348 5.91911764940903e-20
-2.47747747747748 7.07944297487246e-20
-2.47147147147147 8.46417325319336e-20
-2.46546546546547 1.0116105308351e-19
-2.45945945945946 1.20860804243007e-19
-2.45345345345345 1.4434473875169e-19
-2.44744744744745 1.72329559792445e-19
-2.44144144144144 2.05665733720465e-19
-2.43543543543544 2.45362077793631e-19
-2.42942942942943 2.92614796437807e-19
-2.42342342342342 3.48841757706237e-19
-2.41741741741742 4.15722940063104e-19
-2.41141141141141 4.95248141877839e-19
-2.40540540540541 5.89773236067993e-19
-2.3993993993994 7.02086474845063e-19
-2.39339339339339 8.35486609940801e-19
-2.38738738738739 9.93874898353269e-19
-2.38138138138138 1.18186341992517e-18
-2.37537537537538 1.40490254952254e-18
-2.36936936936937 1.66943091319173e-18
-2.36336336336336 1.98305172601948e-18
-2.35735735735736 2.35474007296779e-18
-2.35135135135135 2.79508646833018e-18
-2.34534534534535 3.31658293280437e-18
-2.33933933933934 3.93395888054613e-18
-2.33333333333333 4.66457533637601e-18
-2.32732732732733 5.52888743385709e-18
-2.32132132132132 6.55098681104217e-18
-2.31531531531532 7.75923746029069e-18
-2.30930930930931 9.18702084565823e-18
-2.3033033033033 1.08736087268688e-17
-2.2972972972973 1.28651851816562e-17
-2.29129129129129 1.521604286641e-17
-2.28528528528529 1.79899826772408e-17
-2.27927927927928 2.12619507607309e-17
-2.27327327327327 2.51199523807115e-17
-2.26726726726727 2.96672885956001e-17
-2.26126126126126 3.50251691799657e-17
-2.25525525525526 4.13357638953029e-17
-2.24924924924925 4.87657642644001e-17
-2.24324324324324 5.75105396453728e-17
-2.23723723723724 6.77989848821411e-17
-2.23123123123123 7.98991724119593e-17
-2.22522522522523 9.41249397643225e-17
-2.21921921921922 1.10843564265421e-16
-2.21321321321321 1.30484700900501e-16
-2.20720720720721 1.53550787179947e-16
-2.2012012012012 1.80629151074709e-16
-2.1951951951952 2.12406095288004e-16
-2.18918918918919 2.4968327406597e-16
-2.18318318318318 2.9339672828289e-16
-2.17717717717718 3.44639001657032e-16
-2.17117117117117 4.0468482679593e-16
-2.16516516516517 4.75020945634875e-16
-2.15915915915916 5.57380716209417e-16
-2.15315315315315 6.53784258295481e-16
-2.14714714714715 7.66585006211348e-16
-2.14114114114114 8.98523670233965e-16
-2.13513513513514 1.0527907611897e-15
-2.12912912912913 1.23309900875106e-15
-2.12312312312312 1.44376720613614e-15
-2.11711711711712 1.68981724606746e-15
-2.11111111111111 1.97708637934007e-15
-2.10510510510511 2.31235703312467e-15
-2.0990990990991 2.70350687683241e-15
-2.09309309309309 3.15968222542411e-15
-2.08708708708709 3.69149833078605e-15
-2.08108108108108 4.31127063955828e-15
-2.07507507507508 5.0332817000831e-15
-2.06906906906907 5.87408909274701e-15
-2.06306306306306 6.85288054919614e-15
-2.05705705705706 7.99188333068093e-15
-2.05105105105105 9.31683596998843e-15
-2.04504504504505 1.08575316630625e-14
-2.03903903903904 1.26484439459438e-14
-2.03303303303303 1.47294468332776e-14
-2.02702702702703 1.71466433526429e-14
-2.02102102102102 1.99533184141764e-14
-2.01501501501502 2.32110342411879e-14
-2.00900900900901 2.69908891929442e-14
-2.003003003003 3.13749637788647e-14
-1.996996996997 3.64579810430188e-14
-1.99099099099099 4.23492123444846e-14
-1.98498498498498 4.91746639354505e-14
-1.97897897897898 5.70795847157478e-14
-1.97297297297297 6.62313411997064e-14
-1.96696696696697 7.68227121591003e-14
-1.96096096096096 8.90756627063607e-14
-1.95495495495495 1.03245665869952e-13
-1.94894894894895 1.19626649118446e-13
-1.94294294294294 1.3855665395708e-13
-1.93693693693694 1.60424308814957e-13
-1.93093093093093 1.85676229147328e-13
-1.92492492492492 2.14825474203721e-13
-1.91891891891892 2.48461207493229e-13
-1.91291291291291 2.8725972787585e-13
-1.90690690690691 3.31997060719295e-13
-1.9009009009009 3.83563324015853e-13
-1.89489489489489 4.42979113126471e-13
-1.88888888888889 5.11414180327502e-13
-1.88288288288288 5.90208722047723e-13
-1.87687687687688 6.80897628125905e-13
-1.87087087087087 7.85238094180232e-13
-1.86486486486486 9.05241050919898e-13
-1.85885885885886 1.0432069236851e-12
-1.85285285285285 1.20176630249819e-12
-1.84684684684685 1.38392617837153e-12
-1.84084084084084 1.59312248657708e-12
-1.83483483483483 1.83327979319093e-12
-1.82882882882883 2.10887906877378e-12
-1.82282282282282 2.42503461396595e-12
-1.81681681681682 2.7875813376732e-12
-1.81081081081081 3.20317374117592e-12
-1.8048048048048 3.67939813290655e-12
-1.7987987987988 4.22489979102345e-12
-1.79279279279279 4.84952700673008e-12
-1.78678678678679 5.56449418329967e-12
-1.78078078078078 6.38256643701667e-12
-1.77477477477477 7.31826845013527e-12
-1.76876876876877 8.38812066626116e-12
-1.76276276276276 9.61090629946257e-12
-1.75675675675676 1.10079730545793e-11
-1.75075075075075 1.26035739327695e-11
-1.74474474474474 1.44252520290362e-11
-1.73873873873874 1.65042748236673e-11
-1.73273273273273 1.88761241341916e-11
-1.72672672672673 2.15810486364198e-11
-1.72072072072072 2.46646866909653e-11
-1.71471471471471 2.81787681348712e-11
-1.70870870870871 3.21819047271156e-11
-1.7027027027027 3.67404800834294e-11
-1.6966966966967 4.19296512129231e-11
-1.69069069069069 4.78344751905759e-11
-1.68468468468468 5.4551176081369e-11
-1.67867867867868 6.21885689909651e-11
-1.67267267267267 7.08696600732617e-11
-1.66666666666667 8.07334434978999e-11
-1.66066066066066 9.19369187937798e-11
-1.65465465465465 1.04657354663179e-10
-1.64864864864865 1.19094828333101e-10
-1.64264264264264 1.35475072806383e-10
-1.63663663663664 1.54052668028706e-10
-1.63063063063063 1.75114616035685e-10
-1.62462462462462 1.98984344627102e-10
-1.61861861861862 2.26026189077742e-10
-1.61261261261261 2.56650406884286e-10
-1.60660660660661 2.91318786619235e-10
-1.6006006006006 3.30550918673537e-10
-1.59459459459459 3.74931203083716e-10
-1.58858858858859 4.25116677826454e-10
-1.58258258258258 4.81845759999771e-10
-1.57657657657658 5.45948002278889e-10
-1.57057057057057 6.18354978027015e-10
-1.56456456456456 7.00112420555849e-10
-1.55855855855856 7.9239375537619e-10
-1.55255255255255 8.96515178972354e-10
-1.54654654654655 1.0139524538048e-09
-1.54054054054054 1.14635960703197e-09
-1.53453453453453 1.29558973999694e-09
-1.52852852852853 1.46371817701337e-09
-1.52252252252252 1.65306820558478e-09
-1.51651651651652 1.86623968610078e-09
-1.51051051051051 2.10614083747968e-09
-1.5045045045045 2.3760235364022e-09
-1.4984984984985 2.67952250195196e-09
-1.49249249249249 3.02069877491456e-09
-1.48648648648649 3.40408794197994e-09
-1.48048048048048 3.83475359995648e-09
-1.47447447447447 4.31834660418169e-09
-1.46846846846847 4.86117069896838e-09
-1.46246246246246 5.47025518655972e-09
-1.45645645645646 6.1534353551006e-09
-1.45045045045045 6.91944145604021e-09
-1.44444444444444 7.77799709764674e-09
-1.43843843843844 8.73992800448586e-09
-1.43243243243243 9.81728218336101e-09
-1.42642642642643 1.10234626349555e-08
-1.42042042042042 1.23733738579242e-08
-1.41441441441441 1.38835835091667e-08
-1.40840840840841 1.55725007112432e-08
-1.4024024024024 1.74605726361954e-08
-1.3963963963964 1.95705011452813e-08
-1.39039039039039 2.19274814272771e-08
-1.38438438438438 2.4559464755047e-08
-1.37837837837838 2.74974476721064e-08
-1.37237237237237 3.07757901290783e-08
-1.36636636636637 3.44325653154652e-08
-1.36036036036036 3.85099441763795e-08
-1.35435435435435 4.30546178681568e-08
-1.34834834834835 4.81182616926426e-08
-1.34234234234234 5.37580443589428e-08
-1.33633633633634 6.00371867552826e-08
-1.33033033033033 6.70255747740823e-08
-1.32432432432432 7.48004311223609e-08
-1.31831831831832 8.34470514691076e-08
-1.31231231231231 9.30596107334635e-08
-1.30630630630631 1.03742045804701e-07
-1.3003003003003 1.15609021509399e-07
-1.29429429429429 1.2878698720555e-07
-1.28828828828829 1.43415331990042e-07
-1.28228228228228 1.59647647158103e-07
-1.27627627627628 1.77653105253591e-07
-1.27027027027027 1.97617965800713e-07
-1.26426426426426 2.1974721861413e-07
-1.25825825825826 2.44266376448759e-07
-1.25225225225225 2.71423429676668e-07
-1.24624624624625 3.01490976669965e-07
-1.24024024024024 3.34768544629422e-07
-1.23423423423423 3.71585116732974e-07
-1.22822822822823 4.12301882690409e-07
-1.22222222222222 4.57315231084928e-07
-1.21621621621622 5.07060003263837e-07
-1.21021021021021 5.62013030013603e-07
-1.2042042042042 6.22696973824796e-07
-1.1981981981982 6.89684501224353e-07
-1.19219219219219 7.63602811432301e-07
-1.18618618618619 8.45138549492644e-07
-1.18018018018018 9.35043134039568e-07
-1.17417417417417 1.03413853199629e-06
-1.16816816816817 1.14332351477088e-06
-1.16216216216216 1.2635804329174e-06
-1.15615615615616 1.39598254877837e-06
-1.15015015015015 1.54170196932206e-06
-1.14414414414414 1.70201822424221e-06
-1.13813813813814 1.87832753740587e-06
-1.13213213213213 2.07215284292214e-06
-1.12612612612613 2.28515460047089e-06
-1.12012012012012 2.51914246807876e-06
-1.11411411411411 2.77608789427094e-06
-1.10810810810811 3.05813769546587e-06
-1.1021021021021 3.36762868862369e-06
-1.0960960960961 3.70710345351563e-06
-1.09009009009009 4.0793273035562e-06
-1.08408408408408 4.48730654894086e-06
-1.07807807807808 4.9343081408646e-06
-1.07207207207207 5.42388079086785e-06
-1.06606606606607 5.95987766487196e-06
-1.06006006006006 6.54648075723286e-06
-1.05405405405405 7.18822705616132e-06
-1.04804804804805 7.89003661814294e-06
-1.04204204204204 8.65724267553394e-06
-1.03603603603604 9.4956239083283e-06
-1.03003003003003 1.04114390181755e-05
-1.02402402402402 1.14114637500919e-05
-1.01801801801802 1.25030305149466e-05
-1.01201201201201 1.36940707737149e-05
-1.00600600600601 1.49931603526874e-05
-1 1.64095678672873e-05
-0.993993993993994 1.79533064408877e-05
-0.987987987987988 1.96351889140338e-05
-0.981981981981982 2.14668867487457e-05
-0.975975975975976 2.34609928421114e-05
-0.96996996996997 2.56310884731615e-05
-0.963963963963964 2.79918146170389e-05
-0.957957957957958 3.05589478707327e-05
-0.951951951951952 3.33494812451039e-05
-0.945945945945946 3.63817100886055e-05
-0.93993993993994 3.9675323418943e-05
-0.933933933933934 4.3251500949932e-05
-0.927927927927928 4.7133016111963e-05
-0.921921921921922 5.13443453757403e-05
-0.915915915915916 5.59117842003232e-05
-0.90990990990991 6.08635699378859e-05
-0.903903903903904 6.62300120390673e-05
-0.897897897897898 7.2043629914165e-05
-0.891891891891892 7.83392988168149e-05
-0.885885885885886 8.51544041280384e-05
-0.87987987987988 9.25290044296653e-05
-0.873873873873874 0.000100506003767065
-0.867867867867868 0.000109131333511781
-0.861861861861862 0.000118454144245044
-0.855855855855856 0.000128527008093112
-0.84984984984985 0.000139406131954989
-0.843843843843844 0.000151151582072078
-0.837837837837838 0.000163827520397873
-0.831831831831832 0.000177502453233534
-0.825825825825826 0.000192249492602397
-0.81981981981982 0.00020814663084258
-0.813813813813814 0.000225277028902362
-0.807807807807808 0.000243729318827222
-0.801801801801802 0.00026359792093073
-0.795795795795796 0.000284983376143485
-0.78978978978979 0.000307992694035006
-0.783783783783784 0.000332739717002749
-0.777777777777778 0.000359345501120177
-0.771771771771772 0.000387938714131911
-0.765765765765766 0.000418656051078203
-0.75975975975976 0.000451642668023516
-0.753753753753754 0.000487052634354163
-0.747747747747748 0.000525049404098378
-0.741741741741742 0.000565806306707925
-0.735735735735736 0.000609507057723923
-0.72972972972973 0.000656346289730514
-0.723723723723724 0.000706530103978099
-0.717717717717718 0.000760276643033459
-0.711711711711712 0.000817816684786326
-0.705705705705706 0.000879394258111384
-0.6996996996997 0.000945267280450753
-0.693693693693694 0.00101570821754464
-0.687687687687688 0.00109100476549723
-0.681681681681682 0.00117146055532016
-0.675675675675676 0.00125739588004811
-0.66966966966967 0.0013491484444687
-0.663663663663664 0.00144707413745294
-0.657657657657658 0.00155154782681243
-0.651651651651652 0.00166296417654509
-0.645645645645646 0.00178173848626269
-0.63963963963964 0.00190830755252041
-0.633633633633634 0.00204313055169134
-0.627627627627628 0.00218668994394697
-0.621621621621621 0.00233949239781827
-0.615615615615616 0.002502069734721
-0.60960960960961 0.00267497989273338
-0.603603603603604 0.00285880790881396
-0.597597597597598 0.003054166918543
-0.591591591591591 0.00326169917236132
-0.585585585585586 0.00348207706716667
-0.57957957957958 0.00371600419201001
-0.573573573573574 0.0039642163865107
-0.567567567567568 0.00422748281048401
-0.561561561561561 0.00450660702314273
-0.555555555555555 0.00480242807010046
-0.54954954954955 0.00511582157626539
-0.543543543543544 0.00544770084257232
-0.537537537537538 0.00579901794435419
-0.531531531531531 0.00617076482900797
-0.525525525525525 0.00656397441045747
-0.51951951951952 0.00697972165776352
-0.513513513513514 0.00741912467507652
-0.507507507507508 0.00788334576996923
-0.501501501501501 0.00837359250703093
-0.495495495495495 0.00889111874344429
-0.48948948948949 0.0094372256431081
-0.483483483483484 0.0100132626657106
-0.477477477477477 0.0106206285269996
-0.471471471471471 0.011260772126341
-0.465465465465465 0.0119351934375007
-0.45945945945946 0.0126454443584356
-0.453453453453454 0.0133931295157298
-0.447447447447447 0.0141799070191675
-0.441441441441441 0.0150074891617965
-0.435435435435435 0.0158776430606997
-0.42942942942943 0.0167921912335666
-0.423423423423424 0.0177530121060349
-0.417417417417417 0.0187620404446586
-0.411411411411411 0.019821267710258
-0.405405405405405 0.020932742326309
-0.3993993993994 0.0220985698569481
-0.393393393393394 0.0233209130890944
-0.387387387387387 0.02460199201313
-0.381381381381381 0.0259440836965352
-0.375375375375375 0.0273495220448371
-0.36936936936937 0.0288206974442147
-0.363363363363364 0.0303600562801014
-0.357357357357357 0.0319701003261345
-0.351351351351351 0.0336533859978405
-0.345345345345345 0.0354125234654864
-0.33933933933934 0.0372501756206021
-0.333333333333333 0.0391690568907641
-0.327327327327327 0.0411719318973392
-0.321321321321321 0.0432616139510233
-0.315315315315315 0.0454409633801548
-0.30930930930931 0.047712885686964
-0.303303303303303 0.050080329527116
-0.297297297297297 0.0525462845081261
-0.291291291291291 0.0551137788024767
-0.285285285285285 0.0577858765715326
-0.279279279279279 0.0605656751966503
-0.273273273273273 0.0634563023141966
-0.267267267267267 0.0664609126515441
-0.261261261261261 0.0695826846614717
-0.255255255255255 0.0728248169528146
-0.249249249249249 0.0761905245156131
-0.243243243243243 0.0796830347394709
-0.237237237237237 0.0833055832243022
-0.231231231231231 0.0870614093831428
-0.225225225225225 0.09095375183723
-0.219219219219219 0.0949858436040913
-0.213213213213213 0.099160907079958
-0.207207207207207 0.103482148818407
-0.201201201201201 0.10795275410774
-0.195195195195195 0.112575881350246
-0.189189189189189 0.117354656247139
-0.183183183183183 0.122292165793626
-0.177177177177177 0.127391452089247
-0.171171171171171 0.13265550596931
-0.165165165165165 0.138087260463976
-0.159159159159159 0.143689584092243
-0.153153153153153 0.149465273998814
-0.147147147147147 0.155417048942577
-0.141141141141141 0.161547542146134
-0.135135135135135 0.167859294016597
-0.129129129129129 0.174354744748563
-0.123123123123123 0.181036226820953
-0.117117117117117 0.18790595740012
-0.111111111111111 0.194966030662326
-0.105105105105105 0.202218410049465
-0.099099099099099 0.209664920472526
-0.0930930930930933 0.217307240478057
-0.0870870870870872 0.225146894393482
-0.0810810810810811 0.233185244467813
-0.075075075075075 0.241423483024899
-0.069069069069069 0.249862624646947
-0.0630630630630633 0.258503498406592
-0.0570570570570572 0.267346740166357
-0.0510510510510511 0.276392784964777
-0.045045045045045 0.285641859508971
-0.0390390390390389 0.295093974793797
-0.0330330330330328 0.304748918868116
-0.0270270270270272 0.314606249769008
-0.0210210210210211 0.324665288645016
-0.015015015015015 0.334925113089742
-0.00900900900900892 0.345384550707227
-0.00300300300300282 0.3560421729307
0.00300300300300282 0.366896289116249
0.00900900900900892 0.377944940933007
0.015015015015015 0.389185897071295
0.0210210210210211 0.40061664829006
0.0270270270270272 0.412234402824687
0.0330330330330328 0.424036082175976
0.0390390390390389 0.436018317300747
0.045045045045045 0.448177445224041
0.0510510510510511 0.460509506092456
0.0570570570570572 0.473010240687516
0.0630630630630629 0.485675088417374
0.069069069069069 0.498499185804403
0.075075075075075 0.511477365485449
0.0810810810810811 0.524604155740666
0.0870870870870872 0.537873780565924
0.0930930930930929 0.551280160302767
0.099099099099099 0.564816912838867
0.105105105105105 0.578477355390745
0.111111111111111 0.592254506879397
0.117117117117117 0.606141090908147
0.123123123123123 0.620129539350795
0.129129129129129 0.634211996556725
0.135135135135135 0.648380324178227
0.141141141141141 0.662626106623839
0.147147147147147 0.676940657139984
0.153153153153153 0.691315024521632
0.159159159159159 0.705740000451131
0.165165165165165 0.720206127462716
0.171171171171171 0.73470370752858
0.177177177177177 0.7492228112607
0.183183183183183 0.763753287720922
0.189189189189189 0.778284774830113
0.195195195195195 0.792806710365478
0.201201201201201 0.807308343533414
0.207207207207207 0.821778747103595
0.213213213213213 0.836206830088232
0.219219219219219 0.850581350948829
0.225225225225225 0.864890931311038
0.231231231231231 0.8791240701666
0.237237237237237 0.893269158539779
0.243243243243243 0.907314494594077
0.249249249249249 0.921248299153536
0.255255255255255 0.93505873161145
0.261261261261261 0.948733906197875
0.267267267267267 0.962261908576006
0.273273273273273 0.97563081273615
0.279279279279279 0.988828698154847
0.285285285285285 1.00184366718553
0.291291291291291 1.01466386264604
0.297297297297297 1.02727748556739
0.303303303303303 1.03967281306715
0.309309309309309 1.05183821631035
0.315315315315315 1.06376217851955
0.321321321321321 1.07543331299584
0.327327327327327 1.08684038111139
0.333333333333333 1.09797231023425
0.339339339339339 1.10881821154562
0.345345345345345 1.11936739770964
0.351351351351351 1.12960940035587
0.357357357357357 1.13953398733454
0.363363363363364 1.14913117970486
0.369369369369369 1.15839126841713
0.375375375375375 1.1673048306496
0.381381381381381 1.17586274576182
0.387387387387387 1.18405621082655
0.393393393393394 1.1918767557034
0.399399399399399 1.19931625761808
0.405405405405405 1.20636695521212
0.411411411411411 1.21302146202915
0.417417417417417 1.2192727794048
0.423423423423424 1.22511430872896
0.429429429429429 1.23053986305015
0.435435435435435 1.23554367799355
0.441441441441441 1.24012042196565
0.447447447447447 1.24426520562035
0.453453453453454 1.24797359056278
0.45945945945946 1.25124159726943
0.465465465465465 1.25406571220453
0.471471471471471 1.2564428941151
0.477477477477477 1.25837057948867
0.483483483483484 1.25984668716017
0.48948948948949 1.26086962205622
0.495495495495495 1.2614382780675
0.501501501501501 1.26155204004192
0.507507507507508 1.26121078489359
0.513513513513514 1.26041488182472
0.51951951951952 1.25916519165998
0.525525525525525 1.25746306529496
0.531531531531531 1.25531034126262
0.537537537537538 1.25270934242394
0.543543543543544 1.24966287179097
0.54954954954955 1.24617420749298
0.555555555555555 1.24224709689822
0.561561561561561 1.23788574990609
0.567567567567568 1.23309483142657
0.573573573573574 1.22787945306562
0.57957957957958 1.2222451640374
0.585585585585585 1.21619794132582
0.591591591591591 1.20974417912
0.597597597597598 1.20289067754951
0.603603603603604 1.19564463074747
0.60960960960961 1.18801361427056
0.615615615615615 1.18000557190694
0.621621621621621 1.17162880190407
0.627627627627628 1.1628919426499
0.633633633633634 1.153803957842
0.63963963963964 1.14437412118015
0.645645645645645 1.13461200061912
0.651651651651652 1.12452744221874
0.657657657657658 1.11413055362962
0.663663663663664 1.10343168725301
0.66966966966967 1.09244142311409
0.675675675675675 1.08117055148815
0.681681681681682 1.06963005531945
0.687687687687688 1.05783109247269
0.693693693693694 1.04578497785699
0.6996996996997 1.0335031654623
0.705705705705705 1.02099723034769
0.711711711711712 1.00827885062093
0.717717717717718 0.995359789448255
0.723723723723724 0.982251877132496
0.72972972972973 0.968966993297375
0.735735735735736 0.955517049214869
0.741741741741742 0.941913970311715
0.747747747747748 0.928169678890253
0.753753753753754 0.914296077097753
0.75975975975976 0.900305030177248
0.765765765765766 0.886208350031774
0.771771771771772 0.872017779132589
0.777777777777778 0.857744974800678
0.783783783783784 0.843401493889447
0.78978978978979 0.828998777895019
0.795795795795796 0.814548138519131
0.801801801801802 0.800060743707999
0.807807807807808 0.785547604188989
0.813813813813814 0.771019560525297
0.81981981981982 0.756487270707159
0.825825825825826 0.741961198296493
0.831831831831832 0.727451601140122
0.837837837837838 0.712968520665072
0.843843843843844 0.698521771767698
0.84984984984985 0.684120933306684
0.855855855855856 0.669775339208266
0.861861861861862 0.655494070190326
0.867867867867868 0.641285946110294
0.873873873873874 0.627159518940212
0.87987987987988 0.613123066370565
0.885885885885886 0.599184586042987
0.891891891891892 0.58535179041031
0.897897897897898 0.571632102220906
0.903903903903904 0.558032650622818
0.90990990990991 0.544560267881676
0.915915915915916 0.531221486705047
0.921921921921922 0.518022538164509
0.927927927927928 0.504969350205464
0.933933933933934 0.492067546733483
0.93993993993994 0.479322447264802
0.945945945945946 0.46673906712752
0.951951951951952 0.45432211819898
0.957957957957958 0.442076010163896
0.963963963963964 0.430004852276853
0.96996996996997 0.418112455612015
0.975975975975976 0.406402335782097
0.981981981981982 0.394877716108001
0.987987987987988 0.383541531219884
0.993993993993994 0.372396431069895
1 0.361444785336363
1.00600600600601 0.350688688198787
1.01201201201201 0.340129963462699
1.01801801801802 0.329770170013181
1.02402402402402 0.319610607575613
1.03003003003003 0.30965232276218
1.03603603603604 0.29989611538249
1.04204204204204 0.29034254499678
1.04804804804805 0.280991937690178
1.05405405405405 0.27184439304661
1.06006006006006 0.262899791301193
1.06606606606607 0.254157800650105
1.07207207207207 0.245617884697266
1.07807807807808 0.237279310017491
1.08408408408408 0.229141153816131
1.09009009009009 0.221202311665699
1.0960960960961 0.213461505300389
1.1021021021021 0.205917290449946
1.10810810810811 0.198568064694868
1.11411411411411 0.191412075325491
1.12012012012012 0.184447427188131
1.12612612612613 0.17767209050206
1.13213213213213 0.171083908631773
1.13813813813814 0.164680605799671
1.14414414414414 0.158459794724937
1.15015015015015 0.152418984175177
1.15615615615616 0.146555586418002
1.16216216216216 0.140866924560566
1.16816816816817 0.13535023976572
1.17417417417417 0.130002698334232
1.18018018018018 0.124821398643256
1.18618618618619 0.119803377931947
1.19219219219219 0.114945618925875
1.1981981981982 0.110245056292634
1.2042042042042 0.105698582921723
1.21021021021021 0.101303056022527
1.21621621621622 0.0970553030349179
1.22222222222222 0.0929521273476643
1.22822822822823 0.0889903138205487
1.23423423423423 0.0851666341067045
1.24024024024024 0.0814778517723695
1.24624624624625 0.0779207272118302
1.25225225225225 0.0744920223559685
1.25825825825826 0.0711885051733757
1.26426426426426 0.0680069539635612
1.27027027027027 0.0649441614423322
1.27627627627628 0.0619969386199042
1.28228228228228 0.0591621184728128
1.28828828828829 0.0564365594111445
1.29429429429429 0.0538171485430397
1.3003003003003 0.0513008047388446
1.30630630630631 0.048884481497655
1.31231231231231 0.0465651696193743
1.31831831831832 0.0443398996857285
1.32432432432432 0.0422057443539927
1.33033033033033 0.0401598204674762
1.33633633633634 0.0381992909870581
1.34234234234234 0.0363213667483131
1.34834834834835 0.0345233080489697
1.35435435435435 0.0328024260716301
1.36036036036036 0.0311560841468535
1.36636636636637 0.0295816988618313
1.37237237237237 0.0280767410200204
1.37837837837838 0.0266387364571811
1.38438438438438 0.0252652667193611
1.39039039039039 0.0239539696084157
1.3963963963964 0.0227025396006957
1.4024024024024 0.0215087281445641
1.40840840840841 0.0203703438423968
1.41441441441441 0.019285252522722
1.42042042042042 0.0182513772081212
1.42642642642643 0.0172666979844737
1.43243243243243 0.0163292517770775
1.43843843843844 0.0154371320391058
1.44444444444444 0.0145884883577861
1.45045045045045 0.0137815259835959
1.45645645645646 0.0130145052876703
1.46246246246246 0.0122857411525093
1.46846846846847 0.0115936023009538
1.47447447447447 0.0109365105682788
1.48048048048048 0.010312940122116
1.48648648648649 0.00972141663478596
1.49249249249249 0.00916051641247513
1.4984984984985 0.00862886548554817
1.5045045045045 0.00812513866413529
1.51051051051051 0.00764805856298178
1.51651651651652 0.00719639459939017
1.52252252252252 0.00676896196793141
1.52852852852853 0.00636462059543927
1.53453453453453 0.00598227407964722
1.54054054054054 0.00562086861466577
1.54654654654655 0.0052793919063404
1.55255255255255 0.00495687208037458
1.55855855855856 0.00465237658594348
1.56456456456456 0.00436501109737279
1.57057057057057 0.00409391841630311
1.57657657657658 0.00383827737661114
1.58258258258258 0.0035973017542139
1.58858858858859 0.00337023918373578
1.59459459459459 0.00315637008388111
1.6006006006006 0.0029550065932164
1.60660660660661 0.00276549151793397
1.61261261261261 0.00258719729304113
1.61861861861862 0.00241952495829255
1.62462462462462 0.00226190315006505
1.63063063063063 0.00211378711025662
1.63663663663664 0.00197465771318064
1.64264264264264 0.00184402051131936
1.64864864864865 0.00172140480069766
1.65465465465465 0.00160636270654112
1.66066066066066 0.00149846828978836
1.66666666666667 0.00139731667493926
1.67267267267267 0.00130252319963685
1.67867867867868 0.00121372258630025
1.68468468468468 0.00113056813605185
1.69069069069069 0.00105273094511028
1.6966966966967 0.000979899143754856
1.7027027027027 0.000911777157904759
1.70870870870871 0.000848084993298073
1.71471471471471 0.000788557542202032
1.72072072072072 0.000732943912535447
1.72672672672673 0.000681006779238081
1.73273273273273 0.00063252175767935
1.73873873873874 0.000587276798859317
1.74474474474474 0.000545071606119727
1.75075075075075 0.000505717073050347
1.75675675675676 0.000469034742246721
1.76276276276276 0.000434856284549631
1.76876876876877 0.000403022998373039
1.77477477477477 0.000373385328707191
1.78078078078078 0.000345802405365607
1.78678678678679 0.000320141600029384
1.79279279279279 0.000296278101629489
1.7987987987988 0.000274094509596778
1.8048048048048 0.000253480444501089
1.81081081081081 0.000234332175593988
1.81681681681682 0.000216552264764962
1.82282282282282 0.000200049226417883
1.82882882882883 0.000184737202772926
1.83483483483483 0.000170535654099287
1.84084084084084 0.000157369063385331
1.84684684684685 0.000145166654955449
1.85285285285285 0.000133862126546785
1.85885885885886 0.000123393394363712
1.86486486486486 0.000113702350633903
1.87087087087087 0.000104734633196426
1.87687687687688 9.64394066597921e-05
1.88288288288288 8.87691546760794e-05
1.88888888888889 8.16794828859775e-05
1.89489489489489 7.51289320989777e-05
1.9009009009009 6.90788012826635e-05
1.90690690690691 6.34929799453015e-05
1.91291291291291 5.83377895064208e-05
1.91891891891892 5.35818332608813e-05
1.92492492492492 4.91958545529761e-05
1.93093093093093 4.51526027882772e-05
1.93693693693694 4.14267069222771e-05
1.94294294294294 3.7994556076258e-05
1.94894894894895 3.48341869422382e-05
1.95495495495495 3.19251776502901e-05
1.96096096096096 2.92485477828789e-05
1.96696696696697 2.67866642322057e-05
1.97297297297297 2.45231526077339e-05
1.97897897897898 2.24428139121621e-05
1.98498498498498 2.05315462150516e-05
1.99099099099099 1.87762710640543e-05
1.996996996997 1.71648643842792e-05
2.003003003003 1.56860916266787e-05
2.00900900900901 1.43295469364806e-05
2.01501501501502 1.30855961226027e-05
2.02102102102102 1.19453232186298e-05
2.02702702702703 1.09004804353528e-05
2.03303303303303 9.94344131400315e-06
2.03903903903904 9.06715689819123e-06
2.04504504504505 8.26511475116736e-06
2.05105105105105 7.53130065334586e-06
2.05705705705706 6.86016282309184e-06
2.06306306306306 6.24657851154293e-06
2.06906906906907 5.68582282973774e-06
2.07507507507508 5.1735396735507e-06
2.08108108108108 4.70571461887816e-06
2.08708708708709 4.27864966620676e-06
2.09309309309309 3.88893972010547e-06
2.0990990990991 3.53345069533406e-06
2.10510510510511 3.20929914715616e-06
2.11111111111111 2.91383332908141e-06
2.11711711711712 2.6446155866576e-06
2.12312312312312 2.39940600108238e-06
2.12912912912913 2.17614720132067e-06
2.13513513513514 1.97295026810199e-06
2.14114114114114 1.78808165763442e-06
2.14714714714715 1.61995107712333e-06
2.15315315315315 1.46710024822176e-06
2.15915915915916 1.3281924983788e-06
2.16516516516517 1.20200312369669e-06
2.17117117117117 1.08741047036276e-06
2.17717717717718 9.83387684999129e-07
2.18318318318318 8.88995087374232e-07
2.18918918918919 8.03373121855372e-07
2.1951951951952 7.25735846757202e-07
2.2012012012012 6.55364923361791e-07
2.20720720720721 5.91604068861878e-07
2.21321321321321 5.33853939812985e-07
2.21921921921922 4.81567414881144e-07
2.22522522522523 4.34245247746165e-07
2.23123123123123 3.91432062971322e-07
2.23723723723724 3.52712669486093e-07
2.24324324324324 3.17708668053534e-07
2.24924924924925 2.86075330714239e-07
2.25525525525526 2.57498731720095e-07
2.26126126126126 2.31693110897363e-07
2.26726726726727 2.08398451716285e-07
2.27327327327327 1.87378257596929e-07
2.27927927927928 1.6841751115377e-07
2.28528528528529 1.5132080217867e-07
2.29129129129129 1.35910611187476e-07
2.2972972972973 1.22025736313848e-07
2.3033033033033 1.09519852228657e-07
2.30930930930931 9.82601905982123e-08
2.31531531531532 8.8126332373235e-08
2.32132132132132 7.90091029260198e-08
2.32732732732733 7.08095617291573e-08
2.33333333333333 6.34380788981921e-08
2.33933933933934 5.68134915057807e-08
2.34534534534535 5.08623331190021e-08
2.35135135135135 4.55181305168923e-08
2.35735735735736 4.07207620146996e-08
2.36336336336336 3.641587225693e-08
2.36936936936937 3.25543387452509e-08
2.37537537537538 2.90917857418403e-08
2.38138138138138 2.5988141535657e-08
2.38738738738739 2.3207235380354e-08
2.39339339339339 2.07164307097639e-08
2.3993993993994 1.84862915117699e-08
2.40540540540541 1.64902789954593e-08
2.41141141141141 1.4704475921139e-08
2.41741741741742 1.31073361795017e-08
2.42342342342342 1.16794574061647e-08
2.42942942942943 1.04033746022142e-08
2.43543543543544 9.263372901345e-09
2.44144144144144 8.24531778075904e-09
2.44744744744745 7.3365011571531e-09
2.45345345345345 6.5255019417751e-09
2.45945945945946 5.80205975054392e-09
2.46546546546547 5.15696057737677e-09
2.47147147147147 4.5819333419063e-09
2.47747747747748 4.06955631738777e-09
2.48348348348348 3.61317253142471e-09
2.48948948948949 3.20681331179548e-09
2.4954954954955 2.84512922268215e-09
2.5015015015015 2.52332770351468e-09
2.50750750750751 2.23711678392364e-09
2.51351351351351 1.98265430438459e-09
2.51951951951952 1.75650212345742e-09
2.52552552552553 1.55558483944833e-09
2.53153153153153 1.37715259720933e-09
2.53753753753754 1.21874758996835e-09
2.54354354354354 1.07817390184961e-09
2.54954954954955 9.53470369386295e-10
2.55555555555556 8.42886170097624e-10
2.56156156156156 7.44858873342581e-10
2.56756756756757 6.57994713392118e-10
2.57357357357357 5.81050867182108e-10
2.57957957957958 5.1291953970994e-10
2.58558558558559 4.52613678688251e-10
2.59159159159159 3.99254157029625e-10
2.5975975975976 3.52058277151785e-10
2.6036036036036 3.1032946509639e-10
2.60960960960961 2.73448035170933e-10
2.61561561561562 2.40862917363452e-10
2.62162162162162 2.12084250248439e-10
2.62762762762763 1.86676751594173e-10
2.63363363363363 1.64253787483248e-10
2.63963963963964 1.44472068549759e-10
2.64564564564565 1.27026908990568e-10
2.65165165165165 1.11647990391588e-10
2.65765765765766 9.80955781838808e-11
2.66366366366366 8.61571437641141e-11
2.66966966966967 7.56443500308175e-11
2.67567567567568 6.63903623480353e-11
2.68168168168168 5.82474507939302e-11
2.68768768768769 5.10848530223322e-11
2.69369369369369 4.47868701950983e-11
2.6996996996997 3.92511712648617e-11
2.70570570570571 3.43872834301561e-11
2.71171171171171 3.01152488747449e-11
2.71771771771772 2.63644299643597e-11
2.72372372372372 2.30724469288072e-11
2.72972972972973 2.01842337255956e-11
2.73573573573574 1.76511992808039e-11
2.74174174174174 1.54304826503775e-11
2.74774774774775 1.34842918552196e-11
2.75375375375375 1.17793172298045e-11
2.75975975975976 1.02862110988717e-11
2.76576576576577 8.97912647101795e-12
2.77177177177177 7.83530822178111e-12
2.77777777777778 6.83473094110295e-12
2.78378378378378 5.95977824906301e-12
2.78978978978979 5.19495894689215e-12
2.7957957957958 4.52665587415654e-12
2.8018018018018 3.94290379369007e-12
2.80780780780781 3.43319302877631e-12
2.81381381381381 2.98829593712708e-12
2.81981981981982 2.60011362781067e-12
2.82582582582583 2.26154061440172e-12
2.83183183183183 1.96634535385495e-12
2.83783783783784 1.70906484916008e-12
2.84384384384384 1.48491169760956e-12
2.84984984984985 1.28969214811864e-12
2.85585585585586 1.11973389280771e-12
2.86186186186186 9.71822462098175e-13
2.86786786786787 8.43145220770577e-13
2.87387387387387 7.31242076475486e-13
2.87987987987988 6.33962113596653e-13
2.88588588588589 5.49425455497345e-13
2.89189189189189 4.7598973825545e-13
2.8978978978979 4.12220650101174e-13
2.9039039039039 3.56866053887768e-13
2.90990990990991 3.08833265926075e-13
2.91591591591592 2.67169114176309e-13
2.92192192192192 2.31042442814703e-13
2.92792792792793 1.99728769200413e-13
2.93393393393393 1.72596833816344e-13
2.93993993993994 1.49096814342821e-13
2.94594594594595 1.28750002087315e-13
2.95195195195195 1.11139762932667e-13
2.95795795795796 9.59036261309263e-14
2.96396396396396 8.27263629742896e-14
2.96996996996997 7.13339338970455e-14
2.97597597597598 6.14881971511122e-14
2.98198198198198 5.29822850736613e-14
2.98798798798799 4.56365653243042e-14
2.99399399399399 3.9295114485926e-14
3 3.38226402523105e-14
};
\addplot [line width=1.5pt, color0]
table {%
-3 3.78979564041296e-18
-2.99399399399399 4.27311058706871e-18
-2.98798798798799 4.81719407320885e-18
-2.98198198198198 5.42957485245812e-18
-2.97597597597598 6.11870022884113e-18
-2.96996996996997 6.89404634611948e-18
-2.96396396396396 7.76624149982219e-18
-2.95795795795796 8.74720398294903e-18
-2.95195195195195 9.85029614843589e-18
-2.94594594594595 1.10904965628147e-17
-2.93993993993994 1.24845923381784e-17
-2.93393393393393 1.4051393965897e-17
-2.92792792792793 1.58119752381159e-17
-2.92192192192192 1.77899411347325e-17
-2.91591591591592 2.00117268774929e-17
-2.90990990990991 2.25069317125025e-17
-2.9039039039039 2.53086913817446e-17
-2.8978978978979 2.84540936873423e-17
-2.89189189189189 3.19846420440656e-17
-2.88588588588589 3.59467724611507e-17
-2.87987987987988 4.03924299996388e-17
-2.87387387387387 4.53797114225577e-17
-2.86786786786787 5.0973581499307e-17
-2.86186186186186 5.7246671250468e-17
-2.85585585585586 6.42801673333445e-17
-2.84984984984985 7.21648027815075e-17
-2.84384384384384 8.10019604336936e-17
-2.83783783783784 9.09049016303375e-17
-2.83183183183183 1.020001341323e-16
-2.82582582582583 1.14428934740148e-16
-2.81981981981982 1.28349043779024e-16
-2.81381381381381 1.43936550480784e-16
-2.80780780780781 1.6138799036038e-16
-2.8018018018018 1.8092267796817e-16
-2.7957957957958 2.02785300926699e-16
-2.78978978978979 2.2724880395464e-16
-2.78378378378378 2.54617594669405e-16
-2.77777777777778 2.85231106374304e-16
-2.77177177177177 3.19467756808974e-16
-2.76576576576577 3.57749346010374e-16
-2.75975975975976 4.00545941035987e-16
-2.75375375375375 4.48381300386367e-16
-2.74774774774775 5.0183889657847e-16
-2.74174174174174 5.61568601519781e-16
-2.73573573573574 6.28294106173881e-16
-2.72972972972973 7.02821153556617e-16
-2.72372372372372 7.86046672429825e-16
-2.71771771771772 8.78968908244957e-16
-2.71171171171171 9.82698658018042e-16
-2.70570570570571 1.09847172698517e-15
-2.6996996996997 1.22766273719816e-15
-2.69369369369369 1.37180043178586e-15
-2.68768768768769 1.53258463355583e-15
-2.68168168168168 1.71190503307615e-15
-2.67567567567568 1.91186199951491e-15
-2.66966966966967 2.13478962748385e-15
-2.66366366366366 2.38328125511748e-15
-2.65765765765766 2.66021771281911e-15
-2.65165165165165 2.96879858873148e-15
-2.64564564564565 3.31257682628922e-15
-2.63963963963964 3.69549700143496e-15
-2.63363363363363 4.12193766252096e-15
-2.62762762762763 4.59675815488597e-15
-2.62162162162162 5.125350394931e-15
-2.61561561561562 5.71369610559601e-15
-2.60960960960961 6.36843007686679e-15
-2.6036036036036 7.09691007177186e-15
-2.5975975975976 7.90729406074317e-15
-2.59159159159159 8.80862553575593e-15
-2.58558558558559 9.81092773090967e-15
-2.57957957957958 1.09253076587078e-14
-2.57357357357357 1.21640709619352e-14
-2.56756756756757 1.35408486804744e-14
-2.56156156156156 1.50707371414979e-14
-2.55555555555556 1.67704523010994e-14
-2.54954954954955 1.86584999966142e-14
-2.54354354354354 2.07553637126699e-14
-2.53753753753754 2.30837116216183e-14
-2.53153153153153 2.56686248316954e-14
-2.52552552552553 2.85378489654489e-14
-2.51951951951952 3.17220713981948e-14
-2.51351351351351 3.52552267131843e-14
-2.50750750750751 3.9174833178599e-14
-2.5015015015015 4.35223633234245e-14
-2.4954954954955 4.83436519868434e-14
-2.48948948948949 5.36893455413869e-14
-2.48348348348348 5.96153963462442e-14
-2.47747747747748 6.61836068766381e-14
-2.47147147147147 7.34622284010837e-14
-2.46546546546547 8.15266195439015e-14
-2.45945945945946 9.04599705792038e-14
-2.45345345345345 1.00354099858589e-13
-2.44744744744745 1.11310329382152e-13
-2.44144144144144 1.23440447185885e-13
-2.43543543543544 1.36867764942953e-13
-2.42942942942943 1.51728279967251e-13
-2.42342342342342 1.6817195167093e-13
-2.41741741741742 1.86364103469609e-13
-2.41141141141141 2.06486962156887e-13
-2.40540540540541 2.28741347890817e-13
-2.3993993993994 2.533485291577e-13
-2.39339339339339 2.80552258411692e-13
-2.38738738738739 3.10621005541722e-13
-2.38138138138138 3.43850407901097e-13
-2.37537537537538 3.80565957360609e-13
-2.36936936936937 4.21125946725853e-13
-2.36336336336336 4.65924699906677e-13
-2.35735735735736 5.1539611245598e-13
-2.35135135135135 5.70017531521994e-13
-2.34534534534535 6.30314006899422e-13
-2.33933933933934 6.96862947739138e-13
-2.33333333333333 7.70299222603126e-13
-2.32732732732733 8.513207439522e-13
-2.32132132132132 9.40694581852772e-13
-2.31531531531532 1.03926365570959e-12
-2.30930930930931 1.14795405720212e-12
-2.3033033033033 1.26778306235168e-12
-2.2972972972973 1.39986789580646e-12
-2.29129129129129 1.54543531603706e-12
-2.28528528528529 1.70583209622197e-12
-2.27927927927928 1.8825364822113e-12
-2.27327327327327 2.07717071613178e-12
-2.26726726726727 2.2915147219806e-12
-2.26126126126126 2.52752105800441e-12
-2.25525525525526 2.78733124982271e-12
-2.24924924924925 3.07329362819304e-12
-2.24324324324324 3.38798280609183e-12
-2.23723723723724 3.73422094146492e-12
-2.23123123123123 4.11510094466387e-12
-2.22522522522523 4.53401180329971e-12
-2.21921921921922 4.99466621210829e-12
-2.21321321321321 5.50113071151612e-12
-2.20720720720721 6.05785855602175e-12
-2.2012012012012 6.66972555237744e-12
-2.1951951951952 7.34206912797291e-12
-2.18918918918919 8.08073091192078e-12
-2.18318318318318 8.89210313524637e-12
-2.17717717717718 9.78317918243951e-12
-2.17117117117117 1.07616086545819e-11
-2.16516516516517 1.18357573344881e-11
-2.15915915915916 1.30147724769655e-11
-2.15315315315315 1.43086538825996e-11
-2.14714714714715 1.57283312516047e-11
-2.14114114114114 1.72857483554727e-11
-2.13513513513514 1.89939546086329e-11
-2.12912912912913 2.08672046703538e-11
-2.12312312312312 2.29210667589508e-11
-2.11711711711712 2.51725404162929e-11
-2.11111111111111 2.76401845209419e-11
-2.10510510510511 3.03442564133411e-11
-2.0990990990991 3.33068630666535e-11
-2.09309309309309 3.65521253125132e-11
-2.08708708708709 4.01063562125057e-11
-2.08108108108108 4.39982547540765e-11
-2.07507507507508 4.82591161442474e-11
-2.06906906906907 5.29230600764954e-11
-2.06306306306306 5.80272784559634e-11
-2.05705705705706 6.36123041864008e-11
-2.05105105105105 6.97223027494761e-11
-2.04504504504505 7.64053884440268e-11
-2.03903903903904 8.37139673001476e-11
-2.03303303303303 9.1705108841431e-11
-2.02702702702703 1.00440949039077e-10
-2.02102102102102 1.09989126984751e-10
-2.01501501501502 1.20423258005925e-10
-2.00900900900901 1.31823446159006e-10
-2.003003003003 1.44276839262789e-10
-1.996996996997 1.57878229878897e-10
-1.99099099099099 1.72730705907939e-10
-1.98498498498498 1.88946354751469e-10
-1.97897897897898 2.06647025291888e-10
-1.97297297297297 2.25965152266354e-10
-1.96696696696697 2.47044647958437e-10
-1.96096096096096 2.70041866504057e-10
-1.95495495495495 2.95126646507896e-10
-1.94894894894895 3.22483438095067e-10
-1.94294294294294 3.52312520981957e-10
-1.93693693693694 3.84831320642248e-10
-1.93093093093093 4.2027583017115e-10
-1.92492492492492 4.58902146015276e-10
-1.91891891891892 5.00988126340045e-10
-1.91291291291291 5.46835181453162e-10
-1.90690690690691 5.96770206395128e-10
-1.9009009009009 6.51147666548296e-10
-1.89489489489489 7.10351847907981e-10
-1.88888888888889 7.74799284506535e-10
-1.88288288288288 8.44941376386537e-10
-1.87687687687688 9.21267212487398e-10
-1.87087087087087 1.0043066138439e-09
-1.86486486486486 1.09463341359985e-09
-1.85885885885886 1.19286899152054e-09
-1.85285285285285 1.29968608194689e-09
-1.84684684684685 1.41581287548001e-09
-1.84084084084084 1.54203743611951e-09
-1.83483483483483 1.67921245711062e-09
-1.82882882882883 1.82826038038899e-09
-1.82282282282282 1.99017890625333e-09
-1.81681681681682 2.1660469217538e-09
-1.81081081081081 2.35703087826338e-09
-1.8048048048048 2.56439165080808e-09
-1.7987987987988 2.78949191398023e-09
-1.79279279279279 3.03380407165035e-09
-1.78678678678679 3.29891878024259e-09
-1.78078078078078 3.58655410805079e-09
-1.77477477477477 3.89856537595763e-09
-1.76876876876877 4.23695572799226e-09
-1.76276276276276 4.60388748342618e-09
-1.75675675675676 5.00169432558209e-09
-1.75075075075075 5.43289438622227e-09
-1.74474474474474 5.9002042883072e-09
-1.73873873873874 6.40655421408663e-09
-1.73273273273273 6.95510406991189e-09
-1.72672672672673 7.54926082386492e-09
-1.72072072072072 8.19269709729223e-09
-1.71471471471471 8.88937109663136e-09
-1.70870870870871 9.64354797754512e-09
-1.7027027027027 1.04598227393419e-08
-1.6966966966967 1.13431447539908e-08
-1.69069069069069 1.22988440407478e-08
-1.68468468468468 1.33326594045216e-08
-1.67867867867868 1.44507685636434e-08
-1.67267267267267 1.56598204006854e-08
-1.66666666666667 1.6966969478434e-08
-1.66066066066066 1.83799129720675e-08
-1.65465465465465 1.99069301780704e-08
-1.64864864864865 2.15569247704418e-08
-1.64264264264264 2.33394699853603e-08
-1.63663663663664 2.52648569266941e-08
-1.63063063063063 2.73441461965985e-08
-1.62462462462462 2.958922306799e-08
-1.61861861861862 3.20128564289332e-08
-1.61261261261261 3.4628761742968e-08
-1.60660660660661 3.74516682842033e-08
-1.6006006006006 4.04973909215937e-08
-1.59459459459459 4.37829067433012e-08
-1.58858858858859 4.73264368294331e-08
-1.58258258258258 5.11475334997636e-08
-1.57657657657658 5.5267173382419e-08
-1.57057057057057 5.97078566698657e-08
-1.56456456456456 6.44937129500482e-08
-1.55855855855856 6.96506140231663e-08
-1.55255255255255 7.52062941384162e-08
-1.54654654654655 8.11904781101626e-08
-1.54054054054054 8.76350177994239e-08
-1.53453453453453 9.4574037474382e-08
-1.52852852852853 1.02044088592932e-07
-1.52252252252252 1.10084314581018e-07
-1.51651651651652 1.18736626212935e-07
-1.51051051051051 1.28045888233758e-07
-1.5045045045045 1.38060117899849e-07
-1.4984984984985 1.48830696150916e-07
-1.49249249249249 1.6041259216657e-07
-1.48648648648649 1.72864602101721e-07
-1.48048048048048 1.86249602838583e-07
-1.47447447447447 2.00634821638697e-07
-1.46846846846847 2.16092122626136e-07
-1.46246246246246 2.32698311083214e-07
-1.45645645645646 2.50535456592554e-07
-1.45045045045045 2.69691236114423e-07
-1.44444444444444 2.90259298145868e-07
-1.43843843843844 3.12339649168622e-07
-1.43243243243243 3.36039063655833e-07
-1.42642642642643 3.61471518973943e-07
-1.42042042042042 3.88758656585036e-07
-1.41441441441441 4.18030271027422e-07
-1.40840840840841 4.49424828227775e-07
-1.4024024024024 4.8309001477709e-07
-1.3963963963964 5.19183319885319e-07
-1.39039039039039 5.57872651815649e-07
-1.38438438438438 5.99336990689302e-07
-1.37837837837838 6.43767079645649e-07
-1.37237237237237 6.91366156440169e-07
-1.36636636636637 7.42350727665102e-07
-1.36036036036036 7.96951387883658e-07
-1.35435435435435 8.55413686079822e-07
-1.34834834834835 9.17999041941055e-07
-1.34234234234234 9.84985714611331e-07
-1.33633633633634 1.05666982667726e-06
-1.33033033033033 1.1333664462799e-06
-1.32432432432432 1.21541073038033e-06
-1.31831831831832 1.3031591323478e-06
-1.31231231231231 1.3969906771852e-06
-1.30630630630631 1.49730830785876e-06
-1.3003003003003 1.60454030635613e-06
-1.29429429429429 1.71914179326094e-06
-1.28828828828829 1.84159630980159e-06
-1.28228228228228 1.97241748650758e-06
-1.27627627627628 2.1121508027901e-06
-1.27027027027027 2.26137544195129e-06
-1.26426426426426 2.42070624632362e-06
-1.25825825825826 2.5907957774424e-06
-1.25225225225225 2.77233648636486e-06
-1.24624624624625 2.96606299946569e-06
-1.24024024024024 3.1727545252629e-06
-1.23423423423423 3.39323738806012e-06
-1.22822822822823 3.6283876944301e-06
-1.22222222222222 3.87913413881087e-06
-1.21621621621622 4.14646095474215e-06
-1.21021021021021 4.43141101853008e-06
-1.2042042042042 4.73508911240159e-06
-1.1981981981982 5.05866535448683e-06
-1.19219219219219 5.40337880325628e-06
-1.18618618618619 5.77054124433494e-06
-1.18018018018018 6.16154116791884e-06
-1.17417417417417 6.57784794533371e-06
-1.16816816816817 7.02101621359484e-06
-1.16216216216216 7.49269047715759e-06
-1.15615615615616 7.99460993638783e-06
-1.15015015015015 8.52861355262552e-06
-1.14414414414414 9.09664536007371e-06
-1.13813813813814 9.70076003510738e-06
-1.13213213213213 1.03431287339701e-05
-1.12612612612613 1.10260452102093e-05
-1.12012012012012 1.17519322235874e-05
-1.11411411411411 1.25233482526098e-05
-1.10810810810811 1.33429945232134e-05
-1.1021021021021 1.42137223665732e-05
-1.0960960960961 1.5138540919415e-05
-1.09009009009009 1.61206251806415e-05
-1.08408408408408 1.71633244385277e-05
-1.07807807807808 1.82701710831828e-05
-1.07207207207207 1.94448898194258e-05
-1.06606606606607 2.06914072956901e-05
-1.06006006006006 2.20138621650276e-05
-1.05405405405405 2.34166155947654e-05
-1.04804804804805 2.49042622418405e-05
-1.04204204204204 2.64816417113183e-05
-1.03603603603604 2.81538505161015e-05
-1.03003003003003 2.99262545563105e-05
-1.02402402402402 3.18045021373281e-05
-1.01801801801802 3.37945375459939e-05
-1.01201201201201 3.59026152049328e-05
-1.00600600600601 3.81353144255164e-05
-1 4.04995547804455e-05
-0.993993993993994 4.30026121174657e-05
-0.987987987987988 4.56521352362145e-05
-0.981981981981982 4.84561632507166e-05
-0.975975975975976 5.14231436605377e-05
-0.96996996996997 5.45619511541054e-05
-0.963963963963964 5.78819071682031e-05
-0.957957957957958 6.13928002281297e-05
-0.951951951951952 6.51049070934976e-05
-0.945945945945946 6.90290147351186e-05
-0.93993993993994 7.31764431688923e-05
-0.933933933933934 7.75590691730651e-05
-0.927927927927928 8.2189350915673e-05
-0.921921921921922 8.70803535194081e-05
-0.915915915915916 9.22457755915746e-05
-0.90990990990991 9.76999767471795e-05
-0.903903903903904 0.000103458006153608
-0.897897897897898 0.000109535632125684
-0.891891891891892 0.000115949372800249
-0.885885885885886 0.000122716527919729
-0.87987987987988 0.000129855211754439
-0.873873873873874 0.000137384387193636
-0.867867867867868 0.000145323901035593
-0.861861861861862 0.000153694520507129
-0.855855855855856 0.000162517971043255
-0.84984984984985 0.000171816975357679
-0.843843843843844 0.000181615293835061
-0.837837837837838 0.000191937766275935
-0.831831831831832 0.000202810355025239
-0.825825825825826 0.000214260189515376
-0.81981981981982 0.000226315612254647
-0.813813813813814 0.000239006226291757
-0.807807807807808 0.000252362944186941
-0.801801801801802 0.000266418038520019
-0.795795795795796 0.000281205193965362
-0.78978978978979 0.000296759560963454
-0.783783783783784 0.000313117811018265
-0.777777777777778 0.000330318193649221
-0.771771771771772 0.000348400595025934
-0.765765765765766 0.000367406598313316
-0.75975975975976 0.000387379545753923
-0.753753753753754 0.000408364602513627
-0.747747747747748 0.000430408822315892
-0.741741741741742 0.000453561214888903
-0.735735735735736 0.000477872815248845
-0.72972972972973 0.000503396754841467
-0.723723723723724 0.000530188334562834
-0.717717717717718 0.000558305099678932
-0.711711711711712 0.000587806916662275
-0.705705705705706 0.000618756051962245
-0.6996996996997 0.000651217252724237
-0.693693693693694 0.000685257829470902
-0.687687687687688 0.000720947740757089
-0.681681681681682 0.000758359679807957
-0.675675675675676 0.000797569163147793
-0.66966966966967 0.000838654621224844
-0.663663663663664 0.000881697491035104
-0.657657657657658 0.000926782310745701
-0.651651651651652 0.000973996816315798
-0.645645645645646 0.00102343204011038
-0.63963963963964 0.00107518241149944
-0.633633633633634 0.00112934585943198
-0.627627627627628 0.00118602391697143
-0.621621621621621 0.00124532182777571
-0.615615615615616 0.00130734865450158
-0.60960960960961 0.00137221738911003
-0.603603603603604 0.00144004506504499
-0.597597597597598 0.00151095287125469
-0.591591591591591 0.00158506626802045
-0.585585585585586 0.00166251510455389
-0.57957957957958 0.00174343373831937
-0.573573573573574 0.00182796115603385
-0.567567567567568 0.00191624109629225
-0.561561561561561 0.00200842217376147
-0.555555555555555 0.00210465800488135
-0.54954954954955 0.00220510733500634
-0.543543543543544 0.0023099341669162
-0.537537537537538 0.0024193078906189
-0.531531531531531 0.00253340341436384
-0.525525525525525 0.00265240129677755
-0.51951951951952 0.00277648788002897
-0.513513513513514 0.00290585542392525
-0.507507507507508 0.00304070224083325
-0.501501501501501 0.00318123283131619
-0.495495495495495 0.00332765802036847
-0.48948948948949 0.00348019509412568
-0.483483483483484 0.00363906793692051
-0.477477477477477 0.00380450716854856
-0.471471471471471 0.00397675028160218
-0.465465465465465 0.00415604177872313
-0.45945945945946 0.00434263330961866
-0.453453453453454 0.00453678380767888
-0.447447447447447 0.0047387596260259
-0.441441441441441 0.00494883467281921
-0.435435435435435 0.00516729054563424
-0.42942942942943 0.00539441666472404
-0.423423423423424 0.00563051040496767
-0.417417417417417 0.00587587722630081
-0.411411411411411 0.00613083080241832
-0.405405405405405 0.00639569314753056
-0.3993993993994 0.00667079474094832
-0.393393393393394 0.00695647464926509
-0.387387387387387 0.00725308064589705
-0.381381381381381 0.00756096932773571
-0.375375375375375 0.00788050622866037
-0.36936936936937 0.00821206592965104
-0.363363363363364 0.00855603216523616
-0.357357357357357 0.00891279792600214
-0.351351351351351 0.00928276555688652
-0.345345345345345 0.00966634685096902
-0.33933933933934 0.0100639631384694
-0.333333333333333 0.0104760453706549
-0.327327327327327 0.0109030341983544
-0.321321321321321 0.0113453800447707
-0.315315315315315 0.0118035431722765
-0.30930930930931 0.0122779937428769
-0.303303303303303 0.0127692118720123
-0.297297297297297 0.0132776876753754
-0.291291291291291 0.0138039213084093
-0.285285285285285 0.0143484229981494
-0.279279279279279 0.0149117130670706
-0.273273273273273 0.0154943219485956
-0.267267267267267 0.0160967901939193
-0.261261261261261 0.0167196684697986
-0.255255255255255 0.0173635175469611
-0.249249249249249 0.0180289082787761
-0.243243243243243 0.0187164215698385
-0.237237237237237 0.0194266483341096
-0.231231231231231 0.0201601894422613
-0.225225225225225 0.0209176556578707
-0.219219219219219 0.0216996675621117
-0.213213213213213 0.0225068554665921
-0.207207207207207 0.0233398593139887
-0.201201201201201 0.0241993285661299
-0.195195195195195 0.0250859220791877
-0.189189189189189 0.0260003079656341
-0.183183183183183 0.0269431634426306
-0.177177177177177 0.0279151746665193
-0.171171171171171 0.0289170365530902
-0.165165165165165 0.0299494525833097
-0.159159159159159 0.031013134594197
-0.153153153153153 0.032108802554548
-0.147147147147147 0.0332371843252112
-0.141141141141141 0.0343990154036305
-0.135135135135135 0.0355950386523832
-0.129129129129129 0.0368260040114462
-0.123123123123123 0.0380926681939404
-0.117117117117117 0.0393957943651138
-0.111111111111111 0.0407361518043352
-0.105105105105105 0.0421145155498888
-0.099099099099099 0.0435316660263704
-0.0930930930930933 0.0449883886545033
-0.0870870870870872 0.0464854734432095
-0.0810810810810811 0.048023714563787
-0.075075075075075 0.0496039099060625
-0.069069069069069 0.0512268606164091
-0.0630630630630633 0.0528933706175365
-0.0570570570570572 0.0546042461099816
-0.0510510510510511 0.0563602950552487
-0.045045045045045 0.0581623266405727
-0.0390390390390389 0.0600111507252967
-0.0330330330330328 0.0619075772688829
-0.0270270270270272 0.0638524157405982
-0.0210210210210211 0.0658464745109407
-0.015015015015015 0.0678905602248976
-0.00900900900900892 0.0699854771571556
-0.00300300300300282 0.0721320265494054
0.00300300300300282 0.0743310059299147
0.00900900900900892 0.0765832084155696
0.015015015015015 0.0788894219966117
0.0210210210210211 0.0812504288043324
0.0270270270270272 0.08366700436201
0.0330330330330328 0.0861399168194066
0.0390390390390389 0.0886699261711777
0.045045045045045 0.0912577834595681
0.0510510510510511 0.0939042299618105
0.0570570570570572 0.0966099963626675
0.0630630630630629 0.0993758019125898
0.069069069069069 0.102202353572002
0.075075075075075 0.105090345142248
0.0810810810810811 0.108040456383782
0.0870870870870872 0.111053352122186
0.0930930930930929 0.114129681342679
0.099099099099099 0.11727007627377
0.105105105105105 0.120475151460754
0.111111111111111 0.123745502829805
0.117117117117117 0.127081706743417
0.123123123123123 0.130484319047998
0.129129129129129 0.133953874114446
0.135135135135135 0.137490883872577
0.141141141141141 0.141095836840292
0.147147147147147 0.144769197148405
0.153153153153153 0.1485114035621
0.159159159159159 0.152322868499981
0.165165165165165 0.156203977051748
0.171171171171171 0.160155085995526
0.177177177177177 0.164176522815917
0.183183183183183 0.168268584723878
0.189189189189189 0.172431537679533
0.195195195195195 0.176665615419071
0.201201201201201 0.180971018486896
0.207207207207207 0.185347913274217
0.213213213213213 0.189796431065292
0.219219219219219 0.194316667092552
0.225225225225225 0.198908679601868
0.231231231231231 0.203572488929201
0.237237237237237 0.208308076589949
0.243243243243243 0.213115384382265
0.249249249249249 0.217994313505665
0.255255255255255 0.222944723696241
0.261261261261261 0.227966432379817
0.267267267267267 0.233059213844371
0.273273273273273 0.238222798433088
0.279279279279279 0.243456871759362
0.285285285285285 0.248761073945131
0.291291291291291 0.254134998883859
0.297297297297297 0.259578193529543
0.303303303303303 0.26509015721307
0.309309309309309 0.270670340987272
0.315315315315315 0.276318147002008
0.321321321321321 0.282032927910589
0.327327327327327 0.287813986308859
0.333333333333333 0.293660574208235
0.339339339339339 0.299571892543959
0.345345345345345 0.305547090719854
0.351351351351351 0.311585266190796
0.357357357357357 0.317685464084131
0.363363363363364 0.323846676861224
0.369369369369369 0.330067844020307
0.375375375375375 0.33634785184175
0.381381381381381 0.34268553317686
0.387387387387387 0.349079667281286
0.393393393393394 0.355528979694037
0.399399399399399 0.362032142163129
0.405405405405405 0.368587772618798
0.411411411411411 0.375194435195186
0.417417417417417 0.381850640301372
0.423423423423424 0.38855484474256
0.429429429429429 0.395305451892181
0.435435435435435 0.402100811915649
0.441441441441441 0.408939222046398
0.447447447447447 0.415818926914844
0.453453453453454 0.422738118930792
0.45945945945946 0.429694938719804
0.465465465465465 0.436687475613937
0.471471471471471 0.443713768197245
0.477477477477477 0.450771804906328
0.483483483483484 0.457859524686178
0.48948948948949 0.464974817701505
0.495495495495495 0.472115526103635
0.501501501501501 0.47927944485303
0.507507507507508 0.486464322597381
0.513513513513514 0.493667862605191
0.51951951951952 0.50088772375466
0.525525525525525 0.508121521577619
0.531531531531531 0.515366829358205
0.537537537537538 0.522621179285862
0.543543543543544 0.52988206366221
0.54954954954955 0.537146936161232
0.555555555555555 0.544413213142151
0.561561561561561 0.551678275014307
0.567567567567568 0.558939467653245
0.573573573573574 0.566194103867187
0.57957957957958 0.573439464912947
0.585585585585585 0.580672802060284
0.591591591591591 0.58789133820364
0.597597597597598 0.595092269520089
0.603603603603604 0.602272767172297
0.60960960960961 0.609429979055176
0.615615615615615 0.616561031584891
0.621621621621621 0.623663031528765
0.627627627627628 0.630733067874575
0.633633633633634 0.637768213737687
0.63963963963964 0.644765528304365
0.645645645645645 0.651722058809563
0.651651651651652 0.658634842547437
0.657657657657658 0.665500908912732
0.663663663663664 0.672317281471176
0.66966966966967 0.679080980056921
0.675675675675675 0.685789022895043
0.681681681681682 0.692438428747042
0.687687687687688 0.699026219077245
0.693693693693694 0.705549420237959
0.6996996996997 0.712005065671186
0.705705705705705 0.718390198124655
0.711711711711712 0.724701871879907
0.717717717717718 0.730937154990112
0.723723723723724 0.737093131525276
0.72972972972973 0.74316690382247
0.735735735735736 0.749155594738664
0.741741741741742 0.755056349903758
0.747747747747748 0.760866339971354
0.753753753753754 0.766582762864797
0.75975975975976 0.772202846016034
0.765765765765766 0.777723848594774
0.771771771771772 0.783143063725481
0.777777777777778 0.788457820689681
0.783783783783784 0.79366548711111
0.78978978978979 0.798763471121181
0.795795795795796 0.803749223502326
0.801801801801802 0.808620239806696
0.807807807807808 0.813374062447795
0.813813813813814 0.81800828276259
0.81981981981982 0.822520543041695
0.825825825825826 0.826908538525216
0.831831831831832 0.831170019361927
0.837837837837838 0.835302792529414
0.843843843843844 0.839304723712931
0.84984984984985 0.843173739140683
0.855855855855856 0.84690782737336
0.861861861861862 0.85050504104574
0.867867867867868 0.853963498558259
0.873873873873874 0.857281385716495
0.87987987987988 0.860456957316561
0.885885885885886 0.863488538674478
0.891891891891892 0.866374527097635
0.897897897897898 0.869113393296552
0.903903903903904 0.871703682735176
0.90990990990991 0.87414401691807
0.915915915915916 0.876433094612875
0.921921921921922 0.878569693006549
0.927927927927928 0.88055266879393
0.933933933933934 0.882380959197273
0.93993993993994 0.884053582915486
0.945945945945946 0.885569641001885
0.951951951951952 0.886928317669352
0.957957957957958 0.88812888102191
0.963963963963964 0.889170683711774
0.96996996996997 0.890053163521072
0.975975975975976 0.890775843867486
0.981981981981982 0.891338334233187
0.987987987987988 0.891740330516528
0.993993993993994 0.89198161530604
1 0.892062058076386
1.00600600600601 0.89198161530604
1.01201201201201 0.891740330516528
1.01801801801802 0.891338334233187
1.02402402402402 0.890775843867485
1.03003003003003 0.890053163521072
1.03603603603604 0.889170683711774
1.04204204204204 0.88812888102191
1.04804804804805 0.886928317669352
1.05405405405405 0.885569641001885
1.06006006006006 0.884053582915486
1.06606606606607 0.882380959197273
1.07207207207207 0.88055266879393
1.07807807807808 0.878569693006549
1.08408408408408 0.876433094612875
1.09009009009009 0.87414401691807
1.0960960960961 0.871703682735176
1.1021021021021 0.869113393296552
1.10810810810811 0.866374527097635
1.11411411411411 0.863488538674478
1.12012012012012 0.860456957316561
1.12612612612613 0.857281385716495
1.13213213213213 0.853963498558259
1.13813813813814 0.85050504104574
1.14414414414414 0.84690782737336
1.15015015015015 0.843173739140683
1.15615615615616 0.839304723712931
1.16216216216216 0.835302792529414
1.16816816816817 0.831170019361927
1.17417417417417 0.826908538525216
1.18018018018018 0.822520543041695
1.18618618618619 0.818008282762591
1.19219219219219 0.813374062447795
1.1981981981982 0.808620239806697
1.2042042042042 0.803749223502326
1.21021021021021 0.798763471121181
1.21621621621622 0.79366548711111
1.22222222222222 0.788457820689681
1.22822822822823 0.783143063725481
1.23423423423423 0.777723848594774
1.24024024024024 0.772202846016034
1.24624624624625 0.766582762864798
1.25225225225225 0.760866339971354
1.25825825825826 0.755056349903759
1.26426426426426 0.749155594738663
1.27027027027027 0.74316690382247
1.27627627627628 0.737093131525277
1.28228228228228 0.730937154990112
1.28828828828829 0.724701871879908
1.29429429429429 0.718390198124655
1.3003003003003 0.712005065671186
1.30630630630631 0.70554942023796
1.31231231231231 0.699026219077245
1.31831831831832 0.692438428747042
1.32432432432432 0.685789022895043
1.33033033033033 0.679080980056921
1.33633633633634 0.672317281471177
1.34234234234234 0.665500908912732
1.34834834834835 0.658634842547437
1.35435435435435 0.651722058809563
1.36036036036036 0.644765528304365
1.36636636636637 0.637768213737687
1.37237237237237 0.630733067874575
1.37837837837838 0.623663031528765
1.38438438438438 0.616561031584891
1.39039039039039 0.609429979055176
1.3963963963964 0.602272767172296
1.4024024024024 0.595092269520089
1.40840840840841 0.58789133820364
1.41441441441441 0.580672802060284
1.42042042042042 0.573439464912947
1.42642642642643 0.566194103867187
1.43243243243243 0.558939467653245
1.43843843843844 0.551678275014307
1.44444444444444 0.544413213142151
1.45045045045045 0.537146936161232
1.45645645645646 0.529882063662209
1.46246246246246 0.522621179285862
1.46846846846847 0.515366829358206
1.47447447447447 0.508121521577619
1.48048048048048 0.50088772375466
1.48648648648649 0.49366786260519
1.49249249249249 0.486464322597381
1.4984984984985 0.47927944485303
1.5045045045045 0.472115526103635
1.51051051051051 0.464974817701505
1.51651651651652 0.457859524686177
1.52252252252252 0.450771804906328
1.52852852852853 0.443713768197246
1.53453453453453 0.436687475613937
1.54054054054054 0.429694938719804
1.54654654654655 0.422738118930792
1.55255255255255 0.415818926914844
1.55855855855856 0.408939222046399
1.56456456456456 0.402100811915649
1.57057057057057 0.395305451892182
1.57657657657658 0.388554844742559
1.58258258258258 0.381850640301372
1.58858858858859 0.375194435195187
1.59459459459459 0.368587772618798
1.6006006006006 0.362032142163129
1.60660660660661 0.355528979694036
1.61261261261261 0.349079667281286
1.61861861861862 0.342685533176861
1.62462462462462 0.33634785184175
1.63063063063063 0.330067844020308
1.63663663663664 0.323846676861224
1.64264264264264 0.317685464084131
1.64864864864865 0.311585266190797
1.65465465465465 0.305547090719854
1.66066066066066 0.299571892543959
1.66666666666667 0.293660574208235
1.67267267267267 0.287813986308859
1.67867867867868 0.282032927910589
1.68468468468468 0.276318147002008
1.69069069069069 0.270670340987272
1.6966966966967 0.265090157213069
1.7027027027027 0.259578193529543
1.70870870870871 0.254134998883859
1.71471471471471 0.248761073945131
1.72072072072072 0.243456871759362
1.72672672672673 0.238222798433087
1.73273273273273 0.233059213844371
1.73873873873874 0.227966432379817
1.74474474474474 0.222944723696241
1.75075075075075 0.217994313505665
1.75675675675676 0.213115384382265
1.76276276276276 0.208308076589949
1.76876876876877 0.203572488929201
1.77477477477477 0.198908679601868
1.78078078078078 0.194316667092553
1.78678678678679 0.189796431065291
1.79279279279279 0.185347913274217
1.7987987987988 0.180971018486896
1.8048048048048 0.176665615419071
1.81081081081081 0.172431537679533
1.81681681681682 0.168268584723878
1.82282282282282 0.164176522815917
1.82882882882883 0.160155085995526
1.83483483483483 0.156203977051748
1.84084084084084 0.152322868499981
1.84684684684685 0.1485114035621
1.85285285285285 0.144769197148405
1.85885885885886 0.141095836840292
1.86486486486486 0.137490883872577
1.87087087087087 0.133953874114446
1.87687687687688 0.130484319047998
1.88288288288288 0.127081706743417
1.88888888888889 0.123745502829805
1.89489489489489 0.120475151460754
1.9009009009009 0.11727007627377
1.90690690690691 0.114129681342679
1.91291291291291 0.111053352122186
1.91891891891892 0.108040456383782
1.92492492492492 0.105090345142248
1.93093093093093 0.102202353572002
1.93693693693694 0.0993758019125898
1.94294294294294 0.0966099963626675
1.94894894894895 0.0939042299618103
1.95495495495495 0.0912577834595681
1.96096096096096 0.0886699261711779
1.96696696696697 0.0861399168194066
1.97297297297297 0.08366700436201
1.97897897897898 0.0812504288043323
1.98498498498498 0.0788894219966117
1.99099099099099 0.0765832084155698
1.996996996997 0.0743310059299147
2.003003003003 0.0721320265494054
2.00900900900901 0.0699854771571554
2.01501501501502 0.0678905602248976
2.02102102102102 0.0658464745109408
2.02702702702703 0.0638524157405982
2.03303303303303 0.0619075772688829
2.03903903903904 0.0600111507252965
2.04504504504505 0.0581623266405727
2.05105105105105 0.0563602950552488
2.05705705705706 0.0546042461099816
2.06306306306306 0.0528933706175367
2.06906906906907 0.051226860616409
2.07507507507508 0.0496039099060625
2.08108108108108 0.0480237145637872
2.08708708708709 0.0464854734432095
2.09309309309309 0.0449883886545034
2.0990990990991 0.0435316660263703
2.10510510510511 0.0421145155498888
2.11111111111111 0.0407361518043352
2.11711711711712 0.0393957943651138
2.12312312312312 0.0380926681939405
2.12912912912913 0.0368260040114461
2.13513513513514 0.0355950386523832
2.14114114114114 0.0343990154036306
2.14714714714715 0.0332371843252112
2.15315315315315 0.0321088025545481
2.15915915915916 0.0310131345941969
2.16516516516517 0.0299494525833097
2.17117117117117 0.0289170365530903
2.17717717717718 0.0279151746665193
2.18318318318318 0.0269431634426307
2.18918918918919 0.026000307965634
2.1951951951952 0.0250859220791877
2.2012012012012 0.02419932856613
2.20720720720721 0.0233398593139887
2.21321321321321 0.0225068554665922
2.21921921921922 0.0216996675621116
2.22522522522523 0.0209176556578707
2.23123123123123 0.0201601894422613
2.23723723723724 0.0194266483341096
2.24324324324324 0.0187164215698385
2.24924924924925 0.0180289082787761
2.25525525525526 0.0173635175469611
2.26126126126126 0.0167196684697987
2.26726726726727 0.0160967901939193
2.27327327327327 0.0154943219485957
2.27927927927928 0.0149117130670706
2.28528528528529 0.0143484229981494
2.29129129129129 0.0138039213084094
2.2972972972973 0.0132776876753754
2.3033033033033 0.0127692118720123
2.30930930930931 0.0122779937428769
2.31531531531532 0.0118035431722765
2.32132132132132 0.0113453800447707
2.32732732732733 0.0109030341983544
2.33333333333333 0.0104760453706549
2.33933933933934 0.0100639631384694
2.34534534534535 0.00966634685096902
2.35135135135135 0.00928276555688655
2.35735735735736 0.00891279792600214
2.36336336336336 0.00855603216523618
2.36936936936937 0.00821206592965104
2.37537537537538 0.00788050622866037
2.38138138138138 0.00756096932773573
2.38738738738739 0.00725308064589705
2.39339339339339 0.00695647464926512
2.3993993993994 0.00667079474094832
2.40540540540541 0.00639569314753056
2.41141141141141 0.00613083080241831
2.41741741741742 0.00587587722630081
2.42342342342342 0.00563051040496769
2.42942942942943 0.00539441666472404
2.43543543543544 0.00516729054563424
2.44144144144144 0.00494883467281919
2.44744744744745 0.0047387596260259
2.45345345345345 0.0045367838076789
2.45945945945946 0.00434263330961866
2.46546546546547 0.00415604177872313
2.47147147147147 0.00397675028160217
2.47747747747748 0.00380450716854856
2.48348348348348 0.00363906793692052
2.48948948948949 0.00348019509412568
2.4954954954955 0.00332765802036847
2.5015015015015 0.00318123283131618
2.50750750750751 0.00304070224083325
2.51351351351351 0.00290585542392526
2.51951951951952 0.00277648788002897
2.52552552552553 0.00265240129677755
2.53153153153153 0.00253340341436383
2.53753753753754 0.0024193078906189
2.54354354354354 0.00230993416691621
2.54954954954955 0.00220510733500634
2.55555555555556 0.00210465800488135
2.56156156156156 0.00200842217376147
2.56756756756757 0.00191624109629225
2.57357357357357 0.00182796115603385
2.57957957957958 0.00174343373831937
2.58558558558559 0.0016625151045539
2.59159159159159 0.00158506626802044
2.5975975975976 0.00151095287125469
2.6036036036036 0.00144004506504499
2.60960960960961 0.00137221738911003
2.61561561561562 0.00130734865450159
2.62162162162162 0.0012453218277757
2.62762762762763 0.00118602391697143
2.63363363363363 0.00112934585943198
2.63963963963964 0.00107518241149944
2.64564564564565 0.00102343204011039
2.65165165165165 0.000973996816315794
2.65765765765766 0.000926782310745701
2.66366366366366 0.000881697491035109
2.66966966966967 0.000838654621224844
2.67567567567568 0.000797569163147795
2.68168168168168 0.000758359679807955
2.68768768768769 0.000720947740757089
2.69369369369369 0.000685257829470905
2.6996996996997 0.000651217252724237
2.70570570570571 0.000618756051962248
2.71171171171171 0.000587806916662272
2.71771771771772 0.000558305099678932
2.72372372372372 0.000530188334562837
2.72972972972973 0.000503396754841467
2.73573573573574 0.000477872815248847
2.74174174174174 0.000453561214888901
2.74774774774775 0.000430408822315892
2.75375375375375 0.000408364602513629
2.75975975975976 0.000387379545753923
2.76576576576577 0.000367406598313317
2.77177177177177 0.000348400595025932
2.77777777777778 0.000330318193649221
2.78378378378378 0.000313117811018267
2.78978978978979 0.000296759560963454
2.7957957957958 0.000281205193965364
2.8018018018018 0.000266418038520018
2.80780780780781 0.000252362944186941
2.81381381381381 0.000239006226291758
2.81981981981982 0.000226315612254647
2.82582582582583 0.000214260189515378
2.83183183183183 0.000202810355025239
2.83783783783784 0.000191937766275935
2.84384384384384 0.000181615293835062
2.84984984984985 0.000171816975357679
2.85585585585586 0.000162517971043256
2.86186186186186 0.000153694520507129
2.86786786786787 0.000145323901035593
2.87387387387387 0.000137384387193637
2.87987987987988 0.000129855211754439
2.88588588588589 0.00012271652791973
2.89189189189189 0.000115949372800249
2.8978978978979 0.000109535632125684
2.9039039039039 0.000103458006153608
2.90990990990991 9.76999767471795e-05
2.91591591591592 9.22457755915749e-05
2.92192192192192 8.70803535194081e-05
2.92792792792793 8.2189350915673e-05
2.93393393393393 7.75590691730649e-05
2.93993993993994 7.31764431688923e-05
2.94594594594595 6.90290147351189e-05
2.95195195195195 6.51049070934976e-05
2.95795795795796 6.13928002281297e-05
2.96396396396396 5.78819071682028e-05
2.96996996996997 5.45619511541054e-05
2.97597597597598 5.14231436605379e-05
2.98198198198198 4.84561632507166e-05
2.98798798798799 4.56521352362145e-05
2.99399399399399 4.30026121174655e-05
3 4.04995547804455e-05
};
\addplot [line width=1.5pt, color1]
table {%
-3 0.00443184841193801
-2.99399399399399 0.0045123438886223
-2.98798798798799 0.00459413567812293
-2.98198198198198 0.00467724132352912
-2.97597597597598 0.00476167854213413
-2.96996996996997 0.00484746522600703
-2.96396396396396 0.00493461944254309
-2.95795795795796 0.0050231594349922
-2.95195195195195 0.00511310362296472
-2.94594594594595 0.00520447060291445
-2.93993993993994 0.0052972791485979
-2.93393393393393 0.0053915482115097
-2.92792792792793 0.00548729692129329
-2.92192192192192 0.00558454458612664
-2.91591591591592 0.00568331069308223
-2.90990990990991 0.00578361490846092
-2.9039039039039 0.00588547707809912
-2.8978978978979 0.00598891722764874
-2.89189189189189 0.00609395556282928
-2.88588588588589 0.00620061246965171
-2.87987987987988 0.00630890851461339
-2.87387387387387 0.00641886444486359
-2.86786786786787 0.00653050118833907
-2.86186186186186 0.0066438398538691
-2.85585585585586 0.00675890173124943
-2.84984984984985 0.0068757082912846
-2.84384384384384 0.00699428118579803
-2.83783783783784 0.00711464224760944
-2.83183183183183 0.00723681349047888
-2.82582582582583 0.00736081710901693
-2.81981981981982 0.00748667547856039
-2.81381381381381 0.00761441115501307
-2.80780780780781 0.00774404687465088
-2.8018018018018 0.00787560555389093
-2.7957957957958 0.0080091102890238
-2.78978978978979 0.00814458435590864
-2.78378378378378 0.00828205120963033
-2.77777777777778 0.00842153448411835
-2.77177177177177 0.00856305799172663
-2.76576576576577 0.00870664572277382
-2.75975975975976 0.00885232184504357
-2.75375375375375 0.00900011070324404
-2.74774774774775 0.00915003681842624
-2.74174174174174 0.00930212488736056
-2.73573573573574 0.00945639978187097
-2.72972972972973 0.00961288654812628
-2.72372372372372 0.00977161040588793
-2.71771771771772 0.00993259674771377
-2.71171171171171 0.0100958711381172
-2.70570570570571 0.0102614593126814
-2.6996996996997 0.0104293871771275
-2.69369369369369 0.0105996808063366
-2.68768768768769 0.0107723664433257
-2.68168168168168 0.0109474704981749
-2.67567567567568 0.0111250195469083
-2.66966966966967 0.0113050403303254
-2.66366366366366 0.011487559752784
-2.65765765765766 0.0116726048809339
-2.65165165165165 0.0118602029423997
-2.64564564564565 0.0120503813244144
-2.63963963963964 0.0122431675724008
-2.63363363363363 0.0124385893885022
-2.62762762762763 0.0126366746300606
-2.62162162162162 0.0128374513080428
-2.61561561561562 0.0130409475854126
-2.60960960960961 0.0132471917754508
-2.6036036036036 0.0134562123400202
-2.5975975975976 0.013668037887776
-2.59159159159159 0.0138826971723226
-2.58558558558559 0.0141002190903132
-2.57957957957958 0.0143206326794947
-2.57357357357357 0.0145439671166962
-2.56756756756757 0.0147702517157603
-2.56156156156156 0.0149995159254171
-2.55555555555556 0.0152317893271017
-2.54954954954955 0.0154671016327119
-2.54354354354354 0.015705482682309
-2.53753753753754 0.015946962441759
-2.53153153153153 0.0161915710003145
-2.52552552552553 0.016439338568137
-2.51951951951952 0.0166902954737598
-2.51351351351351 0.0169444721614894
-2.50750750750751 0.0172018991887471
-2.5015015015015 0.0174626072233491
-2.4954954954955 0.017726627040725
-2.48948948948949 0.0179939895210751
-2.48348348348348 0.0182647256464652
-2.47747747747748 0.0185388664978589
-2.47147147147147 0.0188164432520877
-2.46546546546547 0.0190974871787576
-2.45945945945946 0.0193820296370931
-2.45345345345345 0.0196701020727171
-2.44744744744745 0.0199617360143675
-2.44144144144144 0.0202569630705496
-2.43543543543544 0.0205558149261244
-2.42942942942943 0.0208583233388324
-2.42342342342342 0.0211645201357533
-2.41741741741742 0.0214744372097002
-2.41141141141141 0.021788106515549
-2.40540540540541 0.0221055600665036
-2.3993993993994 0.0224268299302945
-2.39339339339339 0.0227519482253133
-2.38738738738739 0.023080947116681
-2.38138138138138 0.0234138588122505
-2.37537537537538 0.0237507155585446
-2.36936936936937 0.0240915496366271
-2.36336336336336 0.0244363933579092
-2.35735735735736 0.0247852790598887
-2.35135135135135 0.025138239101825
-2.34534534534535 0.0254953058603477
-2.33933933933934 0.0258565117249987
-2.33333333333333 0.0262218890937095
-2.32732732732733 0.0265914703682128
-2.32132132132132 0.0269652879493876
-2.31531531531532 0.0273433742325399
-2.30930930930931 0.0277257616026172
-2.3033033033033 0.0281124824293578
-2.2972972972973 0.0285035690623752
-2.29129129129129 0.0288990538261777
-2.28528528528529 0.0292989690151221
-2.27927927927928 0.0297033468883044
-2.27327327327327 0.0301122196643845
-2.26726726726727 0.0305256195163479
-2.26126126126126 0.030943578566203
-2.25525525525526 0.0313661288796147
-2.24924924924925 0.0317933024604746
-2.24324324324324 0.0322251312454088
-2.23723723723724 0.0326616470982222
-2.23123123123123 0.0331028818042809
-2.22522522522523 0.0335488670648327
-2.21921921921922 0.0339996344912656
-2.21321321321321 0.0344552155993059
-2.20720720720721 0.0349156418031548
-2.2012012012012 0.0353809444095654
-2.1951951951952 0.0358511546118594
-2.18918918918919 0.0363263034838852
-2.18318318318318 0.0368064219739166
-2.17717717717718 0.0372915408984941
-2.17117117117117 0.0377816909362074
-2.16516516516517 0.0382769026214225
-2.15915915915916 0.0387772063379509
-2.15315315315315 0.0392826323126641
-2.14714714714715 0.0397932106090522
-2.14114114114114 0.0403089711207292
-2.13513513513514 0.040829943564883
-2.12912912912913 0.041356157475674
-2.12312312312312 0.0418876421975804
-2.11711711711712 0.0424244268786927
-2.11111111111111 0.0429665404639572
-2.10510510510511 0.0435140116883696
-2.0990990990991 0.04406686907012
-2.09309309309309 0.0446251409036892
-2.08708708708709 0.0451888552528987
-2.08108108108108 0.0457580399439133
-2.07507507507508 0.0463327225581989
-2.06906906906907 0.0469129304254359
-2.06306306306306 0.0474986906163891
-2.05705705705706 0.0480900299357348
-2.05105105105105 0.0486869749148476
-2.04504504504505 0.0492895518045451
-2.03903903903904 0.0498977865677951
-2.03303303303303 0.0505117048723834
-2.02702702702703 0.0511313320835454
-2.02102102102102 0.0517566932565611
-2.01501501501502 0.0523878131293159
-2.00900900900901 0.0530247161148276
-2.003003003003 0.0536674262937412
-1.996996996997 0.0543159674067926
-1.99099099099099 0.0549703628472423
-1.98498498498498 0.0556306356532813
-1.97897897897898 0.0562968085004086
-1.97297297297297 0.0569689036937837
-1.96696696696697 0.0576469431605548
-1.96096096096096 0.0583309484421626
-1.95495495495495 0.0590209406866238
-1.94894894894895 0.0597169406407933
-1.94294294294294 0.0604189686426077
-1.93693693693694 0.061127044613312
-1.93093093093093 0.0618411880496693
-1.92492492492492 0.0625614180161572
-1.91891891891892 0.0632877531371501
-1.91291291291291 0.0640202115890914
-1.90690690690691 0.0647588110926551
-1.9009009009009 0.0655035689048992
-1.89489489489489 0.0662545018114133
-1.88888888888889 0.0670116261184602
-1.88288288288288 0.0677749576451152
-1.87687687687688 0.0685445117154032
-1.87087087087087 0.0693203031504359
-1.86486486486486 0.070102346260551
-1.85885885885886 0.0708906548374551
-1.85285285285285 0.0716852421463716
-1.84684684684685 0.0724861209181953
-1.84084084084084 0.0732933033416567
-1.83483483483483 0.0741068010554964
-1.82882882882883 0.0749266251406517
-1.82282282282282 0.0757527861124582
-1.81681681681682 0.0765852939128673
-1.81081081081081 0.077424157902681
-1.8048048048048 0.0782693868538078
-1.7987987987988 0.07912098894154
-1.79279279279279 0.0799789717368538
-1.78678678678679 0.0808433421987368
-1.78078078078078 0.0817141066665415
-1.77477477477477 0.0825912708523695
-1.76876876876877 0.0834748398334868
-1.76276276276276 0.0843648180447727
-1.75675675675676 0.0852612092712038
-1.75075075075075 0.0861640166403769
-1.74474474474474 0.0870732426150701
-1.73873873873874 0.0879888889858462
-1.73273273273273 0.0889109568636995
-1.72672672672673 0.0898394466727489
-1.72072072072072 0.0907743581429781
-1.71471471471471 0.0917156903030263
-1.70870870870871 0.0926634414730305
-1.7027027027027 0.0936176092575221
-1.6966966966967 0.0945781905383797
-1.69069069069069 0.0955451814678399
-1.68468468468468 0.0965185774615691
-1.67867867867868 0.0974983731917974
-1.67267267267267 0.0984845625805171
-1.66666666666667 0.0994771387927487
-1.66066066066066 0.100476094229875
-1.65465465465465 0.101481420523047
-1.64864864864865 0.102493108526664
-1.64264264264264 0.103511148311924
-1.63663663663664 0.10453552916046
-1.63063063063063 0.105566239558052
-1.62462462462462 0.106603267188415
-1.61861861861862 0.107646598927082
-1.61261261261261 0.108696220835366
-1.60660660660661 0.109752118154414
-1.6006006006006 0.110814275299345
-1.59459459459459 0.111882675853491
-1.58858858858859 0.112957302562724
-1.58258258258258 0.114038137329885
-1.57657657657658 0.115125161209309
-1.57057057057057 0.116218354401455
-1.56456456456456 0.117317696247634
-1.55855855855856 0.118423165224848
-1.55255255255255 0.119534738940736
-1.54654654654655 0.120652394128624
-1.54054054054054 0.121776106642695
-1.53453453453453 0.122905851453265
-1.52852852852853 0.124041602642185
-1.52252252252252 0.125183333398351
-1.51651651651652 0.126331016013341
-1.51051051051051 0.12748462187717
-1.5045045045045 0.128644121474174
-1.4984984984985 0.129809484379015
-1.49249249249249 0.13098067925282
-1.48648648648649 0.132157673839447
-1.48048048048048 0.133340434961882
-1.47447447447447 0.134528928518776
-1.46846846846847 0.135723119481111
-1.46246246246246 0.136922971889012
-1.45645645645646 0.138128448848694
-1.45045045045045 0.139339512529552
-1.44444444444444 0.140556124161395
-1.43843843843844 0.141778244031828
-1.43243243243243 0.143005831483783
-1.42642642642643 0.14423884491319
-1.42042042042042 0.145477241766812
-1.41441441441441 0.146720978540224
-1.40840840840841 0.147970010775955
-1.4024024024024 0.149224293061777
-1.3963963963964 0.150483779029159
-1.39039039039039 0.151748421351882
-1.38438438438438 0.153018171744808
-1.37837837837838 0.154292980962825
-1.37237237237237 0.155572798799941
-1.36636636636637 0.15685757408856
-1.36036036036036 0.158147254698914
-1.35435435435435 0.159441787538676
-1.34834834834835 0.160741118552729
-1.34234234234234 0.162045192723125
-1.33633633633634 0.163353954069202
-1.33033033033033 0.164667345647889
-1.32432432432432 0.165985309554181
-1.31831831831832 0.167307786921791
-1.31231231231231 0.168634717923986
-1.30630630630631 0.169966041774598
-1.3003003003003 0.171301696729227
-1.29429429429429 0.172641620086611
-1.28828828828829 0.173985748190197
-1.28228228228228 0.175334016429883
-1.27627627627628 0.176686359243956
-1.27027027027027 0.178042710121214
-1.26426426426426 0.179403001603276
-1.25825825825826 0.180767165287079
-1.25225225225225 0.182135131827571
-1.24624624624625 0.183506830940589
-1.24024024024024 0.184882191405935
-1.23423423423423 0.186261141070638
-1.22822822822823 0.187643606852412
-1.22222222222222 0.189029514743312
-1.21621621621622 0.190418789813581
-1.21021021021021 0.191811356215688
-1.2042042042042 0.193207137188574
-1.1981981981982 0.194606055062081
-1.19219219219219 0.196008031261586
-1.18618618618619 0.197412986312834
-1.18018018018018 0.19882083984696
-1.17417417417417 0.200231510605714
-1.16816816816817 0.20164491644689
-1.16216216216216 0.203060974349942
-1.15615615615616 0.204479600421811
-1.15015015015015 0.205900709902938
-1.14414414414414 0.207324217173486
-1.13813813813814 0.20875003575976
-1.13213213213213 0.210178078340819
-1.12612612612613 0.211608256755296
-1.12012012012012 0.213040482008409
-1.11411411411411 0.214474664279177
-1.10810810810811 0.215910712927831
-1.1021021021021 0.217348536503421
-1.0960960960961 0.218788042751629
-1.09009009009009 0.22022913862277
-1.08408408408408 0.221671730279998
-1.07807807807808 0.2231157231077
-1.07207207207207 0.224561021720095
-1.06606606606607 0.226007529970025
-1.06006006006006 0.227455150957937
-1.05405405405405 0.228903787041065
-1.04804804804805 0.230353339842804
-1.04204204204204 0.231803710262273
-1.03603603603604 0.233254798484074
-1.03003003003003 0.23470650398824
-1.02402402402402 0.236158725560373
-1.01801801801802 0.237611361301974
-1.01201201201201 0.239064308640953
-1.00600600600601 0.240517464342334
-1 0.241970724519143
-0.993993993993994 0.243423984643478
-0.987987987987988 0.244877139557762
-0.981981981981982 0.246330083486184
-0.975975975975976 0.247782710046314
-0.96996996996997 0.249234912260894
-0.963963963963964 0.250686582569819
-0.957957957957958 0.252137612842278
-0.951951951951952 0.253587894389084
-0.945945945945946 0.255037317975163
-0.93993993993994 0.256485773832225
-0.933933933933934 0.257933151671597
-0.927927927927928 0.259379340697227
-0.921921921921922 0.260824229618852
-0.915915915915916 0.262267706665329
-0.90990990990991 0.263709659598126
-0.903903903903904 0.265149975724979
-0.897897897897898 0.266588541913699
-0.891891891891892 0.268025244606136
-0.885885885885886 0.269459969832298
-0.87987987987988 0.270892603224623
-0.873873873873874 0.272323030032391
-0.867867867867868 0.273751135136292
-0.861861861861862 0.275176803063131
-0.855855855855856 0.276599918000677
-0.84984984984985 0.278020363812654
-0.843843843843844 0.279438024053859
-0.837837837837838 0.280852781985427
-0.831831831831832 0.282264520590213
-0.825825825825826 0.283673122588316
-0.81981981981982 0.285078470452718
-0.813813813813814 0.286480446425052
-0.807807807807808 0.287878932531491
-0.801801801801802 0.289273810598746
-0.795795795795796 0.29066496227019
-0.78978978978979 0.292052269022087
-0.783783783783784 0.293435612179928
-0.777777777777778 0.294814872934877
-0.771771771771772 0.29618993236032
-0.765765765765766 0.297560671428505
-0.75975975975976 0.298926971027289
-0.753753753753754 0.300288711976973
-0.747747747747748 0.301645775047225
-0.741741741741742 0.302998040974092
-0.735735735735736 0.304345390477095
-0.72972972972973 0.305687704276405
-0.723723723723724 0.307024863110094
-0.717717717717718 0.308356747751458
-0.711711711711712 0.309683239026412
-0.705705705705706 0.311004217830952
-0.6996996996997 0.312319565148675
-0.693693693693694 0.313629162068366
-0.687687687687688 0.314932889801632
-0.681681681681682 0.316230629700595
-0.675675675675676 0.317522263275628
-0.66966966966967 0.318807672213141
-0.663663663663664 0.320086738393407
-0.657657657657658 0.321359343908417
-0.651651651651652 0.322625371079786
-0.645645645645646 0.32388470247667
-0.63963963963964 0.325137220933723
-0.633633633633634 0.326382809569071
-0.627627627627628 0.327621351802301
-0.621621621621621 0.328852731372475
-0.615615615615616 0.330076832356145
-0.60960960960961 0.331293539185378
-0.603603603603604 0.332502736665788
-0.597597597597598 0.333704309994563
-0.591591591591591 0.334898144778487
-0.585585585585586 0.336084127051958
-0.57957957957958 0.337262143294989
-0.573573573573574 0.338432080451194
-0.567567567567568 0.339593825945755
-0.561561561561561 0.340747267703363
-0.555555555555555 0.341892294166129
-0.54954954954955 0.34302879431147
-0.543543543543544 0.344156657669946
-0.537537537537538 0.345275774343073
-0.531531531531531 0.346386035021075
-0.525525525525525 0.3474873310006
-0.51951951951952 0.34857955420238
-0.513513513513514 0.349662597188831
-0.507507507507508 0.350736353181597
-0.501501501501501 0.351800716079031
-0.495495495495495 0.352855580473602
-0.48948948948949 0.353900841669234
-0.483483483483484 0.35493639569857
-0.477477477477477 0.355962139340152
-0.471471471471471 0.356977970135516
-0.465465465465465 0.357983786406208
-0.45945945945946 0.358979487270697
-0.453453453453454 0.359964972661194
-0.447447447447447 0.360940143340381
-0.441441441441441 0.361904900918023
-0.435435435435435 0.36285914786748
-0.42942942942943 0.363802787542104
-0.423423423423424 0.364735724191528
-0.417417417417417 0.365657862977822
-0.411411411411411 0.36656910999154
-0.405405405405405 0.36746937226763
-0.3993993993994 0.368358557801224
-0.393393393393394 0.369236575563278
-0.387387387387387 0.370103335516092
-0.381381381381381 0.370958748628674
-0.375375375375375 0.371802726891965
-0.36936936936937 0.372635183333916
-0.363363363363364 0.373456032034409
-0.357357357357357 0.374265188140023
-0.351351351351351 0.375062567878638
-0.345345345345345 0.375848088573884
-0.33933933933934 0.376621668659409
-0.333333333333333 0.377383227692993
-0.327327327327327 0.378132686370474
-0.321321321321321 0.378869966539505
-0.315315315315315 0.379594991213131
-0.30930930930931 0.380307684583177
-0.303303303303303 0.381007972033453
-0.297297297297297 0.381695780152771
-0.291291291291291 0.382371036747761
-0.285285285285285 0.383033670855497
-0.279279279279279 0.383683612755922
-0.273273273273273 0.384320793984073
-0.267267267267267 0.38494514734209
-0.261261261261261 0.385556606911032
-0.255255255255255 0.386155108062468
-0.249249249249249 0.386740587469861
-0.243243243243243 0.387312983119735
-0.237237237237237 0.387872234322616
-0.231231231231231 0.388418281723758
-0.225225225225225 0.388951067313638
-0.219219219219219 0.389470534438229
-0.213213213213213 0.389976627809035
-0.207207207207207 0.390469293512899
-0.201201201201201 0.390948479021577
-0.195195195195195 0.391414133201066
-0.189189189189189 0.391866206320701
-0.183183183183183 0.392304650062005
-0.177177177177177 0.392729417527296
-0.171171171171171 0.393140463248047
-0.165165165165165 0.393537743192998
-0.159159159159159 0.393921214776013
-0.153153153153153 0.394290836863694
-0.147147147147147 0.39464656978273
-0.141141141141141 0.394988375326995
-0.135135135135135 0.395316216764386
-0.129129129129129 0.395630058843405
-0.123123123123123 0.395929867799471
-0.117117117117117 0.39621561136098
-0.111111111111111 0.396487258755088
-0.105105105105105 0.396744780713241
-0.099099099099099 0.396988149476425
-0.0930930930930933 0.397217338800158
-0.0870870870870872 0.397432323959201
-0.0810810810810811 0.39763308175201
-0.075075075075075 0.397819590504904
-0.069069069069069 0.397991830075968
-0.0630630630630633 0.398149781858677
-0.0570570570570572 0.398293428785244
-0.0510510510510511 0.3984227553297
-0.045045045045045 0.398537747510682
-0.0390390390390389 0.39863839289396
-0.0330330330330328 0.398724680594675
-0.0270270270270272 0.398796601279297
-0.0210210210210211 0.398854147167316
-0.015015015015015 0.398897312032637
-0.00900900900900892 0.398926091204706
-0.00300300300300282 0.398940481569353
0.00300300300300282 0.398940481569353
0.00900900900900892 0.398926091204706
0.015015015015015 0.398897312032637
0.0210210210210211 0.398854147167316
0.0270270270270272 0.398796601279297
0.0330330330330328 0.398724680594675
0.0390390390390389 0.39863839289396
0.045045045045045 0.398537747510682
0.0510510510510511 0.3984227553297
0.0570570570570572 0.398293428785244
0.0630630630630629 0.398149781858677
0.069069069069069 0.397991830075968
0.075075075075075 0.397819590504904
0.0810810810810811 0.39763308175201
0.0870870870870872 0.397432323959201
0.0930930930930929 0.397217338800158
0.099099099099099 0.396988149476425
0.105105105105105 0.396744780713241
0.111111111111111 0.396487258755088
0.117117117117117 0.39621561136098
0.123123123123123 0.395929867799471
0.129129129129129 0.395630058843405
0.135135135135135 0.395316216764386
0.141141141141141 0.394988375326995
0.147147147147147 0.39464656978273
0.153153153153153 0.394290836863694
0.159159159159159 0.393921214776013
0.165165165165165 0.393537743192998
0.171171171171171 0.393140463248047
0.177177177177177 0.392729417527296
0.183183183183183 0.392304650062005
0.189189189189189 0.391866206320701
0.195195195195195 0.391414133201066
0.201201201201201 0.390948479021577
0.207207207207207 0.390469293512899
0.213213213213213 0.389976627809035
0.219219219219219 0.389470534438229
0.225225225225225 0.388951067313638
0.231231231231231 0.388418281723758
0.237237237237237 0.387872234322616
0.243243243243243 0.387312983119735
0.249249249249249 0.386740587469861
0.255255255255255 0.386155108062468
0.261261261261261 0.385556606911032
0.267267267267267 0.38494514734209
0.273273273273273 0.384320793984073
0.279279279279279 0.383683612755922
0.285285285285285 0.383033670855497
0.291291291291291 0.382371036747761
0.297297297297297 0.381695780152771
0.303303303303303 0.381007972033453
0.309309309309309 0.380307684583177
0.315315315315315 0.379594991213131
0.321321321321321 0.378869966539505
0.327327327327327 0.378132686370474
0.333333333333333 0.377383227692993
0.339339339339339 0.376621668659409
0.345345345345345 0.375848088573884
0.351351351351351 0.375062567878638
0.357357357357357 0.374265188140023
0.363363363363364 0.373456032034409
0.369369369369369 0.372635183333916
0.375375375375375 0.371802726891965
0.381381381381381 0.370958748628674
0.387387387387387 0.370103335516092
0.393393393393394 0.369236575563278
0.399399399399399 0.368358557801224
0.405405405405405 0.36746937226763
0.411411411411411 0.36656910999154
0.417417417417417 0.365657862977822
0.423423423423424 0.364735724191528
0.429429429429429 0.363802787542104
0.435435435435435 0.36285914786748
0.441441441441441 0.361904900918023
0.447447447447447 0.360940143340381
0.453453453453454 0.359964972661194
0.45945945945946 0.358979487270697
0.465465465465465 0.357983786406208
0.471471471471471 0.356977970135516
0.477477477477477 0.355962139340152
0.483483483483484 0.35493639569857
0.48948948948949 0.353900841669234
0.495495495495495 0.352855580473602
0.501501501501501 0.351800716079031
0.507507507507508 0.350736353181597
0.513513513513514 0.349662597188831
0.51951951951952 0.34857955420238
0.525525525525525 0.3474873310006
0.531531531531531 0.346386035021075
0.537537537537538 0.345275774343073
0.543543543543544 0.344156657669946
0.54954954954955 0.34302879431147
0.555555555555555 0.341892294166129
0.561561561561561 0.340747267703363
0.567567567567568 0.339593825945755
0.573573573573574 0.338432080451194
0.57957957957958 0.337262143294989
0.585585585585585 0.336084127051958
0.591591591591591 0.334898144778487
0.597597597597598 0.333704309994563
0.603603603603604 0.332502736665788
0.60960960960961 0.331293539185378
0.615615615615615 0.330076832356145
0.621621621621621 0.328852731372475
0.627627627627628 0.327621351802301
0.633633633633634 0.326382809569071
0.63963963963964 0.325137220933723
0.645645645645645 0.32388470247667
0.651651651651652 0.322625371079786
0.657657657657658 0.321359343908417
0.663663663663664 0.320086738393407
0.66966966966967 0.318807672213141
0.675675675675675 0.317522263275628
0.681681681681682 0.316230629700595
0.687687687687688 0.314932889801632
0.693693693693694 0.313629162068366
0.6996996996997 0.312319565148675
0.705705705705705 0.311004217830952
0.711711711711712 0.309683239026412
0.717717717717718 0.308356747751458
0.723723723723724 0.307024863110094
0.72972972972973 0.305687704276405
0.735735735735736 0.304345390477095
0.741741741741742 0.302998040974092
0.747747747747748 0.301645775047225
0.753753753753754 0.300288711976973
0.75975975975976 0.298926971027289
0.765765765765766 0.297560671428505
0.771771771771772 0.29618993236032
0.777777777777778 0.294814872934877
0.783783783783784 0.293435612179928
0.78978978978979 0.292052269022087
0.795795795795796 0.29066496227019
0.801801801801802 0.289273810598746
0.807807807807808 0.287878932531491
0.813813813813814 0.286480446425052
0.81981981981982 0.285078470452718
0.825825825825826 0.283673122588316
0.831831831831832 0.282264520590213
0.837837837837838 0.280852781985427
0.843843843843844 0.279438024053859
0.84984984984985 0.278020363812654
0.855855855855856 0.276599918000677
0.861861861861862 0.275176803063131
0.867867867867868 0.273751135136292
0.873873873873874 0.272323030032391
0.87987987987988 0.270892603224623
0.885885885885886 0.269459969832298
0.891891891891892 0.268025244606136
0.897897897897898 0.266588541913699
0.903903903903904 0.265149975724979
0.90990990990991 0.263709659598126
0.915915915915916 0.262267706665329
0.921921921921922 0.260824229618852
0.927927927927928 0.259379340697227
0.933933933933934 0.257933151671597
0.93993993993994 0.256485773832225
0.945945945945946 0.255037317975163
0.951951951951952 0.253587894389084
0.957957957957958 0.252137612842278
0.963963963963964 0.250686582569819
0.96996996996997 0.249234912260894
0.975975975975976 0.247782710046314
0.981981981981982 0.246330083486184
0.987987987987988 0.244877139557762
0.993993993993994 0.243423984643478
1 0.241970724519143
1.00600600600601 0.240517464342334
1.01201201201201 0.239064308640953
1.01801801801802 0.237611361301974
1.02402402402402 0.236158725560373
1.03003003003003 0.23470650398824
1.03603603603604 0.233254798484074
1.04204204204204 0.231803710262273
1.04804804804805 0.230353339842804
1.05405405405405 0.228903787041065
1.06006006006006 0.227455150957937
1.06606606606607 0.226007529970025
1.07207207207207 0.224561021720095
1.07807807807808 0.2231157231077
1.08408408408408 0.221671730279998
1.09009009009009 0.22022913862277
1.0960960960961 0.218788042751629
1.1021021021021 0.217348536503421
1.10810810810811 0.215910712927831
1.11411411411411 0.214474664279177
1.12012012012012 0.213040482008409
1.12612612612613 0.211608256755296
1.13213213213213 0.210178078340819
1.13813813813814 0.20875003575976
1.14414414414414 0.207324217173486
1.15015015015015 0.205900709902938
1.15615615615616 0.204479600421811
1.16216216216216 0.203060974349942
1.16816816816817 0.20164491644689
1.17417417417417 0.200231510605714
1.18018018018018 0.19882083984696
1.18618618618619 0.197412986312835
1.19219219219219 0.196008031261586
1.1981981981982 0.194606055062081
1.2042042042042 0.193207137188574
1.21021021021021 0.191811356215688
1.21621621621622 0.190418789813581
1.22222222222222 0.189029514743312
1.22822822822823 0.187643606852412
1.23423423423423 0.186261141070638
1.24024024024024 0.184882191405935
1.24624624624625 0.183506830940589
1.25225225225225 0.182135131827571
1.25825825825826 0.180767165287079
1.26426426426426 0.179403001603276
1.27027027027027 0.178042710121214
1.27627627627628 0.176686359243956
1.28228228228228 0.175334016429883
1.28828828828829 0.173985748190197
1.29429429429429 0.172641620086611
1.3003003003003 0.171301696729227
1.30630630630631 0.169966041774598
1.31231231231231 0.168634717923986
1.31831831831832 0.167307786921791
1.32432432432432 0.165985309554181
1.33033033033033 0.164667345647889
1.33633633633634 0.163353954069202
1.34234234234234 0.162045192723125
1.34834834834835 0.160741118552729
1.35435435435435 0.159441787538676
1.36036036036036 0.158147254698914
1.36636636636637 0.156857574088559
1.37237237237237 0.155572798799941
1.37837837837838 0.154292980962825
1.38438438438438 0.153018171744808
1.39039039039039 0.151748421351882
1.3963963963964 0.150483779029159
1.4024024024024 0.149224293061777
1.40840840840841 0.147970010775955
1.41441441441441 0.146720978540224
1.42042042042042 0.145477241766812
1.42642642642643 0.14423884491319
1.43243243243243 0.143005831483783
1.43843843843844 0.141778244031829
1.44444444444444 0.140556124161394
1.45045045045045 0.139339512529552
1.45645645645646 0.138128448848694
1.46246246246246 0.136922971889012
1.46846846846847 0.135723119481111
1.47447447447447 0.134528928518776
1.48048048048048 0.133340434961882
1.48648648648649 0.132157673839447
1.49249249249249 0.13098067925282
1.4984984984985 0.129809484379015
1.5045045045045 0.128644121474174
1.51051051051051 0.12748462187717
1.51651651651652 0.126331016013341
1.52252252252252 0.125183333398351
1.52852852852853 0.124041602642185
1.53453453453453 0.122905851453265
1.54054054054054 0.121776106642695
1.54654654654655 0.120652394128624
1.55255255255255 0.119534738940736
1.55855855855856 0.118423165224849
1.56456456456456 0.117317696247634
1.57057057057057 0.116218354401455
1.57657657657658 0.115125161209309
1.58258258258258 0.114038137329885
1.58858858858859 0.112957302562724
1.59459459459459 0.111882675853491
1.6006006006006 0.110814275299345
1.60660660660661 0.109752118154414
1.61261261261261 0.108696220835366
1.61861861861862 0.107646598927082
1.62462462462462 0.106603267188415
1.63063063063063 0.105566239558052
1.63663663663664 0.10453552916046
1.64264264264264 0.103511148311924
1.64864864864865 0.102493108526664
1.65465465465465 0.101481420523047
1.66066066066066 0.100476094229875
1.66666666666667 0.0994771387927487
1.67267267267267 0.0984845625805171
1.67867867867868 0.0974983731917975
1.68468468468468 0.0965185774615691
1.69069069069069 0.09554518146784
1.6966966966967 0.0945781905383796
1.7027027027027 0.0936176092575221
1.70870870870871 0.0926634414730305
1.71471471471471 0.0917156903030263
1.72072072072072 0.0907743581429781
1.72672672672673 0.0898394466727489
1.73273273273273 0.0889109568636995
1.73873873873874 0.0879888889858463
1.74474474474474 0.0870732426150701
1.75075075075075 0.086164016640377
1.75675675675676 0.0852612092712037
1.76276276276276 0.0843648180447727
1.76876876876877 0.0834748398334869
1.77477477477477 0.0825912708523695
1.78078078078078 0.0817141066665415
1.78678678678679 0.0808433421987367
1.79279279279279 0.0799789717368538
1.7987987987988 0.07912098894154
1.8048048048048 0.0782693868538078
1.81081081081081 0.077424157902681
1.81681681681682 0.0765852939128672
1.82282282282282 0.0757527861124582
1.82882882882883 0.0749266251406517
1.83483483483483 0.0741068010554964
1.84084084084084 0.0732933033416568
1.84684684684685 0.0724861209181953
1.85285285285285 0.0716852421463716
1.85885885885886 0.0708906548374552
1.86486486486486 0.070102346260551
1.87087087087087 0.0693203031504359
1.87687687687688 0.0685445117154032
1.88288288288288 0.0677749576451153
1.88888888888889 0.0670116261184602
1.89489489489489 0.0662545018114133
1.9009009009009 0.0655035689048993
1.90690690690691 0.064758811092655
1.91291291291291 0.0640202115890914
1.91891891891892 0.06328775313715
1.92492492492492 0.0625614180161572
1.93093093093093 0.0618411880496694
1.93693693693694 0.061127044613312
1.94294294294294 0.0604189686426077
1.94894894894895 0.0597169406407932
1.95495495495495 0.0590209406866238
1.96096096096096 0.0583309484421627
1.96696696696697 0.0576469431605548
1.97297297297297 0.0569689036937837
1.97897897897898 0.0562968085004085
1.98498498498498 0.0556306356532813
1.99099099099099 0.0549703628472424
1.996996996997 0.0543159674067925
2.003003003003 0.0536674262937412
2.00900900900901 0.0530247161148276
2.01501501501502 0.0523878131293159
2.02102102102102 0.0517566932565612
2.02702702702703 0.0511313320835454
2.03303303303303 0.0505117048723834
2.03903903903904 0.0498977865677951
2.04504504504505 0.0492895518045451
2.05105105105105 0.0486869749148476
2.05705705705706 0.0480900299357348
2.06306306306306 0.0474986906163891
2.06906906906907 0.0469129304254359
2.07507507507508 0.0463327225581989
2.08108108108108 0.0457580399439134
2.08708708708709 0.0451888552528987
2.09309309309309 0.0446251409036892
2.0990990990991 0.0440668690701199
2.10510510510511 0.0435140116883696
2.11111111111111 0.0429665404639572
2.11711711711712 0.0424244268786927
2.12312312312312 0.0418876421975804
2.12912912912913 0.0413561574756739
2.13513513513514 0.040829943564883
2.14114114114114 0.0403089711207292
2.14714714714715 0.0397932106090522
2.15315315315315 0.0392826323126641
2.15915915915916 0.0387772063379509
2.16516516516517 0.0382769026214225
2.17117117117117 0.0377816909362075
2.17717717717718 0.0372915408984941
2.18318318318318 0.0368064219739166
2.18918918918919 0.0363263034838851
2.1951951951952 0.0358511546118594
2.2012012012012 0.0353809444095654
2.20720720720721 0.0349156418031548
2.21321321321321 0.0344552155993059
2.21921921921922 0.0339996344912656
2.22522522522523 0.0335488670648327
2.23123123123123 0.033102881804281
2.23723723723724 0.0326616470982222
2.24324324324324 0.0322251312454088
2.24924924924925 0.0317933024604746
2.25525525525526 0.0313661288796147
2.26126126126126 0.0309435785662031
2.26726726726727 0.0305256195163479
2.27327327327327 0.0301122196643845
2.27927927927928 0.0297033468883044
2.28528528528529 0.0292989690151221
2.29129129129129 0.0288990538261777
2.2972972972973 0.0285035690623752
2.3033033033033 0.0281124824293578
2.30930930930931 0.0277257616026172
2.31531531531532 0.0273433742325399
2.32132132132132 0.0269652879493876
2.32732732732733 0.0265914703682128
2.33333333333333 0.0262218890937095
2.33933933933934 0.0258565117249987
2.34534534534535 0.0254953058603477
2.35135135135135 0.0251382391018251
2.35735735735736 0.0247852790598887
2.36336336336336 0.0244363933579092
2.36936936936937 0.0240915496366271
2.37537537537538 0.0237507155585446
2.38138138138138 0.0234138588122505
2.38738738738739 0.023080947116681
2.39339339339339 0.0227519482253134
2.3993993993994 0.0224268299302945
2.40540540540541 0.0221055600665036
2.41141141141141 0.021788106515549
2.41741741741742 0.0214744372097002
2.42342342342342 0.0211645201357534
2.42942942942943 0.0208583233388324
2.43543543543544 0.0205558149261244
2.44144144144144 0.0202569630705496
2.44744744744745 0.0199617360143675
2.45345345345345 0.0196701020727171
2.45945945945946 0.0193820296370931
2.46546546546547 0.0190974871787576
2.47147147147147 0.0188164432520877
2.47747747747748 0.0185388664978589
2.48348348348348 0.0182647256464652
2.48948948948949 0.0179939895210751
2.4954954954955 0.017726627040725
2.5015015015015 0.017462607223349
2.50750750750751 0.0172018991887471
2.51351351351351 0.0169444721614894
2.51951951951952 0.0166902954737598
2.52552552552553 0.016439338568137
2.53153153153153 0.0161915710003145
2.53753753753754 0.015946962441759
2.54354354354354 0.015705482682309
2.54954954954955 0.0154671016327119
2.55555555555556 0.0152317893271017
2.56156156156156 0.0149995159254171
2.56756756756757 0.0147702517157603
2.57357357357357 0.0145439671166962
2.57957957957958 0.0143206326794947
2.58558558558559 0.0141002190903132
2.59159159159159 0.0138826971723226
2.5975975975976 0.013668037887776
2.6036036036036 0.0134562123400202
2.60960960960961 0.0132471917754508
2.61561561561562 0.0130409475854126
2.62162162162162 0.0128374513080428
2.62762762762763 0.0126366746300606
2.63363363363363 0.0124385893885022
2.63963963963964 0.0122431675724008
2.64564564564565 0.0120503813244144
2.65165165165165 0.0118602029423997
2.65765765765766 0.0116726048809339
2.66366366366366 0.0114875597527841
2.66966966966967 0.0113050403303254
2.67567567567568 0.0111250195469083
2.68168168168168 0.0109474704981749
2.68768768768769 0.0107723664433257
2.69369369369369 0.0105996808063367
2.6996996996997 0.0104293871771275
2.70570570570571 0.0102614593126814
2.71171171171171 0.0100958711381172
2.71771771771772 0.00993259674771377
2.72372372372372 0.00977161040588794
2.72972972972973 0.00961288654812628
2.73573573573574 0.00945639978187098
2.74174174174174 0.00930212488736055
2.74774774774775 0.00915003681842624
2.75375375375375 0.00900011070324405
2.75975975975976 0.00885232184504357
2.76576576576577 0.00870664572277383
2.77177177177177 0.00856305799172662
2.77777777777778 0.00842153448411835
2.78378378378378 0.00828205120963034
2.78978978978979 0.00814458435590864
2.7957957957958 0.00800911028902381
2.8018018018018 0.00787560555389092
2.80780780780781 0.00774404687465088
2.81381381381381 0.00761441115501308
2.81981981981982 0.00748667547856039
2.82582582582583 0.00736081710901694
2.83183183183183 0.00723681349047888
2.83783783783784 0.00711464224760944
2.84384384384384 0.00699428118579803
2.84984984984985 0.0068757082912846
2.85585585585586 0.00675890173124944
2.86186186186186 0.0066438398538691
2.86786786786787 0.00653050118833907
2.87387387387387 0.00641886444486359
2.87987987987988 0.00630890851461339
2.88588588588589 0.00620061246965171
2.89189189189189 0.00609395556282928
2.8978978978979 0.00598891722764874
2.9039039039039 0.00588547707809912
2.90990990990991 0.00578361490846092
2.91591591591592 0.00568331069308224
2.92192192192192 0.00558454458612664
2.92792792792793 0.00548729692129329
2.93393393393393 0.00539154821150969
2.93993993993994 0.0052972791485979
2.94594594594595 0.00520447060291445
2.95195195195195 0.00511310362296472
2.95795795795796 0.0050231594349922
2.96396396396396 0.00493461944254308
2.96996996996997 0.00484746522600703
2.97597597597598 0.00476167854213414
2.98198198198198 0.00467724132352912
2.98798798798799 0.00459413567812293
2.99399399399399 0.0045123438886223
3 0.00443184841193801
};
\addplot [line width=1.5pt, color2]
table {%
-3 1.16456320576284e-29
-2.99399399399399 1.42848716597527e-29
-2.98798798798799 1.75167584374291e-29
-2.98198198198198 2.14731253168951e-29
-2.97597597597598 2.63148498326699e-29
-2.96996996996997 3.2238190189619e-29
-2.96396396396396 3.94824896146707e-29
-2.95795795795796 4.83395414318477e-29
-2.95195195195195 5.91649691310692e-29
-2.94594594594595 7.23920504710878e-29
-2.93993993993994 8.85485050347832e-29
-2.93393393393393 1.08276873862247e-28
-2.92792792792793 1.32359251702115e-28
-2.92192192192192 1.61747291713016e-28
-2.91591591591592 1.97598594731265e-28
-2.90990990990991 2.41320827253862e-28
-2.9039039039039 2.94625192190328e-28
-2.8978978978979 3.59591213975438e-28
-2.89189189189189 4.38745206538819e-28
-2.88588588588589 5.35155282985573e-28
-2.87987987987988 6.52546356572593e-28
-2.87387387387387 7.9543929397443e-28
-2.86786786786787 9.69319238283666e-28
-2.86186186186186 1.18083914991056e-27
-2.85585585585586 1.43806585357453e-27
-2.84984984984985 1.75077737091933e-27
-2.84384384384384 2.13082211126376e-27
-2.83783783783784 2.59255264790005e-27
-2.83183183183183 3.15334939636225e-27
-2.82582582582583 3.83425262060288e-27
-2.81981981981982 4.6607249264285e-27
-2.81381381381381 5.66357088252295e-27
-2.80780780780781 6.88004578579438e-27
-2.8018018018018 8.35519203639507e-27
-2.7957957957958 1.01434493197752e-26
-2.78978978978979 1.23105940608529e-26
-2.78378378378378 1.49360747200668e-26
-2.77777777777778 1.81158228023379e-26
-2.77177177177177 2.19656353769313e-26
-2.76576576576577 2.66252439707055e-26
-2.75975975975976 3.22632075097016e-26
-2.75375375375375 3.90827942719639e-26
-2.74774774774775 4.7329050444956e-26
-2.74174174174174 5.72972918866778e-26
-2.73573573573574 6.93433023003661e-26
-2.72972972972973 8.38955767124882e-26
-2.72372372372372 1.01470015634496e-25
-2.71771771771772 1.22687554662808e-25
-2.71171171171171 1.48295308992798e-25
-2.70570570570571 1.7919192532029e-25
-2.6996996996997 2.16457968358998e-25
-2.69369369369369 2.61392329849133e-25
-2.68768768768769 3.15555839380969e-25
-2.68168168168168 3.80823484435837e-25
-2.67567567567568 4.59446918671927e-25
-2.66966966966967 5.54129260857926e-25
-2.66366366366366 6.68114571712181e-25
-2.65765765765766 8.05294853772326e-25
-2.65165165165165 9.70337963964619e-25
-2.64564564564565 1.16884047595429e-24
-2.63963963963964 1.40751029880589e-24
-2.63363363363363 1.6943847726598e-24
-2.62762762762763 2.03909104789036e-24
-2.62162162162162 2.45315684331682e-24
-2.61561561561562 2.9503812090544e-24
-2.60960960960961 3.5472767349198e-24
-2.6036036036036 4.26359679841409e-24
-2.5975975975976 5.12296399917654e-24
-2.59159159159159 6.15361895262542e-24
-2.58558558558559 7.38931220067208e-24
-2.57957957957958 8.87036624386149e-24
-2.57357357357357 1.0644939727319e-23
-2.56756756756757 1.27705317642768e-23
-2.56156156156156 1.53157714228784e-23
-2.55555555555556 1.83625457314026e-23
-2.54954954954955 2.2008529406023e-23
-2.54354354354354 2.63701911469807e-23
-2.53753753753754 3.15863651051799e-23
-2.53153153153153 3.78224923702064e-23
-2.52552552552553 4.5275656517766e-23
-2.51951951951952 5.41805599029987e-23
-2.51351351351351 6.48166141113835e-23
-2.50750750750751 7.75163495039952e-23
-2.5015015015015 9.26753859679854e-23
-2.4954954954955 1.10764250803608e-22
-2.48948948948949 1.32342381316345e-22
-2.48348348348348 1.58074710510333e-22
-2.47747747747748 1.88751305908262e-22
-2.47147147147147 2.25310615842416e-22
-2.46546546546547 2.68866976785691e-22
-2.45945945945946 3.20743152014608e-22
-2.45345345345345 3.82508809157694e-22
-2.44744744744745 4.56026005539931e-22
-2.44144144144144 5.43502939852304e-22
-2.43543543543544 6.47557451427725e-22
-2.42942942942943 7.71292009990024e-22
-2.42342342342342 9.18382245825947e-22
-2.41741741741742 1.09318143069946e-21
-2.41141141141141 1.30084374258424e-21
-2.40540540540541 1.54746964306287e-21
-2.3993993993994 1.84027727743995e-21
-2.39339339339339 2.18780448872538e-21
-2.38738738738739 2.6001468345625e-21
-2.38138138138138 3.08923793061245e-21
-2.37537537537538 3.66917953784104e-21
-2.36936936936937 4.35663009136527e-21
-2.36336336336336 5.17126186620929e-21
-2.35735735735736 6.13629872682527e-21
-2.35135135135135 7.27914845486447e-21
-2.34534534534535 8.63214604266645e-21
-2.33933933933934 1.0233427135548e-20
-2.33333333333333 1.21279540708317e-20
-2.32732732732733 1.43687207730896e-20
-2.32132132132132 1.70181672132887e-20
-2.31531531531532 2.0149839328946e-20
-2.30930930930931 2.38503363544474e-20
-2.3033033033033 2.82215945662807e-20
-2.2972972972973 3.33835646706195e-20
-2.29129129129129 3.9477349640223e-20
-2.28528528528529 4.6668880963909e-20
-2.27927927927928 5.51532242600283e-20
-2.27327327327327 6.51596203208343e-20
-2.26726726726727 7.69573852397263e-20
-2.26126126126126 9.08628137244567e-20
-2.25525525525526 1.07247253475167e-19
-2.24924924924925 1.26546546137598e-19
-2.24324324324324 1.49272062442824e-19
-2.23723723723724 1.76023596425404e-19
-2.23123123123123 2.07504426892644e-19
-2.22522522522523 2.44538904546412e-19
-2.21921921921922 2.88092981431181e-19
-2.21321321321321 3.39298166961497e-19
-2.20720720720721 3.99479473128152e-19
-2.2012012012012 4.70188002278745e-19
-2.1951951951952 5.5323893605563e-19
-2.18918918918919 6.50755805892002e-19
-2.18318318318318 7.65222066493071e-19
-2.17717717717718 8.99541156937015e-19
-2.17117117117117 1.0571064228404e-18
-2.16516516516517 1.24188249138569e-18
-2.15915915915916 1.45849994343687e-18
-2.15315315315315 1.71236541868833e-18
-2.14714714714715 2.00978962679852e-18
-2.14114114114114 2.35813612664639e-18
-2.13513513513514 2.76599418513607e-18
-2.12912912912913 3.24337954546178e-18
-2.12312312312312 3.80196753287447e-18
-2.11711711711712 4.45536361575839e-18
-2.11111111111111 5.2194173349818e-18
-2.10510510510511 6.11258643081233e-18
-2.0990990990991 7.15635905227615e-18
-2.09309309309309 8.37574314941475e-18
-2.08708708708709 9.79983354822093e-18
-2.08108108108108 1.14624688183007e-17
-2.07507507507508 1.34029918956701e-17
-2.06906906906907 1.56671305531767e-17
-2.06306306306306 1.83080162596129e-17
-2.05705705705706 2.13873627822742e-17
-2.05105105105105 2.4976829119804e-17
-2.04504504504505 2.91595950635502e-17
-2.03903903903904 3.40321819458861e-17
-2.03303303303303 3.97065560224428e-17
-2.02702702702703 4.63125575426124e-17
-2.02102102102102 5.40007049924084e-17
-2.01501501501502 6.29454313638209e-17
-2.00900900900901 7.33488177496063e-17
-2.003003003003 8.5444899235295e-17
-1.996996996997 9.95046291357157e-17
-1.99099099099099 1.15841600300309e-16
-1.98498498498498 1.34818636716348e-16
-1.97897897897898 1.56855385229461e-16
-1.97297297297297 1.82437056169553e-16
-1.96696696696697 2.12124483350545e-16
-1.96096096096096 2.46565698682998e-16
-1.95495495495495 2.86509244929863e-16
-1.94894894894895 3.32819482436141e-16
-1.94294294294294 3.86494182528017e-16
-1.93693693693694 4.48684742335421e-16
-1.93093093093093 5.2071940375903e-16
-1.92492492492492 6.0412991398794e-16
-1.91891891891892 7.00682127296505e-16
-1.91291291291291 8.124111188488e-16
-1.90690690690691 9.41661462095452e-16
-1.9009009009009 1.09113341339571e-15
-1.89489489489489 1.26393585224734e-15
-1.88888888888889 1.46364694466989e-15
-1.88288288288288 1.69438363279315e-15
-1.87687687687688 1.9608812077424e-15
-1.87087087087087 2.26858439795157e-15
-1.86486486486486 2.62375160386787e-15
-1.85885885885886 3.03357413578865e-15
-1.85285285285285 3.50631256784666e-15
-1.84684684684685 4.05145261195456e-15
-1.84084084084084 4.67988324535271e-15
-1.83483483483483 5.40410019938631e-15
-1.82882882882883 6.23843834102332e-15
-1.82282282282282 7.19933695888583e-15
-1.81681681681682 8.30564250951845e-15
-1.81081081081081 9.5789539954606e-15
-1.8048048048048 1.10440168436816e-14
-1.7987987987988 1.27291719414774e-14
-1.79279279279279 1.4666867378704e-14
-1.78678678678679 1.68942414533914e-14
-1.78078078078078 1.9453786637101e-14
-1.77477477477477 2.23941054834376e-14
-1.76876876876877 2.57707709165611e-14
-1.76276276276276 2.96473049771827e-14
-1.75675675675676 3.40962919549046e-14
-1.75075075075075 3.92006439240633e-14
-1.74474474474474 4.50550390549729e-14
-1.73873873873874 5.17675557266293e-14
-1.73273273273273 5.94615284574355e-14
-1.72672672672673 6.82776550388075e-14
-1.72072072072072 7.83763880488071e-14
-1.71471471471471 8.99406481910841e-14
-1.70870870870871 1.03178901706309e-13
-1.7027027027027 1.18328649503514e-13
-1.6966966966967 1.35660381729891e-13
-1.69069069069069 1.55482058320064e-13
-1.68468468468468 1.78144183730032e-13
-1.67867867867868 2.04045552667363e-13
-1.67267267267267 2.33639753289855e-13
-1.66666666666667 2.67442525185147e-13
-1.66066066066066 3.06040081602743e-13
-1.65465465465465 3.50098519042993e-13
-1.64864864864865 4.0037445258795e-13
-1.64264264264264 4.57727032478492e-13
-1.63663663663664 5.23131516615749e-13
-1.63063063063063 5.97694595130092e-13
-1.62462462462462 6.82671687182705e-13
-1.61861861861862 7.79486457038109e-13
-1.61261261261261 8.89752826496038e-13
-1.60660660660661 1.01529979436291e-12
-1.6006006006006 1.15819941117783e-12
-1.59459459459459 1.32079829933271e-12
-1.58858858858859 1.50575315553805e-12
-1.58258258258258 1.7160707248306e-12
-1.57657657657658 1.95515279360999e-12
-1.57057057057057 2.22684681419817e-12
-1.56456456456456 2.5355028458862e-12
-1.55855855855856 2.8860375781949e-12
-1.55255255255255 3.28400629203717e-12
-1.54654654654655 3.73568371464732e-12
-1.54054054054054 4.24815483564609e-12
-1.53453453453453 4.82941687567451e-12
-1.52852852852853 5.48849373701929e-12
-1.52252252252252 6.23556441906111e-12
-1.51651651651652 7.08210705187397e-12
-1.51051051051051 8.04106039070566e-12
-1.5045045045045 9.12700482439661e-12
-1.4984984984985 1.03563651842681e-11
-1.49249249249249 1.17476378990677e-11
-1.48648648648649 1.33216453289021e-11
-1.48048048048048 1.51018204296678e-11
-1.47447447447447 1.71145252525623e-11
-1.46846846846847 1.93894071744217e-11
-1.46246246246246 2.19597971877861e-11
-1.45645645645646 2.48631550590996e-11
-1.45045045045045 2.81415666940245e-11
-1.44444444444444 3.18422996357009e-11
-1.43843843843844 3.60184232706422e-11
-1.43243243243243 4.07295010340432e-11
-1.42642642642643 4.60423626985115e-11
-1.42042042042042 5.20319657050647e-11
-1.41441441441441 5.87823554609377e-11
-1.40840840840841 6.63877355943236e-11
-1.4024024024024 7.49536603314198e-11
-1.3963963963964 8.45983624569372e-11
-1.39039039039039 9.54542317472156e-11
-1.38438438438438 1.07669460338207e-10
-1.37837837837838 1.21409873222852e-10
-1.37237237237237 1.36860963979058e-10
-1.36636636636637 1.54230157927427e-10
-1.36036036036036 1.7374932722507e-10
-1.35435435435435 1.95677584938406e-10
-1.34834834834835 2.20304387925192e-10
-1.34234234234234 2.47952981417708e-10
-1.33633633633634 2.78984221560951e-10
-1.33033033033033 3.13800815849076e-10
-1.32432432432432 3.52852025451389e-10
-1.31831831831832 3.96638877857802e-10
-1.31231231231231 4.45719943139432e-10
-1.30630630630631 5.00717732451326e-10
-1.3003003003003 5.62325783242954e-10
-1.29429429429429 6.3131650203473e-10
-1.28828828828829 7.08549842613477e-10
-1.28228228228228 7.94982905151302e-10
-1.27627627627628 8.91680550118307e-10
-1.27027027027027 9.99827130002001e-10
-1.26426426426426 1.12073945183496e-09
-1.25825825825826 1.2558810944383e-09
-1.25225225225225 1.40687821619311e-09
-1.24624624624625 1.5755370021401e-09
-1.24024024024024 1.76386291337079e-09
-1.23423423423423 1.97408191711421e-09
-1.22822822822823 2.20866389274481e-09
-1.22222222222222 2.47034842725964e-09
-1.21621621621622 2.76217323371915e-09
-1.21021021021021 3.08750544784916e-09
-1.2042042042042 3.4500760816096e-09
-1.1981981981982 3.85401793820057e-09
-1.19219219219219 4.30390732086622e-09
-1.18618618618619 4.80480989815432e-09
-1.18018018018018 5.36233112117888e-09
-1.17417417417417 5.9826716241328e-09
-1.16816816816817 6.67268807801686e-09
-1.16216216216216 7.43996000953607e-09
-1.15615615615616 8.29286314261722e-09
-1.15015015015015 9.2406498692875e-09
-1.14414414414414 1.02935375100277e-08
-1.13813813813814 1.1462805081471e-08
-1.13213213213213 1.27608993517997e-08
-1.12612612612613 1.42015510317605e-08
-1.12012012012012 1.57999020222247e-08
-1.11411411411411 1.75726447181061e-08
-1.10810810810811 1.95381744536114e-08
-1.1021021021021 2.17167562657112e-08
-1.0960960960961 2.41307072518749e-08
-1.09009009009009 2.6804595905008e-08
-1.08408408408408 2.97654599237463e-08
-1.07807807807808 3.30430441203561e-08
-1.07207207207207 3.66700601820936e-08
-1.06606606606607 4.06824701856679e-08
-1.06006006006006 4.51197959190834e-08
-1.05405405405405 5.00254562314018e-08
-1.04804804804805 5.5447134809604e-08
-1.04204204204204 6.14371809735922e-08
-1.03603603603604 6.80530462863317e-08
-1.03003003003003 7.53577599970924e-08
-1.02402402402402 8.34204465727197e-08
-1.01801801801802 9.2316888825834e-08
-1.01201201201201 1.02130140420942e-07
-1.00600600600601 1.12951191830755e-07
-1 1.24879694126774e-07
-0.993993993993994 1.3802474532163e-07
-0.987987987987988 1.52505744337182e-07
-0.981981981981982 1.68453318053182e-07
-0.975975975975976 1.86010327298144e-07
-0.96996996996997 2.05332958078066e-07
-0.963963963963964 2.26591904801823e-07
-0.957957957957958 2.49973652755729e-07
-0.951951951951952 2.75681867605868e-07
-0.945945945945946 3.03938900267084e-07
-0.93993993993994 3.34987416073836e-07
-0.933933933933934 3.69092157822534e-07
-0.927927927927928 4.06541852929449e-07
-0.921921921921922 4.47651275664834e-07
-0.915915915915916 4.92763476185109e-07
-0.90990990990991 5.42252188892475e-07
-0.903903903903904 5.96524433508226e-07
-0.897897897897898 6.56023323154128e-07
-0.891891891891892 7.21231094698387e-07
-0.885885885885886 7.92672377641547e-07
-0.87987987987988 8.70917718895393e-07
-0.873873873873874 9.56587381948011e-07
-0.867867867867868 1.05035544011267e-06
-0.861861861861862 1.15295418483036e-06
-0.855855855855856 1.26517887133883e-06
-0.84984984984985 1.38789282543686e-06
-0.843843843843844 1.52203293656591e-06
-0.837837837837838 1.6686155640033e-06
-0.831831831831832 1.82874288461679e-06
-0.825825825825826 2.00360971237139e-06
-0.81981981981982 2.19451082160984e-06
-0.813813813813814 2.40284880805062e-06
-0.807807807807808 2.63014252346617e-06
-0.801801801801802 2.8780361221201e-06
-0.795795795795796 3.14830875926193e-06
-0.78978978978979 3.44288498430151e-06
-0.783783783783784 3.76384587371694e-06
-0.777777777777778 4.11344095129459e-06
-0.771771771771772 4.4941009459555e-06
-0.765765765765766 4.90845144019893e-06
-0.75975975975976 5.35932746508707e-06
-0.753753753753754 5.84978910071235e-06
-0.747747747747748 6.38313814423126e-06
-0.741741741741742 6.96293591081637e-06
-0.735735735735736 7.59302223627862e-06
-0.72972972972973 8.2775357536399e-06
-0.723723723723724 9.02093551959906e-06
-0.717717717717718 9.82802407063209e-06
-0.711711711711712 1.07039719923965e-05
-0.705705705705706 1.16543440901803e-05
-0.6996996996997 1.26851272523361e-05
-0.693693693693694 1.38027601029829e-05
-0.687687687687688 1.50141645447309e-05
-0.681681681681682 1.63267792967933e-05
-0.675675675675676 1.77485955385901e-05
-0.66966966966967 1.92881947738207e-05
-0.663663663663664 2.09547890349778e-05
-0.657657657657658 2.27582635534007e-05
-0.651651651651652 2.47092220252064e-05
-0.645645645645646 2.68190346087896e-05
-0.63963963963964 2.90998887950567e-05
-0.633633633633634 3.15648432971129e-05
-0.627627627627628 3.42278851117957e-05
-0.621621621621621 3.71039899111892e-05
-0.615615615615616 4.02091859280754e-05
-0.60960960960961 4.35606215051779e-05
-0.603603603603604 4.71766364839842e-05
-0.597597597597598 5.10768376149307e-05
-0.591591591591591 5.52821781767424e-05
-0.585585585585586 5.98150419987372e-05
-0.57957957957958 6.46993320859408e-05
-0.573573573573574 6.9960564052833e-05
-0.567567567567568 7.56259645775235e-05
-0.561561561561561 8.17245750940317e-05
-0.555555555555555 8.82873609461548e-05
-0.54954954954955 9.53473262321102e-05
-0.543543543543544 0.000102939634574692
-0.537537537537538 0.00011110173605708
-0.531531531531531 0.000119873500569666
-0.525525525525525 0.000129297357818215
-0.51951951951952 0.000139418444248445
-0.513513513513514 0.000150284757146532
-0.507507507507508 0.000161947316179169
-0.501501501501501 0.000174460332640589
-0.495495495495495 0.000187881386677281
-0.48948948948949 0.00020227161276409
-0.483483483483484 0.000217695893707781
-0.477477477477477 0.000234223063456083
-0.471471471471471 0.000251926118991547
-0.465465465465465 0.000270882441590236
-0.45945945945946 0.00029117402772534
-0.453453453453454 0.000312887729895057
-0.447447447447447 0.000336115507652651
-0.441441441441441 0.000360954689114305
-0.435435435435435 0.000387508243217128
-0.42942942942943 0.000415885062995634
-0.423423423423424 0.000446200260139789
-0.417417417417417 0.000478575471091563
-0.411411411411411 0.000513139174929614
-0.405405405405405 0.000550027023283182
-0.3993993993994 0.00058938218250656
-0.393393393393394 0.000631355688334432
-0.387387387387387 0.000676106813225928
-0.381381381381381 0.000723803446591441
-0.375375375375375 0.00077462248808083
-0.36936936936937 0.000828750254094771
-0.363363363363364 0.000886382897662491
-0.357357357357357 0.000947726841808857
-0.351351351351351 0.00101299922651197
-0.345345345345345 0.00108242836932858
-0.33933933933934 0.00115625423973902
-0.333333333333333 0.00123472894723614
-0.327327327327327 0.00131811724315274
-0.321321321321321 0.00140669703619124
-0.315315315315315 0.00150075992158526
-0.30930930930931 0.0016006117237874
-0.303303303303303 0.00170657305253999
-0.297297297297297 0.00181897987214523
-0.291291291291291 0.00193818408370963
-0.285285285285285 0.00206455412009282
-0.279279279279279 0.00219847555324475
-0.273273273273273 0.00234035171356614
-0.267267267267267 0.00249060432087639
-0.261261261261261 0.00264967412651935
-0.255255255255255 0.00281802156608257
-0.249249249249249 0.00299612742214714
-0.243243243243243 0.00318449349642584
-0.237237237237237 0.00338364329058493
-0.231231231231231 0.00359412269498059
-0.225225225225225 0.00381650068447509
-0.219219219219219 0.00405137002042888
-0.213213213213213 0.004299347957895
-0.207207207207207 0.0045610769569698
-0.201201201201201 0.00483722539717997
-0.195195195195195 0.00512848829371072
-0.189189189189189 0.0054355880142023
-0.183183183183183 0.00575927499476412
-0.177177177177177 0.0061003284537753
-0.171171171171171 0.00645955710195997
-0.165165165165165 0.00683779984714394
-0.159159159159159 0.00723592649201604
-0.153153153153153 0.0076548384231351
-0.147147147147147 0.00809546928933935
-0.141141141141141 0.0085587856676312
-0.135135135135135 0.00904578771452757
-0.129129129129129 0.0095575098007816
-0.123123123123123 0.0100950211272995
-0.117117117117117 0.0106594263199945
-0.111111111111111 0.011251866001238
-0.105105105105105 0.0118735173354916
-0.099099099099099 0.0125255945466219
-0.0930930930930933 0.0132093494043295
-0.0870870870870872 0.0139260716770461
-0.0810810810810811 0.0146770895485871
-0.075075075075075 0.0154637699957766
-0.069069069069069 0.0162875191242024
-0.0630630630630633 0.0171497824591938
-0.0570570570570572 0.0180520451890635
-0.0510510510510511 0.0189958323576026
-0.045045045045045 0.0199827090027708
-0.0390390390390389 0.021014280238486
-0.0330330330330328 0.0220921912763807
-0.0270270270270272 0.0232181273843638
-0.0210210210210211 0.0243938137788086
-0.015015015015015 0.0256210154471674
-0.00900900900900892 0.0269015368978107
-0.00300300300300282 0.028237221833887
0.00300300300300282 0.029629952748009
0.00900900900900892 0.0310816504345888
0.015015015015015 0.0325942734166722
0.0210210210210211 0.0341698172841577
0.0270270270270272 0.0358103139403297
0.0330330330330328 0.0375178307536962
0.0390390390390389 0.0392944696121799
0.045045045045045 0.0411423658767958
0.0510510510510511 0.0430636872320319
0.0570570570570572 0.0450606324302513
0.0630630630630629 0.0471354299275418
0.069069069069069 0.0492903364085675
0.075075075075075 0.0515276351981031
0.0810810810810811 0.0538496345570882
0.0870870870870872 0.0562586658611888
0.0930930930930929 0.0587570816600326
0.099099099099099 0.0613472536154632
0.105105105105105 0.0640315703173558
0.111111111111111 0.0668124349757511
0.117117117117117 0.0696922629882766
0.123123123123123 0.0726734793820686
0.129129129129129 0.0757585161296445
0.135135135135135 0.0789498093384421
0.141141141141141 0.0822497963140057
0.147147147147147 0.085660912497086
0.153153153153153 0.089185588275209
0.159159159159159 0.0928262456695792
0.165165165165165 0.0965852948984866
0.171171171171171 0.100465130818726
0.177177177177177 0.104468129246854
0.183183183183183 0.108596643162474
0.189189189189189 0.112852998796062
0.195195195195195 0.11723949160423
0.201201201201201 0.121758382135682
0.207207207207207 0.126411891791486
0.213213213213213 0.131202198483658
0.219219219219219 0.13613143219645
0.225225225225225 0.141201670455121
0.231231231231231 0.146414933707317
0.237237237237237 0.151773180622648
0.243243243243243 0.15727830331637
0.249249249249249 0.162932122503509
0.255255255255255 0.16873638259014
0.261261261261261 0.174692746708921
0.267267267267267 0.180802791706356
0.273273273273273 0.187068003089652
0.279279279279279 0.193489769941379
0.285285285285285 0.200069379810527
0.291291291291291 0.206808013588891
0.297297297297297 0.213706740382059
0.303303303303303 0.220766512384611
0.309309309309309 0.227988159769441
0.315315315315315 0.235372385601436
0.321321321321321 0.242919760786
0.327327327327327 0.250630719063222
0.333333333333333 0.258505552058683
0.339339339339339 0.266544404402174
0.345345345345345 0.27474726892578
0.351351351351351 0.283113981952971
0.357357357357357 0.291644218690507
0.363363363363364 0.300337488735118
0.369369369369369 0.309193131706979
0.375375375375375 0.318210313022155
0.381381381381381 0.327388019816181
0.387387387387387 0.336725057031007
0.393393393393394 0.346220043677521
0.399399399399399 0.355871409285827
0.405405405405405 0.365677390555381
0.411411411411411 0.375636028217007
0.417417417417417 0.385745164118657
0.423423423423424 0.39600243854663
0.429429429429429 0.406405287793758
0.435435435435435 0.416950941985822
0.441441441441441 0.427636423177199
0.447447447447447 0.438458543726438
0.453453453453454 0.449413904962108
0.45945945945946 0.460498896148893
0.465465465465465 0.471709693763503
0.471471471471471 0.483042261089501
0.477477477477477 0.494492348139696
0.483483483483484 0.50605549191422
0.48948948948949 0.51772701700185
0.495495495495495 0.529502036531586
0.501501501501501 0.541375453480857
0.507507507507508 0.553341962346093
0.513513513513514 0.565396051180739
0.51951951951952 0.577532004005088
0.525525525525525 0.589743903591556
0.531531531531531 0.602025634628323
0.537537537537538 0.61437088726343
0.543543543543544 0.626773161030673
0.54954954954955 0.639225769157802
0.555555555555555 0.651721843256678
0.561561561561561 0.66425433839423
0.567567567567568 0.67681603854214
0.573573573573574 0.689399562402362
0.57957957957958 0.701997369604638
0.585585585585585 0.714601767271317
0.591591591591591 0.727204916943874
0.597597597597598 0.739798841864606
0.603603603603604 0.752375434606115
0.60960960960961 0.764926465040247
0.615615615615615 0.777443588637296
0.621621621621621 0.789918355085373
0.627627627627628 0.802342217218969
0.633633633633634 0.81470654024488
0.63963963963964 0.827002611252824
0.645645645645645 0.839221648997216
0.651651651651652 0.851354813935805
0.657657657657658 0.863393218510045
0.663663663663664 0.875327937651365
0.66966966966967 0.887150019496718
0.675675675675675 0.898850496296132
0.681681681681682 0.910420395494304
0.687687687687688 0.921850750967649
0.693693693693694 0.933132614397622
0.6996996996997 0.944257066760605
0.705705705705705 0.955215229914102
0.711711711711712 0.965998278258564
0.717717717717718 0.976597450453711
0.723723723723724 0.987004061167891
0.72972972972973 0.997209512838659
0.735735735735736 1.00720530742251
0.741741741741742 1.01698305811151
0.747747747747748 1.0265345009943
0.753753753753754 1.03585150663909
0.75975975975976 1.04492609157578
0.765765765765766 1.05375042965492
0.771771771771772 1.06231686326076
0.777777777777778 1.07061791435599
0.783783783783784 1.07864629533608
0.78978978978979 1.08639491967111
0.795795795795796 1.0938569123133
0.801801801801802 1.10102561984914
0.807807807807808 1.10789462037487
0.813813813813814 1.11445773307501
0.81981981981982 1.12070902748388
0.825825825825826 1.12664283241073
0.831831831831832 1.13225374450963
0.837837837837838 1.13753663647616
0.843843843843844 1.1424866648532
0.84984984984985 1.14709927742958
0.855855855855856 1.15137022021538
0.861861861861862 1.1552955439793
0.867867867867868 1.15887161033364
0.873873873873874 1.16209509735418
0.87987987987988 1.16496300472242
0.885885885885886 1.16747265837937
0.891891891891892 1.16962171468052
0.897897897897898 1.17140816404316
0.903903903903904 1.17283033407796
0.90990990990991 1.17388689219802
0.915915915915916 1.17457684769978
0.921921921921922 1.17489955331107
0.927927927927928 1.17485470620305
0.933933933933934 1.17444234846384
0.93993993993994 1.17366286703264
0.945945945945946 1.17251699309468
0.951951951951952 1.17100580093819
0.957957957957958 1.16913070627595
0.963963963963964 1.16689346403508
0.96996996996997 1.16429616561991
0.975975975975976 1.16134123565387
0.981981981981982 1.15803142820756
0.987987987987988 1.15436982252114
0.993993993993994 1.15035981823044
1 1.14600513010705
1.00600600600601 1.14130978232384
1.01201201201201 1.13627810225833
1.01801801801802 1.13091471384711
1.02402402402402 1.12522453050587
1.03003003003003 1.11921274762989
1.03603603603604 1.11288483469128
1.04204204204204 1.10624652694966
1.04804804804805 1.09930381679382
1.05405405405405 1.0920629447328
1.06006006006006 1.08453039005518
1.06606606606607 1.07671286117624
1.07207207207207 1.06861728569306
1.07807807807808 1.06025080016813
1.08408408408408 1.05162073966266
1.09009009009009 1.04273462704088
1.0960960960961 1.03360016206722
1.1021021021021 1.0242252103184
1.10810810810811 1.01461779193275
1.11411411411411 1.00478607021909
1.12012012012012 0.994738340147943
1.12612612612613 0.984483016747369
1.13213213213213 0.974028623426353
1.13813813813814 0.963383780248023
1.14414414414414 0.952557192175211
1.15015015015015 0.941557637310604
1.15615615615616 0.93039395515343
1.16216216216216 0.919075034894475
1.16816816816817 0.907609803770776
1.17417417417417 0.896007215501035
1.18018018018018 0.884276238822331
1.18618618618619 0.872425846148241
1.19219219219219 0.860465002367982
1.1981981981982 0.848402653805598
1.2042042042042 0.836247717357614
1.21021021021021 0.824009069826999
1.21621621621622 0.811695537470503
1.22222222222222 0.799315885775838
1.22822822822823 0.786878809484359
1.23423423423423 0.774392922874149
1.24024024024024 0.761866750317673
1.24624624624625 0.74930871712726
1.25225225225225 0.736727140700925
1.25825825825826 0.724130221980156
1.26426426426426 0.711526037230383
1.27027027027027 0.69892253015407
1.27627627627628 0.686327504345351
1.28228228228228 0.673748616094347
1.28828828828829 0.661193367548355
1.29429429429429 0.648669100236148
1.3003003003003 0.636182988960848
1.30630630630631 0.623742036065782
1.31231231231231 0.611353066076979
1.31831831831832 0.599022720724976
1.32432432432432 0.586757454347777
1.33033033033033 0.574563529675954
1.33633633633634 0.562447013999977
1.34234234234234 0.550413775719109
1.34834834834835 0.538469481270323
1.35435435435435 0.526619592434915
1.36036036036036 0.514869364019777
1.36636636636637 0.503223841909464
1.37237237237237 0.491687861484538
1.37837837837838 0.480266046400929
1.38438438438438 0.468962807724442
1.39039039039039 0.457782343413855
1.3963963963964 0.446728638145466
1.4024024024024 0.435805463471406
1.40840840840841 0.425016378303432
1.41441441441441 0.41436472971348
1.42042042042042 0.403853654041733
1.42642642642643 0.393486078302523
1.43243243243243 0.383264721878046
1.43843843843844 0.373192098489389
1.44444444444444 0.363270518434159
1.45045045045045 0.353502091079608
1.45645645645646 0.34388872759993
1.46246246246246 0.334432143946193
1.46846846846847 0.325133864037114
1.47447447447447 0.315995223158803
1.48048048048048 0.307017371561427
1.48648648648649 0.298201278240642
1.49249249249249 0.28954773489165
1.4984984984985 0.281057360023608
1.5045045045045 0.272730603222228
1.51051051051051 0.264567749548355
1.51651651651652 0.256568924060394
1.52252252252252 0.248734096448598
1.52852852852853 0.24106308576926
1.53453453453453 0.233555565267063
1.54054054054054 0.22621106727399
1.54654654654655 0.21902898817335
1.55255255255255 0.212008593417776
1.55855855855856 0.205149022590167
1.56456456456456 0.198449294496924
1.57057057057057 0.191908312283003
1.57657657657658 0.18552486855864
1.58258258258258 0.179297650527929
1.58858858858859 0.173225245109694
1.59459459459459 0.167306144041483
1.6006006006006 0.161538748957833
1.60660660660661 0.155921376434297
1.61261261261261 0.150452262989113
1.61861861861862 0.14512957003474
1.62462462462462 0.139951388771891
1.63063063063063 0.134915745019035
1.63663663663664 0.130020603970766
1.64264264264264 0.125263874878803
1.64864864864865 0.120643415649776
1.65465465465465 0.116157037354345
1.66066066066066 0.111802508642599
1.66666666666667 0.107577560061041
1.67267267267267 0.103479888266892
1.67867867867868 0.0995071601357784
1.68468468468468 0.095657016759291
1.69069069069069 0.0919270773292373
1.6966966966967 0.0883149429057903
1.7027027027027 0.0848182000671018
1.70870870870871 0.0814344244382702
1.71471471471471 0.078161184097926
1.72072072072072 0.0749960428610086
1.72672672672673 0.071936563436631
1.73273273273273 0.0689803104602576
1.73873873873874 0.0661248533996979
1.74474474474474 0.0633677693347304
1.75075075075075 0.0607066456104375
1.75675675675676 0.0581390823645993
1.76276276276276 0.0556626949297617
1.76876876876877 0.0532751161108185
1.77477477477477 0.0509739983391968
1.78078078078078 0.0487570157049421
1.78678678678679 0.0466218658682055
1.79279279279279 0.0445662718518384
1.7987987987988 0.0425879837169678
1.8048048048048 0.0406847801236062
1.81081081081081 0.0388544697784988
1.81681681681682 0.0370948927725529
1.82282282282282 0.0354039218103376
1.82882882882883 0.0337794633342445
1.83483483483483 0.0322194585460251
1.84084084084084 0.0307218843285057
1.84684684684685 0.0292847540703682
1.85285285285285 0.027906118396966
1.85885885885886 0.026584065810196
1.86486486486486 0.0253167232405135
1.87087087087087 0.024102256514212
1.87687687687688 0.0229388707391226
1.88288288288288 0.0218248106119212
1.88888888888889 0.0207583606502352
1.89489489489489 0.0197378453527578
1.9009009009009 0.0187616292905697
1.90690690690691 0.0178281171328646
1.91291291291291 0.0169357536102544
1.91891891891892 0.016083023418807
1.92492492492492 0.0152684510679445
1.93093093093093 0.0144906006752841
1.93693693693694 0.0137480757114731
1.94294294294294 0.0130395186980143
1.94894894894895 0.0123636108610289
1.95495495495495 0.0117190717438481
1.96096096096096 0.011104658781263
1.96696696696697 0.0105191668381974
1.97297297297297 0.00996142771550212
1.97897897897898 0.00943030962549531
1.98498498498498 0.00892471663980433
1.99099099099099 0.00844358811198313
1.996996996997 0.00798589807730664
2.003003003003 0.00755065463206041
2.00900900900901 0.00713689929456337
2.01501501501502 0.00674370635008166
2.02102102102102 0.00637018218170496
2.02702702702703 0.006015464589177
2.03303303303303 0.00567872209758586
2.03903903903904 0.00535915325773619
2.04504504504505 0.00505598593994383
2.05105105105105 0.00476847662290724
2.05705705705706 0.00449590967923069
2.06306306306306 0.00423759665909051
2.06906906906907 0.0039928755734553
2.07507507507508 0.00376111017819299
2.08108108108108 0.00354168926031698
2.08708708708709 0.00333402592754934
2.09309309309309 0.00313755690230221
2.0990990990991 0.00295174182110529
2.10510510510511 0.00277606254043681
2.11111111111111 0.00261002244984354
2.11711711711712 0.0024531457931696
2.12312312312312 0.00230497699864656
2.12912912912913 0.00216508001853403
2.13513513513514 0.00203303767893891
2.14114114114114 0.00190845104038083
2.14714714714715 0.00179093876961547
2.15315315315315 0.00168013652317144
2.15915915915916 0.00157569634300412
2.16516516516517 0.00147728606461953
2.17117117117117 0.00138458873797242
2.17717717717718 0.00129730206139781
2.18318318318318 0.00121513782879041
2.18918918918919 0.00113782139020548
2.1951951951952 0.00106509112601527
2.2012012012012 0.000996697934717546
2.20720720720721 0.000932404734458272
2.21321321321321 0.00087198597829706
2.21921921921922 0.000815227183213094
2.22522522522523 0.00076192447282061
2.23123123123123 0.000711884133735475
2.23723723723724 0.00066492218550978
2.24324324324324 0.000620863964027758
2.24924924924925 0.000579543718234845
2.25525525525526 0.00054080422005218
2.26126126126126 0.000504496387310296
2.26726726726727 0.000470478919519649
2.27327327327327 0.000438617946280367
2.27927927927928 0.000408786688120159
2.28528528528529 0.000380865129537382
2.29129129129129 0.000354739704015288
2.2972972972973 0.000330302990764252
2.3033033033033 0.000307453422940463
2.30930930930931 0.000286095007082473
2.31531531531532 0.000266137053501225
2.32132132132132 0.000247493917354087
2.32732732732733 0.000230084750129711
2.33333333333333 0.000213833261267435
2.33933933933934 0.000198667489632872
2.34534534534535 0.000184519584570155
2.35135135135135 0.000171325596250621
2.35735735735736 0.00015902527503808
2.36336336336336 0.000147561879591581
2.36936936936937 0.00013688199342807
2.37537537537538 0.000126935349669422
2.38138138138138 0.000117674663700802
2.38738738738739 0.000109055473470428
2.39339339339339 0.000101035987164199
2.3993993993994 9.35769379925205e-05
2.40540540540541 8.66414458309065e-05
2.41141141141141 8.01948854603724e-05
2.41741741741742 7.42047611585189e-05
2.42342342342342 6.86405873971728e-05
2.42942942942943 6.34737754077706e-05
2.43543543543544 5.86775253810717e-05
2.44144144144144 5.42267240733925e-05
2.44744744744745 5.0097847597303e-05
2.45345345345345 4.62688691805134e-05
2.45945945945946 4.2719171682631e-05
2.46546546546547 3.94294646654047e-05
2.47147147147147 3.63817058180864e-05
2.47747747747748 3.3559026545574e-05
2.48348348348348 3.09456615330008e-05
2.48948948948949 2.85268821064656e-05
2.4954954954955 2.62889332155612e-05
2.5015015015015 2.42189738692907e-05
2.50750750750751 2.23050208628489e-05
2.51351351351351 2.05358956385323e-05
2.51951951951952 1.89011741297897e-05
2.52552552552553 1.73911394430477e-05
2.53153153153153 1.59967372374966e-05
2.53753753753754 1.47095336684631e-05
2.54354354354354 1.3521675765315e-05
2.54954954954955 1.24258541200689e-05
2.55555555555556 1.14152677679551e-05
2.56156156156156 1.04835911461611e-05
2.56756756756757 9.62494302182434e-06
2.57357357357357 8.83385728504043e-06
2.57957957957958 8.10525550723879e-06
2.58558558558559 7.43442116971531e-06
2.59159159159159 6.81697547141626e-06
2.5975975975976 6.2488546292424e-06
2.6036036036036 5.72628858817076e-06
2.60960960960961 5.24578106239565e-06
2.61561561561562 4.80409083245028e-06
2.62162162162162 4.39821422690141e-06
2.62762762762763 4.02536872070891e-06
2.63363363363363 3.68297758570504e-06
2.63963963963964 3.36865553189024e-06
2.64564564564565 3.08019528135058e-06
2.65165165165165 2.81555501958972e-06
2.65765765765766 2.57284667193443e-06
2.66366366366366 2.3503249554162e-06
2.66966966966967 2.1463771591634e-06
2.67567567567568 1.95951360885278e-06
2.68168168168168 1.78835877317485e-06
2.68768768768769 1.63164297256657e-06
2.69369369369369 1.48819465265735e-06
2.6996996996997 1.35693318696785e-06
2.70570570570571 1.23686217539528e-06
2.71171171171171 1.12706320691871e-06
2.71771771771772 1.02669005676677e-06
2.72372372372372 9.34963290009373e-07
2.72972972972973 8.51165245170525e-07
2.73573573573574 7.7463537301187e-07
2.74174174174174 7.04765907110277e-07
2.74774774774775 6.40997844251457e-07
2.75375375375375 5.82817213986173e-07
2.75975975975976 5.29751617951677e-07
2.76576576576577 4.81367020749225e-07
2.77177177177177 4.37264775293023e-07
2.77777777777778 3.97078866609459e-07
2.78378378378378 3.60473359069759e-07
2.78978978978979 3.27140032988315e-07
2.7957957957958 2.96796197414114e-07
2.8018018018018 2.69182666787296e-07
2.80780780780781 2.44061889929096e-07
2.81381381381381 2.21216220583212e-07
2.81981981981982 2.00446319433027e-07
2.82582582582583 1.81569678183428e-07
2.83183183183183 1.64419256920928e-07
2.83783783783784 1.48842226553242e-07
2.84384384384384 1.3469880868108e-07
2.84984984984985 1.21861205773116e-07
2.85585585585586 1.10212615001063e-07
2.86186186186186 9.96463195476782e-08
2.86786786786787 9.00648516278782e-08
2.87387387387387 8.13792218633137e-08
2.87987987987988 7.35082100256565e-08
2.88588588588589 6.63777125145088e-08
2.89189189189189 5.99201422638955e-08
2.8978978978979 5.40738770779875e-08
2.9039039039039 4.87827526831663e-08
2.90990990990991 4.39955970511527e-08
2.91591591591592 3.96658027975979e-08
2.92192192192192 3.57509346935473e-08
2.92792792792793 3.22123695443748e-08
2.93393393393393 2.90149658932211e-08
2.93993993993994 2.61267611945449e-08
2.94594594594595 2.35186942789191e-08
2.95195195195195 2.11643510935681e-08
2.95795795795796 1.90397318550715e-08
2.96396396396396 1.71230378918806e-08
2.96996996996997 1.53944765855439e-08
2.97597597597598 1.38360829413871e-08
2.98198198198198 1.24315564325431e-08
2.98798798798799 1.11661118661762e-08
2.99399399399399 1.00263431180847e-08
3 9.00009867209672e-09
};
\addplot [line width=1.5pt, color3]
table {%
-3 7.70717301028774e-25
-2.99399399399399 9.0825962439724e-25
-2.98798798798799 1.07008767437216e-24
-2.98198198198198 1.26044287493903e-24
-2.97597597597598 1.48429910714021e-24
-2.96996996996997 1.74748773999511e-24
-2.96396396396396 2.0568437507214e-24
-2.95795795795796 2.42037644783751e-24
-2.95195195195195 2.84746888868956e-24
-2.94594594594595 3.3491107547391e-24
-2.93993993993994 3.9381702285849e-24
-2.93393393393393 4.62971132358258e-24
-2.92792792792793 5.44136417019848e-24
-2.92192192192192 6.39375698619292e-24
-2.91591591591592 7.51101987734434e-24
-2.90990990990991 8.8213722628674e-24
-2.9039039039039 1.03578076310173e-23
-2.8978978978979 1.21588915472877e-23
-2.89189189189189 1.42696914082545e-23
-2.88588588588589 1.67428594141848e-23
-2.87987987987988 1.9639893687247e-23
-2.87387387387387 2.30326064638046e-23
-2.86786786786787 2.70048329245121e-23
-2.86186186186186 3.16544195936242e-23
-2.85585585585586 3.7095537453263e-23
-2.84984984984985 4.34613721108277e-23
-2.84384384384384 5.09072516801901e-23
-2.83783783783784 5.96142826646292e-23
-2.83183183183183 6.97935752632807e-23
-2.82582582582583 8.16911523956035e-23
-2.81981981981982 9.55936516174182e-23
-2.81381381381381 1.118349462958e-22
-2.80780780780781 1.30803832273168e-22
-2.8018018018018 1.52952949191447e-22
-2.7957957957958 1.78809132135403e-22
-2.78978978978979 2.08985419829906e-22
-2.78378378378378 2.44194980911019e-22
-2.77777777777778 2.85267260499452e-22
-2.77177177177177 3.33166696258072e-22
-2.76576576576577 3.8901440725698e-22
-2.75975975975976 4.54113321382608e-22
-2.75375375375375 5.29977278957329e-22
-2.74774774774775 6.18364733111117e-22
-2.74174174174174 7.21317762906497e-22
-2.73573573573574 8.41207225145555e-22
-2.72972972972973 9.80784997339234e-22
-2.72372372372372 1.14324440997221e-21
-2.71771771771772 1.33229013378811e-21
-2.71171171171171 1.55221898060086e-21
-2.70570570570571 1.80801329783985e-21
-2.6996996996997 2.10544889192267e-21
-2.69369369369369 2.45121970851423e-21
-2.68768768768769 2.85308183436969e-21
-2.68168168168168 3.32001977217659e-21
-2.67567567567568 3.86243838394509e-21
-2.66966966966967 4.492384408421e-21
-2.66366366366366 5.22380204331676e-21
-2.65765765765766 6.07282775482226e-21
-2.65165165165165 7.05813024741209e-21
-2.64564564564565 8.20130241072651e-21
-2.63963963963964 9.5273130736162e-21
-2.63363363363363 1.10650275570137e-20
-2.62762762762763 1.28478073484151e-20
-2.62162162162162 1.49142007458072e-20
-2.61561561561562 1.73087380656097e-20
-2.60960960960961 2.00828470093014e-20
-2.6036036036036 2.32959060730241e-20
-2.5975975975976 2.70164565047683e-20
-2.59159159159159 3.13235963117248e-20
-2.58558558558559 3.63085832495308e-20
-2.57957957957958 4.20766776463605e-20
-2.57357357357357 4.87492603975946e-20
-2.56756756756757 5.64662665900527e-20
-2.56156156156156 6.53889810685436e-20
-2.55555555555556 7.5703248944026e-20
-2.54954954954955 8.76231616783967e-20
-2.54354354354354 1.01395288098298e-19
-2.53753753753754 1.17303529639683e-19
-2.53153153153153 1.35674690477429e-19
-2.52552552552553 1.56884866144406e-19
-2.51951951951952 1.81366769012466e-19
-2.51351351351351 2.09618125845337e-19
-2.50750750750751 2.42211301824022e-19
-2.5015015015015 2.79804327312872e-19
-2.4954954954955 3.23153528545145e-19
-2.48948948948949 3.73127991776255e-19
-2.48348348348348 4.30726122753059e-19
-2.47747747747748 4.97094600111982e-19
-2.47147147147147 5.7355006315439e-19
-2.46546546546547 6.61603922039869e-19
-2.45945945945946 7.62990732564509e-19
-2.45345345345345 8.79700639233018e-19
-2.44744744744745 1.0140164602854e-18
-2.44144144144144 1.16855606783092e-18
-2.43543543543544 1.34632080654889e-18
-2.42942942942943 1.55075079697983e-18
-2.42342342342342 1.78578808588752e-18
-2.41741741741742 2.05594873836168e-18
-2.41141141141141 2.36640511634307e-18
-2.40540540540541 2.72307975843934e-18
-2.3993993993994 3.13275246892223e-18
-2.39339339339339 3.60318244266173e-18
-2.38738738738739 4.14324750084541e-18
-2.38138138138138 4.76310279348512e-18
-2.37537537537538 5.47436164324116e-18
-2.36936936936937 6.29030156586403e-18
-2.36336336336336 7.22609891106318e-18
-2.35735735735736 8.29909603003619e-18
-2.35135135135135 9.52910539921681e-18
-2.34534534534535 1.09387557218773e-17
-2.33933933933934 1.25538856988835e-17
-2.33333333333333 1.4403991917141e-17
-2.32732732732733 1.65227381602582e-17
-2.32132132132132 1.89485344133436e-17
-2.31531531531532 2.17251949268064e-17
-2.30930930930931 2.49026859385165e-17
-2.3033033033033 2.85379750476565e-17
-2.2972972972973 3.26959958071815e-17
-2.29129129129129 3.7450742877714e-17
-2.28528528528529 4.28865150893442e-17
-2.27927927927928 4.90993260177459e-17
-2.27327327327327 5.61985042294219e-17
-2.26726726726727 6.43085082236264e-17
-2.26126126126126 7.35709843361039e-17
-2.25525525525526 8.4147099517495e-17
-2.24924924924925 9.62201850077921e-17
-2.24324324324324 1.09998731554768e-16
-2.23723723723724 1.25719782032352e-16
-2.23123123123123 1.43652773176339e-16
-2.22522522522523 1.64103884749266e-16
-2.21921921921922 1.87420961863809e-16
-2.21321321321321 2.13999084534814e-16
-2.20720720720721 2.44286867906118e-16
-2.2012012012012 2.78793587135954e-16
-2.1951951951952 3.18097232763508e-16
-2.18918918918919 3.62853615676978e-16
-2.18318318318318 4.13806655735323e-16
-2.17717717717718 4.71800004857915e-16
-2.17117117117117 5.37790174208021e-16
-2.16516516516517 6.12861356201185e-16
-2.15915915915916 6.98242155742324e-16
-2.15315315315315 7.9532447163954e-16
-2.14714714714715 9.05684798898402e-16
-2.14114114114114 1.0311082559478e-15
-2.13513513513514 1.17361567820856e-15
-2.12912912912913 1.33549416126193e-15
-2.12312312312312 1.51933148373101e-15
-2.11711711711712 1.72805489243789e-15
-2.11111111111111 1.96497479109822e-15
-2.10510510510511 2.23383393948263e-15
-2.0990990990991 2.53886284342332e-15
-2.09309309309309 2.88484209817029e-15
-2.08708708708709 3.2771725394015e-15
-2.08108108108108 3.72195415878273e-15
-2.07507507507508 4.22607485558115e-15
-2.06906906906907 4.79731022384296e-15
-2.06306306306306 5.44443571757092e-15
-2.05705705705706 6.17735269586907e-15
-2.05105105105105 7.00723002805596e-15
-2.04504504504505 7.94666313734902e-15
-2.03903903903904 9.00985258322546e-15
-2.03303303303303 1.02128045295293e-14
-2.02702702702703 1.15735557206603e-14
-2.02102102102102 1.31124258949303e-14
-2.01501501501502 1.48523009058673e-14
-2.00900900900901 1.68189502028035e-14
-2.003003003003 1.90413827457672e-14
-1.996996996997 2.15522459012653e-14
-1.99099099099099 2.43882723902824e-14
-1.98498498498498 2.7590780943502e-14
-1.97897897897898 3.12062369678833e-14
-1.97297297297297 3.52868802503717e-14
-1.96696696696697 3.98914275265675e-14
-1.96096096096096 4.50858586333633e-14
-1.95495495495495 5.09442959544383e-14
-1.94894894894895 5.75499879667285e-14
-1.94294294294294 6.4996408916313e-14
-1.93693693693694 7.33884880064175e-14
-1.93093093093093 8.28439829828564e-14
-1.92492492492492 9.34950146688296e-14
-1.91891891891892 1.05489780848986e-13
-1.91291291291291 1.18994469951274e-13
-1.90690690690691 1.34195397245211e-13
-1.9009009009009 1.51301388790367e-13
-1.89489489489489 1.70546441154397e-13
-1.88888888888889 1.92192688004155e-13
-1.88288288288288 2.16533708087454e-13
-1.87687687687688 2.43898212900656e-13
-1.87087087087087 2.74654156516562e-13
-1.86486486486486 3.09213314668695e-13
-1.85885885885886 3.48036385297955e-13
-1.85285285285285 3.91638668415326e-13
-1.84684684684685 4.40596389374594e-13
-1.84084084084084 4.9555373654233e-13
-1.83483483483483 5.57230691964316e-13
-1.82882882882883 6.26431742031128e-13
-1.82282282282282 7.0405556441964e-13
-1.81681681681682 7.91105797819632e-13
-1.81081081081081 8.88703012240571e-13
-1.8048048048048 9.98098010138046e-13
-1.7987987987988 1.12068660231694e-12
-1.79279279279279 1.25802601768524e-12
-1.78678678678679 1.41185312258549e-12
-1.78078078078078 1.58410464377232e-12
-1.77477477477477 1.77693960929697e-12
-1.76876876876877 1.99276424378636e-12
-1.76276276276276 2.23425957906019e-12
-1.75675675675676 2.50441206793092e-12
-1.75075075075075 2.80654751861571e-12
-1.74474474474474 3.14436869971006e-12
-1.73873873873874 3.52199700141591e-12
-1.73273273273273 3.94401857798572e-12
-1.72672672672673 4.41553543947371e-12
-1.72072072072072 4.94222200824524e-12
-1.71471471471471 5.53038770767637e-12
-1.70870870870871 6.18704620752224e-12
-1.7027027027027 6.9199920130082e-12
-1.6966966966967 7.73788515332461e-12
-1.69069069069069 8.65034480044755e-12
-1.68468468468468 9.66805273166344e-12
-1.67867867867868 1.08028676395306e-11
-1.67267267267267 1.20679513919715e-11
-1.66666666666667 1.34779084535503e-11
-1.66066066066066 1.50489397976178e-11
-1.65465465465465 1.67990127688044e-11
-1.64864864864865 1.87480484973585e-11
-1.64264264264264 2.0918128622127e-11
-1.63663663663664 2.33337232487689e-11
-1.63063063063063 2.60219422553796e-11
-1.62462462462462 2.90128122604588e-11
-1.61861861861862 3.23395817896466e-11
-1.61261261261261 3.60390574194849e-11
-1.60660660660661 4.01519739404564e-11
-1.6006006006006 4.47234018696455e-11
-1.59459459459459 4.98031959576254e-11
-1.58858858858859 5.54464886769304e-11
-1.58258258258258 6.17142330531248e-11
-1.57657657657658 6.86737996067278e-11
-1.57057057057057 7.63996326179836e-11
-1.56456456456456 8.49739714097198e-11
-1.55855855855856 9.44876428698054e-11
-1.55255255255255 1.05040932007484e-10
-1.54654654654655 1.16744537961171e-10
-1.54054054054054 1.29720623553319e-10
-1.53453453453453 1.44103967225275e-10
-1.52852852852853 1.60043226986591e-10
-1.52252252252252 1.77702326884381e-10
-1.51651651651652 1.97261977444612e-10
-1.51051051051051 2.18921342565104e-10
-1.5045045045045 2.42899866455822e-10
-1.4984984984985 2.69439275433304e-10
-1.49249249249249 2.98805770690065e-10
-1.48648648648649 3.31292429585204e-10
-1.48048048048048 3.67221834548025e-10
-1.47447447447447 4.0694895036152e-10
-1.46846846846847 4.50864272408057e-10
-1.46246246246246 4.99397270425822e-10
-1.45645645645646 5.53020154453881e-10
-1.45045045045045 6.12251991948952e-10
-1.44444444444444 6.77663207551061e-10
-1.43843843843844 7.49880499674042e-10
-1.43243243243243 8.29592211014948e-10
-1.42642642642643 9.17554193231137e-10
-1.42042042042042 1.01459620944371e-09
-1.41441441441441 1.12162892190892e-09
-1.40840840840841 1.23965151617803e-09
-1.4024024024024 1.3697600173603e-09
-1.3963963963964 1.51315635873976e-09
-1.39039039039039 1.67115826799757e-09
-1.38438438438438 1.84521004168506e-09
-1.37837837837838 2.03689428440905e-09
-1.37237237237237 2.24794469545828e-09
-1.36636636636637 2.48025999235366e-09
-1.36036036036036 2.73591906807853e-09
-1.35435435435435 3.01719748657673e-09
-1.34834834834835 3.32658542953596e-09
-1.34234234234234 3.66680721654292e-09
-1.33633633633634 4.04084253045182e-09
-1.33033033033033 4.4519494902963e-09
-1.32432432432432 4.90368972534755e-09
-1.31831831831832 5.39995561603407e-09
-1.31231231231231 5.94499988044817e-09
-1.30630630630631 6.54346769913103e-09
-1.3003003003003 7.2004315858218e-09
-1.29429429429429 7.92142922793917e-09
-1.28828828828829 8.71250453781794e-09
-1.28228228228228 9.58025217421728e-09
-1.27627627627628 1.05318658134434e-08
-1.27027027027027 1.15751904706673e-08
-1.26426426426426 1.27187791947645e-08
-1.25825825825826 1.39719544843582e-08
-1.25225225225225 1.5344874798808e-08
-1.24624624624625 1.68486065657692e-08
-1.24024024024024 1.84952021167659e-08
-1.23423423423423 2.02977840140943e-08
-1.22822822822823 2.22706362664435e-08
-1.22222222222222 2.44293029669973e-08
-1.21621621621622 2.67906949266479e-08
-1.21021021021021 2.93732049164229e-08
-1.2042042042042 3.21968321774801e-08
-1.1981981981982 3.528331690424e-08
-1.19219219219219 3.86562854565388e-08
-1.18618618618619 4.23414071103433e-08
-1.18018018018018 4.63665632137098e-08
-1.17417417417417 5.07620296755292e-08
-1.16816816816817 5.55606737794071e-08
-1.16216216216216 6.07981663839556e-08
-1.15615615615616 6.65132106441439e-08
-1.15015015015015 7.27477884663181e-08
-1.14414414414414 7.95474259923981e-08
-1.13813813813814 8.69614794968531e-08
-1.13213213213213 9.5043443173541e-08
-1.12612612612613 1.03851280388845e-07
-1.12012012012012 1.13447780082878e-07
-1.11411411411411 1.23900940112295e-07
-1.10810810810811 1.352843794468e-07
-1.1021021021021 1.47677781256978e-07
-1.0960960960961 1.61167369064219e-07
-1.09009009009009 1.75846418264374e-07
-1.08408408408408 1.9181580548595e-07
-1.07807807807808 2.09184598401536e-07
-1.07207207207207 2.28070688777988e-07
-1.06606606606607 2.48601471727452e-07
-1.06006006006006 2.70914574307767e-07
-1.05405405405405 2.95158636817693e-07
-1.04804804804805 3.21494150340505e-07
-1.04204204204204 3.50094354308774e-07
-1.03603603603604 3.81146198094858e-07
-1.03003003003003 4.14851370875551e-07
-1.02402402402402 4.51427404276627e-07
-1.01801801801802 4.91108852574111e-07
-1.01201201201201 5.34148555514194e-07
-1.00600600600601 5.80818989114252e-07
-1 6.31413710123141e-07
-0.993993993993994 6.86248900151046e-07
-0.987987987987988 7.45665015828447e-07
-0.981981981981982 8.10028551719966e-07
-0.975975975975976 8.79733923104346e-07
-0.96996996996997 9.5520547613523e-07
-0.963963963963964 1.03689963332146e-06
-0.957957957957958 1.12530718270972e-06
-0.951951951951952 1.22095571961753e-06
-0.945945945945946 1.32441225025237e-06
-0.93993993993994 1.4362859670625e-06
-0.933933933933934 1.55723120619894e-06
-0.927927927927928 1.68795059802633e-06
-0.921921921921922 1.82919842220295e-06
-0.915915915915916 1.98178417946015e-06
-0.90990990990991 2.14657639284647e-06
-0.903903903903904 2.32450665186562e-06
-0.897897897897898 2.516573913629e-06
-0.891891891891892 2.72384907586432e-06
-0.885885885885886 2.94747983737241e-06
-0.87987987987988 3.18869586230587e-06
-0.873873873873874 3.44881426545599e-06
-0.867867867867868 3.72924543657929e-06
-0.861861861861862 4.03149922267302e-06
-0.855855855855856 4.35719148802027e-06
-0.84984984984985 4.70805107277108e-06
-0.843843843843844 5.08592717180704e-06
-0.837837837837838 5.49279715665236e-06
-0.831831831831832 5.93077486424707e-06
-0.825825825825826 6.40211937748684e-06
-0.81981981981982 6.90924432355918e-06
-0.813813813813814 7.45472771727047e-06
-0.807807807807808 8.04132237775771e-06
-0.801801801801802 8.67196694821944e-06
-0.795795795795796 9.34979754957746e-06
-0.78978978978979 1.00781601002967e-05
-0.783783783783784 1.08606233359448e-05
-0.777777777777778 1.17009925634673e-05
-0.771771771771772 1.26033241865835e-05
-0.765765765765766 1.35719410401778e-05
-0.75975975975976 1.46114485730694e-05
-0.753753753753754 1.57267519200842e-05
-0.747747747747748 1.69230739059361e-05
-0.741741741741742 1.82059740250391e-05
-0.735735735735736 1.95813684430209e-05
-0.72972972972973 2.1055551067398e-05
-0.723723723723724 2.2635215736582e-05
-0.717717717717718 2.4327479578141e-05
-0.711711711711712 2.61399075890129e-05
-0.705705705705706 2.80805384921746e-05
-0.6996996996997 3.01579119260989e-05
-0.693693693693694 3.23810970251853e-05
-0.687687687687688 3.47597224512264e-05
-0.681681681681682 3.73040079378625e-05
-0.675675675675676 4.00247974118824e-05
-0.66966966966967 4.29335937571544e-05
-0.663663663663664 4.60425952888894e-05
-0.657657657657658 4.93647340078805e-05
-0.651651651651652 5.29137157062926e-05
-0.645645645645646 5.67040619985003e-05
-0.63963963963964 6.0751154352406e-05
-0.633633633633634 6.50712801985617e-05
-0.627627627627628 6.96816811963284e-05
-0.621621621621621 7.46006037381504e-05
-0.615615615615616 7.98473517748731e-05
-0.60960960960961 8.54423420468329e-05
-0.603603603603604 9.14071618071849e-05
-0.597597597597598 9.77646291256688e-05
-0.591591591591591 0.000104538855862638
-0.585585585585586 0.000111755313404778
-0.57957957957958 0.000119440901255435
-0.573573573573574 0.000127624018573923
-0.567567567567568 0.000136334638759494
-0.561561561561561 0.000145604387176919
-0.555555555555555 0.000155466622121734
-0.54954954954955 0.000165956519124222
-0.543543543543544 0.000177111158692092
-0.537537537537538 0.000188969617592526
-0.531531531531531 0.00020157306377489
-0.525525525525525 0.000214964855035774
-0.51951951951952 0.000229190641528333
-0.513513513513514 0.000244298472217904
-0.507507507507508 0.00026033890538575
-0.501501501501501 0.000277365123282445
-0.495495495495495 0.000295433051031802
-0.48948948948949 0.000314601479885407
-0.483483483483484 0.000334932194926802
-0.477477477477477 0.000356490107322919
-0.471471471471471 0.000379343391218831
-0.465465465465465 0.000403563625369864
-0.45945945945946 0.000429225939602923
-0.453453453453454 0.000456409166196301
-0.447447447447447 0.00048519599626428
-0.441441441441441 0.000515673141229626
-0.435435435435435 0.000547931499463353
-0.42942942942943 0.000582066328167126
-0.423423423423424 0.000618177420569234
-0.417417417417417 0.000656369288500129
-0.411411411411411 0.000696751350408291
-0.405405405405405 0.00073943812487139
-0.3993993993994 0.000784549429651445
-0.393393393393394 0.000832210586336059
-0.387387387387387 0.000882552630600459
-0.381381381381381 0.000935712528117546
-0.375375375375375 0.000991833396134703
-0.36936936936937 0.00105106473072748
-0.363363363363364 0.00111356263973091
-0.357357357357357 0.00117949008133913
-0.351351351351351 0.00124901710835393
-0.345345345345345 0.00132232111805126
-0.33933933933934 0.00139958710762346
-0.333333333333333 0.0014810079351426
-0.327327327327327 0.00156678458597736
-0.321321321321321 0.0016571264445825
-0.315315315315315 0.00175225157156581
-0.30930930930931 0.00185238698592253
-0.303303303303303 0.00195776895231228
-0.297297297297297 0.00206864327323682
-0.291291291291291 0.00218526558596099
-0.285285285285285 0.00230790166400146
-0.279279279279279 0.00243682772299009
-0.273273273273273 0.00257233073070019
-0.267267267267267 0.00271470872100479
-0.261261261261261 0.002864271111516
-0.255255255255255 0.00302133902463464
-0.249249249249249 0.00318624561171764
-0.243243243243243 0.00335933638004978
-0.237237237237237 0.00354096952228379
-0.231231231231231 0.00373151624799022
-0.225225225225225 0.00393136111693544
-0.219219219219219 0.00414090237368231
-0.213213213213213 0.00436055228308381
-0.207207207207207 0.00459073746621549
-0.201201201201201 0.00483189923626729
-0.195195195195195 0.00508449393389031
-0.189189189189189 0.00534899326146789
-0.183183183183183 0.00562588461575447
-0.177177177177177 0.00591567141829976
-0.171171171171171 0.00621887344304833
-0.165165165165165 0.00653602714047925
-0.159159159159159 0.00686768595762241
-0.153153153153153 0.00721442065326231
-0.147147147147147 0.00757681960761245
-0.141141141141141 0.00795548912571698
-0.135135135135135 0.00835105373380991
-0.129129129129129 0.0087641564678351
-0.123123123123123 0.00919545915330411
-0.117117117117117 0.00964564267564379
-0.111111111111111 0.0101154072401587
-0.105105105105105 0.0106054726207098
-0.099099099099099 0.0111165783961852
-0.0930930930930933 0.0116494841738159
-0.0870870870870872 0.0122049697983657
-0.0810810810810811 0.0127838355462017
-0.075075075075075 0.0133869023032326
-0.069069069069069 0.0140150117256788
-0.0630630630630633 0.0146690263826199
-0.0570570570570572 0.01534982987925
-0.0510510510510511 0.0160583269597476
-0.045045045045045 0.0167954435886599
-0.0390390390390389 0.01756212700968
-0.0330330330330328 0.0183593457806876
-0.0270270270270272 0.0191880897839106
-0.0210210210210211 0.0200493702100579
-0.015015015015015 0.0209442195152642
-0.00900900900900892 0.0218736913496856
-0.00300300300300282 0.0228388604565788
0.00300300300300282 0.0238408225406971
0.00900900900900892 0.0248806941048394
0.015015015015015 0.0259596122533872
0.0210210210210211 0.027078734461679
0.0270270270270272 0.0282392383100705
0.0330330330330328 0.0294423211815498
0.0390390390390389 0.0306891999217843
0.045045045045045 0.0319811104604964
0.0510510510510511 0.0333193073930841
0.0570570570570572 0.0347050635214269
0.0630630630630629 0.0361396693528401
0.069069069069069 0.0376244325561756
0.075075075075075 0.0391606773740919
0.0810810810810811 0.040749743990561
0.0870870870870872 0.0423929878527099
0.0930930930930929 0.044091778946144
0.099099099099099 0.0458475010229419
0.105105105105105 0.0476615507815596
0.111111111111111 0.0495353369979398
0.117117117117117 0.0514702796071723
0.123123123123123 0.0534678087351157
0.129129129129129 0.0555293636794533
0.135135135135135 0.05765639183972
0.141141141141141 0.0598503475959128
0.147147147147147 0.0621126911353672
0.153153153153153 0.0644448872276612
0.159159159159159 0.0668484039473893
0.165165165165165 0.0693247113447319
0.171171171171171 0.071875280063837
0.177177177177177 0.0745015799091173
0.183183183183183 0.0772050783596624
0.189189189189189 0.0799872390320642
0.195195195195195 0.0828495200920496
0.201201201201201 0.0857933726154229
0.207207207207207 0.0888202388989233
0.213213213213213 0.09193155072171
0.219219219219219 0.0951287275583016
0.225225225225225 0.0984131747439084
0.231231231231231 0.101786281593209
0.237237237237237 0.105249419473745
0.243243243243243 0.108803939835223
0.249249249249249 0.112451172196131
0.255255255255255 0.116192422089214
0.261261261261261 0.120028968967441
0.267267267267267 0.123962064072276
0.273273273273273 0.127992928266125
0.279279279279279 0.13212274983101
0.285285285285285 0.136352682235618
0.291291291291291 0.140683841873003
0.297297297297297 0.145117305771345
0.303303303303303 0.149654109280299
0.309309309309309 0.154295243735577
0.315315315315315 0.159041654104546
0.321321321321321 0.163894236615722
0.327327327327327 0.168853836375174
0.333333333333333 0.173921244972972
0.339339339339339 0.179097198082903
0.345345345345345 0.184382373058817
0.351351351351351 0.189777386531041
0.357357357357357 0.195282792006445
0.363363363363364 0.200899077475788
0.369369369369369 0.206626663032116
0.375375375375375 0.212465898504053
0.381381381381381 0.218417061107898
0.387387387387387 0.224480353122556
0.393393393393394 0.230655899591368
0.399399399399399 0.236943746055006
0.405405405405405 0.243343856319625
0.411411411411411 0.249856110264566
0.417417417417417 0.256480301693904
0.423423423423424 0.263216136236216
0.429429429429429 0.270063229296948
0.435435435435435 0.277021104067816
0.441441441441441 0.284089189597655
0.447447447447447 0.291266818929198
0.453453453453454 0.29855322730619
0.45945945945946 0.305947550455322
0.465465465465465 0.313448822947379
0.471471471471471 0.32105597664202
0.477477477477477 0.328767839220549
0.483483483483484 0.336583132810999
0.48948948948949 0.344500472709803
0.495495495495495 0.352518366204254
0.501501501501501 0.360635211499882
0.507507507507508 0.36884929675681
0.513513513513514 0.377158799239029
0.51951951951952 0.385561784580464
0.525525525525525 0.39405620617156
0.531531531531531 0.402639904670015
0.537537537537538 0.411310607639137
0.543543543543544 0.420065929317179
0.54954954954955 0.428903370520846
0.555555555555555 0.437820318685993
0.561561561561561 0.446814048048386
0.567567567567568 0.455881719967196
0.573573573573574 0.465020383393733
0.57957957957958 0.474226975487686
0.585585585585585 0.483498322382986
0.591591591591591 0.492831140105143
0.597597597597598 0.502222035641698
0.603603603603604 0.511667508167241
0.60960960960961 0.521163950424136
0.615615615615615 0.530707650259913
0.621621621621621 0.540294792322001
0.627627627627628 0.549921459910232
0.633633633633634 0.559583636987278
0.63963963963964 0.569277210346913
0.645645645645645 0.578997971939731
0.651651651651652 0.588741621355658
0.657657657657658 0.598503768462332
0.663663663663664 0.608279936198118
0.66966966966967 0.618065563518275
0.675675675675675 0.627856008492465
0.681681681681682 0.637646551551541
0.687687687687688 0.64743239888122
0.693693693693694 0.657208685960005
0.6996996996997 0.666970481238401
0.705705705705705 0.676712789956176
0.711711711711712 0.686430558094161
0.717717717717718 0.69611867645677
0.723723723723724 0.705771984881167
0.72972972972973 0.715385276568708
0.735735735735736 0.724953302534032
0.741741741741742 0.734470776166893
0.747747747747748 0.743932377901583
0.753753753753754 0.753332759988525
0.75975975975976 0.762666551362378
0.765765765765766 0.771928362600757
0.771771771771772 0.781112790967432
0.777777777777778 0.790214425533668
0.783783783783784 0.79922785237112
0.78978978978979 0.808147659809551
0.795795795795796 0.816968443752391
0.801801801801802 0.825684813043016
0.807807807807808 0.834291394874451
0.813813813813814 0.842782840235029
0.81981981981982 0.851153829382417
0.825825825825826 0.859399077338283
0.831831831831832 0.867513339395761
0.837837837837838 0.875491416631774
0.843843843843844 0.883328161416178
0.84984984984985 0.891018482909653
0.855855855855856 0.89855735254215
0.861861861861862 0.905939809463733
0.867867867867868 0.913160965959566
0.873873873873874 0.920216012820839
0.87987987987988 0.927100224663383
0.885885885885886 0.933808965185802
0.891891891891892 0.940337692358933
0.897897897897898 0.946681963538548
0.903903903903904 0.952837440493241
0.90990990990991 0.958799894339578
0.915915915915916 0.964565210376644
0.921921921921922 0.970129392812263
0.927927927927928 0.975488569373327
0.933933933933934 0.980638995792758
0.93993993993994 0.985577060165861
0.945945945945946 0.990299287168968
0.951951951951952 0.994802342133481
0.957957957957958 0.999083034968623
0.963963963963964 1.00313832392646
0.96996996996997 1.00696531920296
0.975975975975976 1.0105612863691
0.981981981981982 1.01392364962642
0.987987987987988 1.01704999488141
0.993993993993994 1.01993807263383
1 1.02258580067391
1.00600600600601 1.02499126658404
1.01201201201201 1.02715273004071
1.01801801801802 1.02906862491278
1.02402402402402 1.03073756115259
1.03003003003003 1.03215832647669
1.03603603603604 1.03332988783334
1.04204204204204 1.03425139265431
1.04804804804805 1.03492216988886
1.05405405405405 1.0353417308181
1.06006006006006 1.03550976964839
1.06606606606607 1.03542616388282
1.07207207207207 1.03509097446995
1.07807807807808 1.03450444572983
1.08408408408408 1.03366700505719
1.09009009009009 1.03257926240242
1.0960960960961 1.0312420095312
1.1021021021021 1.02965621906404
1.10810810810811 1.02782304329735
1.11411411411411 1.02574381280807
1.12012012012012 1.02342003484417
1.12612612612613 1.02085339150382
1.13213213213213 1.0180457377062
1.13813813813814 1.01499909895754
1.14414414414414 1.01171566891598
1.15015015015015 1.00819780675947
1.15615615615616 1.00444803436109
1.16216216216216 1.0004690332765
1.16816816816817 0.996263641548601
1.17417417417417 0.99183485033472
1.18018018018018 0.987185800361912
1.18618618618619 0.982319778216279
1.19219219219219 0.977240212472434
1.1981981981982 0.971950669669494
1.2042042042042 0.966454850140187
1.21021021021021 0.96075658369994
1.21621621621622 0.954859825202926
1.22222222222222 0.948768649972317
1.22822822822823 0.942487249112113
1.23423423423423 0.936019924708076
1.24024024024024 0.929371084925488
1.24624624624625 0.922545239011481
1.25225225225225 0.915546992209914
1.25825825825826 0.908381040596762
1.26426426426426 0.901052165844123
1.27027027027027 0.893565229920984
1.27627627627628 0.88592516973893
1.28228228228228 0.878136991751022
1.28828828828829 0.870205766512077
1.29429429429429 0.862136623208557
1.3003003003003 0.853934744166301
1.30630630630631 0.845605359344246
1.31231231231231 0.837153740822268
1.31831831831832 0.828585197291207
1.32432432432432 0.819905068553018
1.33033033033033 0.811118720038957
1.33633633633634 0.802231537353545
1.34234234234234 0.793248920851963
1.34834834834835 0.78417628025839
1.35435435435435 0.775019029332604
1.36036036036036 0.765782580592088
1.36636636636637 0.75647234009661
1.37237237237237 0.747093702302137
1.37837837837838 0.737652044990694
1.38438438438438 0.728152724282603
1.39039039039039 0.718601069737311
1.3963963963964 0.709002379548758
1.4024024024024 0.699361915841067
1.40840840840841 0.689684900070015
1.41441441441441 0.679976508535554
1.42042042042042 0.670241868010369
1.42642642642643 0.660486051489175
1.43243243243243 0.650714074063239
1.43843843843844 0.640930888924274
1.44444444444444 0.631141383501627
1.45045045045045 0.621350375736376
1.45645645645646 0.611562610495646
1.46246246246246 0.601782756130231
1.46846846846847 0.592015401178231
1.47447447447447 0.582265051217215
1.48048048048048 0.572536125867061
1.48648648648649 0.562832955945358
1.49249249249249 0.553159780777004
1.4984984984985 0.543520745659262
1.5045045045045 0.533919899483353
1.51051051051051 0.524361192513305
1.51651651651652 0.514848474322523
1.52252252252252 0.505385491888316
1.52852852852853 0.495975887844238
1.53453453453453 0.48662319888998
1.54054054054054 0.477330854358164
1.54654654654655 0.468102174937195
1.55255255255255 0.4589403715491
1.55855855855856 0.449848544380975
1.56456456456456 0.440829682068502
1.57057057057057 0.431886661029725
1.57657657657658 0.423022244947065
1.58258258258258 0.414239084395362
1.58858858858859 0.405539716613508
1.59459459459459 0.396926565417059
1.6006006006006 0.388401941249036
1.60660660660661 0.379968041365902
1.61261261261261 0.371626950155636
1.61861861861862 0.363380639584547
1.62462462462462 0.355230969769432
1.63063063063063 0.34717968967149
1.63663663663664 0.339228437908268
1.64264264264264 0.331378743679865
1.64864864864865 0.323632027805426
1.65465465465465 0.315989603865939
1.66066066066066 0.308452679449211
1.66666666666667 0.301022357492846
1.67267267267267 0.293699637720977
1.67867867867868 0.286485418170451
1.68468468468468 0.279380496802099
1.69069069069069 0.272385573192728
1.6966966966967 0.265501250303379
1.7027027027027 0.258728036319462
1.70870870870871 0.252066346558265
1.71471471471471 0.245516505439438
1.72072072072072 0.239078748513984
1.72672672672673 0.232753224547324
1.73273273273273 0.226539997652066
1.73873873873874 0.220439049466069
1.74474474474474 0.214450281371499
1.75075075075075 0.208573516750577
1.75675675675676 0.202808503273789
1.76276276276276 0.197154915216394
1.76876876876877 0.191612355799107
1.77477477477477 0.186180359548944
1.78078078078078 0.180858394676264
1.78678678678679 0.175645865464128
1.79279279279279 0.17054211466621
1.7987987987988 0.165546425909558
1.8048048048048 0.160658026098611
1.81081081081081 0.155876087817
1.81681681681682 0.151199731723718
1.82282282282282 0.146628028940418
1.82882882882883 0.142160003426644
1.83483483483483 0.137794634339972
1.84084084084084 0.13353085837811
1.84684684684685 0.129367572100155
1.85285285285285 0.125303634224314
1.85885885885886 0.12133786789951
1.86486486486486 0.117469062948451
1.87087087087087 0.113695978079806
1.87687687687688 0.110017343067325
1.88288288288288 0.106431860893809
1.88888888888889 0.102938209857992
1.89489489489489 0.099535045642517
1.9009009009009 0.0962210033412998
1.90690690690691 0.0929946994447114
1.91291291291291 0.0898547337811314
1.91891891891892 0.0867996914135318
1.92492492492492 0.0838281444898926
1.93093093093093 0.0809386540463443
1.93693693693694 0.0781297717620707
1.94294294294294 0.0754000416651041
1.94894894894895 0.072748001788259
1.95495495495495 0.070172185774572
1.96096096096096 0.0676711244317001
1.96696696696697 0.0652433472348575
1.97297297297297 0.0628873837779562
1.97897897897898 0.0606017651727147
1.98498498498498 0.0583850253956089
1.99099099099099 0.0562357025826082
1.996996996997 0.0541523402717512
2.003003003003 0.0521334885936868
2.00900900900901 0.050177705410389
2.01501501501502 0.0482835574023443
2.02102102102102 0.046449621104569
2.02702702702703 0.0446744838918996
2.03303303303303 0.0429567449140603
2.03903903903904 0.0412950159810747
2.04504504504505 0.0396879223996601
2.05105105105105 0.0381341037612851
2.05705705705706 0.0366322146826405
2.06306306306306 0.035180925499313
2.06906906906907 0.0337789229135027
2.07507507507508 0.032424910596671
2.08108108108108 0.0311176097480395
2.08708708708709 0.0298557596099045
2.09309309309309 0.028638117940761
2.0990990990991 0.0274634614472591
2.10510510510511 0.0263305861760491
2.11111111111111 0.0252383078665872
2.11711711711712 0.0241854622660028
2.12312312312312 0.0231709054071413
2.12912912912913 0.0221935138509113
2.13513513513514 0.0212521848940827
2.14114114114114 0.0203458367436852
2.14714714714715 0.0194734086591685
2.15315315315315 0.0186338610634888
2.15915915915916 0.017826175624287
2.16516516516517 0.0170493553063266
2.17117117117117 0.016302424396354
2.17717717717718 0.0155844285015422
2.18318318318318 0.0148944345226705
2.18918918918919 0.0142315306031849
2.1951951951952 0.0135948260552747
2.2012012012012 0.0129834512640873
2.20720720720721 0.0123965575711917
2.21321321321321 0.0118333171383834
2.21921921921922 0.0112929227929105
2.22522522522523 0.01077458785518
2.23123123123123 0.0102775459499859
2.23723723723724 0.00980105080228064
2.24324324324324 0.00934437601849052
2.24924924924925 0.0089068148543514
2.25525525525526 0.00848767997022285
2.26126126126126 0.0080863031748099
2.26726726726727 0.00770203515820164
2.27327327327327 0.00733424521510874
2.27927927927928 0.0069823209591566
2.28528528528529 0.00664566802906686
2.29129129129129 0.0063237097875313
2.2972972972973 0.0060158870135581
2.3033033033033 0.00572165758904241
2.30930930930931 0.00544049618028626
2.31531531531532 0.00517189391516768
2.32132132132132 0.00491535805662943
2.32732732732733 0.00467041167313356
2.33333333333333 0.00443659330669948
2.33933933933934 0.00421345663911695
2.34534534534535 0.00400057015690017
2.35135135135135 0.00379751681552102
2.35735735735736 0.00360389370343567
2.36336336336336 0.00341931170639195
2.36936936936937 0.00324339517247972
2.37537537537538 0.00307578157836291
2.38138138138138 0.00291612119710586
2.38738738738739 0.00276407676798428
2.39339339339339 0.00261932316864678
2.3993993993994 0.00248154708997029
2.40540540540541 0.00235044671393079
2.41141141141141 0.0022257313947883
2.41741741741742 0.00210712134386459
2.42342342342342 0.00199434731817075
2.42942942942943 0.00188715031312249
2.43543543543544 0.00178528125956114
2.44144144144144 0.0016885007252795
2.44744744744745 0.00159657862123416
2.45345345345345 0.0015092939126075
2.45945945945946 0.00142643433486659
2.46546546546547 0.00134779611494937
2.47147147147147 0.0012731836976929
2.47747747747748 0.0012024094776042
2.48348348348348 0.00113529353605866
2.48948948948949 0.00107166338399868
2.4954954954955 0.00101135371019083
2.5015015015015 0.000954206135088293
2.50750750750751 0.000900068970333094
2.51351351351351 0.00084879698392121
2.51951951951952 0.000800251171043451
2.52552552552553 0.000754298530604495
2.53153153153153 0.000710811847413024
2.53753753753754 0.000669669480027214
2.54354354354354 0.000630755154230929
2.54954954954955 0.000593957762108561
2.55555555555556 0.000559171166678738
2.56156156156156 0.000526294012040345
2.56756756756757 0.000495229538978051
2.57357357357357 0.00046588540596833
2.57957957957958 0.00043817351552182
2.58558558558559 0.000412009845792622
2.59159159159159 0.000387314287380601
2.5975975975976 0.000364010485248687
2.6036036036036 0.00034202568567319
2.60960960960961 0.000321290588141936
2.61561561561562 0.000301739202111864
2.62162162162162 0.000283308708535058
2.62762762762763 0.000265939326059911
2.63363363363363 0.000249574181811936
2.63963963963964 0.000234159186657165
2.64564564564565 0.00021964291484952
2.65165165165165 0.000205976487962391
2.65765765765766 0.000193113463003805
2.66366366366366 0.000181009724613825
2.66966966966967 0.00016962338124243
2.67567567567568 0.000158914665205926
2.68168168168168 0.000148845836519859
2.68768768768769 0.000139381090406698
2.69369369369369 0.000130486468376792
2.6996996996997 0.00012212977278174
2.70570570570571 0.000114280484739952
2.71171171171171 0.000106909685334995
2.71771771771772 9.99899799883517e-05
2.72372372372372 9.34954259092215e-05
2.72972972972973 8.74014625252702e-05
2.73573573573574 8.16848447995047e-05
2.74174174174174 7.63235793398374e-05
2.74774774774775 7.12968632094359e-05
2.75375375375375 6.65850253474511e-05
2.75975975975976 6.21694705114056e-05
2.76576576576577 5.803262565417e-05
2.77177177177177 5.41578886502064e-05
2.77777777777778 5.05295792875629e-05
2.78378378378378 4.71328924438923e-05
2.78978978978979 4.39538533666585e-05
2.7957957957958 4.09792749795551e-05
2.8018018018018 3.81967171390651e-05
2.80780780780781 3.55944477670262e-05
2.81381381381381 3.31614057869631e-05
2.81981981981982 3.08871657939125e-05
2.82582582582583 2.87619043893776e-05
2.83183183183183 2.6776368114986e-05
2.83783783783784 2.49218429203537e-05
2.84384384384384 2.31901251025552e-05
2.84984984984985 2.15734936565158e-05
2.85585585585586 2.00646839775059e-05
2.86186186186186 1.86568628587868e-05
2.86786786786787 1.73436047292969e-05
2.87387387387387 1.61188690780722e-05
2.87987987987988 1.49769790138918e-05
2.88588588588589 1.39126009103898e-05
2.89189189189189 1.2920725088602e-05
2.8978978978979 1.19966474906196e-05
2.9039039039039 1.11359522996711e-05
2.90990990990991 1.03344954635947e-05
2.91591591591592 9.58838908024443e-06
2.92192192192192 8.89398660493781e-06
2.92792792792793 8.2478688415676e-06
2.93393393393393 7.64683068048169e-06
2.93993993993994 7.08786854768291e-06
2.94594594594595 6.56816853130121e-06
2.95195195195195 6.08509515266221e-06
2.95795795795796 5.63618075060279e-06
2.96396396396396 5.21911544897443e-06
2.96996996996997 4.83173767852981e-06
2.97597597597598 4.47202522559828e-06
2.98198198198198 4.13808678113531e-06
2.98798798798799 3.82815396486731e-06
2.99399399399399 3.54057380035463e-06
3 3.2738016178615e-06
};
\end{axis}

\end{tikzpicture}


==> figures/mnist_comparison.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color2}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color1}{rgb}{0.945098039215686,0.435294117647059,0.125490196078431}
\definecolor{color4}{rgb}{1,0.498039215686275,0}
\definecolor{color3}{rgb}{0.7725490196,0.796078431373,0.89019607843}
\definecolor{color5}{rgb}{0.94509803921,0.23529411764,0.12549019607}

\begin{axis}[
height=4.5cm,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.25)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
width=8.0cm,
x grid style={white!69.0196078431373!black},
xlabel={number of steps},
xmin=-59.95, xmax=1258.95,
xtick style={color=black},
xtick={0,200,400,600,800,1000,1200},
xticklabels={0,200,400,600,800,1000,1200},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=0.247463469086186, ymax=0.662727054208064,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,0.331993813340021)
--(axis cs:0,0.273406186659979)
--(axis cs:1,0.308820643515018)
--(axis cs:2,0.320053484021082)
--(axis cs:3,0.323298628474127)
--(axis cs:4,0.29699229080619)
--(axis cs:5,0.30175243233293)
--(axis cs:6,0.320328622455506)
--(axis cs:7,0.299728450453441)
--(axis cs:8,0.300746663324295)
--(axis cs:9,0.306226910735219)
--(axis cs:10,0.305783671074968)
--(axis cs:11,0.309756817982334)
--(axis cs:12,0.3109923571657)
--(axis cs:13,0.32018179907509)
--(axis cs:14,0.321368542977415)
--(axis cs:15,0.319292383405432)
--(axis cs:16,0.316947080211331)
--(axis cs:17,0.313543094270549)
--(axis cs:18,0.337170268013781)
--(axis cs:19,0.340165395046845)
--(axis cs:20,0.349403005024764)
--(axis cs:21,0.310069857218511)
--(axis cs:22,0.319860954885908)
--(axis cs:23,0.305258893956631)
--(axis cs:24,0.30604068731461)
--(axis cs:25,0.324102014869403)
--(axis cs:26,0.335615876129787)
--(axis cs:27,0.347838600886126)
--(axis cs:28,0.330898098642467)
--(axis cs:29,0.334703783595187)
--(axis cs:30,0.345991777463669)
--(axis cs:31,0.335645854292427)
--(axis cs:32,0.34993259087979)
--(axis cs:33,0.347876734853859)
--(axis cs:34,0.357289967830897)
--(axis cs:35,0.336292884798586)
--(axis cs:36,0.33772126577734)
--(axis cs:37,0.349413599195002)
--(axis cs:38,0.327210412764882)
--(axis cs:39,0.353618465910126)
--(axis cs:40,0.352368618056894)
--(axis cs:41,0.343688006471499)
--(axis cs:42,0.333231685749061)
--(axis cs:43,0.386502571307146)
--(axis cs:44,0.351076772370505)
--(axis cs:45,0.368504804836879)
--(axis cs:46,0.330900775006006)
--(axis cs:47,0.364712851080587)
--(axis cs:48,0.358296440807723)
--(axis cs:49,0.358355226904007)
--(axis cs:50,0.357084866365098)
--(axis cs:51,0.366344336373324)
--(axis cs:52,0.387340611707982)
--(axis cs:53,0.352400229422165)
--(axis cs:54,0.379329909415031)
--(axis cs:55,0.369612501910731)
--(axis cs:56,0.364873152021467)
--(axis cs:57,0.374960700519752)
--(axis cs:58,0.360895318476451)
--(axis cs:59,0.365147279224105)
--(axis cs:60,0.380517886387818)
--(axis cs:61,0.385064511140976)
--(axis cs:62,0.371158049471669)
--(axis cs:63,0.378161208912873)
--(axis cs:64,0.375821004232975)
--(axis cs:65,0.373979862709768)
--(axis cs:66,0.366218724772501)
--(axis cs:67,0.37143001827661)
--(axis cs:68,0.368416358266272)
--(axis cs:69,0.386473728245538)
--(axis cs:70,0.3747792954158)
--(axis cs:71,0.378756074556303)
--(axis cs:72,0.388298735572237)
--(axis cs:73,0.385540421685132)
--(axis cs:74,0.386469241010414)
--(axis cs:75,0.393740156074583)
--(axis cs:76,0.391375378789811)
--(axis cs:77,0.394406286645338)
--(axis cs:78,0.400928149890883)
--(axis cs:79,0.385624089624177)
--(axis cs:80,0.399825203855323)
--(axis cs:81,0.391121772650604)
--(axis cs:82,0.379358074011881)
--(axis cs:83,0.398932835622992)
--(axis cs:84,0.410891290170313)
--(axis cs:85,0.406546113273251)
--(axis cs:86,0.425008065827774)
--(axis cs:87,0.429111176146745)
--(axis cs:88,0.417130707834904)
--(axis cs:89,0.410653726204276)
--(axis cs:90,0.411595593874352)
--(axis cs:91,0.419935185840522)
--(axis cs:92,0.412004076387988)
--(axis cs:93,0.405296175893956)
--(axis cs:94,0.423328281629604)
--(axis cs:95,0.415660595334484)
--(axis cs:96,0.408863507392302)
--(axis cs:97,0.407678169774097)
--(axis cs:98,0.410248427394044)
--(axis cs:99,0.410937139579323)
--(axis cs:100,0.409257065592782)
--(axis cs:101,0.417618939372941)
--(axis cs:102,0.413541696539543)
--(axis cs:103,0.41714673261741)
--(axis cs:104,0.42012536585627)
--(axis cs:105,0.420935555561604)
--(axis cs:106,0.410552822066201)
--(axis cs:107,0.418326499592637)
--(axis cs:108,0.411730714518579)
--(axis cs:109,0.425437063039079)
--(axis cs:110,0.419574344452084)
--(axis cs:111,0.407486158969324)
--(axis cs:112,0.419602643048742)
--(axis cs:113,0.407315324783557)
--(axis cs:114,0.414742175637902)
--(axis cs:115,0.415732842940405)
--(axis cs:116,0.404026227128291)
--(axis cs:117,0.420390820061375)
--(axis cs:118,0.42367846577178)
--(axis cs:119,0.419655770754712)
--(axis cs:120,0.415247116330798)
--(axis cs:121,0.424709953835271)
--(axis cs:122,0.412703960654898)
--(axis cs:123,0.415660698038167)
--(axis cs:124,0.401198750021701)
--(axis cs:125,0.39966028612944)
--(axis cs:126,0.423039225115934)
--(axis cs:127,0.401016435697114)
--(axis cs:128,0.412803901516271)
--(axis cs:129,0.410613251131624)
--(axis cs:130,0.418180567217669)
--(axis cs:131,0.403842759677461)
--(axis cs:132,0.420899300382266)
--(axis cs:133,0.411585568239562)
--(axis cs:134,0.416773316755334)
--(axis cs:135,0.418264829791097)
--(axis cs:136,0.429667368533319)
--(axis cs:137,0.414697263194283)
--(axis cs:138,0.411346373060135)
--(axis cs:139,0.409293828231222)
--(axis cs:140,0.407965394640643)
--(axis cs:141,0.405317966609957)
--(axis cs:142,0.414558700417842)
--(axis cs:143,0.404587670595946)
--(axis cs:144,0.425432355922205)
--(axis cs:145,0.425320170091009)
--(axis cs:146,0.405563764722927)
--(axis cs:147,0.413900240016246)
--(axis cs:148,0.41984818187282)
--(axis cs:149,0.421438990558039)
--(axis cs:150,0.42035861642539)
--(axis cs:151,0.420216593589077)
--(axis cs:152,0.410967727213486)
--(axis cs:153,0.431143959459492)
--(axis cs:154,0.410072994908321)
--(axis cs:155,0.405525278153437)
--(axis cs:156,0.411417716221518)
--(axis cs:157,0.418252093875784)
--(axis cs:158,0.413073741634355)
--(axis cs:159,0.413305746761571)
--(axis cs:160,0.421345571458827)
--(axis cs:161,0.423796341988643)
--(axis cs:162,0.424086202861161)
--(axis cs:163,0.4123738527744)
--(axis cs:164,0.415992700475346)
--(axis cs:165,0.418111108652901)
--(axis cs:166,0.426919102673656)
--(axis cs:167,0.414343937586659)
--(axis cs:168,0.413501713006435)
--(axis cs:169,0.420868521093489)
--(axis cs:170,0.408857495559658)
--(axis cs:171,0.394214849171608)
--(axis cs:172,0.39956239374048)
--(axis cs:173,0.415813404194492)
--(axis cs:174,0.4220574194691)
--(axis cs:175,0.418328704634978)
--(axis cs:176,0.406227655404825)
--(axis cs:177,0.41753586387776)
--(axis cs:178,0.427913837040142)
--(axis cs:179,0.421489762880522)
--(axis cs:180,0.421897461884163)
--(axis cs:181,0.429667685385981)
--(axis cs:182,0.433791232777317)
--(axis cs:183,0.439600227517168)
--(axis cs:184,0.431331089832938)
--(axis cs:185,0.430072198952753)
--(axis cs:186,0.426340872267467)
--(axis cs:187,0.426922235006548)
--(axis cs:188,0.422038750023993)
--(axis cs:189,0.414334901060925)
--(axis cs:190,0.430761404992665)
--(axis cs:191,0.415052775036897)
--(axis cs:192,0.428769348991405)
--(axis cs:193,0.431029643230469)
--(axis cs:194,0.431231991639737)
--(axis cs:195,0.425980319175994)
--(axis cs:196,0.435217229906551)
--(axis cs:197,0.434860857980103)
--(axis cs:198,0.419263502936676)
--(axis cs:199,0.421421578735772)
--(axis cs:200,0.431540190414252)
--(axis cs:201,0.426094946381776)
--(axis cs:202,0.424291000088603)
--(axis cs:203,0.426932452226236)
--(axis cs:204,0.43210522482562)
--(axis cs:205,0.440229896215115)
--(axis cs:206,0.433647771924498)
--(axis cs:207,0.433937568863019)
--(axis cs:208,0.430591416507047)
--(axis cs:209,0.429149407159991)
--(axis cs:210,0.435703947058663)
--(axis cs:211,0.422004328514349)
--(axis cs:212,0.421696211523946)
--(axis cs:213,0.43457812243207)
--(axis cs:214,0.440512455079099)
--(axis cs:215,0.433137305799347)
--(axis cs:216,0.431108331088967)
--(axis cs:217,0.433313042218265)
--(axis cs:218,0.431666003008243)
--(axis cs:219,0.440898098928024)
--(axis cs:220,0.42785198734419)
--(axis cs:221,0.433312459150356)
--(axis cs:222,0.421643390069396)
--(axis cs:223,0.41944997366574)
--(axis cs:224,0.438226747494012)
--(axis cs:225,0.4350980707712)
--(axis cs:226,0.424610412086353)
--(axis cs:227,0.427620581111524)
--(axis cs:228,0.437691418550022)
--(axis cs:229,0.438637150729159)
--(axis cs:230,0.432078253746211)
--(axis cs:231,0.438019008449105)
--(axis cs:232,0.439924736481566)
--(axis cs:233,0.43509578932145)
--(axis cs:234,0.447788516483584)
--(axis cs:235,0.436146908894873)
--(axis cs:236,0.445151592410526)
--(axis cs:237,0.435925949524604)
--(axis cs:238,0.43800302061569)
--(axis cs:239,0.441680437528634)
--(axis cs:240,0.440908233903233)
--(axis cs:241,0.438194656664521)
--(axis cs:242,0.431768344629434)
--(axis cs:243,0.434216597428374)
--(axis cs:244,0.428413627710712)
--(axis cs:245,0.428808857874596)
--(axis cs:246,0.441555377045524)
--(axis cs:247,0.431768982418489)
--(axis cs:248,0.430829071231746)
--(axis cs:249,0.428189733082065)
--(axis cs:250,0.442063259937022)
--(axis cs:251,0.433400466105377)
--(axis cs:252,0.428907264863935)
--(axis cs:253,0.438263219920419)
--(axis cs:254,0.436678016248396)
--(axis cs:255,0.442745998801008)
--(axis cs:256,0.436420708781372)
--(axis cs:257,0.450691337409303)
--(axis cs:258,0.441883220168227)
--(axis cs:259,0.448499423970779)
--(axis cs:260,0.443410842688047)
--(axis cs:261,0.449978903819781)
--(axis cs:262,0.444158978718526)
--(axis cs:263,0.443357369944775)
--(axis cs:264,0.451907390507872)
--(axis cs:265,0.442701168726949)
--(axis cs:266,0.449250582758499)
--(axis cs:267,0.453951519045759)
--(axis cs:268,0.435990835488649)
--(axis cs:269,0.442934505322992)
--(axis cs:270,0.445050770032709)
--(axis cs:271,0.453705079767191)
--(axis cs:272,0.4432656908438)
--(axis cs:273,0.436789444449656)
--(axis cs:274,0.448528697479336)
--(axis cs:275,0.442910858789123)
--(axis cs:276,0.45575130212489)
--(axis cs:277,0.439213298177412)
--(axis cs:278,0.447983209997948)
--(axis cs:279,0.455528121304982)
--(axis cs:280,0.440279756448054)
--(axis cs:281,0.45165537220877)
--(axis cs:282,0.449011335241488)
--(axis cs:283,0.442569847916319)
--(axis cs:284,0.457118826117939)
--(axis cs:285,0.450024788614311)
--(axis cs:286,0.454748822271031)
--(axis cs:287,0.439711118278859)
--(axis cs:288,0.441664622231092)
--(axis cs:289,0.453563111301095)
--(axis cs:290,0.442630293111646)
--(axis cs:291,0.444978483642384)
--(axis cs:292,0.45174676495213)
--(axis cs:293,0.444919557650033)
--(axis cs:294,0.453356147465516)
--(axis cs:295,0.450495231155851)
--(axis cs:296,0.451167593322414)
--(axis cs:297,0.453661321846512)
--(axis cs:298,0.449181670395912)
--(axis cs:299,0.452200238096588)
--(axis cs:300,0.449389816600923)
--(axis cs:301,0.448020686358146)
--(axis cs:302,0.44874515607999)
--(axis cs:303,0.445813728336065)
--(axis cs:304,0.449332291690601)
--(axis cs:305,0.450896083302777)
--(axis cs:306,0.446196965210081)
--(axis cs:307,0.449933115997082)
--(axis cs:308,0.458501848687821)
--(axis cs:309,0.445363437991507)
--(axis cs:310,0.451392915902867)
--(axis cs:311,0.448554938298415)
--(axis cs:312,0.450697382879847)
--(axis cs:313,0.44535333355783)
--(axis cs:314,0.465343122477283)
--(axis cs:315,0.452230800676454)
--(axis cs:316,0.455970249608551)
--(axis cs:317,0.448782703038971)
--(axis cs:318,0.460451335364486)
--(axis cs:319,0.459733990426363)
--(axis cs:320,0.457038475410621)
--(axis cs:321,0.449220478588921)
--(axis cs:322,0.449118238704156)
--(axis cs:323,0.454786590043811)
--(axis cs:324,0.446488469236258)
--(axis cs:325,0.460759768464967)
--(axis cs:326,0.444714868238901)
--(axis cs:327,0.453661612649966)
--(axis cs:328,0.44248915316328)
--(axis cs:329,0.447446789690654)
--(axis cs:330,0.445621840444546)
--(axis cs:331,0.449165909653967)
--(axis cs:332,0.452235927430123)
--(axis cs:333,0.444829580853708)
--(axis cs:334,0.455340210790477)
--(axis cs:335,0.445448893384801)
--(axis cs:336,0.444254963718402)
--(axis cs:337,0.452294918827531)
--(axis cs:338,0.446636184076185)
--(axis cs:339,0.448766546068815)
--(axis cs:340,0.447892873421024)
--(axis cs:341,0.445375376887277)
--(axis cs:342,0.447354372775655)
--(axis cs:343,0.444937017799552)
--(axis cs:344,0.45146095474552)
--(axis cs:345,0.448369519359089)
--(axis cs:346,0.443803687400327)
--(axis cs:347,0.44562638473147)
--(axis cs:348,0.447364400258733)
--(axis cs:349,0.45118365885659)
--(axis cs:350,0.446394287477156)
--(axis cs:351,0.45264544966207)
--(axis cs:352,0.448170607439714)
--(axis cs:353,0.444912849112642)
--(axis cs:354,0.449811274881301)
--(axis cs:355,0.447704750475095)
--(axis cs:356,0.446726557722482)
--(axis cs:357,0.447606408425797)
--(axis cs:358,0.44799894070174)
--(axis cs:359,0.446385088902675)
--(axis cs:360,0.450768066058295)
--(axis cs:361,0.45157212446864)
--(axis cs:362,0.445941562675879)
--(axis cs:363,0.445263512103126)
--(axis cs:364,0.449202456463629)
--(axis cs:365,0.446988122749361)
--(axis cs:366,0.447772660472626)
--(axis cs:367,0.447301988127914)
--(axis cs:368,0.445057078559407)
--(axis cs:369,0.445388000876075)
--(axis cs:370,0.44798289466369)
--(axis cs:371,0.453090405025202)
--(axis cs:372,0.452715289900025)
--(axis cs:373,0.445057078559407)
--(axis cs:374,0.444946449952719)
--(axis cs:375,0.448932748335912)
--(axis cs:376,0.44401327560312)
--(axis cs:377,0.446399299908149)
--(axis cs:378,0.452191240110646)
--(axis cs:379,0.44985794841451)
--(axis cs:380,0.454762169053184)
--(axis cs:381,0.447076732223384)
--(axis cs:382,0.447607270980484)
--(axis cs:383,0.449166523766989)
--(axis cs:384,0.447946704534876)
--(axis cs:385,0.448924865447107)
--(axis cs:386,0.455457635071102)
--(axis cs:387,0.45565351694038)
--(axis cs:388,0.449406986357499)
--(axis cs:389,0.45792672072769)
--(axis cs:390,0.453610803803936)
--(axis cs:391,0.453823122796676)
--(axis cs:392,0.448438048252006)
--(axis cs:393,0.456417064875259)
--(axis cs:394,0.449286905901205)
--(axis cs:395,0.448924865447107)
--(axis cs:396,0.449406986357499)
--(axis cs:397,0.4588927184028)
--(axis cs:398,0.445516784565302)
--(axis cs:399,0.446307877277469)
--(axis cs:400,0.454766874331158)
--(axis cs:401,0.45393170244609)
--(axis cs:402,0.454785108940943)
--(axis cs:403,0.451838964046118)
--(axis cs:404,0.452607617628564)
--(axis cs:405,0.454654116633091)
--(axis cs:406,0.449526762362971)
--(axis cs:407,0.456819460456326)
--(axis cs:408,0.454338336692167)
--(axis cs:409,0.452098107880278)
--(axis cs:410,0.449646231122904)
--(axis cs:411,0.456132227607338)
--(axis cs:412,0.453892322831879)
--(axis cs:413,0.454275828237693)
--(axis cs:414,0.448957474319687)
--(axis cs:415,0.465687420886287)
--(axis cs:416,0.454677450212323)
--(axis cs:417,0.458762055061822)
--(axis cs:418,0.449203376060689)
--(axis cs:419,0.463475337841467)
--(axis cs:420,0.457887226844739)
--(axis cs:421,0.45687863876431)
--(axis cs:422,0.454322249877952)
--(axis cs:423,0.461749620065178)
--(axis cs:424,0.453220441829893)
--(axis cs:425,0.456352872278067)
--(axis cs:426,0.462863720634979)
--(axis cs:427,0.454636257544593)
--(axis cs:428,0.449856209727209)
--(axis cs:429,0.448518997567325)
--(axis cs:430,0.455627400915862)
--(axis cs:431,0.450033890938231)
--(axis cs:432,0.449512775287129)
--(axis cs:433,0.457193784455428)
--(axis cs:434,0.459269401008286)
--(axis cs:435,0.465943475087567)
--(axis cs:436,0.466744774470598)
--(axis cs:437,0.462785206099984)
--(axis cs:438,0.459387829400643)
--(axis cs:439,0.461539359947374)
--(axis cs:440,0.461884753941735)
--(axis cs:441,0.464384494027029)
--(axis cs:442,0.461539359947374)
--(axis cs:443,0.464588135692566)
--(axis cs:444,0.464789368459988)
--(axis cs:445,0.461654941723322)
--(axis cs:446,0.461072648495791)
--(axis cs:447,0.462895558299345)
--(axis cs:448,0.46621696190775)
--(axis cs:449,0.469483059482698)
--(axis cs:450,0.463653470411475)
--(axis cs:451,0.456211265517621)
--(axis cs:452,0.450799470344926)
--(axis cs:453,0.458014075867278)
--(axis cs:454,0.462562999057005)
--(axis cs:455,0.456341870425124)
--(axis cs:456,0.466744774470598)
--(axis cs:457,0.456472206811533)
--(axis cs:458,0.453952850303802)
--(axis cs:459,0.460599163125366)
--(axis cs:460,0.456602271432566)
--(axis cs:461,0.4529203425293)
--(axis cs:462,0.46181013864493)
--(axis cs:463,0.457471640414951)
--(axis cs:464,0.460372028219062)
--(axis cs:465,0.460249651813962)
--(axis cs:466,0.458499671055479)
--(axis cs:467,0.456425570291621)
--(axis cs:468,0.459756508009704)
--(axis cs:469,0.465416482505728)
--(axis cs:470,0.465214974481417)
--(axis cs:471,0.454285826409506)
--(axis cs:472,0.450837568897737)
--(axis cs:473,0.450697385080289)
--(axis cs:474,0.460003798741172)
--(axis cs:475,0.466005913343501)
--(axis cs:476,0.452644923306243)
--(axis cs:477,0.450275904877328)
--(axis cs:478,0.458626816467624)
--(axis cs:479,0.454556469507098)
--(axis cs:480,0.450416551326689)
--(axis cs:481,0.452230425942003)
--(axis cs:482,0.450416551326689)
--(axis cs:483,0.460372028219062)
--(axis cs:484,0.456950751893868)
--(axis cs:485,0.453195011768665)
--(axis cs:486,0.45509514273917)
--(axis cs:487,0.451675295383185)
--(axis cs:488,0.452782725574407)
--(axis cs:489,0.460126907174405)
--(axis cs:490,0.460978227829355)
--(axis cs:491,0.454960807589717)
--(axis cs:492,0.459756508009704)
--(axis cs:493,0.455229251321611)
--(axis cs:494,0.454960807589717)
--(axis cs:495,0.456293628147432)
--(axis cs:496,0.45209190359895)
--(axis cs:497,0.456028989425469)
--(axis cs:498,0.455630190179012)
--(axis cs:499,0.4598803309056)
--(axis cs:500,0.460249651813962)
--(axis cs:501,0.462276155032313)
--(axis cs:502,0.455229251321611)
--(axis cs:503,0.462160314729782)
--(axis cs:504,0.458116386844901)
--(axis cs:505,0.459257750945476)
--(axis cs:506,0.461927301334201)
--(axis cs:507,0.456028989425469)
--(axis cs:508,0.456950751893868)
--(axis cs:509,0.455630190179012)
--(axis cs:510,0.455896298876173)
--(axis cs:511,0.455496777826916)
--(axis cs:512,0.462276155032313)
--(axis cs:513,0.457601166914621)
--(axis cs:514,0.455630190179012)
--(axis cs:515,0.456557256872827)
--(axis cs:516,0.456950751893868)
--(axis cs:517,0.455363130606511)
--(axis cs:518,0.456293628147432)
--(axis cs:519,0.455763364821702)
--(axis cs:520,0.456165427421815)
--(axis cs:521,0.456696017545587)
--(axis cs:522,0.460037402144577)
--(axis cs:523,0.460285651260613)
--(axis cs:524,0.455764960686241)
--(axis cs:525,0.455362415391575)
--(axis cs:526,0.460532487719666)
--(axis cs:527,0.457353578445132)
--(axis cs:528,0.460161701145268)
--(axis cs:529,0.456165427421815)
--(axis cs:530,0.457222587318083)
--(axis cs:531,0.456563739360244)
--(axis cs:532,0.456959817194501)
--(axis cs:533,0.456696017545587)
--(axis cs:534,0.455898684251942)
--(axis cs:535,0.456563739360244)
--(axis cs:536,0.457222587318083)
--(axis cs:537,0.457222587318083)
--(axis cs:538,0.461863245677687)
--(axis cs:539,0.46370771336911)
--(axis cs:540,0.46425901508689)
--(axis cs:541,0.468771225650839)
--(axis cs:542,0.462915126611208)
--(axis cs:543,0.464367718205497)
--(axis cs:544,0.465217667869048)
--(axis cs:545,0.463370909946074)
--(axis cs:546,0.46829633976419)
--(axis cs:547,0.47069393793838)
--(axis cs:548,0.463595936089428)
--(axis cs:549,0.46325767223828)
--(axis cs:550,0.468457797878384)
--(axis cs:551,0.462915126611208)
--(axis cs:552,0.462800018656727)
--(axis cs:553,0.462915126611208)
--(axis cs:554,0.463595936089428)
--(axis cs:555,0.46325767223828)
--(axis cs:556,0.463143958806526)
--(axis cs:557,0.464690607904823)
--(axis cs:558,0.462915126611208)
--(axis cs:559,0.463143958806526)
--(axis cs:560,0.46425901508689)
--(axis cs:561,0.467964141341963)
--(axis cs:562,0.462915126611208)
--(axis cs:563,0.463029775121858)
--(axis cs:564,0.462451991267408)
--(axis cs:565,0.467353928487257)
--(axis cs:566,0.46325767223828)
--(axis cs:567,0.462568445717292)
--(axis cs:568,0.462915126611208)
--(axis cs:569,0.46829633976419)
--(axis cs:570,0.464040034246612)
--(axis cs:571,0.467531938853322)
--(axis cs:572,0.463483666415473)
--(axis cs:573,0.463595936089428)
--(axis cs:574,0.462800018656727)
--(axis cs:575,0.46562890033539)
--(axis cs:576,0.463143958806526)
--(axis cs:577,0.463472537776317)
--(axis cs:578,0.462784859683212)
--(axis cs:579,0.463585523702815)
--(axis cs:580,0.468664657441155)
--(axis cs:581,0.463472537776317)
--(axis cs:582,0.463130758786437)
--(axis cs:583,0.465939974689766)
--(axis cs:584,0.463130758786437)
--(axis cs:585,0.463245149955908)
--(axis cs:586,0.465531885584904)
--(axis cs:587,0.463015909855725)
--(axis cs:588,0.462668668816512)
--(axis cs:589,0.463921584325705)
--(axis cs:590,0.464471695518494)
--(axis cs:591,0.465008704929614)
--(axis cs:592,0.465737119834372)
--(axis cs:593,0.464032620461606)
--(axis cs:594,0.463698030420583)
--(axis cs:595,0.464032620461606)
--(axis cs:596,0.463921584325705)
--(axis cs:597,0.464580168540212)
--(axis cs:598,0.465219677936981)
--(axis cs:599,0.463472537776317)
--(axis cs:600,0.464032620461606)
--(axis cs:601,0.463585523702815)
--(axis cs:602,0.464580168540212)
--(axis cs:603,0.463359078066206)
--(axis cs:604,0.469973126270964)
--(axis cs:605,0.463921584325705)
--(axis cs:606,0.463359078066206)
--(axis cs:607,0.463810052463587)
--(axis cs:608,0.464580168540212)
--(axis cs:609,0.466338353001741)
--(axis cs:610,0.463810052463587)
--(axis cs:611,0.464580168540212)
--(axis cs:612,0.463921584325705)
--(axis cs:613,0.46765062501347)
--(axis cs:614,0.463585523702815)
--(axis cs:615,0.463810052463587)
--(axis cs:616,0.463698030420583)
--(axis cs:617,0.464580168540212)
--(axis cs:618,0.468584317232241)
--(axis cs:619,0.469907483795883)
--(axis cs:620,0.464143155287695)
--(axis cs:621,0.465008704929614)
--(axis cs:622,0.469130162536868)
--(axis cs:623,0.465008704929614)
--(axis cs:624,0.464032620461606)
--(axis cs:625,0.465114470933585)
--(axis cs:626,0.468978175673878)
--(axis cs:627,0.464902385826251)
--(axis cs:628,0.465324320014796)
--(axis cs:629,0.464362698490764)
--(axis cs:630,0.463698030420583)
--(axis cs:631,0.465939974689766)
--(axis cs:632,0.465428391219916)
--(axis cs:633,0.46479551949921)
--(axis cs:634,0.464902385826251)
--(axis cs:635,0.466916865638039)
--(axis cs:636,0.467471355515687)
--(axis cs:637,0.464362698490764)
--(axis cs:638,0.464362698490764)
--(axis cs:639,0.469054570641246)
--(axis cs:640,0.468421318820144)
--(axis cs:641,0.465219677936981)
--(axis cs:642,0.464143155287695)
--(axis cs:643,0.463130758786437)
--(axis cs:644,0.463810052463587)
--(axis cs:645,0.464143155287695)
--(axis cs:646,0.464902385826251)
--(axis cs:647,0.464362698490764)
--(axis cs:648,0.463921584325705)
--(axis cs:649,0.463810052463587)
--(axis cs:650,0.465737119834372)
--(axis cs:651,0.463472537776317)
--(axis cs:652,0.464688111797159)
--(axis cs:653,0.464253183183107)
--(axis cs:654,0.463585523702815)
--(axis cs:655,0.464032620461606)
--(axis cs:656,0.465737119834372)
--(axis cs:657,0.464580168540212)
--(axis cs:658,0.464362698490764)
--(axis cs:659,0.464362698490764)
--(axis cs:660,0.463921584325705)
--(axis cs:661,0.464253183183107)
--(axis cs:662,0.465219677936981)
--(axis cs:663,0.465219677936981)
--(axis cs:664,0.464143155287695)
--(axis cs:665,0.464580168540212)
--(axis cs:666,0.463130758786437)
--(axis cs:667,0.464362698490764)
--(axis cs:668,0.462434981121126)
--(axis cs:669,0.460507239166363)
--(axis cs:670,0.465737119834372)
--(axis cs:671,0.466338353001741)
--(axis cs:672,0.466436384896048)
--(axis cs:673,0.466822080118511)
--(axis cs:674,0.469352075967857)
--(axis cs:675,0.469352075967857)
--(axis cs:676,0.469352075967857)
--(axis cs:677,0.469352075967857)
--(axis cs:678,0.469352075967857)
--(axis cs:679,0.469352075967857)
--(axis cs:680,0.469352075967857)
--(axis cs:681,0.469352075967857)
--(axis cs:682,0.46970547836409)
--(axis cs:683,0.46970547836409)
--(axis cs:684,0.46970547836409)
--(axis cs:685,0.46970547836409)
--(axis cs:686,0.46970547836409)
--(axis cs:687,0.46970547836409)
--(axis cs:688,0.46970547836409)
--(axis cs:689,0.46970547836409)
--(axis cs:690,0.46970547836409)
--(axis cs:691,0.47052529926665)
--(axis cs:692,0.47052529926665)
--(axis cs:693,0.47052529926665)
--(axis cs:694,0.47052529926665)
--(axis cs:695,0.47052529926665)
--(axis cs:696,0.47052529926665)
--(axis cs:697,0.47052529926665)
--(axis cs:698,0.47124400501623)
--(axis cs:699,0.47124400501623)
--(axis cs:700,0.47124400501623)
--(axis cs:701,0.47124400501623)
--(axis cs:702,0.47124400501623)
--(axis cs:703,0.47124400501623)
--(axis cs:704,0.47124400501623)
--(axis cs:705,0.47124400501623)
--(axis cs:706,0.47124400501623)
--(axis cs:707,0.47124400501623)
--(axis cs:708,0.47124400501623)
--(axis cs:709,0.47124400501623)
--(axis cs:710,0.47124400501623)
--(axis cs:711,0.47124400501623)
--(axis cs:712,0.47124400501623)
--(axis cs:713,0.47124400501623)
--(axis cs:714,0.47124400501623)
--(axis cs:715,0.47124400501623)
--(axis cs:716,0.47124400501623)
--(axis cs:717,0.47124400501623)
--(axis cs:718,0.47124400501623)
--(axis cs:719,0.47124400501623)
--(axis cs:720,0.47124400501623)
--(axis cs:721,0.47124400501623)
--(axis cs:722,0.47124400501623)
--(axis cs:723,0.47124400501623)
--(axis cs:724,0.47124400501623)
--(axis cs:725,0.47124400501623)
--(axis cs:726,0.47124400501623)
--(axis cs:727,0.47124400501623)
--(axis cs:728,0.47124400501623)
--(axis cs:729,0.471942655930424)
--(axis cs:730,0.471942655930424)
--(axis cs:731,0.471942655930424)
--(axis cs:732,0.471942655930424)
--(axis cs:733,0.472118251230759)
--(axis cs:734,0.472118251230759)
--(axis cs:735,0.47281286831861)
--(axis cs:736,0.47281286831861)
--(axis cs:737,0.47281286831861)
--(axis cs:738,0.47281286831861)
--(axis cs:739,0.47281286831861)
--(axis cs:740,0.47281286831861)
--(axis cs:741,0.47281286831861)
--(axis cs:742,0.47281286831861)
--(axis cs:743,0.47281286831861)
--(axis cs:744,0.47281286831861)
--(axis cs:745,0.47281286831861)
--(axis cs:746,0.47281286831861)
--(axis cs:747,0.47281286831861)
--(axis cs:748,0.47281286831861)
--(axis cs:749,0.47281286831861)
--(axis cs:750,0.47281286831861)
--(axis cs:751,0.47281286831861)
--(axis cs:752,0.47281286831861)
--(axis cs:753,0.47281286831861)
--(axis cs:754,0.47281286831861)
--(axis cs:755,0.47281286831861)
--(axis cs:756,0.47281286831861)
--(axis cs:757,0.47281286831861)
--(axis cs:758,0.47281286831861)
--(axis cs:759,0.47281286831861)
--(axis cs:760,0.47281286831861)
--(axis cs:761,0.47281286831861)
--(axis cs:762,0.47281286831861)
--(axis cs:763,0.47281286831861)
--(axis cs:764,0.47281286831861)
--(axis cs:765,0.47281286831861)
--(axis cs:766,0.47281286831861)
--(axis cs:767,0.47281286831861)
--(axis cs:768,0.47281286831861)
--(axis cs:769,0.47281286831861)
--(axis cs:770,0.47281286831861)
--(axis cs:771,0.47281286831861)
--(axis cs:772,0.47281286831861)
--(axis cs:773,0.47281286831861)
--(axis cs:774,0.47281286831861)
--(axis cs:775,0.47281286831861)
--(axis cs:776,0.47281286831861)
--(axis cs:777,0.47281286831861)
--(axis cs:778,0.47281286831861)
--(axis cs:779,0.47281286831861)
--(axis cs:780,0.47281286831861)
--(axis cs:781,0.47281286831861)
--(axis cs:782,0.47281286831861)
--(axis cs:783,0.47281286831861)
--(axis cs:784,0.47281286831861)
--(axis cs:785,0.47281286831861)
--(axis cs:786,0.47281286831861)
--(axis cs:787,0.47281286831861)
--(axis cs:788,0.47281286831861)
--(axis cs:789,0.47281286831861)
--(axis cs:790,0.47281286831861)
--(axis cs:791,0.47281286831861)
--(axis cs:792,0.47281286831861)
--(axis cs:793,0.47281286831861)
--(axis cs:794,0.47281286831861)
--(axis cs:795,0.47281286831861)
--(axis cs:796,0.47281286831861)
--(axis cs:797,0.47281286831861)
--(axis cs:798,0.47281286831861)
--(axis cs:799,0.47281286831861)
--(axis cs:800,0.47281286831861)
--(axis cs:801,0.47281286831861)
--(axis cs:802,0.47281286831861)
--(axis cs:803,0.47281286831861)
--(axis cs:804,0.47281286831861)
--(axis cs:805,0.47281286831861)
--(axis cs:806,0.47281286831861)
--(axis cs:807,0.47281286831861)
--(axis cs:808,0.47281286831861)
--(axis cs:809,0.472337460832642)
--(axis cs:810,0.472657583303483)
--(axis cs:811,0.472657583303483)
--(axis cs:812,0.472657583303483)
--(axis cs:813,0.472735627954916)
--(axis cs:814,0.472889299618115)
--(axis cs:815,0.472889299618115)
--(axis cs:816,0.472889299618115)
--(axis cs:817,0.472889299618115)
--(axis cs:818,0.473031060564827)
--(axis cs:819,0.473031060564827)
--(axis cs:820,0.473031060564827)
--(axis cs:821,0.473031060564827)
--(axis cs:822,0.473031060564827)
--(axis cs:823,0.47407823432884)
--(axis cs:824,0.47407823432884)
--(axis cs:825,0.47407823432884)
--(axis cs:826,0.47407823432884)
--(axis cs:827,0.47407823432884)
--(axis cs:828,0.47407823432884)
--(axis cs:829,0.47407823432884)
--(axis cs:830,0.47407823432884)
--(axis cs:831,0.47407823432884)
--(axis cs:832,0.47407823432884)
--(axis cs:833,0.47407823432884)
--(axis cs:834,0.47407823432884)
--(axis cs:835,0.47407823432884)
--(axis cs:836,0.47407823432884)
--(axis cs:837,0.47407823432884)
--(axis cs:838,0.47407823432884)
--(axis cs:839,0.47407823432884)
--(axis cs:840,0.47407823432884)
--(axis cs:841,0.47407823432884)
--(axis cs:842,0.47407823432884)
--(axis cs:843,0.47407823432884)
--(axis cs:844,0.47407823432884)
--(axis cs:845,0.47407823432884)
--(axis cs:846,0.47407823432884)
--(axis cs:847,0.47407823432884)
--(axis cs:848,0.47407823432884)
--(axis cs:849,0.47407823432884)
--(axis cs:850,0.47407823432884)
--(axis cs:851,0.47407823432884)
--(axis cs:852,0.47407823432884)
--(axis cs:853,0.47407823432884)
--(axis cs:854,0.47407823432884)
--(axis cs:855,0.47407823432884)
--(axis cs:856,0.47407823432884)
--(axis cs:857,0.47407823432884)
--(axis cs:858,0.47407823432884)
--(axis cs:859,0.47407823432884)
--(axis cs:860,0.47407823432884)
--(axis cs:861,0.47407823432884)
--(axis cs:862,0.47407823432884)
--(axis cs:863,0.47407823432884)
--(axis cs:864,0.47407823432884)
--(axis cs:865,0.47407823432884)
--(axis cs:866,0.47407823432884)
--(axis cs:867,0.47407823432884)
--(axis cs:868,0.47407823432884)
--(axis cs:869,0.47407823432884)
--(axis cs:870,0.47407823432884)
--(axis cs:871,0.47407823432884)
--(axis cs:872,0.47407823432884)
--(axis cs:873,0.47407823432884)
--(axis cs:874,0.47407823432884)
--(axis cs:875,0.47407823432884)
--(axis cs:876,0.47407823432884)
--(axis cs:877,0.47407823432884)
--(axis cs:878,0.47407823432884)
--(axis cs:879,0.47407823432884)
--(axis cs:880,0.47407823432884)
--(axis cs:881,0.47407823432884)
--(axis cs:882,0.47407823432884)
--(axis cs:883,0.47407823432884)
--(axis cs:884,0.47407823432884)
--(axis cs:885,0.47407823432884)
--(axis cs:886,0.47407823432884)
--(axis cs:887,0.47407823432884)
--(axis cs:888,0.47407823432884)
--(axis cs:889,0.47407823432884)
--(axis cs:890,0.47407823432884)
--(axis cs:891,0.47407823432884)
--(axis cs:892,0.47407823432884)
--(axis cs:893,0.47407823432884)
--(axis cs:894,0.47407823432884)
--(axis cs:895,0.47407823432884)
--(axis cs:896,0.47407823432884)
--(axis cs:897,0.47407823432884)
--(axis cs:898,0.47407823432884)
--(axis cs:899,0.47407823432884)
--(axis cs:900,0.47407823432884)
--(axis cs:901,0.47407823432884)
--(axis cs:902,0.47407823432884)
--(axis cs:903,0.47407823432884)
--(axis cs:904,0.47407823432884)
--(axis cs:905,0.47407823432884)
--(axis cs:906,0.47407823432884)
--(axis cs:907,0.47407823432884)
--(axis cs:908,0.47407823432884)
--(axis cs:909,0.47407823432884)
--(axis cs:910,0.47407823432884)
--(axis cs:911,0.47407823432884)
--(axis cs:912,0.47407823432884)
--(axis cs:913,0.47407823432884)
--(axis cs:914,0.47407823432884)
--(axis cs:915,0.47407823432884)
--(axis cs:916,0.47407823432884)
--(axis cs:917,0.47407823432884)
--(axis cs:918,0.47407823432884)
--(axis cs:919,0.47407823432884)
--(axis cs:920,0.47407823432884)
--(axis cs:921,0.47407823432884)
--(axis cs:922,0.47407823432884)
--(axis cs:923,0.47407823432884)
--(axis cs:924,0.47407823432884)
--(axis cs:925,0.47407823432884)
--(axis cs:926,0.47407823432884)
--(axis cs:927,0.47407823432884)
--(axis cs:928,0.47407823432884)
--(axis cs:929,0.47407823432884)
--(axis cs:930,0.47407823432884)
--(axis cs:931,0.47407823432884)
--(axis cs:932,0.47407823432884)
--(axis cs:933,0.47407823432884)
--(axis cs:934,0.47407823432884)
--(axis cs:935,0.47407823432884)
--(axis cs:936,0.47407823432884)
--(axis cs:937,0.47407823432884)
--(axis cs:938,0.47407823432884)
--(axis cs:939,0.47407823432884)
--(axis cs:940,0.47407823432884)
--(axis cs:941,0.47407823432884)
--(axis cs:942,0.47407823432884)
--(axis cs:943,0.47407823432884)
--(axis cs:944,0.47407823432884)
--(axis cs:945,0.47407823432884)
--(axis cs:946,0.47407823432884)
--(axis cs:947,0.47407823432884)
--(axis cs:948,0.47407823432884)
--(axis cs:949,0.47407823432884)
--(axis cs:950,0.47407823432884)
--(axis cs:951,0.47407823432884)
--(axis cs:952,0.47407823432884)
--(axis cs:953,0.47407823432884)
--(axis cs:954,0.47407823432884)
--(axis cs:955,0.47407823432884)
--(axis cs:956,0.47407823432884)
--(axis cs:957,0.47407823432884)
--(axis cs:958,0.47407823432884)
--(axis cs:959,0.47407823432884)
--(axis cs:960,0.47407823432884)
--(axis cs:961,0.47407823432884)
--(axis cs:962,0.47407823432884)
--(axis cs:963,0.47407823432884)
--(axis cs:964,0.47407823432884)
--(axis cs:965,0.47407823432884)
--(axis cs:966,0.47407823432884)
--(axis cs:967,0.47407823432884)
--(axis cs:968,0.47407823432884)
--(axis cs:969,0.47407823432884)
--(axis cs:970,0.47407823432884)
--(axis cs:971,0.47407823432884)
--(axis cs:972,0.47407823432884)
--(axis cs:973,0.47407823432884)
--(axis cs:974,0.47407823432884)
--(axis cs:975,0.47407823432884)
--(axis cs:976,0.47407823432884)
--(axis cs:977,0.47407823432884)
--(axis cs:978,0.47407823432884)
--(axis cs:979,0.47407823432884)
--(axis cs:980,0.47407823432884)
--(axis cs:981,0.47407823432884)
--(axis cs:982,0.47407823432884)
--(axis cs:983,0.47407823432884)
--(axis cs:984,0.47407823432884)
--(axis cs:985,0.47407823432884)
--(axis cs:986,0.47407823432884)
--(axis cs:987,0.47407823432884)
--(axis cs:988,0.47407823432884)
--(axis cs:989,0.47407823432884)
--(axis cs:990,0.47407823432884)
--(axis cs:991,0.47407823432884)
--(axis cs:992,0.47407823432884)
--(axis cs:993,0.47407823432884)
--(axis cs:994,0.47407823432884)
--(axis cs:995,0.47407823432884)
--(axis cs:996,0.47407823432884)
--(axis cs:997,0.47407823432884)
--(axis cs:998,0.47407823432884)
--(axis cs:999,0.47407823432884)
--(axis cs:1000,0.47407823432884)
--(axis cs:1001,0.47407823432884)
--(axis cs:1002,0.47407823432884)
--(axis cs:1003,0.47407823432884)
--(axis cs:1004,0.47407823432884)
--(axis cs:1005,0.47407823432884)
--(axis cs:1006,0.47407823432884)
--(axis cs:1007,0.47407823432884)
--(axis cs:1008,0.47407823432884)
--(axis cs:1009,0.47407823432884)
--(axis cs:1010,0.47407823432884)
--(axis cs:1011,0.47407823432884)
--(axis cs:1012,0.47407823432884)
--(axis cs:1013,0.47407823432884)
--(axis cs:1014,0.47407823432884)
--(axis cs:1015,0.47407823432884)
--(axis cs:1016,0.47407823432884)
--(axis cs:1017,0.47407823432884)
--(axis cs:1018,0.47407823432884)
--(axis cs:1019,0.47407823432884)
--(axis cs:1020,0.47407823432884)
--(axis cs:1021,0.47407823432884)
--(axis cs:1022,0.47407823432884)
--(axis cs:1023,0.47407823432884)
--(axis cs:1024,0.47407823432884)
--(axis cs:1025,0.47407823432884)
--(axis cs:1026,0.47407823432884)
--(axis cs:1027,0.47407823432884)
--(axis cs:1028,0.47407823432884)
--(axis cs:1029,0.47407823432884)
--(axis cs:1030,0.47407823432884)
--(axis cs:1031,0.47407823432884)
--(axis cs:1032,0.47407823432884)
--(axis cs:1033,0.47407823432884)
--(axis cs:1034,0.47407823432884)
--(axis cs:1035,0.47407823432884)
--(axis cs:1036,0.47407823432884)
--(axis cs:1037,0.47407823432884)
--(axis cs:1038,0.47407823432884)
--(axis cs:1039,0.47407823432884)
--(axis cs:1040,0.47407823432884)
--(axis cs:1041,0.47407823432884)
--(axis cs:1042,0.47407823432884)
--(axis cs:1043,0.47407823432884)
--(axis cs:1044,0.47407823432884)
--(axis cs:1045,0.47407823432884)
--(axis cs:1046,0.47407823432884)
--(axis cs:1047,0.47407823432884)
--(axis cs:1048,0.47407823432884)
--(axis cs:1049,0.47407823432884)
--(axis cs:1050,0.47407823432884)
--(axis cs:1051,0.47407823432884)
--(axis cs:1052,0.47407823432884)
--(axis cs:1053,0.47407823432884)
--(axis cs:1054,0.47407823432884)
--(axis cs:1055,0.47407823432884)
--(axis cs:1056,0.47407823432884)
--(axis cs:1057,0.47407823432884)
--(axis cs:1058,0.47407823432884)
--(axis cs:1059,0.47407823432884)
--(axis cs:1060,0.47407823432884)
--(axis cs:1061,0.47407823432884)
--(axis cs:1062,0.47407823432884)
--(axis cs:1063,0.47407823432884)
--(axis cs:1064,0.47407823432884)
--(axis cs:1065,0.47407823432884)
--(axis cs:1066,0.47407823432884)
--(axis cs:1067,0.47407823432884)
--(axis cs:1068,0.47407823432884)
--(axis cs:1069,0.47407823432884)
--(axis cs:1070,0.47407823432884)
--(axis cs:1071,0.47407823432884)
--(axis cs:1072,0.47407823432884)
--(axis cs:1073,0.47407823432884)
--(axis cs:1074,0.47407823432884)
--(axis cs:1075,0.47407823432884)
--(axis cs:1076,0.47407823432884)
--(axis cs:1077,0.47407823432884)
--(axis cs:1078,0.47407823432884)
--(axis cs:1079,0.474242160939147)
--(axis cs:1080,0.474242160939147)
--(axis cs:1081,0.474242160939147)
--(axis cs:1082,0.474242160939147)
--(axis cs:1083,0.474242160939147)
--(axis cs:1084,0.474242160939147)
--(axis cs:1085,0.474242160939147)
--(axis cs:1086,0.474242160939147)
--(axis cs:1087,0.474242160939147)
--(axis cs:1088,0.474242160939147)
--(axis cs:1089,0.474242160939147)
--(axis cs:1090,0.474242160939147)
--(axis cs:1091,0.474242160939147)
--(axis cs:1092,0.474242160939147)
--(axis cs:1093,0.474242160939147)
--(axis cs:1094,0.474242160939147)
--(axis cs:1095,0.474242160939147)
--(axis cs:1096,0.474242160939147)
--(axis cs:1097,0.474242160939147)
--(axis cs:1098,0.474242160939147)
--(axis cs:1099,0.474242160939147)
--(axis cs:1100,0.474242160939147)
--(axis cs:1101,0.474242160939147)
--(axis cs:1102,0.474242160939147)
--(axis cs:1103,0.474242160939147)
--(axis cs:1104,0.474242160939147)
--(axis cs:1105,0.474242160939147)
--(axis cs:1106,0.474242160939147)
--(axis cs:1107,0.474242160939147)
--(axis cs:1108,0.474242160939147)
--(axis cs:1109,0.474242160939147)
--(axis cs:1110,0.474242160939147)
--(axis cs:1111,0.474242160939147)
--(axis cs:1112,0.474242160939147)
--(axis cs:1113,0.474242160939147)
--(axis cs:1114,0.474242160939147)
--(axis cs:1115,0.474242160939147)
--(axis cs:1116,0.474242160939147)
--(axis cs:1117,0.474242160939147)
--(axis cs:1118,0.474242160939147)
--(axis cs:1119,0.474242160939147)
--(axis cs:1120,0.474242160939147)
--(axis cs:1121,0.474242160939147)
--(axis cs:1122,0.474242160939147)
--(axis cs:1123,0.474242160939147)
--(axis cs:1124,0.474242160939147)
--(axis cs:1125,0.474242160939147)
--(axis cs:1126,0.474242160939147)
--(axis cs:1127,0.474242160939147)
--(axis cs:1128,0.474242160939147)
--(axis cs:1129,0.474242160939147)
--(axis cs:1130,0.474242160939147)
--(axis cs:1131,0.474242160939147)
--(axis cs:1132,0.474242160939147)
--(axis cs:1133,0.474242160939147)
--(axis cs:1134,0.474242160939147)
--(axis cs:1135,0.474242160939147)
--(axis cs:1136,0.474242160939147)
--(axis cs:1137,0.474242160939147)
--(axis cs:1138,0.474242160939147)
--(axis cs:1139,0.474242160939147)
--(axis cs:1140,0.474242160939147)
--(axis cs:1141,0.474242160939147)
--(axis cs:1142,0.474242160939147)
--(axis cs:1143,0.474242160939147)
--(axis cs:1144,0.474242160939147)
--(axis cs:1145,0.474242160939147)
--(axis cs:1146,0.474242160939147)
--(axis cs:1147,0.474242160939147)
--(axis cs:1148,0.474242160939147)
--(axis cs:1149,0.474242160939147)
--(axis cs:1150,0.474242160939147)
--(axis cs:1151,0.474242160939147)
--(axis cs:1152,0.474242160939147)
--(axis cs:1153,0.474242160939147)
--(axis cs:1154,0.474242160939147)
--(axis cs:1155,0.474242160939147)
--(axis cs:1156,0.474242160939147)
--(axis cs:1157,0.474242160939147)
--(axis cs:1158,0.474242160939147)
--(axis cs:1159,0.474242160939147)
--(axis cs:1160,0.474242160939147)
--(axis cs:1161,0.474242160939147)
--(axis cs:1162,0.474242160939147)
--(axis cs:1163,0.474242160939147)
--(axis cs:1164,0.474242160939147)
--(axis cs:1165,0.474242160939147)
--(axis cs:1166,0.474242160939147)
--(axis cs:1167,0.474242160939147)
--(axis cs:1168,0.474242160939147)
--(axis cs:1169,0.474242160939147)
--(axis cs:1170,0.474242160939147)
--(axis cs:1171,0.474242160939147)
--(axis cs:1172,0.474242160939147)
--(axis cs:1173,0.474242160939147)
--(axis cs:1174,0.474242160939147)
--(axis cs:1175,0.474242160939147)
--(axis cs:1176,0.474242160939147)
--(axis cs:1177,0.474242160939147)
--(axis cs:1178,0.474242160939147)
--(axis cs:1179,0.474242160939147)
--(axis cs:1180,0.474242160939147)
--(axis cs:1181,0.46079016354637)
--(axis cs:1182,0.474763085045126)
--(axis cs:1183,0.459992059098763)
--(axis cs:1184,0.464508881936853)
--(axis cs:1185,0.464260843294771)
--(axis cs:1186,0.461054243701201)
--(axis cs:1187,0.463760669702468)
--(axis cs:1188,0.456166348771965)
--(axis cs:1189,0.459455330687295)
--(axis cs:1190,0.461448449191191)
--(axis cs:1191,0.461317306778385)
--(axis cs:1192,0.45864367956502)
--(axis cs:1193,0.457961636138696)
--(axis cs:1194,0.458371461212299)
--(axis cs:1195,0.460922329234017)
--(axis cs:1196,0.462616475486932)
--(axis cs:1197,0.463634796705855)
--(axis cs:1198,0.460657749638181)
--(axis cs:1199,0.458371461212299)
--(axis cs:1199,0.502528538787701)
--(axis cs:1199,0.502528538787701)
--(axis cs:1198,0.501942250361818)
--(axis cs:1197,0.501265203294145)
--(axis cs:1196,0.501483524513068)
--(axis cs:1195,0.501877670765983)
--(axis cs:1194,0.502528538787701)
--(axis cs:1193,0.502638363861304)
--(axis cs:1192,0.502456320434979)
--(axis cs:1191,0.501782693221615)
--(axis cs:1190,0.501751550808809)
--(axis cs:1189,0.502244669312705)
--(axis cs:1188,0.503133651228035)
--(axis cs:1187,0.501239330297532)
--(axis cs:1186,0.501845756298799)
--(axis cs:1185,0.501139156705229)
--(axis cs:1184,0.501091118063147)
--(axis cs:1183,0.502107940901237)
--(axis cs:1182,0.501736914954874)
--(axis cs:1181,0.50190983645363)
--(axis cs:1180,0.501357839060853)
--(axis cs:1179,0.501357839060853)
--(axis cs:1178,0.501357839060853)
--(axis cs:1177,0.501357839060853)
--(axis cs:1176,0.501357839060853)
--(axis cs:1175,0.501357839060853)
--(axis cs:1174,0.501357839060853)
--(axis cs:1173,0.501357839060853)
--(axis cs:1172,0.501357839060853)
--(axis cs:1171,0.501357839060853)
--(axis cs:1170,0.501357839060853)
--(axis cs:1169,0.501357839060853)
--(axis cs:1168,0.501357839060853)
--(axis cs:1167,0.501357839060853)
--(axis cs:1166,0.501357839060853)
--(axis cs:1165,0.501357839060853)
--(axis cs:1164,0.501357839060853)
--(axis cs:1163,0.501357839060853)
--(axis cs:1162,0.501357839060853)
--(axis cs:1161,0.501357839060853)
--(axis cs:1160,0.501357839060853)
--(axis cs:1159,0.501357839060853)
--(axis cs:1158,0.501357839060853)
--(axis cs:1157,0.501357839060853)
--(axis cs:1156,0.501357839060853)
--(axis cs:1155,0.501357839060853)
--(axis cs:1154,0.501357839060853)
--(axis cs:1153,0.501357839060853)
--(axis cs:1152,0.501357839060853)
--(axis cs:1151,0.501357839060853)
--(axis cs:1150,0.501357839060853)
--(axis cs:1149,0.501357839060853)
--(axis cs:1148,0.501357839060853)
--(axis cs:1147,0.501357839060853)
--(axis cs:1146,0.501357839060853)
--(axis cs:1145,0.501357839060853)
--(axis cs:1144,0.501357839060853)
--(axis cs:1143,0.501357839060853)
--(axis cs:1142,0.501357839060853)
--(axis cs:1141,0.501357839060853)
--(axis cs:1140,0.501357839060853)
--(axis cs:1139,0.501357839060853)
--(axis cs:1138,0.501357839060853)
--(axis cs:1137,0.501357839060853)
--(axis cs:1136,0.501357839060853)
--(axis cs:1135,0.501357839060853)
--(axis cs:1134,0.501357839060853)
--(axis cs:1133,0.501357839060853)
--(axis cs:1132,0.501357839060853)
--(axis cs:1131,0.501357839060853)
--(axis cs:1130,0.501357839060853)
--(axis cs:1129,0.501357839060853)
--(axis cs:1128,0.501357839060853)
--(axis cs:1127,0.501357839060853)
--(axis cs:1126,0.501357839060853)
--(axis cs:1125,0.501357839060853)
--(axis cs:1124,0.501357839060853)
--(axis cs:1123,0.501357839060853)
--(axis cs:1122,0.501357839060853)
--(axis cs:1121,0.501357839060853)
--(axis cs:1120,0.501357839060853)
--(axis cs:1119,0.501357839060853)
--(axis cs:1118,0.501357839060853)
--(axis cs:1117,0.501357839060853)
--(axis cs:1116,0.501357839060853)
--(axis cs:1115,0.501357839060853)
--(axis cs:1114,0.501357839060853)
--(axis cs:1113,0.501357839060853)
--(axis cs:1112,0.501357839060853)
--(axis cs:1111,0.501357839060853)
--(axis cs:1110,0.501357839060853)
--(axis cs:1109,0.501357839060853)
--(axis cs:1108,0.501357839060853)
--(axis cs:1107,0.501357839060853)
--(axis cs:1106,0.501357839060853)
--(axis cs:1105,0.501357839060853)
--(axis cs:1104,0.501357839060853)
--(axis cs:1103,0.501357839060853)
--(axis cs:1102,0.501357839060853)
--(axis cs:1101,0.501357839060853)
--(axis cs:1100,0.501357839060853)
--(axis cs:1099,0.501357839060853)
--(axis cs:1098,0.501357839060853)
--(axis cs:1097,0.501357839060853)
--(axis cs:1096,0.501357839060853)
--(axis cs:1095,0.501357839060853)
--(axis cs:1094,0.501357839060853)
--(axis cs:1093,0.501357839060853)
--(axis cs:1092,0.501357839060853)
--(axis cs:1091,0.501357839060853)
--(axis cs:1090,0.501357839060853)
--(axis cs:1089,0.501357839060853)
--(axis cs:1088,0.501357839060853)
--(axis cs:1087,0.501357839060853)
--(axis cs:1086,0.501357839060853)
--(axis cs:1085,0.501357839060853)
--(axis cs:1084,0.501357839060853)
--(axis cs:1083,0.501357839060853)
--(axis cs:1082,0.501357839060853)
--(axis cs:1081,0.501357839060853)
--(axis cs:1080,0.501357839060853)
--(axis cs:1079,0.501357839060853)
--(axis cs:1078,0.50132176567116)
--(axis cs:1077,0.50132176567116)
--(axis cs:1076,0.50132176567116)
--(axis cs:1075,0.50132176567116)
--(axis cs:1074,0.50132176567116)
--(axis cs:1073,0.50132176567116)
--(axis cs:1072,0.50132176567116)
--(axis cs:1071,0.50132176567116)
--(axis cs:1070,0.50132176567116)
--(axis cs:1069,0.50132176567116)
--(axis cs:1068,0.50132176567116)
--(axis cs:1067,0.50132176567116)
--(axis cs:1066,0.50132176567116)
--(axis cs:1065,0.50132176567116)
--(axis cs:1064,0.50132176567116)
--(axis cs:1063,0.50132176567116)
--(axis cs:1062,0.50132176567116)
--(axis cs:1061,0.50132176567116)
--(axis cs:1060,0.50132176567116)
--(axis cs:1059,0.50132176567116)
--(axis cs:1058,0.50132176567116)
--(axis cs:1057,0.50132176567116)
--(axis cs:1056,0.50132176567116)
--(axis cs:1055,0.50132176567116)
--(axis cs:1054,0.50132176567116)
--(axis cs:1053,0.50132176567116)
--(axis cs:1052,0.50132176567116)
--(axis cs:1051,0.50132176567116)
--(axis cs:1050,0.50132176567116)
--(axis cs:1049,0.50132176567116)
--(axis cs:1048,0.50132176567116)
--(axis cs:1047,0.50132176567116)
--(axis cs:1046,0.50132176567116)
--(axis cs:1045,0.50132176567116)
--(axis cs:1044,0.50132176567116)
--(axis cs:1043,0.50132176567116)
--(axis cs:1042,0.50132176567116)
--(axis cs:1041,0.50132176567116)
--(axis cs:1040,0.50132176567116)
--(axis cs:1039,0.50132176567116)
--(axis cs:1038,0.50132176567116)
--(axis cs:1037,0.50132176567116)
--(axis cs:1036,0.50132176567116)
--(axis cs:1035,0.50132176567116)
--(axis cs:1034,0.50132176567116)
--(axis cs:1033,0.50132176567116)
--(axis cs:1032,0.50132176567116)
--(axis cs:1031,0.50132176567116)
--(axis cs:1030,0.50132176567116)
--(axis cs:1029,0.50132176567116)
--(axis cs:1028,0.50132176567116)
--(axis cs:1027,0.50132176567116)
--(axis cs:1026,0.50132176567116)
--(axis cs:1025,0.50132176567116)
--(axis cs:1024,0.50132176567116)
--(axis cs:1023,0.50132176567116)
--(axis cs:1022,0.50132176567116)
--(axis cs:1021,0.50132176567116)
--(axis cs:1020,0.50132176567116)
--(axis cs:1019,0.50132176567116)
--(axis cs:1018,0.50132176567116)
--(axis cs:1017,0.50132176567116)
--(axis cs:1016,0.50132176567116)
--(axis cs:1015,0.50132176567116)
--(axis cs:1014,0.50132176567116)
--(axis cs:1013,0.50132176567116)
--(axis cs:1012,0.50132176567116)
--(axis cs:1011,0.50132176567116)
--(axis cs:1010,0.50132176567116)
--(axis cs:1009,0.50132176567116)
--(axis cs:1008,0.50132176567116)
--(axis cs:1007,0.50132176567116)
--(axis cs:1006,0.50132176567116)
--(axis cs:1005,0.50132176567116)
--(axis cs:1004,0.50132176567116)
--(axis cs:1003,0.50132176567116)
--(axis cs:1002,0.50132176567116)
--(axis cs:1001,0.50132176567116)
--(axis cs:1000,0.50132176567116)
--(axis cs:999,0.50132176567116)
--(axis cs:998,0.50132176567116)
--(axis cs:997,0.50132176567116)
--(axis cs:996,0.50132176567116)
--(axis cs:995,0.50132176567116)
--(axis cs:994,0.50132176567116)
--(axis cs:993,0.50132176567116)
--(axis cs:992,0.50132176567116)
--(axis cs:991,0.50132176567116)
--(axis cs:990,0.50132176567116)
--(axis cs:989,0.50132176567116)
--(axis cs:988,0.50132176567116)
--(axis cs:987,0.50132176567116)
--(axis cs:986,0.50132176567116)
--(axis cs:985,0.50132176567116)
--(axis cs:984,0.50132176567116)
--(axis cs:983,0.50132176567116)
--(axis cs:982,0.50132176567116)
--(axis cs:981,0.50132176567116)
--(axis cs:980,0.50132176567116)
--(axis cs:979,0.50132176567116)
--(axis cs:978,0.50132176567116)
--(axis cs:977,0.50132176567116)
--(axis cs:976,0.50132176567116)
--(axis cs:975,0.50132176567116)
--(axis cs:974,0.50132176567116)
--(axis cs:973,0.50132176567116)
--(axis cs:972,0.50132176567116)
--(axis cs:971,0.50132176567116)
--(axis cs:970,0.50132176567116)
--(axis cs:969,0.50132176567116)
--(axis cs:968,0.50132176567116)
--(axis cs:967,0.50132176567116)
--(axis cs:966,0.50132176567116)
--(axis cs:965,0.50132176567116)
--(axis cs:964,0.50132176567116)
--(axis cs:963,0.50132176567116)
--(axis cs:962,0.50132176567116)
--(axis cs:961,0.50132176567116)
--(axis cs:960,0.50132176567116)
--(axis cs:959,0.50132176567116)
--(axis cs:958,0.50132176567116)
--(axis cs:957,0.50132176567116)
--(axis cs:956,0.50132176567116)
--(axis cs:955,0.50132176567116)
--(axis cs:954,0.50132176567116)
--(axis cs:953,0.50132176567116)
--(axis cs:952,0.50132176567116)
--(axis cs:951,0.50132176567116)
--(axis cs:950,0.50132176567116)
--(axis cs:949,0.50132176567116)
--(axis cs:948,0.50132176567116)
--(axis cs:947,0.50132176567116)
--(axis cs:946,0.50132176567116)
--(axis cs:945,0.50132176567116)
--(axis cs:944,0.50132176567116)
--(axis cs:943,0.50132176567116)
--(axis cs:942,0.50132176567116)
--(axis cs:941,0.50132176567116)
--(axis cs:940,0.50132176567116)
--(axis cs:939,0.50132176567116)
--(axis cs:938,0.50132176567116)
--(axis cs:937,0.50132176567116)
--(axis cs:936,0.50132176567116)
--(axis cs:935,0.50132176567116)
--(axis cs:934,0.50132176567116)
--(axis cs:933,0.50132176567116)
--(axis cs:932,0.50132176567116)
--(axis cs:931,0.50132176567116)
--(axis cs:930,0.50132176567116)
--(axis cs:929,0.50132176567116)
--(axis cs:928,0.50132176567116)
--(axis cs:927,0.50132176567116)
--(axis cs:926,0.50132176567116)
--(axis cs:925,0.50132176567116)
--(axis cs:924,0.50132176567116)
--(axis cs:923,0.50132176567116)
--(axis cs:922,0.50132176567116)
--(axis cs:921,0.50132176567116)
--(axis cs:920,0.50132176567116)
--(axis cs:919,0.50132176567116)
--(axis cs:918,0.50132176567116)
--(axis cs:917,0.50132176567116)
--(axis cs:916,0.50132176567116)
--(axis cs:915,0.50132176567116)
--(axis cs:914,0.50132176567116)
--(axis cs:913,0.50132176567116)
--(axis cs:912,0.50132176567116)
--(axis cs:911,0.50132176567116)
--(axis cs:910,0.50132176567116)
--(axis cs:909,0.50132176567116)
--(axis cs:908,0.50132176567116)
--(axis cs:907,0.50132176567116)
--(axis cs:906,0.50132176567116)
--(axis cs:905,0.50132176567116)
--(axis cs:904,0.50132176567116)
--(axis cs:903,0.50132176567116)
--(axis cs:902,0.50132176567116)
--(axis cs:901,0.50132176567116)
--(axis cs:900,0.50132176567116)
--(axis cs:899,0.50132176567116)
--(axis cs:898,0.50132176567116)
--(axis cs:897,0.50132176567116)
--(axis cs:896,0.50132176567116)
--(axis cs:895,0.50132176567116)
--(axis cs:894,0.50132176567116)
--(axis cs:893,0.50132176567116)
--(axis cs:892,0.50132176567116)
--(axis cs:891,0.50132176567116)
--(axis cs:890,0.50132176567116)
--(axis cs:889,0.50132176567116)
--(axis cs:888,0.50132176567116)
--(axis cs:887,0.50132176567116)
--(axis cs:886,0.50132176567116)
--(axis cs:885,0.50132176567116)
--(axis cs:884,0.50132176567116)
--(axis cs:883,0.50132176567116)
--(axis cs:882,0.50132176567116)
--(axis cs:881,0.50132176567116)
--(axis cs:880,0.50132176567116)
--(axis cs:879,0.50132176567116)
--(axis cs:878,0.50132176567116)
--(axis cs:877,0.50132176567116)
--(axis cs:876,0.50132176567116)
--(axis cs:875,0.50132176567116)
--(axis cs:874,0.50132176567116)
--(axis cs:873,0.50132176567116)
--(axis cs:872,0.50132176567116)
--(axis cs:871,0.50132176567116)
--(axis cs:870,0.50132176567116)
--(axis cs:869,0.50132176567116)
--(axis cs:868,0.50132176567116)
--(axis cs:867,0.50132176567116)
--(axis cs:866,0.50132176567116)
--(axis cs:865,0.50132176567116)
--(axis cs:864,0.50132176567116)
--(axis cs:863,0.50132176567116)
--(axis cs:862,0.50132176567116)
--(axis cs:861,0.50132176567116)
--(axis cs:860,0.50132176567116)
--(axis cs:859,0.50132176567116)
--(axis cs:858,0.50132176567116)
--(axis cs:857,0.50132176567116)
--(axis cs:856,0.50132176567116)
--(axis cs:855,0.50132176567116)
--(axis cs:854,0.50132176567116)
--(axis cs:853,0.50132176567116)
--(axis cs:852,0.50132176567116)
--(axis cs:851,0.50132176567116)
--(axis cs:850,0.50132176567116)
--(axis cs:849,0.50132176567116)
--(axis cs:848,0.50132176567116)
--(axis cs:847,0.50132176567116)
--(axis cs:846,0.50132176567116)
--(axis cs:845,0.50132176567116)
--(axis cs:844,0.50132176567116)
--(axis cs:843,0.50132176567116)
--(axis cs:842,0.50132176567116)
--(axis cs:841,0.50132176567116)
--(axis cs:840,0.50132176567116)
--(axis cs:839,0.50132176567116)
--(axis cs:838,0.50132176567116)
--(axis cs:837,0.50132176567116)
--(axis cs:836,0.50132176567116)
--(axis cs:835,0.50132176567116)
--(axis cs:834,0.50132176567116)
--(axis cs:833,0.50132176567116)
--(axis cs:832,0.50132176567116)
--(axis cs:831,0.50132176567116)
--(axis cs:830,0.50132176567116)
--(axis cs:829,0.50132176567116)
--(axis cs:828,0.50132176567116)
--(axis cs:827,0.50132176567116)
--(axis cs:826,0.50132176567116)
--(axis cs:825,0.50132176567116)
--(axis cs:824,0.50132176567116)
--(axis cs:823,0.50132176567116)
--(axis cs:822,0.500868939435172)
--(axis cs:821,0.500868939435172)
--(axis cs:820,0.500868939435172)
--(axis cs:819,0.500868939435172)
--(axis cs:818,0.500868939435172)
--(axis cs:817,0.500410700381885)
--(axis cs:816,0.500410700381885)
--(axis cs:815,0.500410700381885)
--(axis cs:814,0.500410700381885)
--(axis cs:813,0.500364372045084)
--(axis cs:812,0.500342416696516)
--(axis cs:811,0.500342416696516)
--(axis cs:810,0.500342416696516)
--(axis cs:809,0.500262539167358)
--(axis cs:808,0.50038713168139)
--(axis cs:807,0.50038713168139)
--(axis cs:806,0.50038713168139)
--(axis cs:805,0.50038713168139)
--(axis cs:804,0.50038713168139)
--(axis cs:803,0.50038713168139)
--(axis cs:802,0.50038713168139)
--(axis cs:801,0.50038713168139)
--(axis cs:800,0.50038713168139)
--(axis cs:799,0.50038713168139)
--(axis cs:798,0.50038713168139)
--(axis cs:797,0.50038713168139)
--(axis cs:796,0.50038713168139)
--(axis cs:795,0.50038713168139)
--(axis cs:794,0.50038713168139)
--(axis cs:793,0.50038713168139)
--(axis cs:792,0.50038713168139)
--(axis cs:791,0.50038713168139)
--(axis cs:790,0.50038713168139)
--(axis cs:789,0.50038713168139)
--(axis cs:788,0.50038713168139)
--(axis cs:787,0.50038713168139)
--(axis cs:786,0.50038713168139)
--(axis cs:785,0.50038713168139)
--(axis cs:784,0.50038713168139)
--(axis cs:783,0.50038713168139)
--(axis cs:782,0.50038713168139)
--(axis cs:781,0.50038713168139)
--(axis cs:780,0.50038713168139)
--(axis cs:779,0.50038713168139)
--(axis cs:778,0.50038713168139)
--(axis cs:777,0.50038713168139)
--(axis cs:776,0.50038713168139)
--(axis cs:775,0.50038713168139)
--(axis cs:774,0.50038713168139)
--(axis cs:773,0.50038713168139)
--(axis cs:772,0.50038713168139)
--(axis cs:771,0.50038713168139)
--(axis cs:770,0.50038713168139)
--(axis cs:769,0.50038713168139)
--(axis cs:768,0.50038713168139)
--(axis cs:767,0.50038713168139)
--(axis cs:766,0.50038713168139)
--(axis cs:765,0.50038713168139)
--(axis cs:764,0.50038713168139)
--(axis cs:763,0.50038713168139)
--(axis cs:762,0.50038713168139)
--(axis cs:761,0.50038713168139)
--(axis cs:760,0.50038713168139)
--(axis cs:759,0.50038713168139)
--(axis cs:758,0.50038713168139)
--(axis cs:757,0.50038713168139)
--(axis cs:756,0.50038713168139)
--(axis cs:755,0.50038713168139)
--(axis cs:754,0.50038713168139)
--(axis cs:753,0.50038713168139)
--(axis cs:752,0.50038713168139)
--(axis cs:751,0.50038713168139)
--(axis cs:750,0.50038713168139)
--(axis cs:749,0.50038713168139)
--(axis cs:748,0.50038713168139)
--(axis cs:747,0.50038713168139)
--(axis cs:746,0.50038713168139)
--(axis cs:745,0.50038713168139)
--(axis cs:744,0.50038713168139)
--(axis cs:743,0.50038713168139)
--(axis cs:742,0.50038713168139)
--(axis cs:741,0.50038713168139)
--(axis cs:740,0.50038713168139)
--(axis cs:739,0.50038713168139)
--(axis cs:738,0.50038713168139)
--(axis cs:737,0.50038713168139)
--(axis cs:736,0.50038713168139)
--(axis cs:735,0.50038713168139)
--(axis cs:734,0.498981748769241)
--(axis cs:733,0.498981748769241)
--(axis cs:732,0.498757344069576)
--(axis cs:731,0.498757344069576)
--(axis cs:730,0.498757344069576)
--(axis cs:729,0.498757344069576)
--(axis cs:728,0.49835599498377)
--(axis cs:727,0.49835599498377)
--(axis cs:726,0.49835599498377)
--(axis cs:725,0.49835599498377)
--(axis cs:724,0.49835599498377)
--(axis cs:723,0.49835599498377)
--(axis cs:722,0.49835599498377)
--(axis cs:721,0.49835599498377)
--(axis cs:720,0.49835599498377)
--(axis cs:719,0.49835599498377)
--(axis cs:718,0.49835599498377)
--(axis cs:717,0.49835599498377)
--(axis cs:716,0.49835599498377)
--(axis cs:715,0.49835599498377)
--(axis cs:714,0.49835599498377)
--(axis cs:713,0.49835599498377)
--(axis cs:712,0.49835599498377)
--(axis cs:711,0.49835599498377)
--(axis cs:710,0.49835599498377)
--(axis cs:709,0.49835599498377)
--(axis cs:708,0.49835599498377)
--(axis cs:707,0.49835599498377)
--(axis cs:706,0.49835599498377)
--(axis cs:705,0.49835599498377)
--(axis cs:704,0.49835599498377)
--(axis cs:703,0.49835599498377)
--(axis cs:702,0.49835599498377)
--(axis cs:701,0.49835599498377)
--(axis cs:700,0.49835599498377)
--(axis cs:699,0.49835599498377)
--(axis cs:698,0.49835599498377)
--(axis cs:697,0.49767470073335)
--(axis cs:696,0.49767470073335)
--(axis cs:695,0.49767470073335)
--(axis cs:694,0.49767470073335)
--(axis cs:693,0.49767470073335)
--(axis cs:692,0.49767470073335)
--(axis cs:691,0.49767470073335)
--(axis cs:690,0.49719452163591)
--(axis cs:689,0.49719452163591)
--(axis cs:688,0.49719452163591)
--(axis cs:687,0.49719452163591)
--(axis cs:686,0.49719452163591)
--(axis cs:685,0.49719452163591)
--(axis cs:684,0.49719452163591)
--(axis cs:683,0.49719452163591)
--(axis cs:682,0.49719452163591)
--(axis cs:681,0.497047924032143)
--(axis cs:680,0.497047924032143)
--(axis cs:679,0.497047924032143)
--(axis cs:678,0.497047924032143)
--(axis cs:677,0.497047924032143)
--(axis cs:676,0.497047924032143)
--(axis cs:675,0.497047924032143)
--(axis cs:674,0.497047924032143)
--(axis cs:673,0.496577919881489)
--(axis cs:672,0.496563615103952)
--(axis cs:671,0.496561646998259)
--(axis cs:670,0.496562880165628)
--(axis cs:669,0.497192760833637)
--(axis cs:668,0.496865018878874)
--(axis cs:667,0.496637301509236)
--(axis cs:666,0.496769241213563)
--(axis cs:665,0.496619831459788)
--(axis cs:664,0.496656844712305)
--(axis cs:663,0.496580322063019)
--(axis cs:662,0.496580322063019)
--(axis cs:661,0.496646816816893)
--(axis cs:660,0.496678415674295)
--(axis cs:659,0.496637301509236)
--(axis cs:658,0.496637301509236)
--(axis cs:657,0.496619831459788)
--(axis cs:656,0.496562880165628)
--(axis cs:655,0.496667379538394)
--(axis cs:654,0.496714476297185)
--(axis cs:653,0.496646816816893)
--(axis cs:652,0.496611888202841)
--(axis cs:651,0.496727462223683)
--(axis cs:650,0.496562880165628)
--(axis cs:649,0.496689947536413)
--(axis cs:648,0.496678415674295)
--(axis cs:647,0.496637301509236)
--(axis cs:646,0.496597614173749)
--(axis cs:645,0.496656844712305)
--(axis cs:644,0.496689947536413)
--(axis cs:643,0.496769241213563)
--(axis cs:642,0.496656844712305)
--(axis cs:641,0.496580322063019)
--(axis cs:640,0.496778681179856)
--(axis cs:639,0.496945429358754)
--(axis cs:638,0.496637301509236)
--(axis cs:637,0.496637301509236)
--(axis cs:636,0.496628644484313)
--(axis cs:635,0.496583134361961)
--(axis cs:634,0.496597614173749)
--(axis cs:633,0.49660448050079)
--(axis cs:632,0.496571608780084)
--(axis cs:631,0.496560025310234)
--(axis cs:630,0.496701969579417)
--(axis cs:629,0.496637301509236)
--(axis cs:628,0.496575679985204)
--(axis cs:627,0.496597614173749)
--(axis cs:626,0.496921824326121)
--(axis cs:625,0.496585529066415)
--(axis cs:624,0.496667379538394)
--(axis cs:623,0.496591295070386)
--(axis cs:622,0.496969837463132)
--(axis cs:621,0.496591295070386)
--(axis cs:620,0.496656844712305)
--(axis cs:619,0.497292516204117)
--(axis cs:618,0.496815682767759)
--(axis cs:617,0.496619831459788)
--(axis cs:616,0.496701969579417)
--(axis cs:615,0.496689947536413)
--(axis cs:614,0.496714476297185)
--(axis cs:613,0.49664937498653)
--(axis cs:612,0.496678415674295)
--(axis cs:611,0.496619831459788)
--(axis cs:610,0.496689947536413)
--(axis cs:609,0.496561646998259)
--(axis cs:608,0.496619831459788)
--(axis cs:607,0.496689947536413)
--(axis cs:606,0.496740921933794)
--(axis cs:605,0.496678415674295)
--(axis cs:604,0.497326873729036)
--(axis cs:603,0.496740921933794)
--(axis cs:602,0.496619831459788)
--(axis cs:601,0.496714476297185)
--(axis cs:600,0.496667379538394)
--(axis cs:599,0.496727462223683)
--(axis cs:598,0.496580322063019)
--(axis cs:597,0.496619831459788)
--(axis cs:596,0.496678415674295)
--(axis cs:595,0.496667379538394)
--(axis cs:594,0.496701969579417)
--(axis cs:593,0.496667379538394)
--(axis cs:592,0.496562880165628)
--(axis cs:591,0.496591295070386)
--(axis cs:590,0.496628304481505)
--(axis cs:589,0.496678415674295)
--(axis cs:588,0.496831331183488)
--(axis cs:587,0.496784090144275)
--(axis cs:586,0.496568114415096)
--(axis cs:585,0.496754850044092)
--(axis cs:584,0.496769241213563)
--(axis cs:583,0.496560025310234)
--(axis cs:582,0.496769241213563)
--(axis cs:581,0.496727462223683)
--(axis cs:580,0.496835342558845)
--(axis cs:579,0.496714476297185)
--(axis cs:578,0.496815140316788)
--(axis cs:577,0.496727462223683)
--(axis cs:576,0.496256041193474)
--(axis cs:575,0.49607109966461)
--(axis cs:574,0.496299981343273)
--(axis cs:573,0.496204063910571)
--(axis cs:572,0.496216333584526)
--(axis cs:571,0.496168061146678)
--(axis cs:570,0.496159965753388)
--(axis cs:569,0.49630366023581)
--(axis cs:568,0.496284873388791)
--(axis cs:567,0.496331554282707)
--(axis cs:566,0.49624232776172)
--(axis cs:565,0.496146071512743)
--(axis cs:564,0.496348008732591)
--(axis cs:563,0.496270224878142)
--(axis cs:562,0.496284873388791)
--(axis cs:561,0.496235858658037)
--(axis cs:560,0.49614098491311)
--(axis cs:559,0.496256041193474)
--(axis cs:558,0.496284873388791)
--(axis cs:557,0.496109392095177)
--(axis cs:556,0.496256041193474)
--(axis cs:555,0.49624232776172)
--(axis cs:554,0.496204063910571)
--(axis cs:553,0.496284873388791)
--(axis cs:552,0.496299981343273)
--(axis cs:551,0.496284873388791)
--(axis cs:550,0.496342202121616)
--(axis cs:549,0.49624232776172)
--(axis cs:548,0.496204063910571)
--(axis cs:547,0.49750606206162)
--(axis cs:546,0.49630366023581)
--(axis cs:545,0.496229090053926)
--(axis cs:544,0.496082332130951)
--(axis cs:543,0.496132281794503)
--(axis cs:542,0.496284873388791)
--(axis cs:541,0.49642877434916)
--(axis cs:540,0.49614098491311)
--(axis cs:539,0.49619228663089)
--(axis cs:538,0.496436754322313)
--(axis cs:537,0.497377412681917)
--(axis cs:536,0.497377412681917)
--(axis cs:535,0.497536260639756)
--(axis cs:534,0.497701315748057)
--(axis cs:533,0.497503982454413)
--(axis cs:532,0.497440182805499)
--(axis cs:531,0.497536260639756)
--(axis cs:530,0.497377412681917)
--(axis cs:529,0.497634572578184)
--(axis cs:528,0.496738298854732)
--(axis cs:527,0.497346421554868)
--(axis cs:526,0.496667512280333)
--(axis cs:525,0.497837584608425)
--(axis cs:524,0.497735039313759)
--(axis cs:523,0.496714348739387)
--(axis cs:522,0.496762597855423)
--(axis cs:521,0.497503982454413)
--(axis cs:520,0.497634572578184)
--(axis cs:519,0.497136635178298)
--(axis cs:518,0.497006371852567)
--(axis cs:517,0.497236869393488)
--(axis cs:516,0.496849248106132)
--(axis cs:515,0.496942743127173)
--(axis cs:514,0.497169809820988)
--(axis cs:513,0.496698833085379)
--(axis cs:512,0.495823844967687)
--(axis cs:511,0.497203222173084)
--(axis cs:510,0.497103701123827)
--(axis cs:509,0.497169809820988)
--(axis cs:508,0.496849248106132)
--(axis cs:507,0.497071010574531)
--(axis cs:506,0.495872698665798)
--(axis cs:505,0.496342249054524)
--(axis cs:504,0.496583613155099)
--(axis cs:503,0.495839685270218)
--(axis cs:502,0.497270748678389)
--(axis cs:501,0.495823844967687)
--(axis cs:500,0.496150348186038)
--(axis cs:499,0.4962196690944)
--(axis cs:498,0.497169809820988)
--(axis cs:497,0.497071010574531)
--(axis cs:496,0.49810809640105)
--(axis cs:495,0.497006371852567)
--(axis cs:494,0.497339192410283)
--(axis cs:493,0.497270748678389)
--(axis cs:492,0.496243491990296)
--(axis cs:491,0.497339192410283)
--(axis cs:490,0.496021772170645)
--(axis cs:489,0.496173092825594)
--(axis cs:488,0.497917274425592)
--(axis cs:487,0.498224704616815)
--(axis cs:486,0.49730485726083)
--(axis cs:485,0.497804988231335)
--(axis cs:484,0.496849248106132)
--(axis cs:483,0.496127971780937)
--(axis cs:482,0.498583448673311)
--(axis cs:481,0.498069574057997)
--(axis cs:480,0.498583448673311)
--(axis cs:479,0.497443530492901)
--(axis cs:478,0.496473183532376)
--(axis cs:477,0.498624095122672)
--(axis cs:476,0.497955076693757)
--(axis cs:475,0.495594086656499)
--(axis cs:474,0.496196201258828)
--(axis cs:473,0.498502614919711)
--(axis cs:472,0.498462431102262)
--(axis cs:471,0.497514173590494)
--(axis cs:470,0.495585025518582)
--(axis cs:469,0.495583517494272)
--(axis cs:468,0.496243491990296)
--(axis cs:467,0.496974429708379)
--(axis cs:466,0.496500328944521)
--(axis cs:465,0.496150348186038)
--(axis cs:464,0.496127971780937)
--(axis cs:463,0.496728359585049)
--(axis cs:462,0.49588986135507)
--(axis cs:461,0.4978796574707)
--(axis cs:460,0.496497728567433)
--(axis cs:459,0.495700836874634)
--(axis cs:458,0.497147149696198)
--(axis cs:457,0.496527793188467)
--(axis cs:456,0.495455225529402)
--(axis cs:455,0.496558129574876)
--(axis cs:454,0.495437000942994)
--(axis cs:453,0.496185924132721)
--(axis cs:452,0.498000529655073)
--(axis cs:451,0.496588734482379)
--(axis cs:450,0.495346529588525)
--(axis cs:449,0.496616940517301)
--(axis cs:448,0.495383038092249)
--(axis cs:447,0.495404441700655)
--(axis cs:446,0.495627351504209)
--(axis cs:445,0.495545058276678)
--(axis cs:444,0.495310631540012)
--(axis cs:443,0.495311864307433)
--(axis cs:442,0.495560640052626)
--(axis cs:441,0.495315505972971)
--(axis cs:440,0.495515246058265)
--(axis cs:439,0.495560640052626)
--(axis cs:438,0.495912170599356)
--(axis cs:437,0.495414793900016)
--(axis cs:436,0.495455225529402)
--(axis cs:435,0.495356524912432)
--(axis cs:434,0.495330598991714)
--(axis cs:433,0.494606215544572)
--(axis cs:432,0.49548722471287)
--(axis cs:431,0.495366109061769)
--(axis cs:430,0.494672599084138)
--(axis cs:429,0.495381002432675)
--(axis cs:428,0.495443790272791)
--(axis cs:427,0.496263742455407)
--(axis cs:426,0.494736279365021)
--(axis cs:425,0.494647127721933)
--(axis cs:424,0.496279558170106)
--(axis cs:423,0.494650379934822)
--(axis cs:422,0.494777750122048)
--(axis cs:421,0.495521361235689)
--(axis cs:420,0.496212773155261)
--(axis cs:419,0.494924662158533)
--(axis cs:418,0.49529662393931)
--(axis cs:417,0.496337944938178)
--(axis cs:416,0.494722549787677)
--(axis cs:415,0.495312579113713)
--(axis cs:414,0.495442525680313)
--(axis cs:413,0.495024171762307)
--(axis cs:412,0.495907677168121)
--(axis cs:411,0.496767772392662)
--(axis cs:410,0.495253768877096)
--(axis cs:409,0.495701892119722)
--(axis cs:408,0.494861663307833)
--(axis cs:407,0.497780539543674)
--(axis cs:406,0.495273237637029)
--(axis cs:405,0.495945883366909)
--(axis cs:404,0.495592382371436)
--(axis cs:403,0.495061035953882)
--(axis cs:402,0.494714891059057)
--(axis cs:401,0.49476829755391)
--(axis cs:400,0.496233125668842)
--(axis cs:399,0.49549212272253)
--(axis cs:398,0.495583215434698)
--(axis cs:397,0.495207281597199)
--(axis cs:396,0.495293013642501)
--(axis cs:395,0.495375134552893)
--(axis cs:394,0.495313094098795)
--(axis cs:393,0.49478293512474)
--(axis cs:392,0.495461951747994)
--(axis cs:391,0.494776877203324)
--(axis cs:390,0.494789196196063)
--(axis cs:389,0.49497327927231)
--(axis cs:388,0.495293013642501)
--(axis cs:387,0.49474648305962)
--(axis cs:386,0.494742364928898)
--(axis cs:385,0.495375134552893)
--(axis cs:384,0.495553295465124)
--(axis cs:383,0.495333476233011)
--(axis cs:382,0.495392729019515)
--(axis cs:381,0.495423267776616)
--(axis cs:380,0.495837830946816)
--(axis cs:379,0.49514205158549)
--(axis cs:378,0.495008759889354)
--(axis cs:377,0.495500700091851)
--(axis cs:376,0.49578672439688)
--(axis cs:375,0.495467251664088)
--(axis cs:374,0.495653550047281)
--(axis cs:373,0.495642921440593)
--(axis cs:372,0.494884710099975)
--(axis cs:371,0.495309594974798)
--(axis cs:370,0.49531710533631)
--(axis cs:369,0.495611999123925)
--(axis cs:368,0.495642921440593)
--(axis cs:367,0.495398011872086)
--(axis cs:366,0.495327339527374)
--(axis cs:365,0.495411877250639)
--(axis cs:364,0.494997543536371)
--(axis cs:363,0.495436487896874)
--(axis cs:362,0.495358437324121)
--(axis cs:361,0.49482787553136)
--(axis cs:360,0.495031933941705)
--(axis cs:359,0.495314911097325)
--(axis cs:358,0.49520105929826)
--(axis cs:357,0.495193591574203)
--(axis cs:356,0.495273442277518)
--(axis cs:355,0.495195249524905)
--(axis cs:354,0.495088725118699)
--(axis cs:353,0.495487150887358)
--(axis cs:352,0.495129392560286)
--(axis cs:351,0.49495455033793)
--(axis cs:350,0.495305712522844)
--(axis cs:349,0.49491634114341)
--(axis cs:348,0.495135599741267)
--(axis cs:347,0.49527361526853)
--(axis cs:346,0.495496312599673)
--(axis cs:345,0.495130480640911)
--(axis cs:344,0.49463904525448)
--(axis cs:343,0.495162982200448)
--(axis cs:342,0.494945627224345)
--(axis cs:341,0.495124623112723)
--(axis cs:340,0.494907126578976)
--(axis cs:339,0.494833453931184)
--(axis cs:338,0.494963815923815)
--(axis cs:337,0.495105081172469)
--(axis cs:336,0.495245036281598)
--(axis cs:335,0.495151106615199)
--(axis cs:334,0.494359789209522)
--(axis cs:333,0.495170419146291)
--(axis cs:332,0.494664072569877)
--(axis cs:331,0.495034090346033)
--(axis cs:330,0.495078159555454)
--(axis cs:329,0.494953210309345)
--(axis cs:328,0.495510846836719)
--(axis cs:327,0.494338387350033)
--(axis cs:326,0.495185131761098)
--(axis cs:325,0.494340231535032)
--(axis cs:324,0.495011530763742)
--(axis cs:323,0.496513409956189)
--(axis cs:322,0.494881761295844)
--(axis cs:321,0.494979521411078)
--(axis cs:320,0.494361524589379)
--(axis cs:319,0.495666009573636)
--(axis cs:318,0.494148664635513)
--(axis cs:317,0.494617296961029)
--(axis cs:316,0.494129750391449)
--(axis cs:315,0.494569199323545)
--(axis cs:314,0.496156877522717)
--(axis cs:313,0.494846666442169)
--(axis cs:312,0.494402617120153)
--(axis cs:311,0.494745061701584)
--(axis cs:310,0.494807084097133)
--(axis cs:309,0.494836562008492)
--(axis cs:308,0.493998151312179)
--(axis cs:307,0.494666884002918)
--(axis cs:306,0.494803034789919)
--(axis cs:305,0.494303916697223)
--(axis cs:304,0.494667708309399)
--(axis cs:303,0.494786271663934)
--(axis cs:302,0.494554843920009)
--(axis cs:301,0.494679313641854)
--(axis cs:300,0.494510183399077)
--(axis cs:299,0.494199761903412)
--(axis cs:298,0.494618329604088)
--(axis cs:297,0.495438678153488)
--(axis cs:296,0.494632406677586)
--(axis cs:295,0.494404768844148)
--(axis cs:294,0.495643852534484)
--(axis cs:293,0.494880442349966)
--(axis cs:292,0.49425323504787)
--(axis cs:291,0.497721516357616)
--(axis cs:290,0.495169706888353)
--(axis cs:289,0.495736888698905)
--(axis cs:288,0.495335377768908)
--(axis cs:287,0.495688881721141)
--(axis cs:286,0.494551177728969)
--(axis cs:285,0.494375211385689)
--(axis cs:284,0.494581173882061)
--(axis cs:283,0.495830152083681)
--(axis cs:282,0.494488664758512)
--(axis cs:281,0.49504462779123)
--(axis cs:280,0.496120243551946)
--(axis cs:279,0.495171878695018)
--(axis cs:278,0.494716790002052)
--(axis cs:277,0.495786701822588)
--(axis cs:276,0.496548697875109)
--(axis cs:275,0.494989141210877)
--(axis cs:274,0.494671302520664)
--(axis cs:273,0.496010555550344)
--(axis cs:272,0.4944343091562)
--(axis cs:271,0.493194920232809)
--(axis cs:270,0.49374922996729)
--(axis cs:269,0.492765494677008)
--(axis cs:268,0.49430916451135)
--(axis cs:267,0.49344848095424)
--(axis cs:266,0.492149417241501)
--(axis cs:265,0.49189883127305)
--(axis cs:264,0.492492609492128)
--(axis cs:263,0.491942630055224)
--(axis cs:262,0.492041021281474)
--(axis cs:261,0.491921096180219)
--(axis cs:260,0.491589157311953)
--(axis cs:259,0.491900576029221)
--(axis cs:258,0.492816779831773)
--(axis cs:257,0.491608662590697)
--(axis cs:256,0.491479291218627)
--(axis cs:255,0.491954001198992)
--(axis cs:254,0.492621983751604)
--(axis cs:253,0.491436780079581)
--(axis cs:252,0.492992735136065)
--(axis cs:251,0.492399533894623)
--(axis cs:250,0.492436740062977)
--(axis cs:249,0.492910266917935)
--(axis cs:248,0.491770928768254)
--(axis cs:247,0.495131017581511)
--(axis cs:246,0.492344622954476)
--(axis cs:245,0.492091142125404)
--(axis cs:244,0.492286372289288)
--(axis cs:243,0.490383402571626)
--(axis cs:242,0.491031655370566)
--(axis cs:241,0.492005343335479)
--(axis cs:240,0.492591766096767)
--(axis cs:239,0.492019562471366)
--(axis cs:238,0.49179697938431)
--(axis cs:237,0.491874050475396)
--(axis cs:236,0.492248407589474)
--(axis cs:235,0.491753091105127)
--(axis cs:234,0.492211483516415)
--(axis cs:233,0.491504210678549)
--(axis cs:232,0.494475263518434)
--(axis cs:231,0.492580991550895)
--(axis cs:230,0.491621746253789)
--(axis cs:229,0.493662849270841)
--(axis cs:228,0.494508581449977)
--(axis cs:227,0.491979418888476)
--(axis cs:226,0.491889587913647)
--(axis cs:225,0.4892019292288)
--(axis cs:224,0.491873252505988)
--(axis cs:223,0.49065002633426)
--(axis cs:222,0.489256609930604)
--(axis cs:221,0.490687540849644)
--(axis cs:220,0.49074801265581)
--(axis cs:219,0.493501901071976)
--(axis cs:218,0.491833996991756)
--(axis cs:217,0.492386957781735)
--(axis cs:216,0.492991668911033)
--(axis cs:215,0.490262694200653)
--(axis cs:214,0.4926875449209)
--(axis cs:213,0.49162187756793)
--(axis cs:212,0.492803788476054)
--(axis cs:211,0.49419567148565)
--(axis cs:210,0.491596052941337)
--(axis cs:209,0.491350592840009)
--(axis cs:208,0.491108583492953)
--(axis cs:207,0.490662431136981)
--(axis cs:206,0.489752228075502)
--(axis cs:205,0.489370103784884)
--(axis cs:204,0.490594775174379)
--(axis cs:203,0.491167547773764)
--(axis cs:202,0.492008999911397)
--(axis cs:201,0.490905053618224)
--(axis cs:200,0.492459809585747)
--(axis cs:199,0.490478421264228)
--(axis cs:198,0.489836497063324)
--(axis cs:197,0.490339142019897)
--(axis cs:196,0.490082770093448)
--(axis cs:195,0.488719680824006)
--(axis cs:194,0.488168008360263)
--(axis cs:193,0.488770356769531)
--(axis cs:192,0.488830651008595)
--(axis cs:191,0.488247224963103)
--(axis cs:190,0.488838595007335)
--(axis cs:189,0.487865098939075)
--(axis cs:188,0.487161249976007)
--(axis cs:187,0.487277764993452)
--(axis cs:186,0.487359127732533)
--(axis cs:185,0.489427801047247)
--(axis cs:184,0.487668910167062)
--(axis cs:183,0.486299772482832)
--(axis cs:182,0.487408767222683)
--(axis cs:181,0.488632314614019)
--(axis cs:180,0.490602538115836)
--(axis cs:179,0.480110237119477)
--(axis cs:178,0.481786162959857)
--(axis cs:177,0.48276413612224)
--(axis cs:176,0.481072344595175)
--(axis cs:175,0.482771295365022)
--(axis cs:174,0.4803425805309)
--(axis cs:173,0.478886595805508)
--(axis cs:172,0.48043760625952)
--(axis cs:171,0.478085150828392)
--(axis cs:170,0.480642504440342)
--(axis cs:169,0.48213147890651)
--(axis cs:168,0.480998286993565)
--(axis cs:167,0.477856062413341)
--(axis cs:166,0.481080897326344)
--(axis cs:165,0.480888891347099)
--(axis cs:164,0.475507299524654)
--(axis cs:163,0.475026147225601)
--(axis cs:162,0.478413797138839)
--(axis cs:161,0.478303658011357)
--(axis cs:160,0.479354428541173)
--(axis cs:159,0.480294253238429)
--(axis cs:158,0.480126258365645)
--(axis cs:157,0.477947906124216)
--(axis cs:156,0.477582283778482)
--(axis cs:155,0.479674721846563)
--(axis cs:154,0.478027005091679)
--(axis cs:153,0.482056040540508)
--(axis cs:152,0.477232272786514)
--(axis cs:151,0.476283406410923)
--(axis cs:150,0.47874138357461)
--(axis cs:149,0.482761009441961)
--(axis cs:148,0.48035181812718)
--(axis cs:147,0.478999759983754)
--(axis cs:146,0.477836235277073)
--(axis cs:145,0.478379829908991)
--(axis cs:144,0.480567644077795)
--(axis cs:143,0.475112329404054)
--(axis cs:142,0.476041299582158)
--(axis cs:141,0.473482033390043)
--(axis cs:140,0.474734605359357)
--(axis cs:139,0.473706171768777)
--(axis cs:138,0.475453626939864)
--(axis cs:137,0.475902736805717)
--(axis cs:136,0.479632631466681)
--(axis cs:135,0.480835170208902)
--(axis cs:134,0.476926683244666)
--(axis cs:133,0.476214431760438)
--(axis cs:132,0.474500699617734)
--(axis cs:131,0.473857240322539)
--(axis cs:130,0.47441943278233)
--(axis cs:129,0.477386748868376)
--(axis cs:128,0.475596098483729)
--(axis cs:127,0.476483564302886)
--(axis cs:126,0.475660774884066)
--(axis cs:125,0.47383971387056)
--(axis cs:124,0.473201249978299)
--(axis cs:123,0.474539301961833)
--(axis cs:122,0.473296039345103)
--(axis cs:121,0.47399004616473)
--(axis cs:120,0.474852883669202)
--(axis cs:119,0.473044229245288)
--(axis cs:118,0.48102153422822)
--(axis cs:117,0.473709179938625)
--(axis cs:116,0.472273772871709)
--(axis cs:115,0.476767157059595)
--(axis cs:114,0.475457824362098)
--(axis cs:113,0.477284675216443)
--(axis cs:112,0.474697356951258)
--(axis cs:111,0.476813841030676)
--(axis cs:110,0.475825655547916)
--(axis cs:109,0.480862936960921)
--(axis cs:108,0.475269285481421)
--(axis cs:107,0.474173500407363)
--(axis cs:106,0.473447177933799)
--(axis cs:105,0.471964444438396)
--(axis cs:104,0.47137463414373)
--(axis cs:103,0.46975326738259)
--(axis cs:102,0.471658303460457)
--(axis cs:101,0.47228106062706)
--(axis cs:100,0.469842934407218)
--(axis cs:99,0.469462860420677)
--(axis cs:98,0.471851572605956)
--(axis cs:97,0.467221830225903)
--(axis cs:96,0.467336492607698)
--(axis cs:95,0.468739404665516)
--(axis cs:94,0.472271718370396)
--(axis cs:93,0.469203824106044)
--(axis cs:92,0.467195923612012)
--(axis cs:91,0.472264814159478)
--(axis cs:90,0.467204406125649)
--(axis cs:89,0.467846273795724)
--(axis cs:88,0.472969292165096)
--(axis cs:87,0.474788823853255)
--(axis cs:86,0.474591934172226)
--(axis cs:85,0.471353886726749)
--(axis cs:84,0.468808709829687)
--(axis cs:83,0.465767164377008)
--(axis cs:82,0.462641925988119)
--(axis cs:81,0.462778227349396)
--(axis cs:80,0.467274796144677)
--(axis cs:79,0.464575910375823)
--(axis cs:78,0.470371850109117)
--(axis cs:77,0.463693713354662)
--(axis cs:76,0.465624621210189)
--(axis cs:75,0.464859843925417)
--(axis cs:74,0.464830758989586)
--(axis cs:73,0.461959578314868)
--(axis cs:72,0.457501264427763)
--(axis cs:71,0.453343925443697)
--(axis cs:70,0.4558207045842)
--(axis cs:69,0.458226271754462)
--(axis cs:68,0.453983641733728)
--(axis cs:67,0.45486998172339)
--(axis cs:66,0.451381275227499)
--(axis cs:65,0.453920137290232)
--(axis cs:64,0.456378995767025)
--(axis cs:63,0.451138791087127)
--(axis cs:62,0.447241950528331)
--(axis cs:61,0.460035488859024)
--(axis cs:60,0.452482113612182)
--(axis cs:59,0.443252720775895)
--(axis cs:58,0.443004681523549)
--(axis cs:57,0.450939299480248)
--(axis cs:56,0.449426847978533)
--(axis cs:55,0.451387498089269)
--(axis cs:54,0.446670090584969)
--(axis cs:53,0.442299770577835)
--(axis cs:52,0.451259388292018)
--(axis cs:51,0.439955663626676)
--(axis cs:50,0.437715133634902)
--(axis cs:49,0.438344773095993)
--(axis cs:48,0.439603559192277)
--(axis cs:47,0.443487148919413)
--(axis cs:46,0.430899224993994)
--(axis cs:45,0.444595195163121)
--(axis cs:44,0.437823227629495)
--(axis cs:43,0.449697428692854)
--(axis cs:42,0.427268314250938)
--(axis cs:41,0.431611993528501)
--(axis cs:40,0.430231381943106)
--(axis cs:39,0.431581534089874)
--(axis cs:38,0.406189587235118)
--(axis cs:37,0.417786400804999)
--(axis cs:36,0.41387873422266)
--(axis cs:35,0.402707115201414)
--(axis cs:34,0.428010032169103)
--(axis cs:33,0.414523265146141)
--(axis cs:32,0.40006740912021)
--(axis cs:31,0.406054145707573)
--(axis cs:30,0.404908222536331)
--(axis cs:29,0.402096216404813)
--(axis cs:28,0.401901901357533)
--(axis cs:27,0.409861399113874)
--(axis cs:26,0.403784123870213)
--(axis cs:25,0.384897985130597)
--(axis cs:24,0.377659312685389)
--(axis cs:23,0.367441106043369)
--(axis cs:22,0.398639045114092)
--(axis cs:21,0.376430142781489)
--(axis cs:20,0.390996994975236)
--(axis cs:19,0.404334604953155)
--(axis cs:18,0.394629731986219)
--(axis cs:17,0.381156905729451)
--(axis cs:16,0.380952919788669)
--(axis cs:15,0.384207616594568)
--(axis cs:14,0.377031457022585)
--(axis cs:13,0.389118200924911)
--(axis cs:12,0.3666076428343)
--(axis cs:11,0.361543182017666)
--(axis cs:10,0.343616328925032)
--(axis cs:9,0.352673089264781)
--(axis cs:8,0.359753336675705)
--(axis cs:7,0.364571549546559)
--(axis cs:6,0.376571377544495)
--(axis cs:5,0.34414756766707)
--(axis cs:4,0.37320770919381)
--(axis cs:3,0.399401371525873)
--(axis cs:2,0.374046515978918)
--(axis cs:1,0.375679356484982)
--(axis cs:0,0.331993813340021)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:0,0.353513515317863)
--(axis cs:0,0.267486484682137)
--(axis cs:1,0.282260001600512)
--(axis cs:2,0.317546945930705)
--(axis cs:3,0.298682976515541)
--(axis cs:4,0.289999389438238)
--(axis cs:5,0.30767643161)
--(axis cs:6,0.305030721528547)
--(axis cs:7,0.315414938758545)
--(axis cs:8,0.336804991892816)
--(axis cs:9,0.316724571118951)
--(axis cs:10,0.32195165065646)
--(axis cs:11,0.32422767929977)
--(axis cs:12,0.348299344577333)
--(axis cs:13,0.329250647675639)
--(axis cs:14,0.338020928549818)
--(axis cs:15,0.329458928422379)
--(axis cs:16,0.342984333507766)
--(axis cs:17,0.33685826939755)
--(axis cs:18,0.337904369240943)
--(axis cs:19,0.338768699933924)
--(axis cs:20,0.353058347161947)
--(axis cs:21,0.354754403053398)
--(axis cs:22,0.359061194960131)
--(axis cs:23,0.34280617768526)
--(axis cs:24,0.350988254904895)
--(axis cs:25,0.365092856626556)
--(axis cs:26,0.374954541946168)
--(axis cs:27,0.375154174631698)
--(axis cs:28,0.36074246296816)
--(axis cs:29,0.374506440753573)
--(axis cs:30,0.377008995958068)
--(axis cs:31,0.361530640647488)
--(axis cs:32,0.355912145104048)
--(axis cs:33,0.354467612486198)
--(axis cs:34,0.354359390659305)
--(axis cs:35,0.373032140871472)
--(axis cs:36,0.3512887069908)
--(axis cs:37,0.371480719704897)
--(axis cs:38,0.348600569709445)
--(axis cs:39,0.368317834633039)
--(axis cs:40,0.376693218478479)
--(axis cs:41,0.366690091564221)
--(axis cs:42,0.353122277709191)
--(axis cs:43,0.372948041964188)
--(axis cs:44,0.359595161354703)
--(axis cs:45,0.35161918444983)
--(axis cs:46,0.306051368736016)
--(axis cs:47,0.355914495470604)
--(axis cs:48,0.333868965973786)
--(axis cs:49,0.357380539195181)
--(axis cs:50,0.362887291978008)
--(axis cs:51,0.347353356800953)
--(axis cs:52,0.367981953763816)
--(axis cs:53,0.359368011894292)
--(axis cs:54,0.361615645420481)
--(axis cs:55,0.372031890882336)
--(axis cs:56,0.343268464710908)
--(axis cs:57,0.352006565850595)
--(axis cs:58,0.367356458033278)
--(axis cs:59,0.352028324193572)
--(axis cs:60,0.387815753067477)
--(axis cs:61,0.38527308046404)
--(axis cs:62,0.355400197535259)
--(axis cs:63,0.354695052725229)
--(axis cs:64,0.378287454066675)
--(axis cs:65,0.365684184428398)
--(axis cs:66,0.394375818241078)
--(axis cs:67,0.354651789821265)
--(axis cs:68,0.364582765056332)
--(axis cs:69,0.373022944467114)
--(axis cs:70,0.349419788785136)
--(axis cs:71,0.361750176305093)
--(axis cs:72,0.350046145517182)
--(axis cs:73,0.388697985802155)
--(axis cs:74,0.360562724513177)
--(axis cs:75,0.346189349098253)
--(axis cs:76,0.360099287525362)
--(axis cs:77,0.375383612388299)
--(axis cs:78,0.386161746770062)
--(axis cs:79,0.393843960450109)
--(axis cs:80,0.373599032273169)
--(axis cs:81,0.34541388086063)
--(axis cs:82,0.378260036662035)
--(axis cs:83,0.362433198517296)
--(axis cs:84,0.324316459719712)
--(axis cs:85,0.32708737221564)
--(axis cs:86,0.362015988950023)
--(axis cs:87,0.33955241053065)
--(axis cs:88,0.382582930610805)
--(axis cs:89,0.385525207101607)
--(axis cs:90,0.378537479866551)
--(axis cs:91,0.382708751418284)
--(axis cs:92,0.371860930065681)
--(axis cs:93,0.361977626002596)
--(axis cs:94,0.376177687574039)
--(axis cs:95,0.383000877446434)
--(axis cs:96,0.394597949300886)
--(axis cs:97,0.395579146319602)
--(axis cs:98,0.359052278628911)
--(axis cs:99,0.355876278140881)
--(axis cs:100,0.375861308274489)
--(axis cs:101,0.38136964659439)
--(axis cs:102,0.38190200052445)
--(axis cs:103,0.382117597507243)
--(axis cs:104,0.362216965985142)
--(axis cs:105,0.398568223354973)
--(axis cs:106,0.400545023657695)
--(axis cs:107,0.36419237420195)
--(axis cs:108,0.383660651734499)
--(axis cs:109,0.382940726864808)
--(axis cs:110,0.363273504851903)
--(axis cs:111,0.392923205061848)
--(axis cs:112,0.382214250806771)
--(axis cs:113,0.370331437993048)
--(axis cs:114,0.380529094542823)
--(axis cs:115,0.383479247039954)
--(axis cs:116,0.356151011171862)
--(axis cs:117,0.361468941530989)
--(axis cs:118,0.363914294273266)
--(axis cs:119,0.359802979677022)
--(axis cs:120,0.379672304792565)
--(axis cs:121,0.379507179214873)
--(axis cs:122,0.370951192528486)
--(axis cs:123,0.36235921218059)
--(axis cs:124,0.373481407364811)
--(axis cs:125,0.383405896727046)
--(axis cs:126,0.386757560629873)
--(axis cs:127,0.379295545443837)
--(axis cs:128,0.373729859716309)
--(axis cs:129,0.352486634425536)
--(axis cs:130,0.390888325812368)
--(axis cs:131,0.362182609521095)
--(axis cs:132,0.377881567998907)
--(axis cs:133,0.365649061695567)
--(axis cs:134,0.379417820890102)
--(axis cs:135,0.401398895441165)
--(axis cs:136,0.363270936072491)
--(axis cs:137,0.35739218027113)
--(axis cs:138,0.374541756327641)
--(axis cs:139,0.392120077314752)
--(axis cs:140,0.368769841226734)
--(axis cs:141,0.377241621419006)
--(axis cs:142,0.390564268922845)
--(axis cs:143,0.405452015339032)
--(axis cs:144,0.396772306991456)
--(axis cs:145,0.39510421130736)
--(axis cs:146,0.374681737358953)
--(axis cs:147,0.413282473013467)
--(axis cs:148,0.40588844584504)
--(axis cs:149,0.421504302428854)
--(axis cs:150,0.382197850785887)
--(axis cs:151,0.391954525195738)
--(axis cs:152,0.395220830397934)
--(axis cs:153,0.380638372158783)
--(axis cs:154,0.396019802351123)
--(axis cs:155,0.38788833211999)
--(axis cs:156,0.388929793916298)
--(axis cs:157,0.38310777298964)
--(axis cs:158,0.396192498724845)
--(axis cs:159,0.391162339325069)
--(axis cs:160,0.376075759946649)
--(axis cs:161,0.394566252411454)
--(axis cs:162,0.390107510007198)
--(axis cs:163,0.38943224905663)
--(axis cs:164,0.383928056452804)
--(axis cs:165,0.390470740118813)
--(axis cs:166,0.369188723091504)
--(axis cs:167,0.38323560038903)
--(axis cs:168,0.374142072373108)
--(axis cs:169,0.391035369869432)
--(axis cs:170,0.394946060920462)
--(axis cs:171,0.395316418020413)
--(axis cs:172,0.386679619311158)
--(axis cs:173,0.394462198649013)
--(axis cs:174,0.410027156124604)
--(axis cs:175,0.387683512263472)
--(axis cs:176,0.417064057151943)
--(axis cs:177,0.373677463687929)
--(axis cs:178,0.397136585563663)
--(axis cs:179,0.360544368822034)
--(axis cs:180,0.402142798868392)
--(axis cs:181,0.399962318984366)
--(axis cs:182,0.399232081038281)
--(axis cs:183,0.397098382912849)
--(axis cs:184,0.402465753707297)
--(axis cs:185,0.408456673975666)
--(axis cs:186,0.409474912236865)
--(axis cs:187,0.371537364586736)
--(axis cs:188,0.40215358429818)
--(axis cs:189,0.376506135212659)
--(axis cs:190,0.389430255543021)
--(axis cs:191,0.360873969163868)
--(axis cs:192,0.373442778737596)
--(axis cs:193,0.400680566195986)
--(axis cs:194,0.401192039225699)
--(axis cs:195,0.389978649689006)
--(axis cs:196,0.418313598731002)
--(axis cs:197,0.36674768932323)
--(axis cs:198,0.385699318971914)
--(axis cs:199,0.399596617713083)
--(axis cs:200,0.391065309255164)
--(axis cs:201,0.418900881253289)
--(axis cs:202,0.393277924222325)
--(axis cs:203,0.37256218699642)
--(axis cs:204,0.389340864510175)
--(axis cs:205,0.402417043664215)
--(axis cs:206,0.41130443433327)
--(axis cs:207,0.407715392745011)
--(axis cs:208,0.401170709568367)
--(axis cs:209,0.391929851776078)
--(axis cs:210,0.376673745948829)
--(axis cs:211,0.390576017779954)
--(axis cs:212,0.397122393643178)
--(axis cs:213,0.414229698494219)
--(axis cs:214,0.396273161537224)
--(axis cs:215,0.382479462698896)
--(axis cs:216,0.409588418207654)
--(axis cs:217,0.395480842630746)
--(axis cs:218,0.377983226863394)
--(axis cs:219,0.387163420132267)
--(axis cs:220,0.394445018665807)
--(axis cs:221,0.409039718568699)
--(axis cs:222,0.40218879580892)
--(axis cs:223,0.399904082153345)
--(axis cs:224,0.399197531092488)
--(axis cs:225,0.415150852795822)
--(axis cs:226,0.396922358836622)
--(axis cs:227,0.406327005470023)
--(axis cs:228,0.403469593122156)
--(axis cs:229,0.403746885042768)
--(axis cs:230,0.388362223616892)
--(axis cs:231,0.423978303134494)
--(axis cs:232,0.40317419388816)
--(axis cs:233,0.388593592172112)
--(axis cs:234,0.391018139173762)
--(axis cs:235,0.405823848861863)
--(axis cs:236,0.414705386833359)
--(axis cs:237,0.400036650520511)
--(axis cs:238,0.411361534840793)
--(axis cs:239,0.405243280263515)
--(axis cs:240,0.390312615125064)
--(axis cs:241,0.390631443462876)
--(axis cs:242,0.382837437430536)
--(axis cs:243,0.409999324665149)
--(axis cs:244,0.421990411627075)
--(axis cs:245,0.411507891399904)
--(axis cs:246,0.390426546155005)
--(axis cs:247,0.416407142119651)
--(axis cs:248,0.414731151866892)
--(axis cs:249,0.395973443505312)
--(axis cs:250,0.411125506305245)
--(axis cs:251,0.405466085055386)
--(axis cs:252,0.402781673375039)
--(axis cs:253,0.415937578874432)
--(axis cs:254,0.408147770239654)
--(axis cs:255,0.410484162340824)
--(axis cs:256,0.408963208110328)
--(axis cs:257,0.401175404969964)
--(axis cs:258,0.42451125253239)
--(axis cs:259,0.424872603357795)
--(axis cs:260,0.4010734385322)
--(axis cs:261,0.403711632142134)
--(axis cs:262,0.413598135618685)
--(axis cs:263,0.413197539489254)
--(axis cs:264,0.426462145604146)
--(axis cs:265,0.405667084812227)
--(axis cs:266,0.39781098630845)
--(axis cs:267,0.398335772861036)
--(axis cs:268,0.407350706975407)
--(axis cs:269,0.415840400295764)
--(axis cs:270,0.402584892851676)
--(axis cs:271,0.400013830254807)
--(axis cs:272,0.403096837042748)
--(axis cs:273,0.40456482474597)
--(axis cs:274,0.400492264818128)
--(axis cs:275,0.418660098800454)
--(axis cs:276,0.397390891327487)
--(axis cs:277,0.405103012753178)
--(axis cs:278,0.40882322304074)
--(axis cs:279,0.424360693104099)
--(axis cs:280,0.41505431226781)
--(axis cs:281,0.402942088974273)
--(axis cs:282,0.408432044568982)
--(axis cs:283,0.400530099471711)
--(axis cs:284,0.403594729334035)
--(axis cs:285,0.390891025879867)
--(axis cs:286,0.389591061163476)
--(axis cs:287,0.384236403649191)
--(axis cs:288,0.382158179267663)
--(axis cs:289,0.385851722150078)
--(axis cs:290,0.379304108870234)
--(axis cs:291,0.402896787360678)
--(axis cs:292,0.402273239487977)
--(axis cs:293,0.391726071951085)
--(axis cs:294,0.404093889703271)
--(axis cs:295,0.398461860663691)
--(axis cs:296,0.399469179634023)
--(axis cs:297,0.385996345224523)
--(axis cs:298,0.411871134300724)
--(axis cs:299,0.419885690626273)
--(axis cs:300,0.406314905898792)
--(axis cs:301,0.394540093673353)
--(axis cs:302,0.3714987428388)
--(axis cs:303,0.410628502998735)
--(axis cs:304,0.414770070556545)
--(axis cs:305,0.404089236936718)
--(axis cs:306,0.399295310205029)
--(axis cs:307,0.397981645888647)
--(axis cs:308,0.406059745756084)
--(axis cs:309,0.393976262362848)
--(axis cs:310,0.407450465316692)
--(axis cs:311,0.41790483912934)
--(axis cs:312,0.393766597189672)
--(axis cs:313,0.397732598686691)
--(axis cs:314,0.394145000387537)
--(axis cs:315,0.399134416682671)
--(axis cs:316,0.416309103739565)
--(axis cs:317,0.427260565626408)
--(axis cs:318,0.427375913967049)
--(axis cs:319,0.435476743308954)
--(axis cs:320,0.428643636262671)
--(axis cs:321,0.403398209954243)
--(axis cs:322,0.403218166754467)
--(axis cs:323,0.425392959757053)
--(axis cs:324,0.410799375006103)
--(axis cs:325,0.391416859649593)
--(axis cs:326,0.393796045418626)
--(axis cs:327,0.402999059047312)
--(axis cs:328,0.430879489395683)
--(axis cs:329,0.4215727027385)
--(axis cs:330,0.415200116822642)
--(axis cs:331,0.413021434964727)
--(axis cs:332,0.422601488131601)
--(axis cs:333,0.420045727519353)
--(axis cs:334,0.437625334524744)
--(axis cs:335,0.439460764817626)
--(axis cs:336,0.430030347812311)
--(axis cs:337,0.437666046715629)
--(axis cs:338,0.420460130540635)
--(axis cs:339,0.399509631670051)
--(axis cs:340,0.403831678613507)
--(axis cs:341,0.407257721997504)
--(axis cs:342,0.40641590119433)
--(axis cs:343,0.414795849649082)
--(axis cs:344,0.407392463025201)
--(axis cs:345,0.422984799620468)
--(axis cs:346,0.426600320514702)
--(axis cs:347,0.406854750798156)
--(axis cs:348,0.395901723013092)
--(axis cs:349,0.435344186509535)
--(axis cs:350,0.419336709029741)
--(axis cs:351,0.427912407739494)
--(axis cs:352,0.433981131132016)
--(axis cs:353,0.44154343710987)
--(axis cs:354,0.421264472403113)
--(axis cs:355,0.411224412816296)
--(axis cs:356,0.440542071200486)
--(axis cs:357,0.447042582283908)
--(axis cs:358,0.408046502082611)
--(axis cs:359,0.423069062303571)
--(axis cs:360,0.426757341172588)
--(axis cs:361,0.439598511948696)
--(axis cs:362,0.420448928303662)
--(axis cs:363,0.411892167146466)
--(axis cs:364,0.442525963707905)
--(axis cs:365,0.439517249011834)
--(axis cs:366,0.432260959214747)
--(axis cs:367,0.432489367156324)
--(axis cs:368,0.43415564691075)
--(axis cs:369,0.431039215793891)
--(axis cs:370,0.437520265033035)
--(axis cs:371,0.420002016194597)
--(axis cs:372,0.425715629300617)
--(axis cs:373,0.428640799741929)
--(axis cs:374,0.405222246564298)
--(axis cs:375,0.404188700796341)
--(axis cs:376,0.413169727089048)
--(axis cs:377,0.391487796540803)
--(axis cs:378,0.426773099976261)
--(axis cs:379,0.43570922668199)
--(axis cs:380,0.435283826411142)
--(axis cs:381,0.427814868238902)
--(axis cs:382,0.421850481596437)
--(axis cs:383,0.426784395051179)
--(axis cs:384,0.413497176615184)
--(axis cs:385,0.43073527103025)
--(axis cs:386,0.423677377399685)
--(axis cs:387,0.395932774480491)
--(axis cs:388,0.399049297093416)
--(axis cs:389,0.433496369568051)
--(axis cs:390,0.430296651544732)
--(axis cs:391,0.415780214606759)
--(axis cs:392,0.407119390904056)
--(axis cs:393,0.404360565588446)
--(axis cs:394,0.444186542814804)
--(axis cs:395,0.4139138496815)
--(axis cs:396,0.428571760329792)
--(axis cs:397,0.423739237536566)
--(axis cs:398,0.433163442504134)
--(axis cs:399,0.431665093407961)
--(axis cs:400,0.41862915258402)
--(axis cs:401,0.438034442429095)
--(axis cs:402,0.406449204380874)
--(axis cs:403,0.423501512976446)
--(axis cs:404,0.422224174856037)
--(axis cs:405,0.412366155502322)
--(axis cs:406,0.417021857644106)
--(axis cs:407,0.386970357404908)
--(axis cs:408,0.422769680882064)
--(axis cs:409,0.439101370080942)
--(axis cs:410,0.432336211707205)
--(axis cs:411,0.431560322776748)
--(axis cs:412,0.426223567611929)
--(axis cs:413,0.422792753939793)
--(axis cs:414,0.422711385736915)
--(axis cs:415,0.409019794542695)
--(axis cs:416,0.419815782024828)
--(axis cs:417,0.436085218678382)
--(axis cs:418,0.442305780912756)
--(axis cs:419,0.414897301274301)
--(axis cs:420,0.381818836224587)
--(axis cs:421,0.418354321316998)
--(axis cs:422,0.436158797465418)
--(axis cs:423,0.410919014094369)
--(axis cs:424,0.430409919388311)
--(axis cs:425,0.433103590674912)
--(axis cs:426,0.432557559077966)
--(axis cs:427,0.426555218733115)
--(axis cs:428,0.41105913225823)
--(axis cs:429,0.413267059245873)
--(axis cs:430,0.403205616242219)
--(axis cs:431,0.430871577180655)
--(axis cs:432,0.420869097511837)
--(axis cs:433,0.440221115007356)
--(axis cs:434,0.440233820331428)
--(axis cs:435,0.431305407596187)
--(axis cs:436,0.424511067581826)
--(axis cs:437,0.423730621667019)
--(axis cs:438,0.438279915359355)
--(axis cs:439,0.443890086497056)
--(axis cs:440,0.418079517489506)
--(axis cs:441,0.420397188213227)
--(axis cs:442,0.423539947002975)
--(axis cs:443,0.426762152293051)
--(axis cs:444,0.432271151107174)
--(axis cs:445,0.433536778997562)
--(axis cs:446,0.417195883338475)
--(axis cs:447,0.432566583689099)
--(axis cs:448,0.407995046105809)
--(axis cs:449,0.436586470217147)
--(axis cs:450,0.403743823308165)
--(axis cs:451,0.386809427482648)
--(axis cs:452,0.416437031634289)
--(axis cs:453,0.439813271406365)
--(axis cs:454,0.403693886562913)
--(axis cs:455,0.441630075656558)
--(axis cs:456,0.44029716174794)
--(axis cs:457,0.432688091807857)
--(axis cs:458,0.425019945572685)
--(axis cs:459,0.429960691349126)
--(axis cs:460,0.43512983715373)
--(axis cs:461,0.413332527496985)
--(axis cs:462,0.420536945724023)
--(axis cs:463,0.407425995087039)
--(axis cs:464,0.425820741570537)
--(axis cs:465,0.427059611024496)
--(axis cs:466,0.398459137512648)
--(axis cs:467,0.433606496554699)
--(axis cs:468,0.414359050857733)
--(axis cs:469,0.413312867947793)
--(axis cs:470,0.40390407926242)
--(axis cs:471,0.397037749659438)
--(axis cs:472,0.433022332389794)
--(axis cs:473,0.378449286569667)
--(axis cs:474,0.411855344520585)
--(axis cs:475,0.436440940800664)
--(axis cs:476,0.439287368302645)
--(axis cs:477,0.42156826655131)
--(axis cs:478,0.429391093771548)
--(axis cs:479,0.429296369727553)
--(axis cs:480,0.439725575203835)
--(axis cs:481,0.423642962858745)
--(axis cs:482,0.442666541165014)
--(axis cs:483,0.422009186771334)
--(axis cs:484,0.423302577433731)
--(axis cs:485,0.436211163496063)
--(axis cs:486,0.440686352768573)
--(axis cs:487,0.396317660413801)
--(axis cs:488,0.437378027646214)
--(axis cs:489,0.424495741266614)
--(axis cs:490,0.421515392637534)
--(axis cs:491,0.422575010917033)
--(axis cs:492,0.437552282966858)
--(axis cs:493,0.436459436351771)
--(axis cs:494,0.421778758057502)
--(axis cs:495,0.426145928176902)
--(axis cs:496,0.417555084997643)
--(axis cs:497,0.448707381768364)
--(axis cs:498,0.425975908636046)
--(axis cs:499,0.436370413932793)
--(axis cs:500,0.405192823438996)
--(axis cs:501,0.435428777271691)
--(axis cs:502,0.412403640518205)
--(axis cs:503,0.428699563957173)
--(axis cs:504,0.440930909110999)
--(axis cs:505,0.408468506737337)
--(axis cs:506,0.404577723736981)
--(axis cs:507,0.423890852246746)
--(axis cs:508,0.440634960742363)
--(axis cs:509,0.440359362205974)
--(axis cs:510,0.430740543750933)
--(axis cs:511,0.43171220708833)
--(axis cs:512,0.407690676004875)
--(axis cs:513,0.433064127136824)
--(axis cs:514,0.424565850125281)
--(axis cs:515,0.423202336576158)
--(axis cs:516,0.41391327145844)
--(axis cs:517,0.435815778510208)
--(axis cs:518,0.425916314754534)
--(axis cs:519,0.396679112446074)
--(axis cs:520,0.424123256130352)
--(axis cs:521,0.388007019660596)
--(axis cs:522,0.413794239444767)
--(axis cs:523,0.420543522441515)
--(axis cs:524,0.400624457940916)
--(axis cs:525,0.39578526486425)
--(axis cs:526,0.42290496725086)
--(axis cs:527,0.421176451194651)
--(axis cs:528,0.406086403076336)
--(axis cs:529,0.433199904684294)
--(axis cs:530,0.438478060520506)
--(axis cs:531,0.424973375181986)
--(axis cs:532,0.426030537183618)
--(axis cs:533,0.427907985274629)
--(axis cs:534,0.443578679877345)
--(axis cs:535,0.423153342397135)
--(axis cs:536,0.381407078170429)
--(axis cs:537,0.432446772415628)
--(axis cs:538,0.437536028745301)
--(axis cs:539,0.430019512894502)
--(axis cs:540,0.441818084961343)
--(axis cs:541,0.379713710943278)
--(axis cs:542,0.385412594665216)
--(axis cs:543,0.394029904460751)
--(axis cs:544,0.425917313760451)
--(axis cs:545,0.42530033039888)
--(axis cs:546,0.43568231571113)
--(axis cs:547,0.403513325667295)
--(axis cs:548,0.407272921391806)
--(axis cs:549,0.375569518160838)
--(axis cs:550,0.385340671806311)
--(axis cs:551,0.399520424959929)
--(axis cs:552,0.434396746816968)
--(axis cs:553,0.426441461136898)
--(axis cs:554,0.434624865447107)
--(axis cs:555,0.450221293256034)
--(axis cs:556,0.404907586643655)
--(axis cs:557,0.390467681278898)
--(axis cs:558,0.435884797567072)
--(axis cs:559,0.396323525159143)
--(axis cs:560,0.431341863823947)
--(axis cs:561,0.419993819380953)
--(axis cs:562,0.406873770342379)
--(axis cs:563,0.425017965953553)
--(axis cs:564,0.409571878015382)
--(axis cs:565,0.409816431570944)
--(axis cs:566,0.434341080114109)
--(axis cs:567,0.44653317958245)
--(axis cs:568,0.43936339507194)
--(axis cs:569,0.418752797036548)
--(axis cs:570,0.421954197936921)
--(axis cs:571,0.40897339211604)
--(axis cs:572,0.399136195378518)
--(axis cs:573,0.416565659301968)
--(axis cs:574,0.404488617010082)
--(axis cs:575,0.43966934636824)
--(axis cs:576,0.430930599492037)
--(axis cs:577,0.430754249854838)
--(axis cs:578,0.4273968686542)
--(axis cs:579,0.42832926083933)
--(axis cs:580,0.419418092075516)
--(axis cs:581,0.427467100460488)
--(axis cs:582,0.410387885686451)
--(axis cs:583,0.399889262220292)
--(axis cs:584,0.444065749320935)
--(axis cs:585,0.426268119505861)
--(axis cs:586,0.382681475292485)
--(axis cs:587,0.416287105804629)
--(axis cs:588,0.443383680263617)
--(axis cs:589,0.418687457405758)
--(axis cs:590,0.434363288581198)
--(axis cs:591,0.426527167379523)
--(axis cs:592,0.426996608750011)
--(axis cs:593,0.437064823611508)
--(axis cs:594,0.417084363876218)
--(axis cs:595,0.427201254810221)
--(axis cs:596,0.420071175226186)
--(axis cs:597,0.387888693346981)
--(axis cs:598,0.424807243104416)
--(axis cs:599,0.411724825446555)
--(axis cs:600,0.41475880337499)
--(axis cs:601,0.426715974433128)
--(axis cs:602,0.437834790723677)
--(axis cs:603,0.426516984024746)
--(axis cs:604,0.400837173713122)
--(axis cs:605,0.427632769725845)
--(axis cs:606,0.438940887451925)
--(axis cs:607,0.424836742156589)
--(axis cs:608,0.421388170609437)
--(axis cs:609,0.423115006907441)
--(axis cs:610,0.406320355720188)
--(axis cs:611,0.423997722777039)
--(axis cs:612,0.432938589167534)
--(axis cs:613,0.414329868482577)
--(axis cs:614,0.429154033948739)
--(axis cs:615,0.432846413551662)
--(axis cs:616,0.397573142042404)
--(axis cs:617,0.424784385476711)
--(axis cs:618,0.432812721874369)
--(axis cs:619,0.421300290969919)
--(axis cs:620,0.414960823828863)
--(axis cs:621,0.420715744690602)
--(axis cs:622,0.396814714265078)
--(axis cs:623,0.394712943852491)
--(axis cs:624,0.404719699497959)
--(axis cs:625,0.443884255334084)
--(axis cs:626,0.422271352785989)
--(axis cs:627,0.408483635506746)
--(axis cs:628,0.413912118656645)
--(axis cs:629,0.426779400084103)
--(axis cs:630,0.401956996825219)
--(axis cs:631,0.391033731804002)
--(axis cs:632,0.426055657320786)
--(axis cs:633,0.391006470098647)
--(axis cs:634,0.430140295579588)
--(axis cs:635,0.40673164039613)
--(axis cs:636,0.433164310036417)
--(axis cs:637,0.406914573765711)
--(axis cs:638,0.431177815237469)
--(axis cs:639,0.433565913534855)
--(axis cs:640,0.423852079011065)
--(axis cs:641,0.424650446432419)
--(axis cs:642,0.407330870164671)
--(axis cs:643,0.436763049417153)
--(axis cs:644,0.428988663049081)
--(axis cs:645,0.40623289100445)
--(axis cs:646,0.426507358080807)
--(axis cs:647,0.411918838804321)
--(axis cs:648,0.410301342052164)
--(axis cs:649,0.423328859279878)
--(axis cs:650,0.405212580807071)
--(axis cs:651,0.420219713320552)
--(axis cs:652,0.438384793189789)
--(axis cs:653,0.437050200124139)
--(axis cs:654,0.433641498237641)
--(axis cs:655,0.415132288138161)
--(axis cs:656,0.44473510016141)
--(axis cs:657,0.412353629904995)
--(axis cs:658,0.420639019079938)
--(axis cs:659,0.422142079433311)
--(axis cs:660,0.436909485334216)
--(axis cs:661,0.423723778829332)
--(axis cs:662,0.433072667517903)
--(axis cs:663,0.430190835083244)
--(axis cs:664,0.415290129605122)
--(axis cs:665,0.407886003014086)
--(axis cs:666,0.426790809036455)
--(axis cs:667,0.440687363024891)
--(axis cs:668,0.428636398752697)
--(axis cs:669,0.39435814113614)
--(axis cs:670,0.41191085141627)
--(axis cs:671,0.436485463151484)
--(axis cs:672,0.403772800576936)
--(axis cs:673,0.426976558427194)
--(axis cs:674,0.420939067982286)
--(axis cs:675,0.425042957265591)
--(axis cs:676,0.427164162572264)
--(axis cs:677,0.425296670819706)
--(axis cs:678,0.406260621465762)
--(axis cs:679,0.431137588930174)
--(axis cs:680,0.433945328670533)
--(axis cs:681,0.426535768056547)
--(axis cs:682,0.437365468154939)
--(axis cs:683,0.433652684822915)
--(axis cs:684,0.428723245889635)
--(axis cs:685,0.422759767681198)
--(axis cs:686,0.406105574282421)
--(axis cs:687,0.41155275471767)
--(axis cs:688,0.412034369088903)
--(axis cs:689,0.434639230994944)
--(axis cs:690,0.420395635298623)
--(axis cs:691,0.418169294822164)
--(axis cs:692,0.437859028064274)
--(axis cs:693,0.435761023701206)
--(axis cs:694,0.415793980925113)
--(axis cs:695,0.426011207681516)
--(axis cs:696,0.429088064131938)
--(axis cs:697,0.432900013676153)
--(axis cs:698,0.427960887469264)
--(axis cs:699,0.411247717794166)
--(axis cs:700,0.419769957150309)
--(axis cs:701,0.436815297817848)
--(axis cs:702,0.430586340496139)
--(axis cs:703,0.424115300297449)
--(axis cs:704,0.433659631920343)
--(axis cs:705,0.408738458044961)
--(axis cs:706,0.429104892437604)
--(axis cs:707,0.429095998158218)
--(axis cs:708,0.43563478024163)
--(axis cs:709,0.418361786388938)
--(axis cs:710,0.435436885710269)
--(axis cs:711,0.442665402152521)
--(axis cs:712,0.419353817517708)
--(axis cs:713,0.41751436609329)
--(axis cs:714,0.407249809160861)
--(axis cs:715,0.423087229453659)
--(axis cs:716,0.42492766854137)
--(axis cs:717,0.434540322889465)
--(axis cs:718,0.408792684034192)
--(axis cs:719,0.399361624967536)
--(axis cs:720,0.416668884167194)
--(axis cs:721,0.439703141619628)
--(axis cs:722,0.41904975765426)
--(axis cs:723,0.424982995543203)
--(axis cs:724,0.434782122089375)
--(axis cs:725,0.372913619391765)
--(axis cs:726,0.41854442022808)
--(axis cs:727,0.417877161140501)
--(axis cs:728,0.418825352972241)
--(axis cs:729,0.418844183549398)
--(axis cs:730,0.386482076595374)
--(axis cs:731,0.418477021609319)
--(axis cs:732,0.405913336156398)
--(axis cs:733,0.409141151358865)
--(axis cs:734,0.424019932255345)
--(axis cs:735,0.41114779976997)
--(axis cs:736,0.40873683511276)
--(axis cs:737,0.400310720879012)
--(axis cs:738,0.417853433153039)
--(axis cs:739,0.423635462917639)
--(axis cs:740,0.421232898288489)
--(axis cs:741,0.437385221279456)
--(axis cs:742,0.436546616828217)
--(axis cs:743,0.416377602227362)
--(axis cs:744,0.389435572989014)
--(axis cs:745,0.413408549365836)
--(axis cs:746,0.439881535491086)
--(axis cs:747,0.425186110795705)
--(axis cs:748,0.428034832347756)
--(axis cs:749,0.417244725487617)
--(axis cs:750,0.419398027127864)
--(axis cs:751,0.404848218248167)
--(axis cs:752,0.430598201775324)
--(axis cs:753,0.420677714964514)
--(axis cs:754,0.412089996122391)
--(axis cs:755,0.409789173840855)
--(axis cs:756,0.419806667489915)
--(axis cs:757,0.439807416419561)
--(axis cs:758,0.427268715425559)
--(axis cs:759,0.437758150307191)
--(axis cs:760,0.43427912079869)
--(axis cs:761,0.409824299073769)
--(axis cs:762,0.432262275016488)
--(axis cs:763,0.431537699134481)
--(axis cs:764,0.416109475259308)
--(axis cs:765,0.41584435011254)
--(axis cs:766,0.436371731274833)
--(axis cs:767,0.439343899005845)
--(axis cs:768,0.432177234922405)
--(axis cs:769,0.432902440618015)
--(axis cs:770,0.422979176176133)
--(axis cs:771,0.417277693619271)
--(axis cs:772,0.435732757977409)
--(axis cs:773,0.422709728910634)
--(axis cs:774,0.407353674976936)
--(axis cs:775,0.427008334780595)
--(axis cs:776,0.430857118021076)
--(axis cs:777,0.417171316904868)
--(axis cs:778,0.418002355620585)
--(axis cs:779,0.408724044664725)
--(axis cs:780,0.429714196540213)
--(axis cs:781,0.421253988477412)
--(axis cs:782,0.405193378075259)
--(axis cs:783,0.440639103791626)
--(axis cs:784,0.429432095982517)
--(axis cs:785,0.423179934354564)
--(axis cs:786,0.409069112760962)
--(axis cs:787,0.426810966576491)
--(axis cs:788,0.408579739651808)
--(axis cs:789,0.435864229421614)
--(axis cs:790,0.438544399912101)
--(axis cs:791,0.421240297248894)
--(axis cs:792,0.421169475071307)
--(axis cs:793,0.426762927821576)
--(axis cs:794,0.430066470282019)
--(axis cs:795,0.422036405323649)
--(axis cs:796,0.410309837112025)
--(axis cs:797,0.414712113265246)
--(axis cs:798,0.421539677529873)
--(axis cs:799,0.430643427395427)
--(axis cs:800,0.432418758145093)
--(axis cs:801,0.430359469153398)
--(axis cs:802,0.427578322007166)
--(axis cs:803,0.403997670891689)
--(axis cs:804,0.430195429975443)
--(axis cs:805,0.422743590553866)
--(axis cs:806,0.420559843806059)
--(axis cs:807,0.435456701625856)
--(axis cs:808,0.422277278079364)
--(axis cs:809,0.41527128535912)
--(axis cs:810,0.434562304131928)
--(axis cs:811,0.423524726452423)
--(axis cs:812,0.426169725252409)
--(axis cs:813,0.403091448893833)
--(axis cs:814,0.418053930052475)
--(axis cs:815,0.381359990922934)
--(axis cs:816,0.439114849050344)
--(axis cs:817,0.419031496204578)
--(axis cs:818,0.391685512442705)
--(axis cs:819,0.41460293422202)
--(axis cs:820,0.414486877869838)
--(axis cs:821,0.417179691893982)
--(axis cs:822,0.433643162588916)
--(axis cs:823,0.419510189715208)
--(axis cs:824,0.421424770643274)
--(axis cs:825,0.38341150146763)
--(axis cs:826,0.410388864166775)
--(axis cs:827,0.432189990954321)
--(axis cs:828,0.424392207073131)
--(axis cs:829,0.404973900522118)
--(axis cs:830,0.438965715084692)
--(axis cs:831,0.398397466727033)
--(axis cs:832,0.41297471861609)
--(axis cs:833,0.425938253208408)
--(axis cs:834,0.433856008244269)
--(axis cs:835,0.415189751750444)
--(axis cs:836,0.436974970484082)
--(axis cs:837,0.42606864338537)
--(axis cs:838,0.413031266972631)
--(axis cs:839,0.421554481685512)
--(axis cs:840,0.429014644469831)
--(axis cs:841,0.394276121219527)
--(axis cs:842,0.430373765126782)
--(axis cs:843,0.430857978663694)
--(axis cs:844,0.425664815008411)
--(axis cs:845,0.413551243648753)
--(axis cs:846,0.43607815975421)
--(axis cs:847,0.42517880467058)
--(axis cs:848,0.432916386844901)
--(axis cs:849,0.418819213748574)
--(axis cs:850,0.39765766867945)
--(axis cs:851,0.425278665836047)
--(axis cs:852,0.434562308496639)
--(axis cs:853,0.427524460437639)
--(axis cs:854,0.408868641208244)
--(axis cs:855,0.439702634212945)
--(axis cs:856,0.427120760903801)
--(axis cs:857,0.400243778864291)
--(axis cs:858,0.441958373443754)
--(axis cs:859,0.42998144641977)
--(axis cs:860,0.402348477003262)
--(axis cs:861,0.433299148951581)
--(axis cs:862,0.408564011509461)
--(axis cs:863,0.412398293727166)
--(axis cs:864,0.410510927395542)
--(axis cs:865,0.436632969321874)
--(axis cs:866,0.422673360110578)
--(axis cs:867,0.42789393215642)
--(axis cs:868,0.428578723685225)
--(axis cs:869,0.432006326721202)
--(axis cs:870,0.436159668101962)
--(axis cs:871,0.435112899692354)
--(axis cs:872,0.422585065010755)
--(axis cs:873,0.435925585722127)
--(axis cs:874,0.438227112565767)
--(axis cs:875,0.42641715660193)
--(axis cs:876,0.415829229723482)
--(axis cs:877,0.434739804287938)
--(axis cs:878,0.419090024652636)
--(axis cs:879,0.418325395496767)
--(axis cs:880,0.415735274943142)
--(axis cs:881,0.41753717105476)
--(axis cs:882,0.428833560978313)
--(axis cs:883,0.418448279188534)
--(axis cs:884,0.420880738666648)
--(axis cs:885,0.433770273712301)
--(axis cs:886,0.440647284766323)
--(axis cs:887,0.441155475181937)
--(axis cs:888,0.438240186981416)
--(axis cs:889,0.433844178275766)
--(axis cs:890,0.420872246829603)
--(axis cs:891,0.437104402595279)
--(axis cs:892,0.406364082727978)
--(axis cs:893,0.399001117994036)
--(axis cs:894,0.4202505030232)
--(axis cs:895,0.407093485602567)
--(axis cs:896,0.415701986156998)
--(axis cs:897,0.420059227249372)
--(axis cs:898,0.397835422160749)
--(axis cs:899,0.410864536396745)
--(axis cs:900,0.436547112164445)
--(axis cs:901,0.436528709620296)
--(axis cs:902,0.434202083419457)
--(axis cs:903,0.418538332149815)
--(axis cs:904,0.402219854457568)
--(axis cs:905,0.418726958018695)
--(axis cs:906,0.405301947099551)
--(axis cs:907,0.437395919075999)
--(axis cs:908,0.435741381018088)
--(axis cs:909,0.416295361748308)
--(axis cs:910,0.422974099001255)
--(axis cs:911,0.430117581391139)
--(axis cs:912,0.429295636108116)
--(axis cs:913,0.418800648155928)
--(axis cs:914,0.420633026043437)
--(axis cs:915,0.428815226448482)
--(axis cs:916,0.419009745151482)
--(axis cs:917,0.405855298122339)
--(axis cs:918,0.400010920470733)
--(axis cs:919,0.416621174766458)
--(axis cs:920,0.419568789929417)
--(axis cs:921,0.405171251323294)
--(axis cs:922,0.434921969102308)
--(axis cs:923,0.42464076788275)
--(axis cs:924,0.423886121675301)
--(axis cs:925,0.427133930187401)
--(axis cs:926,0.425468638658219)
--(axis cs:927,0.416527327692969)
--(axis cs:928,0.421377191919331)
--(axis cs:929,0.434303705564457)
--(axis cs:930,0.402503242639319)
--(axis cs:931,0.428579067925363)
--(axis cs:932,0.422945717052966)
--(axis cs:933,0.410311855555535)
--(axis cs:934,0.421578366834675)
--(axis cs:935,0.420230313226684)
--(axis cs:936,0.413871761569798)
--(axis cs:937,0.441009513328897)
--(axis cs:938,0.438272559919097)
--(axis cs:939,0.443059675842003)
--(axis cs:940,0.422624896949887)
--(axis cs:941,0.440514222803036)
--(axis cs:942,0.406754265999981)
--(axis cs:943,0.410912734092707)
--(axis cs:944,0.441120863829312)
--(axis cs:945,0.441671482250923)
--(axis cs:946,0.436005969902016)
--(axis cs:947,0.440543053306614)
--(axis cs:948,0.430903258328939)
--(axis cs:949,0.428404684829973)
--(axis cs:950,0.426991365796212)
--(axis cs:951,0.431447647307629)
--(axis cs:952,0.422817505376109)
--(axis cs:953,0.432669687086061)
--(axis cs:954,0.414662565900537)
--(axis cs:955,0.410514388571975)
--(axis cs:956,0.440048786793566)
--(axis cs:957,0.419864819095626)
--(axis cs:958,0.420856122195912)
--(axis cs:959,0.41665257543376)
--(axis cs:960,0.424968505666519)
--(axis cs:961,0.421947346426909)
--(axis cs:962,0.435197033858675)
--(axis cs:963,0.436518407449397)
--(axis cs:964,0.399015281020967)
--(axis cs:965,0.406162662920688)
--(axis cs:966,0.417607658548796)
--(axis cs:967,0.41470518015887)
--(axis cs:968,0.434654857032909)
--(axis cs:969,0.379066217661158)
--(axis cs:970,0.420405857928714)
--(axis cs:971,0.408921298780198)
--(axis cs:972,0.427267238780108)
--(axis cs:973,0.441745660197825)
--(axis cs:974,0.393141758327601)
--(axis cs:975,0.418688344607237)
--(axis cs:976,0.415846781561018)
--(axis cs:977,0.421453372834604)
--(axis cs:978,0.420401232421107)
--(axis cs:979,0.421627961492443)
--(axis cs:980,0.406830367350639)
--(axis cs:981,0.429827892845415)
--(axis cs:982,0.426833711734724)
--(axis cs:983,0.427724462646648)
--(axis cs:984,0.440684993264757)
--(axis cs:985,0.436621761532253)
--(axis cs:986,0.386894541107684)
--(axis cs:987,0.412695335130919)
--(axis cs:988,0.424480414357091)
--(axis cs:989,0.435648078068447)
--(axis cs:990,0.415952567244719)
--(axis cs:991,0.427866481364483)
--(axis cs:992,0.43985310327003)
--(axis cs:993,0.432388498651016)
--(axis cs:994,0.417997068896524)
--(axis cs:995,0.428257766739925)
--(axis cs:996,0.435541417022448)
--(axis cs:997,0.435864985736234)
--(axis cs:998,0.436200917061874)
--(axis cs:999,0.414329716035153)
--(axis cs:1000,0.409889691700177)
--(axis cs:1001,0.395010855057369)
--(axis cs:1002,0.402589768804248)
--(axis cs:1003,0.424005199499728)
--(axis cs:1004,0.421495822503591)
--(axis cs:1005,0.422008435487153)
--(axis cs:1006,0.415235630312306)
--(axis cs:1007,0.424897900756369)
--(axis cs:1008,0.436967562949725)
--(axis cs:1009,0.404094561922328)
--(axis cs:1010,0.430227283637064)
--(axis cs:1011,0.405732293160968)
--(axis cs:1012,0.417972736139486)
--(axis cs:1013,0.432917132340559)
--(axis cs:1014,0.409068972246548)
--(axis cs:1015,0.420363793775909)
--(axis cs:1016,0.421180772503628)
--(axis cs:1017,0.437870819318987)
--(axis cs:1018,0.412889767595483)
--(axis cs:1019,0.428529584138871)
--(axis cs:1020,0.434891582042603)
--(axis cs:1021,0.437561993071836)
--(axis cs:1022,0.436626466528507)
--(axis cs:1023,0.432731188419457)
--(axis cs:1024,0.437604702342019)
--(axis cs:1025,0.426394924672386)
--(axis cs:1026,0.418026416380321)
--(axis cs:1027,0.42512242385221)
--(axis cs:1028,0.440062242870348)
--(axis cs:1029,0.418209976423047)
--(axis cs:1030,0.409024429070255)
--(axis cs:1031,0.428208285659846)
--(axis cs:1032,0.400225117159535)
--(axis cs:1033,0.431247105439547)
--(axis cs:1034,0.437699321277391)
--(axis cs:1035,0.437201490876668)
--(axis cs:1036,0.412492188386937)
--(axis cs:1037,0.419593583742377)
--(axis cs:1038,0.419298527104609)
--(axis cs:1039,0.421291889860818)
--(axis cs:1040,0.428737934152699)
--(axis cs:1041,0.439556494660106)
--(axis cs:1042,0.436278971923661)
--(axis cs:1043,0.436925773209573)
--(axis cs:1044,0.434275662171643)
--(axis cs:1045,0.425594268509416)
--(axis cs:1046,0.424205009833304)
--(axis cs:1047,0.426559673937708)
--(axis cs:1048,0.412048240639858)
--(axis cs:1049,0.432600340911732)
--(axis cs:1050,0.432111051658371)
--(axis cs:1051,0.425797787198481)
--(axis cs:1052,0.429899521610589)
--(axis cs:1053,0.434921801245367)
--(axis cs:1054,0.394169955241149)
--(axis cs:1055,0.436796966242808)
--(axis cs:1056,0.415081091949423)
--(axis cs:1057,0.407959198889899)
--(axis cs:1058,0.433851204266864)
--(axis cs:1059,0.395150369129346)
--(axis cs:1060,0.402619298701822)
--(axis cs:1061,0.440547603610952)
--(axis cs:1062,0.432622936725391)
--(axis cs:1063,0.442683663785106)
--(axis cs:1064,0.432570710784642)
--(axis cs:1065,0.428532724241783)
--(axis cs:1066,0.4371227126383)
--(axis cs:1067,0.424590801692177)
--(axis cs:1068,0.425763646942736)
--(axis cs:1069,0.43211782581005)
--(axis cs:1070,0.427526379175569)
--(axis cs:1071,0.402239753382253)
--(axis cs:1072,0.426669890753257)
--(axis cs:1073,0.416620401179692)
--(axis cs:1074,0.420808864474179)
--(axis cs:1075,0.435837534872938)
--(axis cs:1076,0.434126016284154)
--(axis cs:1077,0.410447470803075)
--(axis cs:1078,0.409974444187491)
--(axis cs:1079,0.433012547156175)
--(axis cs:1080,0.40666392079174)
--(axis cs:1081,0.413926792468846)
--(axis cs:1082,0.40120165858697)
--(axis cs:1083,0.434037078615922)
--(axis cs:1084,0.411079689172737)
--(axis cs:1085,0.426639665321474)
--(axis cs:1086,0.404232804730836)
--(axis cs:1087,0.424810126085488)
--(axis cs:1088,0.443124284089634)
--(axis cs:1089,0.429992925708623)
--(axis cs:1090,0.434448422818101)
--(axis cs:1091,0.43203080719112)
--(axis cs:1092,0.421822710315168)
--(axis cs:1093,0.420778978992892)
--(axis cs:1094,0.429482539407692)
--(axis cs:1095,0.432659189043745)
--(axis cs:1096,0.436643571945372)
--(axis cs:1097,0.423455222964785)
--(axis cs:1098,0.438226520911082)
--(axis cs:1099,0.439059622151682)
--(axis cs:1100,0.4404117923948)
--(axis cs:1101,0.434427742938807)
--(axis cs:1102,0.411186637691311)
--(axis cs:1103,0.428751125556502)
--(axis cs:1104,0.433168743918544)
--(axis cs:1105,0.434144118400723)
--(axis cs:1106,0.430450828819281)
--(axis cs:1107,0.405023714977013)
--(axis cs:1108,0.41867105864097)
--(axis cs:1109,0.436865646318806)
--(axis cs:1110,0.439054043652645)
--(axis cs:1111,0.435234820549665)
--(axis cs:1112,0.423665288698201)
--(axis cs:1113,0.402408404943197)
--(axis cs:1114,0.429396696623434)
--(axis cs:1115,0.430519009825727)
--(axis cs:1116,0.429456823519696)
--(axis cs:1117,0.436244702855359)
--(axis cs:1118,0.421474968982646)
--(axis cs:1119,0.415921366610551)
--(axis cs:1120,0.436516978195239)
--(axis cs:1121,0.419601696928829)
--(axis cs:1122,0.431451300610628)
--(axis cs:1123,0.423713427470017)
--(axis cs:1124,0.421203010389029)
--(axis cs:1125,0.419566720849645)
--(axis cs:1126,0.428957750744672)
--(axis cs:1127,0.43875060615016)
--(axis cs:1128,0.424696558031256)
--(axis cs:1129,0.437218179211843)
--(axis cs:1130,0.419236138511973)
--(axis cs:1131,0.410288917531912)
--(axis cs:1132,0.440531409395377)
--(axis cs:1133,0.426702960691084)
--(axis cs:1134,0.413429924039407)
--(axis cs:1135,0.422479345202562)
--(axis cs:1136,0.408615246590259)
--(axis cs:1137,0.406194888351763)
--(axis cs:1138,0.405779929790817)
--(axis cs:1139,0.401961871854045)
--(axis cs:1140,0.42458011040442)
--(axis cs:1141,0.437506276974904)
--(axis cs:1142,0.422529880181613)
--(axis cs:1143,0.410649117785345)
--(axis cs:1144,0.435635181404147)
--(axis cs:1145,0.438079553535971)
--(axis cs:1146,0.427615720079401)
--(axis cs:1147,0.438192746710049)
--(axis cs:1148,0.416205689621343)
--(axis cs:1149,0.400578101825374)
--(axis cs:1150,0.427671798125781)
--(axis cs:1151,0.435507390013282)
--(axis cs:1152,0.408429499100114)
--(axis cs:1153,0.403733491858361)
--(axis cs:1154,0.424377913517829)
--(axis cs:1155,0.431708966811551)
--(axis cs:1156,0.430676096516044)
--(axis cs:1157,0.421975903225973)
--(axis cs:1158,0.417781105043513)
--(axis cs:1159,0.441514732000732)
--(axis cs:1160,0.427120639888569)
--(axis cs:1161,0.432420295747355)
--(axis cs:1162,0.421493473775184)
--(axis cs:1163,0.395286083044939)
--(axis cs:1164,0.421326092641441)
--(axis cs:1165,0.43605214256748)
--(axis cs:1166,0.415708109095457)
--(axis cs:1167,0.425906062720988)
--(axis cs:1168,0.429239305365147)
--(axis cs:1169,0.437882092331505)
--(axis cs:1170,0.41541555744258)
--(axis cs:1171,0.429314896912461)
--(axis cs:1172,0.440814696288167)
--(axis cs:1173,0.42702290173847)
--(axis cs:1174,0.435129066454062)
--(axis cs:1175,0.437322002397923)
--(axis cs:1176,0.431043885536993)
--(axis cs:1177,0.434858787907327)
--(axis cs:1178,0.421313914272509)
--(axis cs:1179,0.436667871445847)
--(axis cs:1180,0.381531197338063)
--(axis cs:1181,0.415448206849252)
--(axis cs:1182,0.424199433803494)
--(axis cs:1183,0.428508500966594)
--(axis cs:1184,0.405006036393116)
--(axis cs:1185,0.405480627947824)
--(axis cs:1186,0.421468528662406)
--(axis cs:1187,0.416795078732806)
--(axis cs:1188,0.434942898933616)
--(axis cs:1189,0.434542278252297)
--(axis cs:1190,0.430907715304638)
--(axis cs:1191,0.409531867235909)
--(axis cs:1192,0.412082737079183)
--(axis cs:1193,0.440417413626972)
--(axis cs:1194,0.440922948970433)
--(axis cs:1195,0.420523048014799)
--(axis cs:1196,0.44083687610366)
--(axis cs:1197,0.420676614092466)
--(axis cs:1198,0.433706165444481)
--(axis cs:1199,0.437362359953509)
--(axis cs:1199,0.485337640046491)
--(axis cs:1199,0.485337640046491)
--(axis cs:1198,0.477593834555519)
--(axis cs:1197,0.473723385907535)
--(axis cs:1196,0.48366312389634)
--(axis cs:1195,0.475276951985201)
--(axis cs:1194,0.482977051029567)
--(axis cs:1193,0.483182586373028)
--(axis cs:1192,0.470317262920817)
--(axis cs:1191,0.471868132764091)
--(axis cs:1190,0.475292284695362)
--(axis cs:1189,0.478257721747703)
--(axis cs:1188,0.476757101066384)
--(axis cs:1187,0.469504921267194)
--(axis cs:1186,0.473531471337594)
--(axis cs:1185,0.469219372052176)
--(axis cs:1184,0.469193963606884)
--(axis cs:1183,0.477391499033406)
--(axis cs:1182,0.481600566196506)
--(axis cs:1181,0.475051793150749)
--(axis cs:1180,0.481668802661937)
--(axis cs:1179,0.483932128554153)
--(axis cs:1178,0.472686085727491)
--(axis cs:1177,0.486341212092674)
--(axis cs:1176,0.482056114463007)
--(axis cs:1175,0.482777997602077)
--(axis cs:1174,0.482770933545938)
--(axis cs:1173,0.47557709826153)
--(axis cs:1172,0.479585303711833)
--(axis cs:1171,0.480485103087539)
--(axis cs:1170,0.46268444255742)
--(axis cs:1169,0.482817907668495)
--(axis cs:1168,0.485060694634853)
--(axis cs:1167,0.479093937279012)
--(axis cs:1166,0.482291890904543)
--(axis cs:1165,0.48184785743252)
--(axis cs:1164,0.483673907358559)
--(axis cs:1163,0.475013916955061)
--(axis cs:1162,0.484706526224816)
--(axis cs:1161,0.473079704252645)
--(axis cs:1160,0.480879360111431)
--(axis cs:1159,0.484985267999268)
--(axis cs:1158,0.475718894956487)
--(axis cs:1157,0.478024096774026)
--(axis cs:1156,0.479123903483956)
--(axis cs:1155,0.480491033188449)
--(axis cs:1154,0.481222086482171)
--(axis cs:1153,0.477766508141639)
--(axis cs:1152,0.469270500899887)
--(axis cs:1151,0.481592609986718)
--(axis cs:1150,0.470228201874219)
--(axis cs:1149,0.474321898174626)
--(axis cs:1148,0.478594310378657)
--(axis cs:1147,0.483007253289951)
--(axis cs:1146,0.479484279920599)
--(axis cs:1145,0.482820446464029)
--(axis cs:1144,0.481664818595853)
--(axis cs:1143,0.469450882214655)
--(axis cs:1142,0.476570119818387)
--(axis cs:1141,0.485293723025096)
--(axis cs:1140,0.47801988959558)
--(axis cs:1139,0.476338128145955)
--(axis cs:1138,0.478420070209183)
--(axis cs:1137,0.476505111648237)
--(axis cs:1136,0.472384753409741)
--(axis cs:1135,0.477420654797438)
--(axis cs:1134,0.480570075960593)
--(axis cs:1133,0.479897039308916)
--(axis cs:1132,0.485868590604623)
--(axis cs:1131,0.475211082468088)
--(axis cs:1130,0.476963861488027)
--(axis cs:1129,0.484781820788157)
--(axis cs:1128,0.471003441968744)
--(axis cs:1127,0.48514939384984)
--(axis cs:1126,0.476042249255328)
--(axis cs:1125,0.470833279150355)
--(axis cs:1124,0.470196989610971)
--(axis cs:1123,0.480486572529983)
--(axis cs:1122,0.483348699389372)
--(axis cs:1121,0.478898303071171)
--(axis cs:1120,0.48288302180476)
--(axis cs:1119,0.477678633389449)
--(axis cs:1118,0.481925031017354)
--(axis cs:1117,0.482855297144641)
--(axis cs:1116,0.480743176480304)
--(axis cs:1115,0.479980990174273)
--(axis cs:1114,0.485403303376566)
--(axis cs:1113,0.470291595056803)
--(axis cs:1112,0.476834711301799)
--(axis cs:1111,0.477865179450335)
--(axis cs:1110,0.482945956347355)
--(axis cs:1109,0.477634353681194)
--(axis cs:1108,0.47052894135903)
--(axis cs:1107,0.474576285022987)
--(axis cs:1106,0.476449171180719)
--(axis cs:1105,0.480055881599276)
--(axis cs:1104,0.478131256081456)
--(axis cs:1103,0.475948874443498)
--(axis cs:1102,0.475513362308689)
--(axis cs:1101,0.474072257061193)
--(axis cs:1100,0.4825882076052)
--(axis cs:1099,0.481140377848318)
--(axis cs:1098,0.481373479088919)
--(axis cs:1097,0.475144777035216)
--(axis cs:1096,0.482056428054628)
--(axis cs:1095,0.479240810956255)
--(axis cs:1094,0.475317460592308)
--(axis cs:1093,0.479521021007108)
--(axis cs:1092,0.471777289684832)
--(axis cs:1091,0.47216919280888)
--(axis cs:1090,0.476851577181899)
--(axis cs:1089,0.472407074291377)
--(axis cs:1088,0.486775715910366)
--(axis cs:1087,0.473189873914512)
--(axis cs:1086,0.466767195269163)
--(axis cs:1085,0.471160334678526)
--(axis cs:1084,0.470920310827262)
--(axis cs:1083,0.478162921384078)
--(axis cs:1082,0.46789834141303)
--(axis cs:1081,0.467273207531154)
--(axis cs:1080,0.475836079208259)
--(axis cs:1079,0.476087452843825)
--(axis cs:1078,0.462825555812508)
--(axis cs:1077,0.474452529196924)
--(axis cs:1076,0.477173983715846)
--(axis cs:1075,0.476162465127062)
--(axis cs:1074,0.473891135525821)
--(axis cs:1073,0.481179598820308)
--(axis cs:1072,0.477930109246743)
--(axis cs:1071,0.470260246617747)
--(axis cs:1070,0.477373620824431)
--(axis cs:1069,0.48178217418995)
--(axis cs:1068,0.480936353057264)
--(axis cs:1067,0.474609198307823)
--(axis cs:1066,0.4794772873617)
--(axis cs:1065,0.480067275758217)
--(axis cs:1064,0.478329289215358)
--(axis cs:1063,0.488916336214893)
--(axis cs:1062,0.479577063274609)
--(axis cs:1061,0.486452396389048)
--(axis cs:1060,0.473880701298178)
--(axis cs:1059,0.469649630870654)
--(axis cs:1058,0.485748795733136)
--(axis cs:1057,0.471340801110101)
--(axis cs:1056,0.468218908050577)
--(axis cs:1055,0.478003033757192)
--(axis cs:1054,0.463430044758851)
--(axis cs:1053,0.479278198754633)
--(axis cs:1052,0.470400478389411)
--(axis cs:1051,0.467602212801519)
--(axis cs:1050,0.475588948341629)
--(axis cs:1049,0.476599659088268)
--(axis cs:1048,0.473151759360142)
--(axis cs:1047,0.474940326062292)
--(axis cs:1046,0.477594990166696)
--(axis cs:1045,0.478705731490584)
--(axis cs:1044,0.480524337828357)
--(axis cs:1043,0.480574226790427)
--(axis cs:1042,0.481121028076339)
--(axis cs:1041,0.483143505339894)
--(axis cs:1040,0.482362065847301)
--(axis cs:1039,0.480408110139182)
--(axis cs:1038,0.482101472895391)
--(axis cs:1037,0.479506416257623)
--(axis cs:1036,0.481307811613062)
--(axis cs:1035,0.480798509123332)
--(axis cs:1034,0.481900678722609)
--(axis cs:1033,0.478752894560453)
--(axis cs:1032,0.469574882840465)
--(axis cs:1031,0.479191714340154)
--(axis cs:1030,0.481275570929744)
--(axis cs:1029,0.477590023576953)
--(axis cs:1028,0.485637757129652)
--(axis cs:1027,0.48577757614779)
--(axis cs:1026,0.483773583619679)
--(axis cs:1025,0.477505075327613)
--(axis cs:1024,0.481195297657981)
--(axis cs:1023,0.477768811580543)
--(axis cs:1022,0.481373533471493)
--(axis cs:1021,0.485338006928164)
--(axis cs:1020,0.483308417957397)
--(axis cs:1019,0.480470415861129)
--(axis cs:1018,0.470010232404517)
--(axis cs:1017,0.481229180681013)
--(axis cs:1016,0.475419227496372)
--(axis cs:1015,0.478936206224091)
--(axis cs:1014,0.475331027753452)
--(axis cs:1013,0.481382867659441)
--(axis cs:1012,0.476227263860514)
--(axis cs:1011,0.476167706839032)
--(axis cs:1010,0.477572716362936)
--(axis cs:1009,0.461105438077672)
--(axis cs:1008,0.483532437050275)
--(axis cs:1007,0.477002099243631)
--(axis cs:1006,0.477664369687693)
--(axis cs:1005,0.479791564512847)
--(axis cs:1004,0.477604177496409)
--(axis cs:1003,0.479894800500272)
--(axis cs:1002,0.477310231195751)
--(axis cs:1001,0.461789144942631)
--(axis cs:1000,0.472410308299823)
--(axis cs:999,0.478070283964847)
--(axis cs:998,0.480499082938126)
--(axis cs:997,0.481435014263766)
--(axis cs:996,0.478658582977552)
--(axis cs:995,0.478142233260075)
--(axis cs:994,0.480902931103476)
--(axis cs:993,0.482611501348983)
--(axis cs:992,0.48254689672997)
--(axis cs:991,0.480333518635517)
--(axis cs:990,0.47924743275528)
--(axis cs:989,0.480851921931553)
--(axis cs:988,0.474919585642909)
--(axis cs:987,0.475804664869081)
--(axis cs:986,0.445405458892316)
--(axis cs:985,0.481978238467747)
--(axis cs:984,0.481515006735243)
--(axis cs:983,0.476575537353352)
--(axis cs:982,0.475466288265276)
--(axis cs:981,0.477572107154585)
--(axis cs:980,0.470869632649361)
--(axis cs:979,0.481772038507557)
--(axis cs:978,0.477198767578893)
--(axis cs:977,0.468146627165396)
--(axis cs:976,0.469253218438982)
--(axis cs:975,0.475111655392763)
--(axis cs:974,0.464358241672399)
--(axis cs:973,0.481354339802175)
--(axis cs:972,0.478732761219892)
--(axis cs:971,0.479678701219802)
--(axis cs:970,0.477694142071286)
--(axis cs:969,0.467533782338841)
--(axis cs:968,0.479945142967091)
--(axis cs:967,0.47659481984113)
--(axis cs:966,0.477092341451204)
--(axis cs:965,0.472337337079312)
--(axis cs:964,0.470984718979033)
--(axis cs:963,0.479281592550603)
--(axis cs:962,0.480502966141325)
--(axis cs:961,0.482952653573091)
--(axis cs:960,0.472131494333481)
--(axis cs:959,0.47804742456624)
--(axis cs:958,0.474343877804088)
--(axis cs:957,0.471135180904374)
--(axis cs:956,0.491051213206434)
--(axis cs:955,0.467185611428025)
--(axis cs:954,0.473937434099463)
--(axis cs:953,0.477730312913939)
--(axis cs:952,0.479782494623891)
--(axis cs:951,0.483252352692371)
--(axis cs:950,0.477308634203788)
--(axis cs:949,0.478695315170027)
--(axis cs:948,0.480196741671061)
--(axis cs:947,0.480856946693386)
--(axis cs:946,0.480494030097984)
--(axis cs:945,0.481828517749077)
--(axis cs:944,0.482679136170688)
--(axis cs:943,0.472987265907293)
--(axis cs:942,0.471945734000019)
--(axis cs:941,0.482685777196964)
--(axis cs:940,0.483275103050114)
--(axis cs:939,0.485940324157997)
--(axis cs:938,0.475927440080903)
--(axis cs:937,0.477790486671102)
--(axis cs:936,0.478528238430202)
--(axis cs:935,0.480569686773316)
--(axis cs:934,0.479121633165324)
--(axis cs:933,0.476988144444465)
--(axis cs:932,0.474754282947034)
--(axis cs:931,0.474820932074638)
--(axis cs:930,0.468996757360681)
--(axis cs:929,0.478996294435543)
--(axis cs:928,0.468422808080669)
--(axis cs:927,0.467272672307031)
--(axis cs:926,0.472831361341781)
--(axis cs:925,0.476466069812599)
--(axis cs:924,0.475013878324699)
--(axis cs:923,0.47555923211725)
--(axis cs:922,0.483178030897692)
--(axis cs:921,0.463028748676706)
--(axis cs:920,0.475331210070583)
--(axis cs:919,0.477078825233542)
--(axis cs:918,0.466389079529267)
--(axis cs:917,0.473444701877661)
--(axis cs:916,0.471590254848517)
--(axis cs:915,0.478384773551517)
--(axis cs:914,0.473966973956563)
--(axis cs:913,0.472799351844072)
--(axis cs:912,0.470404363891884)
--(axis cs:911,0.476882418608861)
--(axis cs:910,0.472225900998745)
--(axis cs:909,0.467504638251692)
--(axis cs:908,0.479258618981911)
--(axis cs:907,0.478904080924001)
--(axis cs:906,0.469498052900449)
--(axis cs:905,0.479373041981305)
--(axis cs:904,0.468180145542432)
--(axis cs:903,0.479561667850185)
--(axis cs:902,0.484597916580543)
--(axis cs:901,0.477971290379704)
--(axis cs:900,0.478752887835555)
--(axis cs:899,0.464035463603255)
--(axis cs:898,0.474464577839251)
--(axis cs:897,0.472340772750628)
--(axis cs:896,0.471398013843001)
--(axis cs:895,0.468406514397433)
--(axis cs:894,0.4699494969768)
--(axis cs:893,0.457698882005964)
--(axis cs:892,0.477935917272022)
--(axis cs:891,0.483095597404721)
--(axis cs:890,0.477627753170397)
--(axis cs:889,0.476255821724234)
--(axis cs:888,0.481559813018583)
--(axis cs:887,0.482244524818063)
--(axis cs:886,0.481852715233677)
--(axis cs:885,0.479529726287698)
--(axis cs:884,0.476419261333352)
--(axis cs:883,0.477651720811466)
--(axis cs:882,0.473066439021687)
--(axis cs:881,0.468362828945239)
--(axis cs:880,0.471564725056858)
--(axis cs:879,0.470474604503233)
--(axis cs:878,0.463709975347364)
--(axis cs:877,0.477660195712062)
--(axis cs:876,0.472270770276518)
--(axis cs:875,0.47248284339807)
--(axis cs:874,0.477572887434233)
--(axis cs:873,0.479674414277873)
--(axis cs:872,0.474114934989245)
--(axis cs:871,0.479287100307646)
--(axis cs:870,0.478040331898038)
--(axis cs:869,0.481393673278798)
--(axis cs:868,0.477921276314775)
--(axis cs:867,0.48300606784358)
--(axis cs:866,0.474126639889422)
--(axis cs:865,0.479367030678127)
--(axis cs:864,0.475989072604458)
--(axis cs:863,0.476501706272834)
--(axis cs:862,0.469035988490539)
--(axis cs:861,0.480300851048419)
--(axis cs:860,0.469651522996738)
--(axis cs:859,0.47631855358023)
--(axis cs:858,0.485241626556246)
--(axis cs:857,0.466556221135708)
--(axis cs:856,0.475779239096199)
--(axis cs:855,0.479797365787055)
--(axis cs:854,0.468831358791756)
--(axis cs:853,0.476175539562361)
--(axis cs:852,0.479437691503361)
--(axis cs:851,0.479321334163953)
--(axis cs:850,0.476542331320549)
--(axis cs:849,0.476180786251426)
--(axis cs:848,0.471383613155099)
--(axis cs:847,0.47002119532942)
--(axis cs:846,0.47682184024579)
--(axis cs:845,0.472348756351247)
--(axis cs:844,0.483235184991589)
--(axis cs:843,0.478242021336306)
--(axis cs:842,0.475926234873218)
--(axis cs:841,0.461723878780472)
--(axis cs:840,0.473385355530169)
--(axis cs:839,0.479145518314488)
--(axis cs:838,0.470568733027368)
--(axis cs:837,0.47553135661463)
--(axis cs:836,0.479325029515918)
--(axis cs:835,0.475210248249556)
--(axis cs:834,0.477643991755731)
--(axis cs:833,0.476761746791592)
--(axis cs:832,0.47072528138391)
--(axis cs:831,0.477102533272967)
--(axis cs:830,0.479834284915308)
--(axis cs:829,0.474326099477882)
--(axis cs:828,0.475407792926868)
--(axis cs:827,0.476410009045679)
--(axis cs:826,0.472811135833225)
--(axis cs:825,0.45648849853237)
--(axis cs:824,0.470475229356726)
--(axis cs:823,0.483289810284792)
--(axis cs:822,0.481456837411084)
--(axis cs:821,0.475520308106018)
--(axis cs:820,0.474513122130162)
--(axis cs:819,0.47679706577798)
--(axis cs:818,0.480914487557295)
--(axis cs:817,0.473768503795421)
--(axis cs:816,0.480685150949656)
--(axis cs:815,0.466740009077066)
--(axis cs:814,0.464646069947525)
--(axis cs:813,0.472608551106167)
--(axis cs:812,0.472030274747591)
--(axis cs:811,0.476075273547577)
--(axis cs:810,0.478437695868071)
--(axis cs:809,0.46692871464088)
--(axis cs:808,0.476322721920636)
--(axis cs:807,0.478443298374144)
--(axis cs:806,0.476740156193941)
--(axis cs:805,0.473456409446134)
--(axis cs:804,0.475604570024557)
--(axis cs:803,0.468402329108311)
--(axis cs:802,0.474421677992834)
--(axis cs:801,0.474440530846602)
--(axis cs:800,0.475581241854907)
--(axis cs:799,0.478956572604573)
--(axis cs:798,0.473560322470127)
--(axis cs:797,0.472487886734754)
--(axis cs:796,0.473390162887975)
--(axis cs:795,0.475563594676351)
--(axis cs:794,0.48063352971798)
--(axis cs:793,0.475337072178425)
--(axis cs:792,0.481130524928693)
--(axis cs:791,0.472459702751106)
--(axis cs:790,0.479955600087899)
--(axis cs:789,0.478235770578386)
--(axis cs:788,0.470420260348192)
--(axis cs:787,0.479289033423509)
--(axis cs:786,0.477230887239038)
--(axis cs:785,0.478020065645436)
--(axis cs:784,0.477867904017483)
--(axis cs:783,0.485160896208374)
--(axis cs:782,0.472306621924741)
--(axis cs:781,0.478446011522588)
--(axis cs:780,0.475485803459787)
--(axis cs:779,0.470875955335275)
--(axis cs:778,0.477697644379415)
--(axis cs:777,0.470628683095132)
--(axis cs:776,0.471942881978924)
--(axis cs:775,0.474991665219405)
--(axis cs:774,0.472146325023064)
--(axis cs:773,0.467990271089366)
--(axis cs:772,0.47616724202259)
--(axis cs:771,0.474122306380728)
--(axis cs:770,0.468620823823868)
--(axis cs:769,0.474897559381985)
--(axis cs:768,0.474122765077595)
--(axis cs:767,0.477356100994154)
--(axis cs:766,0.476528268725166)
--(axis cs:765,0.47735564988746)
--(axis cs:764,0.473090524740692)
--(axis cs:763,0.476262300865519)
--(axis cs:762,0.473237724983511)
--(axis cs:761,0.468675700926231)
--(axis cs:760,0.47932087920131)
--(axis cs:759,0.474941849692809)
--(axis cs:758,0.471331284574441)
--(axis cs:757,0.486992583580439)
--(axis cs:756,0.473793332510085)
--(axis cs:755,0.472610826159144)
--(axis cs:754,0.483010003877608)
--(axis cs:753,0.473622285035486)
--(axis cs:752,0.480301798224676)
--(axis cs:751,0.473251781751833)
--(axis cs:750,0.464701972872136)
--(axis cs:749,0.464055274512383)
--(axis cs:748,0.473665167652244)
--(axis cs:747,0.474113889204294)
--(axis cs:746,0.480518464508914)
--(axis cs:745,0.471591450634164)
--(axis cs:744,0.458764427010986)
--(axis cs:743,0.480022397772638)
--(axis cs:742,0.476453383171783)
--(axis cs:741,0.476814778720544)
--(axis cs:740,0.466567101711511)
--(axis cs:739,0.459764537082361)
--(axis cs:738,0.472646566846961)
--(axis cs:737,0.471889279120988)
--(axis cs:736,0.47806316488724)
--(axis cs:735,0.47705220023003)
--(axis cs:734,0.469780067744655)
--(axis cs:733,0.470458848641135)
--(axis cs:732,0.468886663843602)
--(axis cs:731,0.470722978390681)
--(axis cs:730,0.462517923404626)
--(axis cs:729,0.475155816450602)
--(axis cs:728,0.470174647027759)
--(axis cs:727,0.472822838859499)
--(axis cs:726,0.47175557977192)
--(axis cs:725,0.469086380608235)
--(axis cs:724,0.475317877910625)
--(axis cs:723,0.466717004456797)
--(axis cs:722,0.46805024234574)
--(axis cs:721,0.477896858380372)
--(axis cs:720,0.470531115832806)
--(axis cs:719,0.472038375032464)
--(axis cs:718,0.470907315965807)
--(axis cs:717,0.476659677110535)
--(axis cs:716,0.47317233145863)
--(axis cs:715,0.468712770546341)
--(axis cs:714,0.472750190839139)
--(axis cs:713,0.46448563390671)
--(axis cs:712,0.465846182482292)
--(axis cs:711,0.480834597847479)
--(axis cs:710,0.474863114289731)
--(axis cs:709,0.465438213611062)
--(axis cs:708,0.47556521975837)
--(axis cs:707,0.474704001841782)
--(axis cs:706,0.474195107562396)
--(axis cs:705,0.466961541955039)
--(axis cs:704,0.474140368079657)
--(axis cs:703,0.471484699702551)
--(axis cs:702,0.474113659503861)
--(axis cs:701,0.476184702182151)
--(axis cs:700,0.477530042849691)
--(axis cs:699,0.464652282205834)
--(axis cs:698,0.475539112530735)
--(axis cs:697,0.478599986323847)
--(axis cs:696,0.478111935868062)
--(axis cs:695,0.476188792318484)
--(axis cs:694,0.475506019074887)
--(axis cs:693,0.478838976298794)
--(axis cs:692,0.479940971935726)
--(axis cs:691,0.472730705177836)
--(axis cs:690,0.470804364701377)
--(axis cs:689,0.479860769005056)
--(axis cs:688,0.476465630911097)
--(axis cs:687,0.471447245282329)
--(axis cs:686,0.470794425717579)
--(axis cs:685,0.469140232318802)
--(axis cs:684,0.479676754110365)
--(axis cs:683,0.477647315177085)
--(axis cs:682,0.48163453184506)
--(axis cs:681,0.475164231943452)
--(axis cs:680,0.473954671329467)
--(axis cs:679,0.475062411069826)
--(axis cs:678,0.462739378534238)
--(axis cs:677,0.468103329180293)
--(axis cs:676,0.469735837427736)
--(axis cs:675,0.468357042734409)
--(axis cs:674,0.471260932017713)
--(axis cs:673,0.483923441572806)
--(axis cs:672,0.472827199423063)
--(axis cs:671,0.476914536848516)
--(axis cs:670,0.46678914858373)
--(axis cs:669,0.47204185886386)
--(axis cs:668,0.472763601247303)
--(axis cs:667,0.480612636975109)
--(axis cs:666,0.478209190963544)
--(axis cs:665,0.472913996985914)
--(axis cs:664,0.482609870394878)
--(axis cs:663,0.478209164916756)
--(axis cs:662,0.478627332482097)
--(axis cs:661,0.477976221170668)
--(axis cs:660,0.480190514665784)
--(axis cs:659,0.480857920566689)
--(axis cs:658,0.475460980920062)
--(axis cs:657,0.473646370095005)
--(axis cs:656,0.48816489983859)
--(axis cs:655,0.473867711861839)
--(axis cs:654,0.477758501762359)
--(axis cs:653,0.477649799875861)
--(axis cs:652,0.48081520681021)
--(axis cs:651,0.476380286679448)
--(axis cs:650,0.461287419192929)
--(axis cs:649,0.472071140720122)
--(axis cs:648,0.475498657947836)
--(axis cs:647,0.472181161195679)
--(axis cs:646,0.472792641919193)
--(axis cs:645,0.47766710899555)
--(axis cs:644,0.476411336950919)
--(axis cs:643,0.479136950582847)
--(axis cs:642,0.473869129835329)
--(axis cs:641,0.476449553567581)
--(axis cs:640,0.471047920988934)
--(axis cs:639,0.477734086465145)
--(axis cs:638,0.474022184762531)
--(axis cs:637,0.471785426234289)
--(axis cs:636,0.481935689963583)
--(axis cs:635,0.47006835960387)
--(axis cs:634,0.474459704420411)
--(axis cs:633,0.470693529901353)
--(axis cs:632,0.473444342679213)
--(axis cs:631,0.479566268195998)
--(axis cs:630,0.473143003174781)
--(axis cs:629,0.478620599915897)
--(axis cs:628,0.467587881343355)
--(axis cs:627,0.467316364493254)
--(axis cs:626,0.469228647214011)
--(axis cs:625,0.481015744665916)
--(axis cs:624,0.468280300502041)
--(axis cs:623,0.468287056147509)
--(axis cs:622,0.462085285734922)
--(axis cs:621,0.477584255309397)
--(axis cs:620,0.477139176171137)
--(axis cs:619,0.474999709030081)
--(axis cs:618,0.478587278125631)
--(axis cs:617,0.477915614523289)
--(axis cs:616,0.476626857957596)
--(axis cs:615,0.479553586448338)
--(axis cs:614,0.474545966051261)
--(axis cs:613,0.478770131517422)
--(axis cs:612,0.479561410832466)
--(axis cs:611,0.473402277222961)
--(axis cs:610,0.466479644279811)
--(axis cs:609,0.473784993092559)
--(axis cs:608,0.473811829390563)
--(axis cs:607,0.47576325784341)
--(axis cs:606,0.479759112548075)
--(axis cs:605,0.471867230274155)
--(axis cs:604,0.475062826286878)
--(axis cs:603,0.477283015975254)
--(axis cs:602,0.479765209276322)
--(axis cs:601,0.479284025566872)
--(axis cs:600,0.47474119662501)
--(axis cs:599,0.476175174553445)
--(axis cs:598,0.475192756895584)
--(axis cs:597,0.473911306653019)
--(axis cs:596,0.479228824773814)
--(axis cs:595,0.479498745189779)
--(axis cs:594,0.479415636123782)
--(axis cs:593,0.480435176388492)
--(axis cs:592,0.478603391249989)
--(axis cs:591,0.479872832620477)
--(axis cs:590,0.479736711418802)
--(axis cs:589,0.473712542594242)
--(axis cs:588,0.482616319736383)
--(axis cs:587,0.46821289419537)
--(axis cs:586,0.461918524707515)
--(axis cs:585,0.480231880494139)
--(axis cs:584,0.483734250679065)
--(axis cs:583,0.474810737779707)
--(axis cs:582,0.475612114313549)
--(axis cs:581,0.476132899539512)
--(axis cs:580,0.473981907924484)
--(axis cs:579,0.47497073916067)
--(axis cs:578,0.4751031313458)
--(axis cs:577,0.478545750145162)
--(axis cs:576,0.477469400507963)
--(axis cs:575,0.48113065363176)
--(axis cs:574,0.471211382989918)
--(axis cs:573,0.469234340698031)
--(axis cs:572,0.457463804621482)
--(axis cs:571,0.46572660788396)
--(axis cs:570,0.469145802063079)
--(axis cs:569,0.476847202963452)
--(axis cs:568,0.48003660492806)
--(axis cs:567,0.48266682041755)
--(axis cs:566,0.474358919885891)
--(axis cs:565,0.475983568429055)
--(axis cs:564,0.464628121984618)
--(axis cs:563,0.477182034046447)
--(axis cs:562,0.465326229657621)
--(axis cs:561,0.474606180619047)
--(axis cs:560,0.481358136176053)
--(axis cs:559,0.464976474840857)
--(axis cs:558,0.478615202432928)
--(axis cs:557,0.459732318721102)
--(axis cs:556,0.467592413356345)
--(axis cs:555,0.483778706743966)
--(axis cs:554,0.481075134552893)
--(axis cs:553,0.474758538863102)
--(axis cs:552,0.478203253183032)
--(axis cs:551,0.469879575040071)
--(axis cs:550,0.460659328193689)
--(axis cs:549,0.459830481839162)
--(axis cs:548,0.474327078608194)
--(axis cs:547,0.467286674332705)
--(axis cs:546,0.47471768428887)
--(axis cs:545,0.47069966960112)
--(axis cs:544,0.475282686239549)
--(axis cs:543,0.472270095539249)
--(axis cs:542,0.459687405334783)
--(axis cs:541,0.464486289056722)
--(axis cs:540,0.478881915038657)
--(axis cs:539,0.473080487105498)
--(axis cs:538,0.475663971254699)
--(axis cs:537,0.471953227584372)
--(axis cs:536,0.45239292182957)
--(axis cs:535,0.474946657602864)
--(axis cs:534,0.479921320122655)
--(axis cs:533,0.47619201472537)
--(axis cs:532,0.477269462816382)
--(axis cs:531,0.473826624818014)
--(axis cs:530,0.479521939479494)
--(axis cs:529,0.479100095315706)
--(axis cs:528,0.485713596923664)
--(axis cs:527,0.483623548805349)
--(axis cs:526,0.47939503274914)
--(axis cs:525,0.45751473513575)
--(axis cs:524,0.458275542059084)
--(axis cs:523,0.472556477558485)
--(axis cs:522,0.467505760555233)
--(axis cs:521,0.457892980339404)
--(axis cs:520,0.479676743869647)
--(axis cs:519,0.465520887553926)
--(axis cs:518,0.480183685245466)
--(axis cs:517,0.476084221489792)
--(axis cs:516,0.47568672854156)
--(axis cs:515,0.465997663423841)
--(axis cs:514,0.474234149874719)
--(axis cs:513,0.479635872863176)
--(axis cs:512,0.476809323995125)
--(axis cs:511,0.47598779291167)
--(axis cs:510,0.479659456249066)
--(axis cs:509,0.482340637794026)
--(axis cs:508,0.482665039257636)
--(axis cs:507,0.483409147753254)
--(axis cs:506,0.482822276263019)
--(axis cs:505,0.481531493262663)
--(axis cs:504,0.482069090889001)
--(axis cs:503,0.480300436042827)
--(axis cs:502,0.478496359481795)
--(axis cs:501,0.484071222728309)
--(axis cs:500,0.469907176561004)
--(axis cs:499,0.482029586067207)
--(axis cs:498,0.474124091363954)
--(axis cs:497,0.486292618231635)
--(axis cs:496,0.478144915002356)
--(axis cs:495,0.474654071823098)
--(axis cs:494,0.477821241942498)
--(axis cs:493,0.478640563648229)
--(axis cs:492,0.482447717033142)
--(axis cs:491,0.479824989082967)
--(axis cs:490,0.480984607362466)
--(axis cs:489,0.485404258733386)
--(axis cs:488,0.483821972353786)
--(axis cs:487,0.463682339586198)
--(axis cs:486,0.486313647231427)
--(axis cs:485,0.480988836503936)
--(axis cs:484,0.481497422566269)
--(axis cs:483,0.486290813228666)
--(axis cs:482,0.486933458834985)
--(axis cs:481,0.481557037141255)
--(axis cs:480,0.484274424796165)
--(axis cs:479,0.483703630272447)
--(axis cs:478,0.484908906228452)
--(axis cs:477,0.47643173344869)
--(axis cs:476,0.480812631697355)
--(axis cs:475,0.480259059199336)
--(axis cs:474,0.473244655479415)
--(axis cs:473,0.462550713430333)
--(axis cs:472,0.478477667610206)
--(axis cs:471,0.470262250340562)
--(axis cs:470,0.47759592073758)
--(axis cs:469,0.474887132052206)
--(axis cs:468,0.469040949142266)
--(axis cs:467,0.479393503445301)
--(axis cs:466,0.477040862487352)
--(axis cs:465,0.483040388975504)
--(axis cs:464,0.475579258429463)
--(axis cs:463,0.473374004912961)
--(axis cs:462,0.477763054275977)
--(axis cs:461,0.483567472503015)
--(axis cs:460,0.48487016284627)
--(axis cs:459,0.487239308650874)
--(axis cs:458,0.479680054427315)
--(axis cs:457,0.486811908192143)
--(axis cs:456,0.486102838252059)
--(axis cs:455,0.486569924343442)
--(axis cs:454,0.477206113437087)
--(axis cs:453,0.485386728593635)
--(axis cs:452,0.488162968365711)
--(axis cs:451,0.465890572517352)
--(axis cs:450,0.463956176691835)
--(axis cs:449,0.478313529782853)
--(axis cs:448,0.473604953894191)
--(axis cs:447,0.479433416310901)
--(axis cs:446,0.471704116661525)
--(axis cs:445,0.476663221002438)
--(axis cs:444,0.479528848892826)
--(axis cs:443,0.480237847706949)
--(axis cs:442,0.478260052997025)
--(axis cs:441,0.475302811786773)
--(axis cs:440,0.486420482510494)
--(axis cs:439,0.485509913502944)
--(axis cs:438,0.486720084640645)
--(axis cs:437,0.47986937833298)
--(axis cs:436,0.485488932418174)
--(axis cs:435,0.483194592403813)
--(axis cs:434,0.484866179668572)
--(axis cs:433,0.486878884992644)
--(axis cs:432,0.481230902488163)
--(axis cs:431,0.483828422819345)
--(axis cs:430,0.478094383757781)
--(axis cs:429,0.475532940754127)
--(axis cs:428,0.47764086774177)
--(axis cs:427,0.479244781266885)
--(axis cs:426,0.477942440922034)
--(axis cs:425,0.484796409325088)
--(axis cs:424,0.478790080611689)
--(axis cs:423,0.473780985905631)
--(axis cs:422,0.482541202534582)
--(axis cs:421,0.475045678683002)
--(axis cs:420,0.458381163775413)
--(axis cs:419,0.467702698725698)
--(axis cs:418,0.482194219087244)
--(axis cs:417,0.483414781321618)
--(axis cs:416,0.479084217975172)
--(axis cs:415,0.472780205457305)
--(axis cs:414,0.469688614263085)
--(axis cs:413,0.474207246060206)
--(axis cs:412,0.47247643238807)
--(axis cs:411,0.481439677223252)
--(axis cs:410,0.476363788292795)
--(axis cs:409,0.486998629919058)
--(axis cs:408,0.477530319117936)
--(axis cs:407,0.469229642595092)
--(axis cs:406,0.479478142355894)
--(axis cs:405,0.477033844497678)
--(axis cs:404,0.478275825143963)
--(axis cs:403,0.483398487023554)
--(axis cs:402,0.471650795619126)
--(axis cs:401,0.483365557570905)
--(axis cs:400,0.47657084741598)
--(axis cs:399,0.478234906592039)
--(axis cs:398,0.481736557495866)
--(axis cs:397,0.480660762463434)
--(axis cs:396,0.481628239670208)
--(axis cs:395,0.470986150318499)
--(axis cs:394,0.485813457185196)
--(axis cs:393,0.470839434411554)
--(axis cs:392,0.477880609095944)
--(axis cs:391,0.478219785393241)
--(axis cs:390,0.476403348455268)
--(axis cs:389,0.48170363043195)
--(axis cs:388,0.472850702906584)
--(axis cs:387,0.474467225519509)
--(axis cs:386,0.480722622600315)
--(axis cs:385,0.485064728969751)
--(axis cs:384,0.478802823384816)
--(axis cs:383,0.485715604948821)
--(axis cs:382,0.480249518403563)
--(axis cs:381,0.478285131761098)
--(axis cs:380,0.487816173588858)
--(axis cs:379,0.48779077331801)
--(axis cs:378,0.485326900023739)
--(axis cs:377,0.474212203459197)
--(axis cs:376,0.484530272910952)
--(axis cs:375,0.482911299203659)
--(axis cs:374,0.493977753435702)
--(axis cs:373,0.488159200258071)
--(axis cs:372,0.482484370699383)
--(axis cs:371,0.481997983805403)
--(axis cs:370,0.488079734966965)
--(axis cs:369,0.486860784206109)
--(axis cs:368,0.48694435308925)
--(axis cs:367,0.489810632843676)
--(axis cs:366,0.488139040785252)
--(axis cs:365,0.492582750988166)
--(axis cs:364,0.487274036292095)
--(axis cs:363,0.470307832853534)
--(axis cs:362,0.482851071696338)
--(axis cs:361,0.490001488051304)
--(axis cs:360,0.484642658827413)
--(axis cs:359,0.482230937696429)
--(axis cs:358,0.485953497917389)
--(axis cs:357,0.497857417716092)
--(axis cs:356,0.493757928799514)
--(axis cs:355,0.481475587183704)
--(axis cs:354,0.488835527596887)
--(axis cs:353,0.49135656289013)
--(axis cs:352,0.494118868867984)
--(axis cs:351,0.487187592260506)
--(axis cs:350,0.481563290970259)
--(axis cs:349,0.476955813490465)
--(axis cs:348,0.469898276986908)
--(axis cs:347,0.466445249201844)
--(axis cs:346,0.481199679485298)
--(axis cs:345,0.486115200379532)
--(axis cs:344,0.487007536974799)
--(axis cs:343,0.479704150350918)
--(axis cs:342,0.49668409880567)
--(axis cs:341,0.475642278002496)
--(axis cs:340,0.487768321386493)
--(axis cs:339,0.478990368329949)
--(axis cs:338,0.486339869459365)
--(axis cs:337,0.488633953284371)
--(axis cs:336,0.484369652187689)
--(axis cs:335,0.489439235182374)
--(axis cs:334,0.493674665475256)
--(axis cs:333,0.484854272480647)
--(axis cs:332,0.483498511868398)
--(axis cs:331,0.470878565035273)
--(axis cs:330,0.479399883177357)
--(axis cs:329,0.4746272972615)
--(axis cs:328,0.476120510604317)
--(axis cs:327,0.466100940952688)
--(axis cs:326,0.464603954581374)
--(axis cs:325,0.470583140350407)
--(axis cs:324,0.474800624993897)
--(axis cs:323,0.480707040242947)
--(axis cs:322,0.460481833245533)
--(axis cs:321,0.464501790045757)
--(axis cs:320,0.477756363737329)
--(axis cs:319,0.481723256691046)
--(axis cs:318,0.471824086032951)
--(axis cs:317,0.476939434373592)
--(axis cs:316,0.475890896260435)
--(axis cs:315,0.472465583317329)
--(axis cs:314,0.458654999612463)
--(axis cs:313,0.467967401313309)
--(axis cs:312,0.464733402810328)
--(axis cs:311,0.47369516087066)
--(axis cs:310,0.466549534683308)
--(axis cs:309,0.459823737637152)
--(axis cs:308,0.460240254243916)
--(axis cs:307,0.462018354111353)
--(axis cs:306,0.457804689794971)
--(axis cs:305,0.460310763063282)
--(axis cs:304,0.464729929443455)
--(axis cs:303,0.473071497001265)
--(axis cs:302,0.4411012571612)
--(axis cs:301,0.459659906326647)
--(axis cs:300,0.467685094101208)
--(axis cs:299,0.475414309373727)
--(axis cs:298,0.465228865699276)
--(axis cs:297,0.454403654775477)
--(axis cs:296,0.459930820365978)
--(axis cs:295,0.462738139336309)
--(axis cs:294,0.467006110296729)
--(axis cs:293,0.462273928048914)
--(axis cs:292,0.462626760512023)
--(axis cs:291,0.463403212639321)
--(axis cs:290,0.451095891129766)
--(axis cs:289,0.460248277849922)
--(axis cs:288,0.462841820732337)
--(axis cs:287,0.451363596350808)
--(axis cs:286,0.451408938836524)
--(axis cs:285,0.459708974120133)
--(axis cs:284,0.470005270665965)
--(axis cs:283,0.464869900528289)
--(axis cs:282,0.467867955431018)
--(axis cs:281,0.465757911025727)
--(axis cs:280,0.46954568773219)
--(axis cs:279,0.473739306895901)
--(axis cs:278,0.470376776959259)
--(axis cs:277,0.460696987246822)
--(axis cs:276,0.459909108672513)
--(axis cs:275,0.475339901199545)
--(axis cs:274,0.461907735181872)
--(axis cs:273,0.45463517525403)
--(axis cs:272,0.468703162957252)
--(axis cs:271,0.467786169745192)
--(axis cs:270,0.465815107148324)
--(axis cs:269,0.473859599704236)
--(axis cs:268,0.468349293024593)
--(axis cs:267,0.467364227138964)
--(axis cs:266,0.46748901369155)
--(axis cs:265,0.462132915187773)
--(axis cs:264,0.473637854395854)
--(axis cs:263,0.464002460510746)
--(axis cs:262,0.466901864381315)
--(axis cs:261,0.473388367857866)
--(axis cs:260,0.4791265614678)
--(axis cs:259,0.475727396642205)
--(axis cs:258,0.47448874746761)
--(axis cs:257,0.470624595030036)
--(axis cs:256,0.467436791889672)
--(axis cs:255,0.468115837659176)
--(axis cs:254,0.466452229760346)
--(axis cs:253,0.465462421125568)
--(axis cs:252,0.471518326624961)
--(axis cs:251,0.463733914944614)
--(axis cs:250,0.466674493694755)
--(axis cs:249,0.461426556494688)
--(axis cs:248,0.468468848133108)
--(axis cs:247,0.468292857880349)
--(axis cs:246,0.461973453844995)
--(axis cs:245,0.471692108600097)
--(axis cs:244,0.469909588372925)
--(axis cs:243,0.460900675334851)
--(axis cs:242,0.450262562569464)
--(axis cs:241,0.447368556537124)
--(axis cs:240,0.451387384874937)
--(axis cs:239,0.470356719736484)
--(axis cs:238,0.467538465159207)
--(axis cs:237,0.463863349479489)
--(axis cs:236,0.466794613166642)
--(axis cs:235,0.459576151138137)
--(axis cs:234,0.453881860826238)
--(axis cs:233,0.451706407827888)
--(axis cs:232,0.46442580611184)
--(axis cs:231,0.470521696865506)
--(axis cs:230,0.455637776383108)
--(axis cs:229,0.466953114957232)
--(axis cs:228,0.463930406877844)
--(axis cs:227,0.466472994529977)
--(axis cs:226,0.457977641163379)
--(axis cs:225,0.470849147204179)
--(axis cs:224,0.459702468907512)
--(axis cs:223,0.456395917846655)
--(axis cs:222,0.44861120419108)
--(axis cs:221,0.463760281431301)
--(axis cs:220,0.456054981334193)
--(axis cs:219,0.455936579867733)
--(axis cs:218,0.445816773136606)
--(axis cs:217,0.452919157369254)
--(axis cs:216,0.464211581792346)
--(axis cs:215,0.454320537301104)
--(axis cs:214,0.462226838462776)
--(axis cs:213,0.465970301505781)
--(axis cs:212,0.453477606356822)
--(axis cs:211,0.458123982220046)
--(axis cs:210,0.453426254051171)
--(axis cs:209,0.460070148223922)
--(axis cs:208,0.461629290431633)
--(axis cs:207,0.460484607254989)
--(axis cs:206,0.46429556566673)
--(axis cs:205,0.462282956335785)
--(axis cs:204,0.458859135489825)
--(axis cs:203,0.44993781300358)
--(axis cs:202,0.457822075777675)
--(axis cs:201,0.464999118746711)
--(axis cs:200,0.453634690744836)
--(axis cs:199,0.461503382286917)
--(axis cs:198,0.458200681028086)
--(axis cs:197,0.45195231067677)
--(axis cs:196,0.461686401268998)
--(axis cs:195,0.467721350310994)
--(axis cs:194,0.464007960774301)
--(axis cs:193,0.462319433804014)
--(axis cs:192,0.442257221262404)
--(axis cs:191,0.442726030836132)
--(axis cs:190,0.446269744456979)
--(axis cs:189,0.452393864787341)
--(axis cs:188,0.45864641570182)
--(axis cs:187,0.453462635413264)
--(axis cs:186,0.459325087763135)
--(axis cs:185,0.460143326024334)
--(axis cs:184,0.462634246292703)
--(axis cs:183,0.454301617087151)
--(axis cs:182,0.459067918961719)
--(axis cs:181,0.447437681015634)
--(axis cs:180,0.457957201131608)
--(axis cs:179,0.436355631177966)
--(axis cs:178,0.459163414436337)
--(axis cs:177,0.456122536312071)
--(axis cs:176,0.467735942848057)
--(axis cs:175,0.448616487736528)
--(axis cs:174,0.460172843875396)
--(axis cs:173,0.458237801350987)
--(axis cs:172,0.463120380688842)
--(axis cs:171,0.471283581979587)
--(axis cs:170,0.456353939079538)
--(axis cs:169,0.444364630130568)
--(axis cs:168,0.448257927626892)
--(axis cs:167,0.45356439961097)
--(axis cs:166,0.438811276908496)
--(axis cs:165,0.450629259881187)
--(axis cs:164,0.440771943547196)
--(axis cs:163,0.45296775094337)
--(axis cs:162,0.445692489992802)
--(axis cs:161,0.452233747588546)
--(axis cs:160,0.440224240053351)
--(axis cs:159,0.448537660674931)
--(axis cs:158,0.450107501275155)
--(axis cs:157,0.44879222701036)
--(axis cs:156,0.450070206083702)
--(axis cs:155,0.44741166788001)
--(axis cs:154,0.452180197648877)
--(axis cs:153,0.447461627841217)
--(axis cs:152,0.460279169602066)
--(axis cs:151,0.458245474804263)
--(axis cs:150,0.451702149214113)
--(axis cs:149,0.459995697571146)
--(axis cs:148,0.45561155415496)
--(axis cs:147,0.457517526986533)
--(axis cs:146,0.447218262641048)
--(axis cs:145,0.45149578869264)
--(axis cs:144,0.455027693008544)
--(axis cs:143,0.451347984660968)
--(axis cs:142,0.447535731077155)
--(axis cs:141,0.430958378580994)
--(axis cs:140,0.441830158773266)
--(axis cs:139,0.444179922685248)
--(axis cs:138,0.428758243672359)
--(axis cs:137,0.43540781972887)
--(axis cs:136,0.42832906392751)
--(axis cs:135,0.446101104558836)
--(axis cs:134,0.439582179109898)
--(axis cs:133,0.442250938304433)
--(axis cs:132,0.434018432001093)
--(axis cs:131,0.432317390478905)
--(axis cs:130,0.444811674187632)
--(axis cs:129,0.424513365574464)
--(axis cs:128,0.431470140283691)
--(axis cs:127,0.436404454556163)
--(axis cs:126,0.433042439370127)
--(axis cs:125,0.429294103272955)
--(axis cs:124,0.431318592635189)
--(axis cs:123,0.41364078781941)
--(axis cs:122,0.429648807471514)
--(axis cs:121,0.437392820785127)
--(axis cs:120,0.430227695207435)
--(axis cs:119,0.422097020322978)
--(axis cs:118,0.429485705726734)
--(axis cs:117,0.431831058469011)
--(axis cs:116,0.427848988828139)
--(axis cs:115,0.440720752960046)
--(axis cs:114,0.435170905457177)
--(axis cs:113,0.435368562006952)
--(axis cs:112,0.44798574919323)
--(axis cs:111,0.440976794938152)
--(axis cs:110,0.441026495148097)
--(axis cs:109,0.445159273135192)
--(axis cs:108,0.434639348265501)
--(axis cs:107,0.43230762579805)
--(axis cs:106,0.449154976342305)
--(axis cs:105,0.448931776645026)
--(axis cs:104,0.426483034014858)
--(axis cs:103,0.440382402492757)
--(axis cs:102,0.43719799947555)
--(axis cs:101,0.43683035340561)
--(axis cs:100,0.440238691725511)
--(axis cs:99,0.429223721859119)
--(axis cs:98,0.436947721371089)
--(axis cs:97,0.445920853680398)
--(axis cs:96,0.445802050699114)
--(axis cs:95,0.429299122553566)
--(axis cs:94,0.431522312425961)
--(axis cs:93,0.437422373997404)
--(axis cs:92,0.439839069934319)
--(axis cs:91,0.436691248581716)
--(axis cs:90,0.432862520133449)
--(axis cs:89,0.427774792898393)
--(axis cs:88,0.427417069389195)
--(axis cs:87,0.40514758946935)
--(axis cs:86,0.427084011049977)
--(axis cs:85,0.40901262778436)
--(axis cs:84,0.399483540280288)
--(axis cs:83,0.428366801482704)
--(axis cs:82,0.435539963337965)
--(axis cs:81,0.42518611913937)
--(axis cs:80,0.435600967726831)
--(axis cs:79,0.450456039549891)
--(axis cs:78,0.444038253229938)
--(axis cs:77,0.444316387611701)
--(axis cs:76,0.429400712474638)
--(axis cs:75,0.431110650901747)
--(axis cs:74,0.433637275486823)
--(axis cs:73,0.443002014197846)
--(axis cs:72,0.434853854482818)
--(axis cs:71,0.432649823694907)
--(axis cs:70,0.430380211214864)
--(axis cs:69,0.436877055532886)
--(axis cs:68,0.427517234943668)
--(axis cs:67,0.420648210178735)
--(axis cs:66,0.444024181758922)
--(axis cs:65,0.426715815571602)
--(axis cs:64,0.429312545933325)
--(axis cs:63,0.433404947274771)
--(axis cs:62,0.434499802464741)
--(axis cs:61,0.44062691953596)
--(axis cs:60,0.436084246932523)
--(axis cs:59,0.432871675806428)
--(axis cs:58,0.436643541966722)
--(axis cs:57,0.411493434149405)
--(axis cs:56,0.414331535289092)
--(axis cs:55,0.432068109117664)
--(axis cs:54,0.434784354579519)
--(axis cs:53,0.413931988105708)
--(axis cs:52,0.425318046236184)
--(axis cs:51,0.418846643199047)
--(axis cs:50,0.413212708021992)
--(axis cs:49,0.414919460804819)
--(axis cs:48,0.413631034026213)
--(axis cs:47,0.419885504529396)
--(axis cs:46,0.395548631263984)
--(axis cs:45,0.42148081555017)
--(axis cs:44,0.410104838645297)
--(axis cs:43,0.427851958035812)
--(axis cs:42,0.407077722290809)
--(axis cs:41,0.433309908435779)
--(axis cs:40,0.426006781521521)
--(axis cs:39,0.433482165366961)
--(axis cs:38,0.423199430290555)
--(axis cs:37,0.436819280295103)
--(axis cs:36,0.4239112930092)
--(axis cs:35,0.437267859128529)
--(axis cs:34,0.419840609340695)
--(axis cs:33,0.430532387513802)
--(axis cs:32,0.413587854895952)
--(axis cs:31,0.421469359352512)
--(axis cs:30,0.431191004041932)
--(axis cs:29,0.446793559246427)
--(axis cs:28,0.423357537031839)
--(axis cs:27,0.429645825368302)
--(axis cs:26,0.433845458053832)
--(axis cs:25,0.439207143373444)
--(axis cs:24,0.419911745095105)
--(axis cs:23,0.428693822314741)
--(axis cs:22,0.413538805039869)
--(axis cs:21,0.420045596946602)
--(axis cs:20,0.418341652838053)
--(axis cs:19,0.419131300066076)
--(axis cs:18,0.399695630759057)
--(axis cs:17,0.40094173060245)
--(axis cs:16,0.412415666492234)
--(axis cs:15,0.393641071577621)
--(axis cs:14,0.397279071450182)
--(axis cs:13,0.387149352324361)
--(axis cs:12,0.401700655422667)
--(axis cs:11,0.39537232070023)
--(axis cs:10,0.39464834934354)
--(axis cs:9,0.396875428881049)
--(axis cs:8,0.395395008107184)
--(axis cs:7,0.393385061241455)
--(axis cs:6,0.385969278471453)
--(axis cs:5,0.39062356839)
--(axis cs:4,0.346300610561762)
--(axis cs:3,0.366217023484459)
--(axis cs:2,0.370553054069296)
--(axis cs:1,0.344739998399488)
--(axis cs:0,0.353513515317863)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,0.346937487826254)
--(axis cs:0,0.282762512173746)
--(axis cs:1,0.27621590405339)
--(axis cs:2,0.310845783278136)
--(axis cs:3,0.29079479862839)
--(axis cs:4,0.303472170825197)
--(axis cs:5,0.318688047313961)
--(axis cs:6,0.300334116262629)
--(axis cs:7,0.332945556059111)
--(axis cs:8,0.326513844146374)
--(axis cs:9,0.32748131808993)
--(axis cs:10,0.325038113681022)
--(axis cs:11,0.297369623149047)
--(axis cs:12,0.335261238446029)
--(axis cs:13,0.330171391638376)
--(axis cs:14,0.344335286163317)
--(axis cs:15,0.307486535878246)
--(axis cs:16,0.310991965256498)
--(axis cs:17,0.308486154397969)
--(axis cs:18,0.359655805372468)
--(axis cs:19,0.312568137661417)
--(axis cs:20,0.306939314730368)
--(axis cs:21,0.329459575166675)
--(axis cs:22,0.338549313048963)
--(axis cs:23,0.340866855231922)
--(axis cs:24,0.334244207371739)
--(axis cs:25,0.321373492253281)
--(axis cs:26,0.337270907544279)
--(axis cs:27,0.333998978073052)
--(axis cs:28,0.345431814597398)
--(axis cs:29,0.357222614821462)
--(axis cs:30,0.342237954304626)
--(axis cs:31,0.348110696818396)
--(axis cs:32,0.361395192730949)
--(axis cs:33,0.360216730279969)
--(axis cs:34,0.364717187221508)
--(axis cs:35,0.346258176344468)
--(axis cs:36,0.358773433061345)
--(axis cs:37,0.349319867503793)
--(axis cs:38,0.365223346864564)
--(axis cs:39,0.342698995550728)
--(axis cs:40,0.369531466187836)
--(axis cs:41,0.338371803873051)
--(axis cs:42,0.341161400872697)
--(axis cs:43,0.35404253014689)
--(axis cs:44,0.353105383951247)
--(axis cs:45,0.346884872775922)
--(axis cs:46,0.322348820956904)
--(axis cs:47,0.354810287858282)
--(axis cs:48,0.344537511318365)
--(axis cs:49,0.330251568412295)
--(axis cs:50,0.344786751884573)
--(axis cs:51,0.35599958881857)
--(axis cs:52,0.337300663723312)
--(axis cs:53,0.342965268498725)
--(axis cs:54,0.354344407869999)
--(axis cs:55,0.361945197900541)
--(axis cs:56,0.358537869807076)
--(axis cs:57,0.354181156352481)
--(axis cs:58,0.358459418664555)
--(axis cs:59,0.346479525627721)
--(axis cs:60,0.330988980354609)
--(axis cs:61,0.362568081608995)
--(axis cs:62,0.340751146813123)
--(axis cs:63,0.31583754456709)
--(axis cs:64,0.3455050793652)
--(axis cs:65,0.36461300159663)
--(axis cs:66,0.367120408507458)
--(axis cs:67,0.375117841337961)
--(axis cs:68,0.348707018844472)
--(axis cs:69,0.377872703504355)
--(axis cs:70,0.379241668517696)
--(axis cs:71,0.390132080369615)
--(axis cs:72,0.377239908940569)
--(axis cs:73,0.387209787235067)
--(axis cs:74,0.361393414755653)
--(axis cs:75,0.346734189954042)
--(axis cs:76,0.388771858979564)
--(axis cs:77,0.38255453501205)
--(axis cs:78,0.391372914104004)
--(axis cs:79,0.367767656235975)
--(axis cs:80,0.37066522177131)
--(axis cs:81,0.34260873507757)
--(axis cs:82,0.362897826165979)
--(axis cs:83,0.381649511008291)
--(axis cs:84,0.356906757442388)
--(axis cs:85,0.363933873544702)
--(axis cs:86,0.38477910652209)
--(axis cs:87,0.35708410141785)
--(axis cs:88,0.37944239468237)
--(axis cs:89,0.389648257698482)
--(axis cs:90,0.381420369321163)
--(axis cs:91,0.380912490330069)
--(axis cs:92,0.377244377966047)
--(axis cs:93,0.387384248909598)
--(axis cs:94,0.374345543630887)
--(axis cs:95,0.378524487340478)
--(axis cs:96,0.353504957855246)
--(axis cs:97,0.369349643731709)
--(axis cs:98,0.388777861137671)
--(axis cs:99,0.363833756980892)
--(axis cs:100,0.371133904639936)
--(axis cs:101,0.36206039116849)
--(axis cs:102,0.367540088940601)
--(axis cs:103,0.368298516226647)
--(axis cs:104,0.370748873452494)
--(axis cs:105,0.364689496752167)
--(axis cs:106,0.362227816213503)
--(axis cs:107,0.395200632725934)
--(axis cs:108,0.397483030616461)
--(axis cs:109,0.388703866842213)
--(axis cs:110,0.399249492905824)
--(axis cs:111,0.386013534245622)
--(axis cs:112,0.360576053526554)
--(axis cs:113,0.364218137792894)
--(axis cs:114,0.376036114511584)
--(axis cs:115,0.397716612493874)
--(axis cs:116,0.400683271662147)
--(axis cs:117,0.383976224425632)
--(axis cs:118,0.370943136310023)
--(axis cs:119,0.370378576856844)
--(axis cs:120,0.383240004308694)
--(axis cs:121,0.381007332425365)
--(axis cs:122,0.391369507267625)
--(axis cs:123,0.410685009375839)
--(axis cs:124,0.370973553750438)
--(axis cs:125,0.382730304516849)
--(axis cs:126,0.387803426143305)
--(axis cs:127,0.379803465122931)
--(axis cs:128,0.409761791608081)
--(axis cs:129,0.386402060517321)
--(axis cs:130,0.377335710488873)
--(axis cs:131,0.394521377453707)
--(axis cs:132,0.392962795669085)
--(axis cs:133,0.383079335214475)
--(axis cs:134,0.370621674447209)
--(axis cs:135,0.391144138333818)
--(axis cs:136,0.376727280959407)
--(axis cs:137,0.400123236272656)
--(axis cs:138,0.390008484849018)
--(axis cs:139,0.409028407793775)
--(axis cs:140,0.39328287463387)
--(axis cs:141,0.382372049505672)
--(axis cs:142,0.385604049912024)
--(axis cs:143,0.383146200594741)
--(axis cs:144,0.401741471199438)
--(axis cs:145,0.401665855805296)
--(axis cs:146,0.371582746188731)
--(axis cs:147,0.378352535288538)
--(axis cs:148,0.370127817533367)
--(axis cs:149,0.388454845844994)
--(axis cs:150,0.35508827188779)
--(axis cs:151,0.385927515304891)
--(axis cs:152,0.397648242275273)
--(axis cs:153,0.384634596585826)
--(axis cs:154,0.380086585313878)
--(axis cs:155,0.405280914317965)
--(axis cs:156,0.388781407708434)
--(axis cs:157,0.380128786467732)
--(axis cs:158,0.407446786584613)
--(axis cs:159,0.384646535020284)
--(axis cs:160,0.36495915203162)
--(axis cs:161,0.379583825942586)
--(axis cs:162,0.400004754304324)
--(axis cs:163,0.391973980073259)
--(axis cs:164,0.397616772068775)
--(axis cs:165,0.397410695067962)
--(axis cs:166,0.402892328431971)
--(axis cs:167,0.401438389995531)
--(axis cs:168,0.39639290318085)
--(axis cs:169,0.395849504155828)
--(axis cs:170,0.392551353668907)
--(axis cs:171,0.400241189635605)
--(axis cs:172,0.41094421767314)
--(axis cs:173,0.376309340625979)
--(axis cs:174,0.382923664236043)
--(axis cs:175,0.381576523189604)
--(axis cs:176,0.369431369831445)
--(axis cs:177,0.368480708636021)
--(axis cs:178,0.375900010647361)
--(axis cs:179,0.380453794509246)
--(axis cs:180,0.397252878445215)
--(axis cs:181,0.395803480483888)
--(axis cs:182,0.387328941513703)
--(axis cs:183,0.395534246979944)
--(axis cs:184,0.392035631093116)
--(axis cs:185,0.399441960095671)
--(axis cs:186,0.390422021141537)
--(axis cs:187,0.394496647724861)
--(axis cs:188,0.397924856156978)
--(axis cs:189,0.401478365109707)
--(axis cs:190,0.361256509377183)
--(axis cs:191,0.372785662862167)
--(axis cs:192,0.402019637429221)
--(axis cs:193,0.389278935703153)
--(axis cs:194,0.395972236496521)
--(axis cs:195,0.374871856519718)
--(axis cs:196,0.405763076633622)
--(axis cs:197,0.384305792225831)
--(axis cs:198,0.391681701565538)
--(axis cs:199,0.386850369900752)
--(axis cs:200,0.363273672752896)
--(axis cs:201,0.405495600104035)
--(axis cs:202,0.399727881153359)
--(axis cs:203,0.409892787363734)
--(axis cs:204,0.375164644833723)
--(axis cs:205,0.399325736107783)
--(axis cs:206,0.368976658717048)
--(axis cs:207,0.396387180266068)
--(axis cs:208,0.399460796791291)
--(axis cs:209,0.384457213352037)
--(axis cs:210,0.40515726834502)
--(axis cs:211,0.354554735373398)
--(axis cs:212,0.38177924541324)
--(axis cs:213,0.380121090174513)
--(axis cs:214,0.371599679753761)
--(axis cs:215,0.372055276970108)
--(axis cs:216,0.378859126112327)
--(axis cs:217,0.386091000095666)
--(axis cs:218,0.366558249858659)
--(axis cs:219,0.397431669383224)
--(axis cs:220,0.41513191886411)
--(axis cs:221,0.389563986920877)
--(axis cs:222,0.376321273390614)
--(axis cs:223,0.38234773117895)
--(axis cs:224,0.391724462646648)
--(axis cs:225,0.391706649012555)
--(axis cs:226,0.383442298366039)
--(axis cs:227,0.368869535706958)
--(axis cs:228,0.350892940719197)
--(axis cs:229,0.37300139779479)
--(axis cs:230,0.382373289989835)
--(axis cs:231,0.391092302527795)
--(axis cs:232,0.382193817048299)
--(axis cs:233,0.388271758574294)
--(axis cs:234,0.360134884524184)
--(axis cs:235,0.391701766630039)
--(axis cs:236,0.399027997570375)
--(axis cs:237,0.386160572201081)
--(axis cs:238,0.378196834978913)
--(axis cs:239,0.396113426304899)
--(axis cs:240,0.373825532989285)
--(axis cs:241,0.369560856548633)
--(axis cs:242,0.380380637166713)
--(axis cs:243,0.384823079207559)
--(axis cs:244,0.373229200437876)
--(axis cs:245,0.383147168147754)
--(axis cs:246,0.394135798472571)
--(axis cs:247,0.368469309561907)
--(axis cs:248,0.377315140407259)
--(axis cs:249,0.404536298998251)
--(axis cs:250,0.390071155193624)
--(axis cs:251,0.382523024009115)
--(axis cs:252,0.379055066147577)
--(axis cs:253,0.379282335582964)
--(axis cs:254,0.362801342312111)
--(axis cs:255,0.35863285698858)
--(axis cs:256,0.371478854154229)
--(axis cs:257,0.392211935318227)
--(axis cs:258,0.411827176395301)
--(axis cs:259,0.38892863141457)
--(axis cs:260,0.385596979141401)
--(axis cs:261,0.37421415189819)
--(axis cs:262,0.390436989330749)
--(axis cs:263,0.383405674871779)
--(axis cs:264,0.388747527459822)
--(axis cs:265,0.396982139954015)
--(axis cs:266,0.37346424309584)
--(axis cs:267,0.383432703877426)
--(axis cs:268,0.368758331142081)
--(axis cs:269,0.389791363304726)
--(axis cs:270,0.391599484677919)
--(axis cs:271,0.39586012657617)
--(axis cs:272,0.377455063165671)
--(axis cs:273,0.377429211912701)
--(axis cs:274,0.397341520155972)
--(axis cs:275,0.405777669652589)
--(axis cs:276,0.416067148540585)
--(axis cs:277,0.401012357382914)
--(axis cs:278,0.390056933242112)
--(axis cs:279,0.370430350015779)
--(axis cs:280,0.375629780681121)
--(axis cs:281,0.379610661252489)
--(axis cs:282,0.41730798527463)
--(axis cs:283,0.401957008121406)
--(axis cs:284,0.404988338542706)
--(axis cs:285,0.412941404419644)
--(axis cs:286,0.391564686486752)
--(axis cs:287,0.412077847512098)
--(axis cs:288,0.399764659487237)
--(axis cs:289,0.372854515934215)
--(axis cs:290,0.392097964236878)
--(axis cs:291,0.413947833247519)
--(axis cs:292,0.391545352193307)
--(axis cs:293,0.398929844004295)
--(axis cs:294,0.391323766036513)
--(axis cs:295,0.401061420549457)
--(axis cs:296,0.399991635491624)
--(axis cs:297,0.418153898444862)
--(axis cs:298,0.399414098748104)
--(axis cs:299,0.375751169556405)
--(axis cs:300,0.410840961246446)
--(axis cs:301,0.392287366051399)
--(axis cs:302,0.409773998064592)
--(axis cs:303,0.368326844431518)
--(axis cs:304,0.415148119665274)
--(axis cs:305,0.417435477261742)
--(axis cs:306,0.393595427193564)
--(axis cs:307,0.39316657478882)
--(axis cs:308,0.376454139504905)
--(axis cs:309,0.40004154056524)
--(axis cs:310,0.403847786282949)
--(axis cs:311,0.400445843943101)
--(axis cs:312,0.395172160654851)
--(axis cs:313,0.400402205106143)
--(axis cs:314,0.402130869819276)
--(axis cs:315,0.394698673505298)
--(axis cs:316,0.374369354389205)
--(axis cs:317,0.391273376523809)
--(axis cs:318,0.367524457274908)
--(axis cs:319,0.40379801143853)
--(axis cs:320,0.392837700374003)
--(axis cs:321,0.382154492197052)
--(axis cs:322,0.391858465474071)
--(axis cs:323,0.381647762302954)
--(axis cs:324,0.374671346349438)
--(axis cs:325,0.385423850846844)
--(axis cs:326,0.366383290438335)
--(axis cs:327,0.40705453501205)
--(axis cs:328,0.405710997031497)
--(axis cs:329,0.363227108206201)
--(axis cs:330,0.388352969643961)
--(axis cs:331,0.380752350006894)
--(axis cs:332,0.397246109488855)
--(axis cs:333,0.364772150072217)
--(axis cs:334,0.392880902534742)
--(axis cs:335,0.382168821009465)
--(axis cs:336,0.395242381516331)
--(axis cs:337,0.39028623329956)
--(axis cs:338,0.367068259508855)
--(axis cs:339,0.404390375337818)
--(axis cs:340,0.386338289775918)
--(axis cs:341,0.393082183394227)
--(axis cs:342,0.367810127826187)
--(axis cs:343,0.394582253209116)
--(axis cs:344,0.370373752901846)
--(axis cs:345,0.388650130208605)
--(axis cs:346,0.393407835587965)
--(axis cs:347,0.379850153139716)
--(axis cs:348,0.408666264243332)
--(axis cs:349,0.396403193542718)
--(axis cs:350,0.410804114850387)
--(axis cs:351,0.402869797433635)
--(axis cs:352,0.401695794194299)
--(axis cs:353,0.35810425416872)
--(axis cs:354,0.391543678227894)
--(axis cs:355,0.392171688578057)
--(axis cs:356,0.403082128174557)
--(axis cs:357,0.382822859229765)
--(axis cs:358,0.378764836760195)
--(axis cs:359,0.355781460847524)
--(axis cs:360,0.387620266579432)
--(axis cs:361,0.389550242327281)
--(axis cs:362,0.387644335502242)
--(axis cs:363,0.372550991910988)
--(axis cs:364,0.38777497773821)
--(axis cs:365,0.379992099305399)
--(axis cs:366,0.356094694986225)
--(axis cs:367,0.398218495522298)
--(axis cs:368,0.392154083787247)
--(axis cs:369,0.38605267179226)
--(axis cs:370,0.385209265039745)
--(axis cs:371,0.383195637903152)
--(axis cs:372,0.392162107583542)
--(axis cs:373,0.364573513547638)
--(axis cs:374,0.388906291428745)
--(axis cs:375,0.405182220619083)
--(axis cs:376,0.377842057038563)
--(axis cs:377,0.371778224098761)
--(axis cs:378,0.388025189189963)
--(axis cs:379,0.38621696307248)
--(axis cs:380,0.390657238941426)
--(axis cs:381,0.39693647400785)
--(axis cs:382,0.394005845938399)
--(axis cs:383,0.394945132772966)
--(axis cs:384,0.391837889300137)
--(axis cs:385,0.389933476157098)
--(axis cs:386,0.38047610621438)
--(axis cs:387,0.393412012161634)
--(axis cs:388,0.396506595034277)
--(axis cs:389,0.392797417382288)
--(axis cs:390,0.410968351160652)
--(axis cs:391,0.4049198185409)
--(axis cs:392,0.39873511788515)
--(axis cs:393,0.386805426518442)
--(axis cs:394,0.391720969754822)
--(axis cs:395,0.396818940217927)
--(axis cs:396,0.416388090766984)
--(axis cs:397,0.398244669674752)
--(axis cs:398,0.381538634952005)
--(axis cs:399,0.405861927113371)
--(axis cs:400,0.400078670608926)
--(axis cs:401,0.397833195986976)
--(axis cs:402,0.404791284648147)
--(axis cs:403,0.401910665120875)
--(axis cs:404,0.385411987004953)
--(axis cs:405,0.367159080187416)
--(axis cs:406,0.388876524435588)
--(axis cs:407,0.36850611085674)
--(axis cs:408,0.387077390799624)
--(axis cs:409,0.38948644639155)
--(axis cs:410,0.376154253069771)
--(axis cs:411,0.379678343592401)
--(axis cs:412,0.373604158261288)
--(axis cs:413,0.386593905524648)
--(axis cs:414,0.398721396830489)
--(axis cs:415,0.385483401292409)
--(axis cs:416,0.393440255262376)
--(axis cs:417,0.405185766459337)
--(axis cs:418,0.373251587957756)
--(axis cs:419,0.404273058557415)
--(axis cs:420,0.40247374410573)
--(axis cs:421,0.384067803670837)
--(axis cs:422,0.414786940501706)
--(axis cs:423,0.406468347347155)
--(axis cs:424,0.376890660933585)
--(axis cs:425,0.391534374054912)
--(axis cs:426,0.355823304381161)
--(axis cs:427,0.391459036354316)
--(axis cs:428,0.384852406058837)
--(axis cs:429,0.402679274647246)
--(axis cs:430,0.386231846902952)
--(axis cs:431,0.398004464582329)
--(axis cs:432,0.395231534968478)
--(axis cs:433,0.403846567233988)
--(axis cs:434,0.398563751057617)
--(axis cs:435,0.399298966710557)
--(axis cs:436,0.404882928964965)
--(axis cs:437,0.397185223425849)
--(axis cs:438,0.390922633103737)
--(axis cs:439,0.410398771212033)
--(axis cs:440,0.377993289460228)
--(axis cs:441,0.384062916069422)
--(axis cs:442,0.372233159288432)
--(axis cs:443,0.385949252346897)
--(axis cs:444,0.382442131214023)
--(axis cs:445,0.374234674961413)
--(axis cs:446,0.371125716634129)
--(axis cs:447,0.386424524760846)
--(axis cs:448,0.379732492858293)
--(axis cs:449,0.38791993927595)
--(axis cs:450,0.395986756144022)
--(axis cs:451,0.402562700094765)
--(axis cs:452,0.393774746812665)
--(axis cs:453,0.411647469030298)
--(axis cs:454,0.411073913487557)
--(axis cs:455,0.369702761359513)
--(axis cs:456,0.401279969680702)
--(axis cs:457,0.388649365308926)
--(axis cs:458,0.392880239044773)
--(axis cs:459,0.388005804735438)
--(axis cs:460,0.392662759434886)
--(axis cs:461,0.41368615478594)
--(axis cs:462,0.384926085839876)
--(axis cs:463,0.41368761317928)
--(axis cs:464,0.391681172055227)
--(axis cs:465,0.389460380345692)
--(axis cs:466,0.386190926253071)
--(axis cs:467,0.358072548667913)
--(axis cs:468,0.378405660329604)
--(axis cs:469,0.403495205794307)
--(axis cs:470,0.411981360880954)
--(axis cs:471,0.408819201930631)
--(axis cs:472,0.405462962688501)
--(axis cs:473,0.389627468899452)
--(axis cs:474,0.379802716518015)
--(axis cs:475,0.40670420992652)
--(axis cs:476,0.380760577141136)
--(axis cs:477,0.405682395437848)
--(axis cs:478,0.377877066919801)
--(axis cs:479,0.419786453435072)
--(axis cs:480,0.389516972958082)
--(axis cs:481,0.398876620229774)
--(axis cs:482,0.384033252973414)
--(axis cs:483,0.413153459834769)
--(axis cs:484,0.398286492238335)
--(axis cs:485,0.413411987004953)
--(axis cs:486,0.41353338581838)
--(axis cs:487,0.379343661120694)
--(axis cs:488,0.408339544775825)
--(axis cs:489,0.391016136992964)
--(axis cs:490,0.389801155913848)
--(axis cs:491,0.401772392263534)
--(axis cs:492,0.404417162959118)
--(axis cs:493,0.407679826468919)
--(axis cs:494,0.394812661274728)
--(axis cs:495,0.394178989830293)
--(axis cs:496,0.40225166873438)
--(axis cs:497,0.38652167970443)
--(axis cs:498,0.381495697406291)
--(axis cs:499,0.419509958087726)
--(axis cs:500,0.400563272053912)
--(axis cs:501,0.396140319916203)
--(axis cs:502,0.392624688169597)
--(axis cs:503,0.390945289666046)
--(axis cs:504,0.395837251854136)
--(axis cs:505,0.400630844330475)
--(axis cs:506,0.419538838096654)
--(axis cs:507,0.3823062799462)
--(axis cs:508,0.403324632663895)
--(axis cs:509,0.381699387891426)
--(axis cs:510,0.410432350776212)
--(axis cs:511,0.416644847130359)
--(axis cs:512,0.409617726999043)
--(axis cs:513,0.379266559575383)
--(axis cs:514,0.413601800908536)
--(axis cs:515,0.389088478877847)
--(axis cs:516,0.381236703676857)
--(axis cs:517,0.417329026349306)
--(axis cs:518,0.429127942858965)
--(axis cs:519,0.414850654652738)
--(axis cs:520,0.403179377069821)
--(axis cs:521,0.396458173355182)
--(axis cs:522,0.40217676881536)
--(axis cs:523,0.378819369485207)
--(axis cs:524,0.390090537689831)
--(axis cs:525,0.414110451973037)
--(axis cs:526,0.405108513221138)
--(axis cs:527,0.396407348885238)
--(axis cs:528,0.387315712025886)
--(axis cs:529,0.393200649853552)
--(axis cs:530,0.390269729742012)
--(axis cs:531,0.399926918876346)
--(axis cs:532,0.40721757157409)
--(axis cs:533,0.395804774506343)
--(axis cs:534,0.403927671211184)
--(axis cs:535,0.40338616752726)
--(axis cs:536,0.404050538976625)
--(axis cs:537,0.395433846024271)
--(axis cs:538,0.404491512853288)
--(axis cs:539,0.408111753089246)
--(axis cs:540,0.388000175070457)
--(axis cs:541,0.404057479581178)
--(axis cs:542,0.430336737334002)
--(axis cs:543,0.402188049106623)
--(axis cs:544,0.407951402821509)
--(axis cs:545,0.396143824295275)
--(axis cs:546,0.412742683797184)
--(axis cs:547,0.423107315578989)
--(axis cs:548,0.402587045198295)
--(axis cs:549,0.400885270284497)
--(axis cs:550,0.398989585141155)
--(axis cs:551,0.406359340738163)
--(axis cs:552,0.387431668726381)
--(axis cs:553,0.40599571560066)
--(axis cs:554,0.412899730301552)
--(axis cs:555,0.394732079557231)
--(axis cs:556,0.423589935869175)
--(axis cs:557,0.408315266536838)
--(axis cs:558,0.40123512657792)
--(axis cs:559,0.390629618088175)
--(axis cs:560,0.376148221801422)
--(axis cs:561,0.427266216416086)
--(axis cs:562,0.411550948783685)
--(axis cs:563,0.433454769472601)
--(axis cs:564,0.403586158633106)
--(axis cs:565,0.412971265726828)
--(axis cs:566,0.391913154849589)
--(axis cs:567,0.408342384913194)
--(axis cs:568,0.412865271727887)
--(axis cs:569,0.398476480436892)
--(axis cs:570,0.412493870216495)
--(axis cs:571,0.406855401343741)
--(axis cs:572,0.403345683728214)
--(axis cs:573,0.399106733699269)
--(axis cs:574,0.382579536571592)
--(axis cs:575,0.356782703231648)
--(axis cs:576,0.39700506800143)
--(axis cs:577,0.392337215282283)
--(axis cs:578,0.425087365715605)
--(axis cs:579,0.379296044034506)
--(axis cs:580,0.392881620848092)
--(axis cs:581,0.420657312978057)
--(axis cs:582,0.401216821982842)
--(axis cs:583,0.413083949752703)
--(axis cs:584,0.41872913138114)
--(axis cs:585,0.40889918579198)
--(axis cs:586,0.410612637665569)
--(axis cs:587,0.382313291971371)
--(axis cs:588,0.401407690588791)
--(axis cs:589,0.397546778196207)
--(axis cs:590,0.38218909592607)
--(axis cs:591,0.411523843745607)
--(axis cs:592,0.395956525684136)
--(axis cs:593,0.404717995876052)
--(axis cs:594,0.413055347371761)
--(axis cs:595,0.40331939796301)
--(axis cs:596,0.420852837431499)
--(axis cs:597,0.422552916013841)
--(axis cs:598,0.393655645766123)
--(axis cs:599,0.407734447562033)
--(axis cs:600,0.368080332248714)
--(axis cs:601,0.386277745020982)
--(axis cs:602,0.39057293798428)
--(axis cs:603,0.39208414051822)
--(axis cs:604,0.392894053744605)
--(axis cs:605,0.384236365916753)
--(axis cs:606,0.380310383850903)
--(axis cs:607,0.416166147002806)
--(axis cs:608,0.380920313968582)
--(axis cs:609,0.389610830362807)
--(axis cs:610,0.417484875770884)
--(axis cs:611,0.403187288022777)
--(axis cs:612,0.408536436361591)
--(axis cs:613,0.41021199050806)
--(axis cs:614,0.409124836530544)
--(axis cs:615,0.385761843793639)
--(axis cs:616,0.383706272115599)
--(axis cs:617,0.388550424851669)
--(axis cs:618,0.364771913906257)
--(axis cs:619,0.402685982143921)
--(axis cs:620,0.393274309345946)
--(axis cs:621,0.389418736338152)
--(axis cs:622,0.361530827460489)
--(axis cs:623,0.383184290711842)
--(axis cs:624,0.398674212776506)
--(axis cs:625,0.419840914925397)
--(axis cs:626,0.393056071444235)
--(axis cs:627,0.410254247366445)
--(axis cs:628,0.410473322272263)
--(axis cs:629,0.420464458198578)
--(axis cs:630,0.392731742966867)
--(axis cs:631,0.401080919002923)
--(axis cs:632,0.380157621490857)
--(axis cs:633,0.403757301828614)
--(axis cs:634,0.399633764332208)
--(axis cs:635,0.410195246401556)
--(axis cs:636,0.404326957395715)
--(axis cs:637,0.394057584001591)
--(axis cs:638,0.402405857928714)
--(axis cs:639,0.409310233180035)
--(axis cs:640,0.400020986721022)
--(axis cs:641,0.413556140445198)
--(axis cs:642,0.403416490433594)
--(axis cs:643,0.400812185174755)
--(axis cs:644,0.372469337256292)
--(axis cs:645,0.379890499876924)
--(axis cs:646,0.386739730317308)
--(axis cs:647,0.382347602453279)
--(axis cs:648,0.395663123810924)
--(axis cs:649,0.397496490806343)
--(axis cs:650,0.385533901691492)
--(axis cs:651,0.408110832442993)
--(axis cs:652,0.422152049442033)
--(axis cs:653,0.396688540563305)
--(axis cs:654,0.403512759140743)
--(axis cs:655,0.384297368528245)
--(axis cs:656,0.382121132301269)
--(axis cs:657,0.391172712094618)
--(axis cs:658,0.379455985924544)
--(axis cs:659,0.369032398291469)
--(axis cs:660,0.405294841050583)
--(axis cs:661,0.401110317803254)
--(axis cs:662,0.403247560314818)
--(axis cs:663,0.407514579993064)
--(axis cs:664,0.406088304675348)
--(axis cs:665,0.405081679493392)
--(axis cs:666,0.407566667881438)
--(axis cs:667,0.410941172575197)
--(axis cs:668,0.387861782271457)
--(axis cs:669,0.391734853410626)
--(axis cs:670,0.388557457793693)
--(axis cs:671,0.408315359866316)
--(axis cs:672,0.372347996646206)
--(axis cs:673,0.383609957401168)
--(axis cs:674,0.372842417831769)
--(axis cs:675,0.394792136198167)
--(axis cs:676,0.407208366730811)
--(axis cs:677,0.387140028015623)
--(axis cs:678,0.365021220760558)
--(axis cs:679,0.421677656847382)
--(axis cs:680,0.412317319787545)
--(axis cs:681,0.419521712301482)
--(axis cs:682,0.402606104545333)
--(axis cs:683,0.441867238023796)
--(axis cs:684,0.422590349470073)
--(axis cs:685,0.390478741580958)
--(axis cs:686,0.410309523392574)
--(axis cs:687,0.41233165174073)
--(axis cs:688,0.417325545592583)
--(axis cs:689,0.412874823280513)
--(axis cs:690,0.3999677340809)
--(axis cs:691,0.406004085597489)
--(axis cs:692,0.414425753022559)
--(axis cs:693,0.421134010194047)
--(axis cs:694,0.394744078427496)
--(axis cs:695,0.413432345983171)
--(axis cs:696,0.407054591542504)
--(axis cs:697,0.397191301720996)
--(axis cs:698,0.353900551879741)
--(axis cs:699,0.38596764126069)
--(axis cs:700,0.407895395661537)
--(axis cs:701,0.394038675918201)
--(axis cs:702,0.40230169706755)
--(axis cs:703,0.414659766950431)
--(axis cs:704,0.415542833539535)
--(axis cs:705,0.43429411085555)
--(axis cs:706,0.425225465055609)
--(axis cs:707,0.414964741331569)
--(axis cs:708,0.429911880489111)
--(axis cs:709,0.415478415258895)
--(axis cs:710,0.391647648415773)
--(axis cs:711,0.407636555096091)
--(axis cs:712,0.408629128146344)
--(axis cs:713,0.416949262510878)
--(axis cs:714,0.437635215290038)
--(axis cs:715,0.418688849894514)
--(axis cs:716,0.401546452081366)
--(axis cs:717,0.395432715907315)
--(axis cs:718,0.432537513700135)
--(axis cs:719,0.396612905420538)
--(axis cs:720,0.416108440321498)
--(axis cs:721,0.392357607441691)
--(axis cs:722,0.380715184214626)
--(axis cs:723,0.431605162354475)
--(axis cs:724,0.404931447287826)
--(axis cs:725,0.38105973697942)
--(axis cs:726,0.386696047902514)
--(axis cs:727,0.419524384534087)
--(axis cs:728,0.379420964950917)
--(axis cs:729,0.395480927183498)
--(axis cs:730,0.403120428561963)
--(axis cs:731,0.423627372739858)
--(axis cs:732,0.374031263136878)
--(axis cs:733,0.402383521314604)
--(axis cs:734,0.390045280751779)
--(axis cs:735,0.432196966911955)
--(axis cs:736,0.410926098211991)
--(axis cs:737,0.412362528772395)
--(axis cs:738,0.413440108357772)
--(axis cs:739,0.416643762742867)
--(axis cs:740,0.390740094403387)
--(axis cs:741,0.393120826909327)
--(axis cs:742,0.393520374678094)
--(axis cs:743,0.406372707225013)
--(axis cs:744,0.385966956828526)
--(axis cs:745,0.394536602919015)
--(axis cs:746,0.378636700617604)
--(axis cs:747,0.405954013851277)
--(axis cs:748,0.416038169755706)
--(axis cs:749,0.409846650703258)
--(axis cs:750,0.430804167092271)
--(axis cs:751,0.419034297910215)
--(axis cs:752,0.415988411264616)
--(axis cs:753,0.421928856555572)
--(axis cs:754,0.422398214356887)
--(axis cs:755,0.430999057811249)
--(axis cs:756,0.386495871126841)
--(axis cs:757,0.411780059135471)
--(axis cs:758,0.427842513353919)
--(axis cs:759,0.406909333109495)
--(axis cs:760,0.399346181431287)
--(axis cs:761,0.421392757007176)
--(axis cs:762,0.423163785650209)
--(axis cs:763,0.422535111623257)
--(axis cs:764,0.430826731334117)
--(axis cs:765,0.423516084205429)
--(axis cs:766,0.425084380753794)
--(axis cs:767,0.428455448660724)
--(axis cs:768,0.419809319260708)
--(axis cs:769,0.401954174903792)
--(axis cs:770,0.42482812236746)
--(axis cs:771,0.430323724182833)
--(axis cs:772,0.382711704553528)
--(axis cs:773,0.393551248146515)
--(axis cs:774,0.431203695876281)
--(axis cs:775,0.41352149553579)
--(axis cs:776,0.382944584202336)
--(axis cs:777,0.406845331439651)
--(axis cs:778,0.415907531192132)
--(axis cs:779,0.423567854117761)
--(axis cs:780,0.396748283492203)
--(axis cs:781,0.399003244126719)
--(axis cs:782,0.411812687471807)
--(axis cs:783,0.408207469996192)
--(axis cs:784,0.404900810891368)
--(axis cs:785,0.418551875074806)
--(axis cs:786,0.399825379092477)
--(axis cs:787,0.410359902315657)
--(axis cs:788,0.382839669209413)
--(axis cs:789,0.412799708419574)
--(axis cs:790,0.42324954427516)
--(axis cs:791,0.406837109553302)
--(axis cs:792,0.419091838398569)
--(axis cs:793,0.401461867615417)
--(axis cs:794,0.383241919742649)
--(axis cs:795,0.406163273235335)
--(axis cs:796,0.40983413660458)
--(axis cs:797,0.397466870568039)
--(axis cs:798,0.405489877097276)
--(axis cs:799,0.403814795468443)
--(axis cs:800,0.402748046951903)
--(axis cs:801,0.382581893330807)
--(axis cs:802,0.389677927692862)
--(axis cs:803,0.378572904396996)
--(axis cs:804,0.414756061348282)
--(axis cs:805,0.413951088651335)
--(axis cs:806,0.423004419685192)
--(axis cs:807,0.439964075728656)
--(axis cs:808,0.436720374061892)
--(axis cs:809,0.417732191198929)
--(axis cs:810,0.413311223200664)
--(axis cs:811,0.428897159294687)
--(axis cs:812,0.40448644156967)
--(axis cs:813,0.400640346831769)
--(axis cs:814,0.415410436134564)
--(axis cs:815,0.406488324149633)
--(axis cs:816,0.38342187261256)
--(axis cs:817,0.378823637284031)
--(axis cs:818,0.412104687916223)
--(axis cs:819,0.412623016843752)
--(axis cs:820,0.407687635935592)
--(axis cs:821,0.407949677959994)
--(axis cs:822,0.422752241957095)
--(axis cs:823,0.40275760722396)
--(axis cs:824,0.360403260997996)
--(axis cs:825,0.391872617691409)
--(axis cs:826,0.381066993378018)
--(axis cs:827,0.429787156232424)
--(axis cs:828,0.394431162889863)
--(axis cs:829,0.404544653714)
--(axis cs:830,0.394156240066753)
--(axis cs:831,0.416761611643178)
--(axis cs:832,0.396808585716715)
--(axis cs:833,0.405025625519135)
--(axis cs:834,0.405446087175005)
--(axis cs:835,0.404211114238676)
--(axis cs:836,0.391064190266076)
--(axis cs:837,0.411555482397014)
--(axis cs:838,0.390030836073381)
--(axis cs:839,0.42678849076013)
--(axis cs:840,0.430609762759641)
--(axis cs:841,0.401982735165699)
--(axis cs:842,0.415820414943477)
--(axis cs:843,0.401743490512575)
--(axis cs:844,0.407116613771928)
--(axis cs:845,0.387698952717524)
--(axis cs:846,0.396439482293393)
--(axis cs:847,0.355068715786445)
--(axis cs:848,0.381179616647697)
--(axis cs:849,0.415403897068566)
--(axis cs:850,0.4258337608882)
--(axis cs:851,0.408865769611054)
--(axis cs:852,0.400453006738723)
--(axis cs:853,0.415328916092865)
--(axis cs:854,0.41553325379111)
--(axis cs:855,0.42410219523949)
--(axis cs:856,0.400996631906348)
--(axis cs:857,0.431758702453195)
--(axis cs:858,0.420824970691697)
--(axis cs:859,0.405789747043329)
--(axis cs:860,0.389758980611224)
--(axis cs:861,0.399980330044863)
--(axis cs:862,0.416850847475017)
--(axis cs:863,0.407341515488598)
--(axis cs:864,0.375227717888941)
--(axis cs:865,0.411558159663527)
--(axis cs:866,0.414404372821431)
--(axis cs:867,0.397995918940644)
--(axis cs:868,0.380921146819508)
--(axis cs:869,0.418360707954577)
--(axis cs:870,0.421701699503108)
--(axis cs:871,0.412233184859211)
--(axis cs:872,0.420327813016752)
--(axis cs:873,0.4251572269108)
--(axis cs:874,0.398823120509822)
--(axis cs:875,0.389419032041063)
--(axis cs:876,0.405926407013576)
--(axis cs:877,0.40742379787946)
--(axis cs:878,0.421352271395857)
--(axis cs:879,0.417936159055907)
--(axis cs:880,0.41038400607177)
--(axis cs:881,0.415592304786382)
--(axis cs:882,0.413188344608124)
--(axis cs:883,0.396320673857817)
--(axis cs:884,0.418220392248734)
--(axis cs:885,0.411234096018922)
--(axis cs:886,0.413273798318851)
--(axis cs:887,0.40979964286018)
--(axis cs:888,0.402080590665331)
--(axis cs:889,0.397610082987711)
--(axis cs:890,0.399875391035514)
--(axis cs:891,0.404393978763783)
--(axis cs:892,0.384811859398589)
--(axis cs:893,0.38999877453925)
--(axis cs:894,0.410089144307689)
--(axis cs:895,0.410492944783525)
--(axis cs:896,0.416391738734079)
--(axis cs:897,0.400691929160329)
--(axis cs:898,0.415594291541641)
--(axis cs:899,0.40067601288896)
--(axis cs:900,0.428732219668308)
--(axis cs:901,0.418214659804092)
--(axis cs:902,0.380409741800368)
--(axis cs:903,0.403203298478028)
--(axis cs:904,0.407215612270514)
--(axis cs:905,0.404886258327013)
--(axis cs:906,0.412634676855346)
--(axis cs:907,0.404281874003257)
--(axis cs:908,0.397884594224006)
--(axis cs:909,0.402709961622832)
--(axis cs:910,0.388753180089359)
--(axis cs:911,0.403567862151593)
--(axis cs:912,0.414422684298212)
--(axis cs:913,0.397069456487246)
--(axis cs:914,0.400195833647799)
--(axis cs:915,0.402457417466075)
--(axis cs:916,0.414935315872766)
--(axis cs:917,0.407939660342071)
--(axis cs:918,0.42138897314268)
--(axis cs:919,0.42455332218565)
--(axis cs:920,0.405773497979524)
--(axis cs:921,0.419314301514921)
--(axis cs:922,0.408221096279638)
--(axis cs:923,0.409604970375595)
--(axis cs:924,0.41122129035701)
--(axis cs:925,0.386004226296469)
--(axis cs:926,0.413267775242461)
--(axis cs:927,0.41025559206547)
--(axis cs:928,0.3984744334681)
--(axis cs:929,0.39269900212176)
--(axis cs:930,0.398492382803013)
--(axis cs:931,0.393743640471853)
--(axis cs:932,0.398968538026809)
--(axis cs:933,0.410162127195769)
--(axis cs:934,0.411568922069873)
--(axis cs:935,0.426939026074421)
--(axis cs:936,0.409141846304446)
--(axis cs:937,0.405773811860556)
--(axis cs:938,0.405285207666947)
--(axis cs:939,0.385638332255765)
--(axis cs:940,0.423317978758997)
--(axis cs:941,0.422492789673399)
--(axis cs:942,0.4050012450508)
--(axis cs:943,0.37038681851675)
--(axis cs:944,0.412668885424331)
--(axis cs:945,0.394501429771965)
--(axis cs:946,0.410949290875055)
--(axis cs:947,0.397206228788053)
--(axis cs:948,0.405480568854485)
--(axis cs:949,0.386974913375017)
--(axis cs:950,0.415134964916037)
--(axis cs:951,0.413013744228271)
--(axis cs:952,0.401900350171861)
--(axis cs:953,0.416821293505866)
--(axis cs:954,0.409751720880208)
--(axis cs:955,0.421389370709287)
--(axis cs:956,0.39695937667152)
--(axis cs:957,0.396280599553413)
--(axis cs:958,0.419110760634047)
--(axis cs:959,0.422822473397948)
--(axis cs:960,0.399928786467732)
--(axis cs:961,0.379631885950748)
--(axis cs:962,0.409266610925384)
--(axis cs:963,0.403712003295889)
--(axis cs:964,0.426653328746059)
--(axis cs:965,0.425733588688608)
--(axis cs:966,0.428628931719086)
--(axis cs:967,0.39580325251691)
--(axis cs:968,0.39480613366333)
--(axis cs:969,0.39993474829547)
--(axis cs:970,0.417456615799133)
--(axis cs:971,0.420228708938233)
--(axis cs:972,0.423495937912514)
--(axis cs:973,0.41241446106788)
--(axis cs:974,0.420714231012422)
--(axis cs:975,0.395834454630993)
--(axis cs:976,0.399496767453334)
--(axis cs:977,0.394432926861749)
--(axis cs:978,0.368667635945633)
--(axis cs:979,0.379829658109993)
--(axis cs:980,0.404458763367554)
--(axis cs:981,0.417091737158379)
--(axis cs:982,0.400770519313575)
--(axis cs:983,0.420783029657519)
--(axis cs:984,0.403761580344844)
--(axis cs:985,0.415793211038661)
--(axis cs:986,0.394666316132774)
--(axis cs:987,0.411301157431034)
--(axis cs:988,0.415269218301961)
--(axis cs:989,0.405552180623836)
--(axis cs:990,0.412714312083383)
--(axis cs:991,0.410626520911082)
--(axis cs:992,0.389837707670334)
--(axis cs:993,0.415388607024094)
--(axis cs:994,0.42046889880998)
--(axis cs:995,0.42470572628882)
--(axis cs:996,0.413800929243656)
--(axis cs:997,0.403511515650568)
--(axis cs:998,0.412055000505153)
--(axis cs:999,0.41634612775106)
--(axis cs:1000,0.412635866184246)
--(axis cs:1001,0.407882649470583)
--(axis cs:1002,0.38886172390263)
--(axis cs:1003,0.414926369474534)
--(axis cs:1004,0.364640250236532)
--(axis cs:1005,0.408626707714017)
--(axis cs:1006,0.406824864278359)
--(axis cs:1007,0.408997946108415)
--(axis cs:1008,0.413932123740015)
--(axis cs:1009,0.392184332529051)
--(axis cs:1010,0.406569486292753)
--(axis cs:1011,0.421093131464925)
--(axis cs:1012,0.41744393017313)
--(axis cs:1013,0.392717282854695)
--(axis cs:1014,0.420570212382402)
--(axis cs:1015,0.412279228511703)
--(axis cs:1016,0.407624287354797)
--(axis cs:1017,0.42388628023491)
--(axis cs:1018,0.425692365967449)
--(axis cs:1019,0.401960729964691)
--(axis cs:1020,0.405440507958388)
--(axis cs:1021,0.419087933094407)
--(axis cs:1022,0.407971055197236)
--(axis cs:1023,0.403907968397479)
--(axis cs:1024,0.412812360757973)
--(axis cs:1025,0.386309979328801)
--(axis cs:1026,0.392981762920477)
--(axis cs:1027,0.392976559320514)
--(axis cs:1028,0.410788244732119)
--(axis cs:1029,0.409876078703829)
--(axis cs:1030,0.436040806117915)
--(axis cs:1031,0.42395159923844)
--(axis cs:1032,0.418687974929497)
--(axis cs:1033,0.409508966922151)
--(axis cs:1034,0.419757253052794)
--(axis cs:1035,0.420417573529537)
--(axis cs:1036,0.420857492371666)
--(axis cs:1037,0.378770944721633)
--(axis cs:1038,0.407366384242234)
--(axis cs:1039,0.423435477261741)
--(axis cs:1040,0.417021405684737)
--(axis cs:1041,0.386596246561054)
--(axis cs:1042,0.418336468022634)
--(axis cs:1043,0.400276127343429)
--(axis cs:1044,0.384780015176195)
--(axis cs:1045,0.394768439577902)
--(axis cs:1046,0.381946220746998)
--(axis cs:1047,0.409345138100483)
--(axis cs:1048,0.394246978068561)
--(axis cs:1049,0.394966656236965)
--(axis cs:1050,0.378151604886957)
--(axis cs:1051,0.400932103280695)
--(axis cs:1052,0.418973900316897)
--(axis cs:1053,0.41004365237145)
--(axis cs:1054,0.409515659697238)
--(axis cs:1055,0.388836786818137)
--(axis cs:1056,0.415844792238835)
--(axis cs:1057,0.382264365848108)
--(axis cs:1058,0.390592397000083)
--(axis cs:1059,0.377345274492502)
--(axis cs:1060,0.396533820473204)
--(axis cs:1061,0.403672094301703)
--(axis cs:1062,0.401683616638405)
--(axis cs:1063,0.420493207524733)
--(axis cs:1064,0.419965664046703)
--(axis cs:1065,0.41404596935391)
--(axis cs:1066,0.412414022198827)
--(axis cs:1067,0.412094016592219)
--(axis cs:1068,0.399200568186967)
--(axis cs:1069,0.415857954690926)
--(axis cs:1070,0.413076024429807)
--(axis cs:1071,0.385523055014746)
--(axis cs:1072,0.408916069496655)
--(axis cs:1073,0.425882669572689)
--(axis cs:1074,0.412216036547007)
--(axis cs:1075,0.409607062278522)
--(axis cs:1076,0.377865332924949)
--(axis cs:1077,0.410383063777596)
--(axis cs:1078,0.400894381621599)
--(axis cs:1079,0.424071969140371)
--(axis cs:1080,0.414484222815283)
--(axis cs:1081,0.400725064599555)
--(axis cs:1082,0.417580463220131)
--(axis cs:1083,0.409617523851923)
--(axis cs:1084,0.396876351864853)
--(axis cs:1085,0.410576988478055)
--(axis cs:1086,0.4084339481714)
--(axis cs:1087,0.425203104517396)
--(axis cs:1088,0.419314710778439)
--(axis cs:1089,0.424523109435783)
--(axis cs:1090,0.407112751951686)
--(axis cs:1091,0.409498361702602)
--(axis cs:1092,0.411371338296248)
--(axis cs:1093,0.384148473247585)
--(axis cs:1094,0.404381970941825)
--(axis cs:1095,0.410087350563007)
--(axis cs:1096,0.399578985144815)
--(axis cs:1097,0.402887721167303)
--(axis cs:1098,0.409698750025201)
--(axis cs:1099,0.405229208110423)
--(axis cs:1100,0.394841470897465)
--(axis cs:1101,0.392642436568918)
--(axis cs:1102,0.408976813141726)
--(axis cs:1103,0.418894053642272)
--(axis cs:1104,0.392291611125971)
--(axis cs:1105,0.413059260422963)
--(axis cs:1106,0.397981444610643)
--(axis cs:1107,0.40739496838149)
--(axis cs:1108,0.392194258877426)
--(axis cs:1109,0.375706844199181)
--(axis cs:1110,0.414835312441703)
--(axis cs:1111,0.403400115979659)
--(axis cs:1112,0.399046766191037)
--(axis cs:1113,0.422263801114145)
--(axis cs:1114,0.424509280549373)
--(axis cs:1115,0.406108566108963)
--(axis cs:1116,0.422772305456041)
--(axis cs:1117,0.428553915331763)
--(axis cs:1118,0.392426453761072)
--(axis cs:1119,0.386120538957984)
--(axis cs:1120,0.390660169595137)
--(axis cs:1121,0.417319078987252)
--(axis cs:1122,0.397418298965907)
--(axis cs:1123,0.390965600719977)
--(axis cs:1124,0.396094929939514)
--(axis cs:1125,0.413417358530617)
--(axis cs:1126,0.405290701134282)
--(axis cs:1127,0.429299208237922)
--(axis cs:1128,0.401559487338864)
--(axis cs:1129,0.418685987112717)
--(axis cs:1130,0.431064185027)
--(axis cs:1131,0.426366004007262)
--(axis cs:1132,0.425171268761002)
--(axis cs:1133,0.411481184440642)
--(axis cs:1134,0.413174877331012)
--(axis cs:1135,0.421594872356682)
--(axis cs:1136,0.412648735634846)
--(axis cs:1137,0.412902989269188)
--(axis cs:1138,0.424203501844882)
--(axis cs:1139,0.423658453225935)
--(axis cs:1140,0.433089556550836)
--(axis cs:1141,0.431583968507289)
--(axis cs:1142,0.412437308709774)
--(axis cs:1143,0.430405904997213)
--(axis cs:1144,0.419501336594429)
--(axis cs:1145,0.41855595806177)
--(axis cs:1146,0.413916973656727)
--(axis cs:1147,0.42444982915784)
--(axis cs:1148,0.41899819965517)
--(axis cs:1149,0.412748683639795)
--(axis cs:1150,0.409558451198967)
--(axis cs:1151,0.416862376332121)
--(axis cs:1152,0.404997817535923)
--(axis cs:1153,0.426533764990036)
--(axis cs:1154,0.374111629654378)
--(axis cs:1155,0.414410936765788)
--(axis cs:1156,0.400438642495575)
--(axis cs:1157,0.419387592239359)
--(axis cs:1158,0.402075264678923)
--(axis cs:1159,0.41759004525189)
--(axis cs:1160,0.391130028048432)
--(axis cs:1161,0.410183769602047)
--(axis cs:1162,0.407001259627383)
--(axis cs:1163,0.400951107477658)
--(axis cs:1164,0.404267959111844)
--(axis cs:1165,0.404287661205513)
--(axis cs:1166,0.391724968723953)
--(axis cs:1167,0.407150053763503)
--(axis cs:1168,0.421954379209317)
--(axis cs:1169,0.408006112576713)
--(axis cs:1170,0.379748473572998)
--(axis cs:1171,0.386791982692958)
--(axis cs:1172,0.423112555367443)
--(axis cs:1173,0.416903672693762)
--(axis cs:1174,0.433269467870903)
--(axis cs:1175,0.423721808139841)
--(axis cs:1176,0.4184528777767)
--(axis cs:1177,0.386088326888101)
--(axis cs:1178,0.397258150925136)
--(axis cs:1179,0.422951508173424)
--(axis cs:1180,0.402267796067657)
--(axis cs:1181,0.391531546474175)
--(axis cs:1182,0.414660907013246)
--(axis cs:1183,0.407994062576833)
--(axis cs:1184,0.388576680633644)
--(axis cs:1185,0.401824638730479)
--(axis cs:1186,0.39682060197526)
--(axis cs:1187,0.391578526878559)
--(axis cs:1188,0.402193284423488)
--(axis cs:1189,0.412890558196125)
--(axis cs:1190,0.430785629302436)
--(axis cs:1191,0.410716617829908)
--(axis cs:1192,0.409806677602216)
--(axis cs:1193,0.413456119133395)
--(axis cs:1194,0.415162865810582)
--(axis cs:1195,0.408283546616534)
--(axis cs:1196,0.415055816643519)
--(axis cs:1197,0.412616227474151)
--(axis cs:1198,0.38336060694456)
--(axis cs:1199,0.390311738921545)
--(axis cs:1199,0.459088261078455)
--(axis cs:1199,0.459088261078455)
--(axis cs:1198,0.44633939305544)
--(axis cs:1197,0.467483772525848)
--(axis cs:1196,0.465444183356481)
--(axis cs:1195,0.467216453383466)
--(axis cs:1194,0.465137134189418)
--(axis cs:1193,0.475243880866605)
--(axis cs:1192,0.459593322397784)
--(axis cs:1191,0.473283382170092)
--(axis cs:1190,0.478814370697564)
--(axis cs:1189,0.467709441803875)
--(axis cs:1188,0.455806715576512)
--(axis cs:1187,0.453421473121441)
--(axis cs:1186,0.45977939802474)
--(axis cs:1185,0.462375361269521)
--(axis cs:1184,0.451423319366356)
--(axis cs:1183,0.460105937423167)
--(axis cs:1182,0.472239092986755)
--(axis cs:1181,0.458068453525825)
--(axis cs:1180,0.462832203932343)
--(axis cs:1179,0.466048491826576)
--(axis cs:1178,0.452841849074864)
--(axis cs:1177,0.449011673111899)
--(axis cs:1176,0.4664471222233)
--(axis cs:1175,0.467978191860159)
--(axis cs:1174,0.464230532129097)
--(axis cs:1173,0.461996327306238)
--(axis cs:1172,0.471087444632557)
--(axis cs:1171,0.458208017307042)
--(axis cs:1170,0.453451526427002)
--(axis cs:1169,0.471393887423287)
--(axis cs:1168,0.471045620790683)
--(axis cs:1167,0.453649946236497)
--(axis cs:1166,0.451675031276047)
--(axis cs:1165,0.463412338794486)
--(axis cs:1164,0.459932040888156)
--(axis cs:1163,0.457948892522342)
--(axis cs:1162,0.459098740372617)
--(axis cs:1161,0.461916230397953)
--(axis cs:1160,0.458869971951568)
--(axis cs:1159,0.45570995474811)
--(axis cs:1158,0.454024735321077)
--(axis cs:1157,0.468512407760641)
--(axis cs:1156,0.458561357504425)
--(axis cs:1155,0.464289063234212)
--(axis cs:1154,0.451488370345622)
--(axis cs:1153,0.469166235009964)
--(axis cs:1152,0.468002182464077)
--(axis cs:1151,0.466137623667878)
--(axis cs:1150,0.464941548801033)
--(axis cs:1149,0.467351316360205)
--(axis cs:1148,0.467601800344831)
--(axis cs:1147,0.46835017084216)
--(axis cs:1146,0.463683026343273)
--(axis cs:1145,0.47194404193823)
--(axis cs:1144,0.468598663405571)
--(axis cs:1143,0.477394095002787)
--(axis cs:1142,0.457362691290226)
--(axis cs:1141,0.467116031492711)
--(axis cs:1140,0.475710443449164)
--(axis cs:1139,0.465941546774066)
--(axis cs:1138,0.471496498155118)
--(axis cs:1137,0.477297010730812)
--(axis cs:1136,0.473451264365154)
--(axis cs:1135,0.468405127643318)
--(axis cs:1134,0.464125122668988)
--(axis cs:1133,0.463318815559358)
--(axis cs:1132,0.469228731238998)
--(axis cs:1131,0.471533995992738)
--(axis cs:1130,0.476035814973)
--(axis cs:1129,0.463614012887283)
--(axis cs:1128,0.463540512661135)
--(axis cs:1127,0.466400791762079)
--(axis cs:1126,0.463909298865718)
--(axis cs:1125,0.458082641469383)
--(axis cs:1124,0.467105070060486)
--(axis cs:1123,0.458134399280023)
--(axis cs:1122,0.460381701034093)
--(axis cs:1121,0.471580921012749)
--(axis cs:1120,0.468639830404863)
--(axis cs:1119,0.461079461042016)
--(axis cs:1118,0.453473546238928)
--(axis cs:1117,0.473246084668237)
--(axis cs:1116,0.475427694543959)
--(axis cs:1115,0.462791433891036)
--(axis cs:1114,0.466590719450627)
--(axis cs:1113,0.467536198885855)
--(axis cs:1112,0.450653233808963)
--(axis cs:1111,0.451899884020341)
--(axis cs:1110,0.466764687558297)
--(axis cs:1109,0.445193155800819)
--(axis cs:1108,0.463505741122574)
--(axis cs:1107,0.46590503161851)
--(axis cs:1106,0.464018555389356)
--(axis cs:1105,0.466840739577037)
--(axis cs:1104,0.454808388874029)
--(axis cs:1103,0.464305946357727)
--(axis cs:1102,0.457923186858274)
--(axis cs:1101,0.458757563431082)
--(axis cs:1100,0.463658529102535)
--(axis cs:1099,0.465970791889577)
--(axis cs:1098,0.471701249974799)
--(axis cs:1097,0.460112278832697)
--(axis cs:1096,0.455721014855185)
--(axis cs:1095,0.463412649436993)
--(axis cs:1094,0.458618029058175)
--(axis cs:1093,0.454151526752415)
--(axis cs:1092,0.474528661703752)
--(axis cs:1091,0.461001638297398)
--(axis cs:1090,0.464787248048314)
--(axis cs:1089,0.470476890564217)
--(axis cs:1088,0.463485289221561)
--(axis cs:1087,0.470496895482604)
--(axis cs:1086,0.4671660518286)
--(axis cs:1085,0.475323011521945)
--(axis cs:1084,0.466223648135147)
--(axis cs:1083,0.464382476148077)
--(axis cs:1082,0.461619536779869)
--(axis cs:1081,0.458774935400445)
--(axis cs:1080,0.464215777184717)
--(axis cs:1079,0.475628030859629)
--(axis cs:1078,0.462305618378401)
--(axis cs:1077,0.458816936222404)
--(axis cs:1076,0.455134667075051)
--(axis cs:1075,0.466592937721478)
--(axis cs:1074,0.463683963452993)
--(axis cs:1073,0.471917330427311)
--(axis cs:1072,0.460083930503345)
--(axis cs:1071,0.455576944985254)
--(axis cs:1070,0.470423975570193)
--(axis cs:1069,0.460242045309074)
--(axis cs:1068,0.461899431813033)
--(axis cs:1067,0.468505983407781)
--(axis cs:1066,0.461785977801173)
--(axis cs:1065,0.46165403064609)
--(axis cs:1064,0.466234335953297)
--(axis cs:1063,0.466506792475267)
--(axis cs:1062,0.457816383361595)
--(axis cs:1061,0.467127905698297)
--(axis cs:1060,0.455266179526796)
--(axis cs:1059,0.446654725507498)
--(axis cs:1058,0.458007602999917)
--(axis cs:1057,0.441635634151893)
--(axis cs:1056,0.463255207761165)
--(axis cs:1055,0.449963213181863)
--(axis cs:1054,0.461584340302762)
--(axis cs:1053,0.45445634762855)
--(axis cs:1052,0.470126099683103)
--(axis cs:1051,0.465067896719305)
--(axis cs:1050,0.448248395113043)
--(axis cs:1049,0.448233343763035)
--(axis cs:1048,0.442853021931439)
--(axis cs:1047,0.467454861899517)
--(axis cs:1046,0.462653779253002)
--(axis cs:1045,0.468131560422098)
--(axis cs:1044,0.452319984823805)
--(axis cs:1043,0.456823872656571)
--(axis cs:1042,0.458763531977366)
--(axis cs:1041,0.455203753438946)
--(axis cs:1040,0.463278594315263)
--(axis cs:1039,0.464764522738258)
--(axis cs:1038,0.466133615757765)
--(axis cs:1037,0.448129055278366)
--(axis cs:1036,0.462642507628334)
--(axis cs:1035,0.463682426470463)
--(axis cs:1034,0.461542746947206)
--(axis cs:1033,0.469791033077849)
--(axis cs:1032,0.459812025070503)
--(axis cs:1031,0.46654840076156)
--(axis cs:1030,0.472759193882085)
--(axis cs:1029,0.459123921296171)
--(axis cs:1028,0.460511755267881)
--(axis cs:1027,0.465923440679486)
--(axis cs:1026,0.449718237079523)
--(axis cs:1025,0.447990020671199)
--(axis cs:1024,0.452087639242027)
--(axis cs:1023,0.445392031602521)
--(axis cs:1022,0.465328944802764)
--(axis cs:1021,0.458412066905593)
--(axis cs:1020,0.460759492041612)
--(axis cs:1019,0.454839270035309)
--(axis cs:1018,0.46630763403255)
--(axis cs:1017,0.46321371976509)
--(axis cs:1016,0.451475712645203)
--(axis cs:1015,0.459720771488297)
--(axis cs:1014,0.464829787617598)
--(axis cs:1013,0.458082717145305)
--(axis cs:1012,0.46275606982687)
--(axis cs:1011,0.457406868535075)
--(axis cs:1010,0.455430513707247)
--(axis cs:1009,0.460015667470949)
--(axis cs:1008,0.457967876259985)
--(axis cs:1007,0.451602053891585)
--(axis cs:1006,0.452875135721641)
--(axis cs:1005,0.454373292285983)
--(axis cs:1004,0.449459749763468)
--(axis cs:1003,0.454173630525466)
--(axis cs:1002,0.44583827609737)
--(axis cs:1001,0.462617350529417)
--(axis cs:1000,0.458064133815754)
--(axis cs:999,0.45815387224894)
--(axis cs:998,0.461544999494847)
--(axis cs:997,0.456688484349432)
--(axis cs:996,0.462899070756344)
--(axis cs:995,0.46759427371118)
--(axis cs:994,0.46903110119002)
--(axis cs:993,0.465211392975906)
--(axis cs:992,0.444762292329665)
--(axis cs:991,0.453773479088918)
--(axis cs:990,0.461085687916617)
--(axis cs:989,0.454847819376164)
--(axis cs:988,0.462730781698039)
--(axis cs:987,0.467998842568966)
--(axis cs:986,0.461033683867226)
--(axis cs:985,0.462106788961339)
--(axis cs:984,0.462038419655156)
--(axis cs:983,0.461716970342481)
--(axis cs:982,0.445829480686425)
--(axis cs:981,0.462408262841621)
--(axis cs:980,0.456941236632445)
--(axis cs:979,0.456170341890007)
--(axis cs:978,0.456432364054367)
--(axis cs:977,0.451667073138251)
--(axis cs:976,0.448803232546666)
--(axis cs:975,0.457765545369006)
--(axis cs:974,0.462685768987578)
--(axis cs:973,0.45838553893212)
--(axis cs:972,0.463504062087486)
--(axis cs:971,0.467071291061767)
--(axis cs:970,0.453443384200867)
--(axis cs:969,0.45416525170453)
--(axis cs:968,0.44819386633667)
--(axis cs:967,0.45959674748309)
--(axis cs:966,0.467571068280914)
--(axis cs:965,0.465166411311392)
--(axis cs:964,0.469646671253941)
--(axis cs:963,0.454987996704111)
--(axis cs:962,0.449133389074615)
--(axis cs:961,0.438168114049252)
--(axis cs:960,0.456871213532268)
--(axis cs:959,0.464877526602052)
--(axis cs:958,0.458189239365953)
--(axis cs:957,0.438019400446587)
--(axis cs:956,0.44954062332848)
--(axis cs:955,0.467910629290714)
--(axis cs:954,0.455148279119792)
--(axis cs:953,0.461678706494134)
--(axis cs:952,0.460799649828139)
--(axis cs:951,0.466886255771729)
--(axis cs:950,0.462165035083963)
--(axis cs:949,0.459125086624983)
--(axis cs:948,0.460019431145515)
--(axis cs:947,0.454293771211947)
--(axis cs:946,0.462950709124945)
--(axis cs:945,0.455698570228035)
--(axis cs:944,0.466031114575669)
--(axis cs:943,0.44811318148325)
--(axis cs:942,0.4551987549492)
--(axis cs:941,0.465407210326601)
--(axis cs:940,0.463382021241003)
--(axis cs:939,0.452661667744235)
--(axis cs:938,0.452114792333053)
--(axis cs:937,0.457326188139444)
--(axis cs:936,0.454758153695554)
--(axis cs:935,0.46226097392558)
--(axis cs:934,0.460831077930127)
--(axis cs:933,0.460037872804231)
--(axis cs:932,0.45333146197319)
--(axis cs:931,0.456156359528147)
--(axis cs:930,0.458807617196987)
--(axis cs:929,0.44030099787824)
--(axis cs:928,0.450325566531901)
--(axis cs:927,0.451044407934529)
--(axis cs:926,0.458432224757539)
--(axis cs:925,0.442195773703531)
--(axis cs:924,0.45957870964299)
--(axis cs:923,0.459395029624405)
--(axis cs:922,0.460578903720362)
--(axis cs:921,0.471785698485079)
--(axis cs:920,0.466526502020476)
--(axis cs:919,0.47214667781435)
--(axis cs:918,0.46901102685732)
--(axis cs:917,0.466160339657929)
--(axis cs:916,0.460364684127234)
--(axis cs:915,0.460842582533925)
--(axis cs:914,0.455404166352201)
--(axis cs:913,0.451530543512754)
--(axis cs:912,0.460577315701788)
--(axis cs:911,0.467232137848407)
--(axis cs:910,0.468346819910641)
--(axis cs:909,0.461990038377168)
--(axis cs:908,0.450315405775994)
--(axis cs:907,0.450918125996743)
--(axis cs:906,0.461065323144654)
--(axis cs:905,0.457613741672987)
--(axis cs:904,0.461684387729487)
--(axis cs:903,0.451896701521972)
--(axis cs:902,0.441990258199632)
--(axis cs:901,0.464585340195908)
--(axis cs:900,0.473567780331692)
--(axis cs:899,0.45312398711104)
--(axis cs:898,0.454905708458359)
--(axis cs:897,0.444608070839671)
--(axis cs:896,0.463608261265921)
--(axis cs:895,0.450807055216474)
--(axis cs:894,0.442110855692311)
--(axis cs:893,0.44100122546075)
--(axis cs:892,0.451888140601411)
--(axis cs:891,0.459206021236218)
--(axis cs:890,0.447824608964486)
--(axis cs:889,0.440989917012289)
--(axis cs:888,0.460319409334669)
--(axis cs:887,0.45180035713982)
--(axis cs:886,0.468926201681149)
--(axis cs:885,0.460765903981079)
--(axis cs:884,0.462579607751266)
--(axis cs:883,0.451079326142183)
--(axis cs:882,0.465911655391875)
--(axis cs:881,0.461407695213618)
--(axis cs:880,0.46901599392823)
--(axis cs:879,0.463963840944093)
--(axis cs:878,0.460147728604143)
--(axis cs:877,0.46097620212054)
--(axis cs:876,0.459673592986424)
--(axis cs:875,0.448280967958937)
--(axis cs:874,0.460676879490178)
--(axis cs:873,0.4629427730892)
--(axis cs:872,0.465872186983248)
--(axis cs:871,0.456666815140789)
--(axis cs:870,0.466198300496892)
--(axis cs:869,0.456639292045423)
--(axis cs:868,0.454078853180492)
--(axis cs:867,0.449304081059356)
--(axis cs:866,0.462995627178569)
--(axis cs:865,0.460341840336473)
--(axis cs:864,0.44467228211106)
--(axis cs:863,0.452358484511401)
--(axis cs:862,0.458149152524983)
--(axis cs:861,0.464819669955137)
--(axis cs:860,0.451341019388776)
--(axis cs:859,0.454810252956671)
--(axis cs:858,0.463475029308303)
--(axis cs:857,0.474841297546805)
--(axis cs:856,0.467803368093652)
--(axis cs:855,0.46509780476051)
--(axis cs:854,0.45656674620889)
--(axis cs:853,0.468471083907135)
--(axis cs:852,0.461146993261277)
--(axis cs:851,0.455934230388946)
--(axis cs:850,0.4615662391118)
--(axis cs:849,0.464796102931434)
--(axis cs:848,0.443720383352303)
--(axis cs:847,0.436131284213555)
--(axis cs:846,0.455160517706607)
--(axis cs:845,0.461701047282476)
--(axis cs:844,0.464883386228072)
--(axis cs:843,0.447356509487425)
--(axis cs:842,0.464079585056524)
--(axis cs:841,0.462817264834301)
--(axis cs:840,0.465490237240359)
--(axis cs:839,0.477411509239869)
--(axis cs:838,0.448069163926619)
--(axis cs:837,0.459544517602986)
--(axis cs:836,0.452535809733924)
--(axis cs:835,0.465888885761324)
--(axis cs:834,0.450653912824996)
--(axis cs:833,0.465974374480865)
--(axis cs:832,0.455691414283285)
--(axis cs:831,0.466538388356822)
--(axis cs:830,0.453143759933247)
--(axis cs:829,0.464755346286001)
--(axis cs:828,0.454968837110137)
--(axis cs:827,0.467512843767577)
--(axis cs:826,0.443133006621982)
--(axis cs:825,0.45352738230859)
--(axis cs:824,0.443196739002004)
--(axis cs:823,0.455742392776041)
--(axis cs:822,0.468747758042905)
--(axis cs:821,0.460350322040006)
--(axis cs:820,0.459412364064408)
--(axis cs:819,0.467776983156248)
--(axis cs:818,0.464895312083777)
--(axis cs:817,0.442576362715969)
--(axis cs:816,0.44477812738744)
--(axis cs:815,0.446111675850367)
--(axis cs:814,0.463789563865436)
--(axis cs:813,0.464359653168231)
--(axis cs:812,0.46811355843033)
--(axis cs:811,0.468502840705313)
--(axis cs:810,0.473888776799336)
--(axis cs:809,0.461267808801071)
--(axis cs:808,0.473879625938108)
--(axis cs:807,0.478535924271344)
--(axis cs:806,0.462595580314808)
--(axis cs:805,0.462748911348665)
--(axis cs:804,0.464243938651718)
--(axis cs:803,0.454627095603004)
--(axis cs:802,0.449022072307138)
--(axis cs:801,0.441418106669193)
--(axis cs:800,0.452351953048097)
--(axis cs:799,0.455885204531557)
--(axis cs:798,0.448410122902724)
--(axis cs:797,0.460133129431961)
--(axis cs:796,0.46386586339542)
--(axis cs:795,0.462136726764665)
--(axis cs:794,0.455958080257351)
--(axis cs:793,0.458538132384583)
--(axis cs:792,0.466808161601431)
--(axis cs:791,0.462462890446698)
--(axis cs:790,0.47125045572484)
--(axis cs:789,0.462100291580426)
--(axis cs:788,0.464160330790588)
--(axis cs:787,0.465640097684343)
--(axis cs:786,0.462474620907523)
--(axis cs:785,0.465548124925193)
--(axis cs:784,0.454999189108632)
--(axis cs:783,0.460492530003808)
--(axis cs:782,0.465987312528193)
--(axis cs:781,0.456796755873281)
--(axis cs:780,0.467751716507797)
--(axis cs:779,0.465732145882239)
--(axis cs:778,0.461792468807868)
--(axis cs:777,0.465754668560349)
--(axis cs:776,0.464655415797664)
--(axis cs:775,0.47237850446421)
--(axis cs:774,0.467896304123719)
--(axis cs:773,0.460148751853485)
--(axis cs:772,0.461088295446472)
--(axis cs:771,0.466576275817167)
--(axis cs:770,0.480471877632539)
--(axis cs:769,0.454645825096208)
--(axis cs:768,0.468690680739292)
--(axis cs:767,0.469744551339276)
--(axis cs:766,0.467515619246206)
--(axis cs:765,0.471683915794571)
--(axis cs:764,0.470173268665883)
--(axis cs:763,0.464864888376743)
--(axis cs:762,0.467036214349792)
--(axis cs:761,0.471707242992824)
--(axis cs:760,0.455653818568713)
--(axis cs:759,0.464490666890505)
--(axis cs:758,0.478857486646081)
--(axis cs:757,0.460819940864529)
--(axis cs:756,0.453104128873159)
--(axis cs:755,0.470800942188751)
--(axis cs:754,0.467201785643113)
--(axis cs:753,0.469571143444428)
--(axis cs:752,0.462111588735384)
--(axis cs:751,0.468565702089785)
--(axis cs:750,0.471595832907729)
--(axis cs:749,0.461353349296742)
--(axis cs:748,0.469461830244294)
--(axis cs:747,0.457645986148723)
--(axis cs:746,0.446463299382396)
--(axis cs:745,0.457763397080984)
--(axis cs:744,0.455133043171473)
--(axis cs:743,0.448627292774987)
--(axis cs:742,0.462979625321906)
--(axis cs:741,0.455279173090673)
--(axis cs:740,0.450059905596613)
--(axis cs:739,0.468756237257133)
--(axis cs:738,0.461659891642229)
--(axis cs:737,0.461237471227605)
--(axis cs:736,0.468973901788009)
--(axis cs:735,0.476503033088045)
--(axis cs:734,0.458254719248221)
--(axis cs:733,0.451516478685396)
--(axis cs:732,0.448368736863122)
--(axis cs:731,0.473672627260142)
--(axis cs:730,0.459179571438037)
--(axis cs:729,0.460219072816502)
--(axis cs:728,0.460279035049083)
--(axis cs:727,0.462175615465913)
--(axis cs:726,0.446003952097486)
--(axis cs:725,0.44864026302058)
--(axis cs:724,0.460568552712174)
--(axis cs:723,0.471794837645525)
--(axis cs:722,0.453184815785374)
--(axis cs:721,0.454542392558309)
--(axis cs:720,0.463491559678502)
--(axis cs:719,0.463287094579462)
--(axis cs:718,0.489562486299865)
--(axis cs:717,0.465167284092685)
--(axis cs:716,0.462853547918634)
--(axis cs:715,0.472511150105486)
--(axis cs:714,0.481064784709962)
--(axis cs:713,0.466950737489122)
--(axis cs:712,0.467670871853656)
--(axis cs:711,0.467663444903909)
--(axis cs:710,0.460752351584226)
--(axis cs:709,0.463421584741106)
--(axis cs:708,0.466988119510889)
--(axis cs:707,0.467735258668431)
--(axis cs:706,0.46957453494439)
--(axis cs:705,0.47250588914445)
--(axis cs:704,0.462557166460465)
--(axis cs:703,0.457140233049569)
--(axis cs:702,0.46269830293245)
--(axis cs:701,0.454761324081799)
--(axis cs:700,0.466404604338463)
--(axis cs:699,0.45273235873931)
--(axis cs:698,0.444499448120259)
--(axis cs:697,0.461508698279004)
--(axis cs:696,0.465445408457495)
--(axis cs:695,0.469067654016829)
--(axis cs:694,0.453855921572504)
--(axis cs:693,0.465865989805953)
--(axis cs:692,0.468374246977441)
--(axis cs:691,0.464895914402511)
--(axis cs:690,0.4728322659191)
--(axis cs:689,0.465925176719487)
--(axis cs:688,0.468874454407417)
--(axis cs:687,0.47076834825927)
--(axis cs:686,0.478290476607426)
--(axis cs:685,0.455621258419042)
--(axis cs:684,0.473309650529926)
--(axis cs:683,0.481732761976204)
--(axis cs:682,0.462493895454667)
--(axis cs:681,0.462678287698518)
--(axis cs:680,0.468882680212455)
--(axis cs:679,0.472722343152618)
--(axis cs:678,0.452178779239442)
--(axis cs:677,0.466559971984377)
--(axis cs:676,0.459191633269189)
--(axis cs:675,0.460607863801833)
--(axis cs:674,0.443657582168231)
--(axis cs:673,0.460490042598832)
--(axis cs:672,0.453152003353794)
--(axis cs:671,0.468684640133684)
--(axis cs:670,0.455342542206307)
--(axis cs:669,0.457565146589374)
--(axis cs:668,0.456438217728544)
--(axis cs:667,0.466458827424803)
--(axis cs:666,0.464733332118562)
--(axis cs:665,0.467018320506608)
--(axis cs:664,0.465311695324652)
--(axis cs:663,0.468585420006936)
--(axis cs:662,0.463452439685182)
--(axis cs:661,0.480089682196746)
--(axis cs:660,0.464905158949417)
--(axis cs:659,0.456967601708531)
--(axis cs:658,0.447944014075456)
--(axis cs:657,0.450727287905382)
--(axis cs:656,0.448378867698731)
--(axis cs:655,0.448902631471755)
--(axis cs:654,0.459587240859257)
--(axis cs:653,0.466511459436695)
--(axis cs:652,0.477347950557967)
--(axis cs:651,0.463489167557007)
--(axis cs:650,0.458966098308508)
--(axis cs:649,0.472303509193657)
--(axis cs:648,0.461036876189076)
--(axis cs:647,0.451952397546721)
--(axis cs:646,0.451260269682692)
--(axis cs:645,0.459109500123077)
--(axis cs:644,0.448630662743708)
--(axis cs:643,0.457887814825246)
--(axis cs:642,0.458583509566406)
--(axis cs:641,0.464543859554803)
--(axis cs:640,0.457179013278978)
--(axis cs:639,0.465489766819965)
--(axis cs:638,0.459694142071286)
--(axis cs:637,0.467642415998409)
--(axis cs:636,0.464673042604285)
--(axis cs:635,0.459504753598444)
--(axis cs:634,0.461666235667792)
--(axis cs:633,0.460242698171386)
--(axis cs:632,0.452642378509143)
--(axis cs:631,0.464219080997077)
--(axis cs:630,0.455568257033133)
--(axis cs:629,0.477035541801422)
--(axis cs:628,0.466726677727737)
--(axis cs:627,0.469845752633555)
--(axis cs:626,0.466343928555765)
--(axis cs:625,0.472959085074603)
--(axis cs:624,0.457425787223494)
--(axis cs:623,0.443315709288157)
--(axis cs:622,0.447969172539511)
--(axis cs:621,0.455181263661849)
--(axis cs:620,0.457525690654054)
--(axis cs:619,0.470114017856079)
--(axis cs:618,0.441328086093743)
--(axis cs:617,0.454749575148331)
--(axis cs:616,0.441993727884401)
--(axis cs:615,0.449338156206361)
--(axis cs:614,0.466475163469456)
--(axis cs:613,0.468788009491941)
--(axis cs:612,0.466563563638409)
--(axis cs:611,0.473212711977223)
--(axis cs:610,0.471015124229116)
--(axis cs:609,0.448289169637193)
--(axis cs:608,0.449079686031418)
--(axis cs:607,0.460933852997194)
--(axis cs:606,0.440489616149097)
--(axis cs:605,0.440863634083247)
--(axis cs:604,0.442405946255395)
--(axis cs:603,0.45101585948178)
--(axis cs:602,0.44452706201572)
--(axis cs:601,0.447522254979018)
--(axis cs:600,0.449419667751286)
--(axis cs:599,0.454165552437967)
--(axis cs:598,0.446344354233877)
--(axis cs:597,0.473347083986159)
--(axis cs:596,0.467547162568501)
--(axis cs:595,0.47138060203699)
--(axis cs:594,0.464944652628239)
--(axis cs:593,0.465582004123948)
--(axis cs:592,0.461843474315864)
--(axis cs:591,0.462876156254393)
--(axis cs:590,0.45121090407393)
--(axis cs:589,0.455553221803793)
--(axis cs:588,0.450892309411209)
--(axis cs:587,0.44248670802863)
--(axis cs:586,0.461687362334431)
--(axis cs:585,0.46340081420802)
--(axis cs:584,0.46547086861886)
--(axis cs:583,0.463216050247297)
--(axis cs:582,0.460683178017158)
--(axis cs:581,0.467142687021943)
--(axis cs:580,0.441018379151908)
--(axis cs:579,0.438703955965494)
--(axis cs:578,0.465812634284395)
--(axis cs:577,0.448862784717717)
--(axis cs:576,0.45619493199857)
--(axis cs:575,0.437017296768352)
--(axis cs:574,0.437820463428408)
--(axis cs:573,0.463793266300731)
--(axis cs:572,0.454754316271786)
--(axis cs:571,0.462044598656259)
--(axis cs:570,0.475206129783505)
--(axis cs:569,0.458423519563108)
--(axis cs:568,0.454634728272113)
--(axis cs:567,0.454557615086806)
--(axis cs:566,0.464686845150411)
--(axis cs:565,0.465528734273172)
--(axis cs:564,0.461713841366894)
--(axis cs:563,0.471845230527399)
--(axis cs:562,0.464249051216315)
--(axis cs:561,0.475233783583913)
--(axis cs:560,0.447851778198577)
--(axis cs:559,0.458970381911825)
--(axis cs:558,0.47016487342208)
--(axis cs:557,0.461684733463162)
--(axis cs:556,0.468810064130825)
--(axis cs:555,0.453167920442769)
--(axis cs:554,0.466200269698448)
--(axis cs:553,0.46070428439934)
--(axis cs:552,0.449468331273619)
--(axis cs:551,0.467640659261837)
--(axis cs:550,0.459010414858845)
--(axis cs:549,0.453514729715503)
--(axis cs:548,0.457212954801705)
--(axis cs:547,0.468892684421011)
--(axis cs:546,0.474257316202816)
--(axis cs:545,0.455556175704725)
--(axis cs:544,0.452948597178491)
--(axis cs:543,0.466211950893377)
--(axis cs:542,0.477663262665998)
--(axis cs:541,0.468642520418821)
--(axis cs:540,0.459399824929543)
--(axis cs:539,0.468988246910754)
--(axis cs:538,0.470408487146712)
--(axis cs:537,0.459366153975729)
--(axis cs:536,0.464349461023375)
--(axis cs:535,0.47081383247274)
--(axis cs:534,0.469672328788816)
--(axis cs:533,0.466095225493657)
--(axis cs:532,0.46738242842591)
--(axis cs:531,0.456273081123654)
--(axis cs:530,0.451230270257988)
--(axis cs:529,0.458599350146448)
--(axis cs:528,0.443984287974114)
--(axis cs:527,0.455592651114762)
--(axis cs:526,0.469191486778862)
--(axis cs:525,0.464389548026963)
--(axis cs:524,0.453509462310169)
--(axis cs:523,0.458080630514792)
--(axis cs:522,0.45482323118464)
--(axis cs:521,0.463741826644818)
--(axis cs:520,0.457720622930179)
--(axis cs:519,0.465449345347261)
--(axis cs:518,0.477972057141036)
--(axis cs:517,0.469170973650695)
--(axis cs:516,0.452463296323143)
--(axis cs:515,0.463311521122153)
--(axis cs:514,0.466698199091464)
--(axis cs:513,0.456433440424617)
--(axis cs:512,0.465482273000957)
--(axis cs:511,0.475355152869641)
--(axis cs:510,0.470367649223788)
--(axis cs:509,0.459300612108574)
--(axis cs:508,0.462875367336105)
--(axis cs:507,0.467093720053801)
--(axis cs:506,0.464961161903346)
--(axis cs:505,0.456769155669524)
--(axis cs:504,0.443062748145864)
--(axis cs:503,0.465254710333954)
--(axis cs:502,0.462775311830403)
--(axis cs:501,0.459359680083797)
--(axis cs:500,0.466336727946088)
--(axis cs:499,0.473790041912274)
--(axis cs:498,0.453404302593709)
--(axis cs:497,0.46087832029557)
--(axis cs:496,0.46404833126562)
--(axis cs:495,0.456521010169707)
--(axis cs:494,0.457787338725272)
--(axis cs:493,0.460120173531081)
--(axis cs:492,0.468782837040883)
--(axis cs:491,0.465527607736466)
--(axis cs:490,0.450898844086152)
--(axis cs:489,0.461683863007036)
--(axis cs:488,0.464960455224175)
--(axis cs:487,0.456256338879306)
--(axis cs:486,0.47836661418162)
--(axis cs:485,0.471588012995047)
--(axis cs:484,0.468213507761665)
--(axis cs:483,0.473846540165231)
--(axis cs:482,0.453166747026586)
--(axis cs:481,0.462523379770226)
--(axis cs:480,0.463883027041918)
--(axis cs:479,0.467413546564928)
--(axis cs:478,0.447422933080199)
--(axis cs:477,0.464917604562152)
--(axis cs:476,0.452839422858864)
--(axis cs:475,0.46489579007348)
--(axis cs:474,0.464697283481985)
--(axis cs:473,0.461772531100548)
--(axis cs:472,0.467937037311499)
--(axis cs:471,0.467680798069369)
--(axis cs:470,0.471518639119046)
--(axis cs:469,0.476504794205693)
--(axis cs:468,0.448294339670396)
--(axis cs:467,0.445527451332087)
--(axis cs:466,0.453909073746929)
--(axis cs:465,0.461039619654308)
--(axis cs:464,0.451318827944773)
--(axis cs:463,0.475812386820719)
--(axis cs:462,0.456873914160124)
--(axis cs:461,0.46421384521406)
--(axis cs:460,0.465537240565114)
--(axis cs:459,0.455294195264562)
--(axis cs:458,0.453119760955227)
--(axis cs:457,0.459550634691074)
--(axis cs:456,0.466420030319298)
--(axis cs:455,0.449597238640487)
--(axis cs:454,0.474926086512443)
--(axis cs:453,0.467952530969701)
--(axis cs:452,0.460425253187335)
--(axis cs:451,0.468937299905235)
--(axis cs:450,0.457113243855978)
--(axis cs:449,0.45338006072405)
--(axis cs:448,0.441867507141707)
--(axis cs:447,0.442975475239154)
--(axis cs:446,0.432174283365871)
--(axis cs:445,0.442765325038587)
--(axis cs:444,0.450757868785977)
--(axis cs:443,0.439450747653103)
--(axis cs:442,0.438866840711568)
--(axis cs:441,0.453537083930578)
--(axis cs:440,0.453906710539771)
--(axis cs:439,0.469401228787968)
--(axis cs:438,0.446377366896263)
--(axis cs:437,0.458614776574151)
--(axis cs:436,0.455717071035035)
--(axis cs:435,0.461601033289443)
--(axis cs:434,0.459136248942383)
--(axis cs:433,0.465753432766012)
--(axis cs:432,0.460068465031522)
--(axis cs:431,0.465195535417671)
--(axis cs:430,0.459068153097048)
--(axis cs:429,0.460720725352754)
--(axis cs:428,0.452647593941163)
--(axis cs:427,0.457640963645684)
--(axis cs:426,0.442076695618839)
--(axis cs:425,0.463865625945088)
--(axis cs:424,0.448909339066414)
--(axis cs:423,0.466131652652845)
--(axis cs:422,0.473713059498294)
--(axis cs:421,0.464932196329163)
--(axis cs:420,0.45522625589427)
--(axis cs:419,0.456426941442585)
--(axis cs:418,0.422448412042244)
--(axis cs:417,0.457014233540663)
--(axis cs:416,0.444759744737624)
--(axis cs:415,0.447816598707591)
--(axis cs:414,0.454578603169511)
--(axis cs:413,0.443106094475352)
--(axis cs:412,0.445895841738712)
--(axis cs:411,0.4376216564076)
--(axis cs:410,0.439045746930229)
--(axis cs:409,0.44391355360845)
--(axis cs:408,0.451122609200376)
--(axis cs:407,0.44009388914326)
--(axis cs:406,0.440123475564412)
--(axis cs:405,0.444240919812584)
--(axis cs:404,0.443588012995046)
--(axis cs:403,0.457689334879125)
--(axis cs:402,0.457508715351853)
--(axis cs:401,0.445866804013024)
--(axis cs:400,0.454221329391073)
--(axis cs:399,0.460138072886629)
--(axis cs:398,0.451061365047995)
--(axis cs:397,0.449255330325248)
--(axis cs:396,0.457911909233016)
--(axis cs:395,0.464381059782073)
--(axis cs:394,0.449879030245178)
--(axis cs:393,0.448994573481558)
--(axis cs:392,0.46426488211485)
--(axis cs:391,0.4543801814591)
--(axis cs:390,0.455531648839348)
--(axis cs:389,0.448702582617712)
--(axis cs:388,0.440093404965723)
--(axis cs:387,0.454587987838366)
--(axis cs:386,0.44262389378562)
--(axis cs:385,0.448766523842902)
--(axis cs:384,0.458062110699863)
--(axis cs:383,0.447854867227034)
--(axis cs:382,0.449594154061601)
--(axis cs:381,0.44186352599215)
--(axis cs:380,0.446942761058574)
--(axis cs:379,0.443383036927521)
--(axis cs:378,0.434274810810037)
--(axis cs:377,0.436521775901238)
--(axis cs:376,0.437257942961437)
--(axis cs:375,0.450617779380917)
--(axis cs:374,0.450193708571255)
--(axis cs:373,0.429326486452362)
--(axis cs:372,0.441137892416457)
--(axis cs:371,0.442804362096847)
--(axis cs:370,0.444090734960255)
--(axis cs:369,0.45084732820774)
--(axis cs:368,0.447245916212753)
--(axis cs:367,0.455781504477702)
--(axis cs:366,0.418305305013775)
--(axis cs:365,0.441307900694601)
--(axis cs:364,0.44392502226179)
--(axis cs:363,0.431149008089012)
--(axis cs:362,0.448555664497758)
--(axis cs:361,0.451449757672718)
--(axis cs:360,0.436479733420568)
--(axis cs:359,0.434518539152476)
--(axis cs:358,0.447835163239805)
--(axis cs:357,0.453477140770235)
--(axis cs:356,0.460417871825442)
--(axis cs:355,0.451628311421942)
--(axis cs:354,0.451956321772106)
--(axis cs:353,0.44639574583128)
--(axis cs:352,0.4598042058057)
--(axis cs:351,0.452730202566365)
--(axis cs:350,0.454695885149613)
--(axis cs:349,0.446696806457282)
--(axis cs:348,0.453533735756668)
--(axis cs:347,0.445149846860284)
--(axis cs:346,0.450192164412035)
--(axis cs:345,0.451049869791395)
--(axis cs:344,0.435526247098154)
--(axis cs:343,0.446017746790884)
--(axis cs:342,0.443889872173812)
--(axis cs:341,0.460417816605774)
--(axis cs:340,0.448261710224082)
--(axis cs:339,0.456609624662181)
--(axis cs:338,0.441531740491145)
--(axis cs:337,0.45381376670044)
--(axis cs:336,0.455957618483669)
--(axis cs:335,0.448731178990535)
--(axis cs:334,0.463819097465259)
--(axis cs:333,0.442627849927783)
--(axis cs:332,0.447853890511145)
--(axis cs:331,0.456547649993106)
--(axis cs:330,0.450647030356039)
--(axis cs:329,0.442972891793799)
--(axis cs:328,0.457589002968503)
--(axis cs:327,0.45404546498795)
--(axis cs:326,0.437616709561665)
--(axis cs:325,0.443076149153156)
--(axis cs:324,0.442928653650562)
--(axis cs:323,0.445052237697046)
--(axis cs:322,0.449141534525929)
--(axis cs:321,0.450045507802948)
--(axis cs:320,0.449762299625996)
--(axis cs:319,0.45660198856147)
--(axis cs:318,0.440075542725092)
--(axis cs:317,0.446326623476191)
--(axis cs:316,0.438030645610795)
--(axis cs:315,0.443701326494702)
--(axis cs:314,0.452169130180724)
--(axis cs:313,0.441497794893857)
--(axis cs:312,0.454827839345149)
--(axis cs:311,0.4413541560569)
--(axis cs:310,0.450152213717051)
--(axis cs:309,0.45235845943476)
--(axis cs:308,0.444845860495095)
--(axis cs:307,0.45363342521118)
--(axis cs:306,0.451004572806436)
--(axis cs:305,0.458764522738258)
--(axis cs:304,0.461351880334726)
--(axis cs:303,0.448973155568482)
--(axis cs:302,0.460926001935408)
--(axis cs:301,0.447112633948601)
--(axis cs:300,0.460359038753554)
--(axis cs:299,0.442548830443595)
--(axis cs:298,0.452285901251896)
--(axis cs:297,0.466246101555138)
--(axis cs:296,0.457908364508377)
--(axis cs:295,0.458238579450543)
--(axis cs:294,0.457676233963487)
--(axis cs:293,0.460470155995705)
--(axis cs:292,0.462954647806693)
--(axis cs:291,0.456352166752481)
--(axis cs:290,0.453502035763122)
--(axis cs:289,0.433745484065786)
--(axis cs:288,0.454535340512763)
--(axis cs:287,0.452022152487902)
--(axis cs:286,0.456235313513247)
--(axis cs:285,0.457958595580355)
--(axis cs:284,0.455111661457294)
--(axis cs:283,0.457242991878594)
--(axis cs:282,0.46559201472537)
--(axis cs:281,0.444789338747511)
--(axis cs:280,0.437070219318879)
--(axis cs:279,0.441569649984221)
--(axis cs:278,0.447743066757888)
--(axis cs:277,0.456887642617086)
--(axis cs:276,0.464632851459415)
--(axis cs:275,0.450022330347411)
--(axis cs:274,0.448058479844029)
--(axis cs:273,0.437670788087299)
--(axis cs:272,0.425344936834329)
--(axis cs:271,0.44503987342383)
--(axis cs:270,0.438900515322081)
--(axis cs:269,0.439008636695274)
--(axis cs:268,0.432141668857919)
--(axis cs:267,0.442567296122574)
--(axis cs:266,0.42733575690416)
--(axis cs:265,0.440917860045985)
--(axis cs:264,0.448152472540178)
--(axis cs:263,0.444194325128221)
--(axis cs:262,0.437863010669251)
--(axis cs:261,0.44808584810181)
--(axis cs:260,0.436703020858599)
--(axis cs:259,0.43677136858543)
--(axis cs:258,0.446572823604699)
--(axis cs:257,0.432888064681773)
--(axis cs:256,0.433421145845771)
--(axis cs:255,0.42146714301142)
--(axis cs:254,0.422398657687889)
--(axis cs:253,0.429117664417036)
--(axis cs:252,0.432344933852423)
--(axis cs:251,0.437876975990885)
--(axis cs:250,0.436728844806377)
--(axis cs:249,0.451763701001749)
--(axis cs:248,0.436784859592741)
--(axis cs:247,0.437230690438093)
--(axis cs:246,0.44216420152743)
--(axis cs:245,0.427952831852246)
--(axis cs:244,0.447770799562124)
--(axis cs:243,0.449576920792441)
--(axis cs:242,0.436919362833287)
--(axis cs:241,0.435639143451367)
--(axis cs:240,0.435974467010715)
--(axis cs:239,0.4441865736951)
--(axis cs:238,0.424803165021087)
--(axis cs:237,0.433739427798919)
--(axis cs:236,0.446772002429625)
--(axis cs:235,0.442998233369961)
--(axis cs:234,0.427465115475816)
--(axis cs:233,0.440528241425706)
--(axis cs:232,0.438706182951701)
--(axis cs:231,0.454107697472205)
--(axis cs:230,0.439026710010165)
--(axis cs:229,0.43559860220521)
--(axis cs:228,0.418807059280803)
--(axis cs:227,0.436930464293042)
--(axis cs:226,0.438957701633961)
--(axis cs:225,0.448193350987445)
--(axis cs:224,0.440575537353352)
--(axis cs:223,0.44185226882105)
--(axis cs:222,0.438378726609386)
--(axis cs:221,0.451036013079123)
--(axis cs:220,0.45396808113589)
--(axis cs:219,0.444468330616776)
--(axis cs:218,0.415641750141341)
--(axis cs:217,0.448808999904334)
--(axis cs:216,0.431240873887673)
--(axis cs:215,0.440744723029892)
--(axis cs:214,0.432100320246239)
--(axis cs:213,0.430478909825487)
--(axis cs:212,0.42962075458676)
--(axis cs:211,0.433345264626602)
--(axis cs:210,0.44754273165498)
--(axis cs:209,0.439642786647963)
--(axis cs:208,0.444139203208709)
--(axis cs:207,0.442812819733931)
--(axis cs:206,0.431523341282952)
--(axis cs:205,0.445174263892217)
--(axis cs:204,0.429435355166277)
--(axis cs:203,0.450107212636266)
--(axis cs:202,0.452872118846641)
--(axis cs:201,0.447404399895965)
--(axis cs:200,0.432026327247104)
--(axis cs:199,0.435849630099248)
--(axis cs:198,0.439518298434462)
--(axis cs:197,0.444294207774169)
--(axis cs:196,0.446136923366378)
--(axis cs:195,0.433528143480282)
--(axis cs:194,0.450027763503479)
--(axis cs:193,0.441521064296847)
--(axis cs:192,0.446080362570779)
--(axis cs:191,0.426114337137833)
--(axis cs:190,0.445743490622817)
--(axis cs:189,0.447721634890293)
--(axis cs:188,0.441375143843022)
--(axis cs:187,0.446703352275139)
--(axis cs:186,0.442877978858463)
--(axis cs:185,0.447958039904329)
--(axis cs:184,0.446464368906884)
--(axis cs:183,0.437565753020056)
--(axis cs:182,0.446471058486297)
--(axis cs:181,0.447696519516112)
--(axis cs:180,0.450447121554785)
--(axis cs:179,0.439746205490754)
--(axis cs:178,0.434599989352639)
--(axis cs:177,0.441719291363979)
--(axis cs:176,0.440168630168555)
--(axis cs:175,0.443123476810396)
--(axis cs:174,0.440476335763957)
--(axis cs:173,0.437390659374021)
--(axis cs:172,0.45245578232686)
--(axis cs:171,0.442458810364395)
--(axis cs:170,0.451648646331093)
--(axis cs:169,0.450050495844172)
--(axis cs:168,0.44210709681915)
--(axis cs:167,0.447961610004469)
--(axis cs:166,0.452107671568029)
--(axis cs:165,0.447189304932039)
--(axis cs:164,0.439783227931225)
--(axis cs:163,0.447126019926741)
--(axis cs:162,0.440095245695675)
--(axis cs:161,0.442316174057414)
--(axis cs:160,0.433240847968379)
--(axis cs:159,0.434253464979716)
--(axis cs:158,0.460353213415387)
--(axis cs:157,0.437071213532268)
--(axis cs:156,0.454418592291565)
--(axis cs:155,0.448919085682035)
--(axis cs:154,0.437313414686122)
--(axis cs:153,0.430865403414174)
--(axis cs:152,0.432851757724727)
--(axis cs:151,0.427172484695109)
--(axis cs:150,0.43221172811221)
--(axis cs:149,0.436945154155006)
--(axis cs:148,0.424472182466633)
--(axis cs:147,0.438747464711462)
--(axis cs:146,0.437817253811269)
--(axis cs:145,0.440634144194704)
--(axis cs:144,0.436558528800562)
--(axis cs:143,0.441053799405259)
--(axis cs:142,0.426495950087976)
--(axis cs:141,0.440627950494328)
--(axis cs:140,0.44581712536613)
--(axis cs:139,0.443871592206225)
--(axis cs:138,0.433091515150982)
--(axis cs:137,0.440876763727344)
--(axis cs:136,0.439472719040593)
--(axis cs:135,0.444355861666182)
--(axis cs:134,0.452378325552792)
--(axis cs:133,0.446220664785525)
--(axis cs:132,0.446337204330915)
--(axis cs:131,0.443178622546293)
--(axis cs:130,0.441164289511127)
--(axis cs:129,0.440997939482679)
--(axis cs:128,0.454538208391919)
--(axis cs:127,0.436796534877069)
--(axis cs:126,0.441796573856695)
--(axis cs:125,0.439869695483151)
--(axis cs:124,0.437526446249562)
--(axis cs:123,0.44801499062416)
--(axis cs:122,0.447130492732375)
--(axis cs:121,0.441092667574635)
--(axis cs:120,0.435459995691306)
--(axis cs:119,0.438521423143156)
--(axis cs:118,0.424856863689977)
--(axis cs:117,0.440123775574368)
--(axis cs:116,0.436716728337853)
--(axis cs:115,0.442583387506126)
--(axis cs:114,0.432763885488416)
--(axis cs:113,0.428981862207106)
--(axis cs:112,0.435323946473446)
--(axis cs:111,0.431486465754378)
--(axis cs:110,0.448550507094176)
--(axis cs:109,0.435896133157787)
--(axis cs:108,0.44611696938354)
--(axis cs:107,0.435699367274066)
--(axis cs:106,0.427472183786497)
--(axis cs:105,0.430810503247833)
--(axis cs:104,0.434551126547506)
--(axis cs:103,0.423901483773353)
--(axis cs:102,0.419259911059398)
--(axis cs:101,0.43133960883151)
--(axis cs:100,0.423766095360064)
--(axis cs:99,0.419566243019108)
--(axis cs:98,0.435522138862329)
--(axis cs:97,0.430750356268291)
--(axis cs:96,0.424095042144755)
--(axis cs:95,0.419975512659522)
--(axis cs:94,0.433254456369113)
--(axis cs:93,0.435015751090402)
--(axis cs:92,0.430055622033953)
--(axis cs:91,0.429387509669931)
--(axis cs:90,0.427179630678837)
--(axis cs:89,0.445251742301518)
--(axis cs:88,0.42875760531763)
--(axis cs:87,0.41901589858215)
--(axis cs:86,0.42952089347791)
--(axis cs:85,0.425766126455298)
--(axis cs:84,0.423493242557612)
--(axis cs:83,0.422550488991709)
--(axis cs:82,0.422702173834021)
--(axis cs:81,0.40449126492243)
--(axis cs:80,0.42353477822869)
--(axis cs:79,0.421732343764025)
--(axis cs:78,0.430327085895996)
--(axis cs:77,0.42954546498795)
--(axis cs:76,0.436928141020436)
--(axis cs:75,0.412965810045958)
--(axis cs:74,0.417206585244347)
--(axis cs:73,0.431390212764933)
--(axis cs:72,0.425560091059431)
--(axis cs:71,0.436467919630385)
--(axis cs:70,0.416758331482304)
--(axis cs:69,0.435027296495645)
--(axis cs:68,0.420292981155528)
--(axis cs:67,0.428382158662039)
--(axis cs:66,0.428379591492542)
--(axis cs:65,0.42348699840337)
--(axis cs:64,0.3977949206348)
--(axis cs:63,0.38946245543291)
--(axis cs:62,0.395248853186878)
--(axis cs:61,0.409731918391005)
--(axis cs:60,0.399911019645391)
--(axis cs:59,0.397020474372279)
--(axis cs:58,0.432040581335445)
--(axis cs:57,0.403818843647519)
--(axis cs:56,0.409662130192924)
--(axis cs:55,0.417654802099459)
--(axis cs:54,0.419955592130001)
--(axis cs:53,0.400134731501275)
--(axis cs:52,0.405099336276688)
--(axis cs:51,0.41680041118143)
--(axis cs:50,0.411413248115427)
--(axis cs:49,0.409948431587705)
--(axis cs:48,0.413562488681635)
--(axis cs:47,0.402489712141718)
--(axis cs:46,0.387551179043096)
--(axis cs:45,0.407015127224078)
--(axis cs:44,0.410794616048753)
--(axis cs:43,0.41395746985311)
--(axis cs:42,0.404138599127303)
--(axis cs:41,0.410728196126949)
--(axis cs:40,0.431868533812164)
--(axis cs:39,0.409901004449272)
--(axis cs:38,0.417776653135436)
--(axis cs:37,0.406680132496207)
--(axis cs:36,0.411026566938655)
--(axis cs:35,0.410841823655532)
--(axis cs:34,0.426082812778492)
--(axis cs:33,0.416983269720031)
--(axis cs:32,0.416004807269051)
--(axis cs:31,0.407989303181604)
--(axis cs:30,0.400362045695374)
--(axis cs:29,0.405177385178539)
--(axis cs:28,0.395868185402602)
--(axis cs:27,0.392101021926948)
--(axis cs:26,0.385229092455721)
--(axis cs:25,0.385626507746719)
--(axis cs:24,0.390355792628261)
--(axis cs:23,0.386533144768078)
--(axis cs:22,0.384950686951037)
--(axis cs:21,0.384540424833325)
--(axis cs:20,0.369360685269632)
--(axis cs:19,0.368131862338583)
--(axis cs:18,0.403144194627532)
--(axis cs:17,0.377113845602031)
--(axis cs:16,0.377508034743502)
--(axis cs:15,0.367613464121754)
--(axis cs:14,0.404964713836683)
--(axis cs:13,0.385428608361624)
--(axis cs:12,0.400038761553971)
--(axis cs:11,0.372930376850953)
--(axis cs:10,0.384361886318978)
--(axis cs:9,0.38771868191007)
--(axis cs:8,0.384286155853626)
--(axis cs:7,0.399754443940889)
--(axis cs:6,0.373065883737371)
--(axis cs:5,0.377211952686039)
--(axis cs:4,0.369527829174803)
--(axis cs:3,0.36950520137161)
--(axis cs:2,0.381254216721864)
--(axis cs:1,0.32748409594661)
--(axis cs:0,0.346937487826254)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,0.336160913408274)
--(axis cs:0,0.266339086591726)
--(axis cs:1,0.318530140845368)
--(axis cs:2,0.328267475963549)
--(axis cs:3,0.340656107547961)
--(axis cs:4,0.296803533624415)
--(axis cs:5,0.336599789563035)
--(axis cs:6,0.338725249141747)
--(axis cs:7,0.329846313088313)
--(axis cs:8,0.333331583297939)
--(axis cs:9,0.335830360555318)
--(axis cs:10,0.355458056100957)
--(axis cs:11,0.317194618558332)
--(axis cs:12,0.335671101589385)
--(axis cs:13,0.283235388081268)
--(axis cs:14,0.322630666000069)
--(axis cs:15,0.323342568715675)
--(axis cs:16,0.313299705995242)
--(axis cs:17,0.333564977659024)
--(axis cs:18,0.328620294254252)
--(axis cs:19,0.315009915488222)
--(axis cs:20,0.354359618242085)
--(axis cs:21,0.297346070177009)
--(axis cs:22,0.329122017066106)
--(axis cs:23,0.334276329302772)
--(axis cs:24,0.303630745100293)
--(axis cs:25,0.324595730096771)
--(axis cs:26,0.31982960277294)
--(axis cs:27,0.346822490934731)
--(axis cs:28,0.316875891131486)
--(axis cs:29,0.323060903484085)
--(axis cs:30,0.341617899617361)
--(axis cs:31,0.323663079847563)
--(axis cs:32,0.349521181415386)
--(axis cs:33,0.311616553891342)
--(axis cs:34,0.327674638132853)
--(axis cs:35,0.336193288505533)
--(axis cs:36,0.358586219390308)
--(axis cs:37,0.345019576266478)
--(axis cs:38,0.340435291548341)
--(axis cs:39,0.331196899411117)
--(axis cs:40,0.349476432640072)
--(axis cs:41,0.319757545456199)
--(axis cs:42,0.357787315054659)
--(axis cs:43,0.321880069872156)
--(axis cs:44,0.330085349909209)
--(axis cs:45,0.343926340428874)
--(axis cs:46,0.348385490874841)
--(axis cs:47,0.348614275531253)
--(axis cs:48,0.337231443038875)
--(axis cs:49,0.368867890621213)
--(axis cs:50,0.344286310153538)
--(axis cs:51,0.345349314699849)
--(axis cs:52,0.346297634259841)
--(axis cs:53,0.326000247623793)
--(axis cs:54,0.319674391799127)
--(axis cs:55,0.339911029079065)
--(axis cs:56,0.321446351002755)
--(axis cs:57,0.306424521426236)
--(axis cs:58,0.318088510171347)
--(axis cs:59,0.32245857526444)
--(axis cs:60,0.346047376287482)
--(axis cs:61,0.327677110048169)
--(axis cs:62,0.336541180934742)
--(axis cs:63,0.320575037627952)
--(axis cs:64,0.350054898194077)
--(axis cs:65,0.348100172204695)
--(axis cs:66,0.326594157309719)
--(axis cs:67,0.314649229353809)
--(axis cs:68,0.317243441424511)
--(axis cs:69,0.288477265812983)
--(axis cs:70,0.338778253149827)
--(axis cs:71,0.310489584984362)
--(axis cs:72,0.329661881822221)
--(axis cs:73,0.309234356039331)
--(axis cs:74,0.333653976626985)
--(axis cs:75,0.314214325588835)
--(axis cs:76,0.321107448435317)
--(axis cs:77,0.341777987546128)
--(axis cs:78,0.33757982164182)
--(axis cs:79,0.328967551820961)
--(axis cs:80,0.313414563270191)
--(axis cs:81,0.339997176615184)
--(axis cs:82,0.343349263440945)
--(axis cs:83,0.325279183877607)
--(axis cs:84,0.338818859258298)
--(axis cs:85,0.306384298383771)
--(axis cs:86,0.30521556173095)
--(axis cs:87,0.325863641386238)
--(axis cs:88,0.312453992139335)
--(axis cs:89,0.333753827846517)
--(axis cs:90,0.306118632282463)
--(axis cs:91,0.331751241156602)
--(axis cs:92,0.325847840074644)
--(axis cs:93,0.308843225494407)
--(axis cs:94,0.317686610191955)
--(axis cs:95,0.332442670945923)
--(axis cs:96,0.324673276248563)
--(axis cs:97,0.317492099305399)
--(axis cs:98,0.341783478707923)
--(axis cs:99,0.327765762324546)
--(axis cs:100,0.336056240199667)
--(axis cs:101,0.357610801907715)
--(axis cs:102,0.278539616660518)
--(axis cs:103,0.330920059139046)
--(axis cs:104,0.326472276118748)
--(axis cs:105,0.326802212559469)
--(axis cs:106,0.312303327584089)
--(axis cs:107,0.319412795655848)
--(axis cs:108,0.352165405538056)
--(axis cs:109,0.304532940315975)
--(axis cs:110,0.346548201981091)
--(axis cs:111,0.301041852985506)
--(axis cs:112,0.324567714714673)
--(axis cs:113,0.326338753787309)
--(axis cs:114,0.334946524632663)
--(axis cs:115,0.322640986958464)
--(axis cs:116,0.340153227098073)
--(axis cs:117,0.348895197715217)
--(axis cs:118,0.328500466420616)
--(axis cs:119,0.342310313758352)
--(axis cs:120,0.35715903828187)
--(axis cs:121,0.30671865241478)
--(axis cs:122,0.315549635481566)
--(axis cs:123,0.343970763897375)
--(axis cs:124,0.319863475808535)
--(axis cs:125,0.310182038948543)
--(axis cs:126,0.312814569661068)
--(axis cs:127,0.320646317762473)
--(axis cs:128,0.334225566111329)
--(axis cs:129,0.337842881207675)
--(axis cs:130,0.322259139523195)
--(axis cs:131,0.352851782241116)
--(axis cs:132,0.296916650086222)
--(axis cs:133,0.344709382658399)
--(axis cs:134,0.358761109858834)
--(axis cs:135,0.30648911134549)
--(axis cs:136,0.340815293751768)
--(axis cs:137,0.349624631426046)
--(axis cs:138,0.305124930747976)
--(axis cs:139,0.339830068727289)
--(axis cs:140,0.350564058870841)
--(axis cs:141,0.327848309331517)
--(axis cs:142,0.33725212134934)
--(axis cs:143,0.336658169724795)
--(axis cs:144,0.351322950725711)
--(axis cs:145,0.323815520163773)
--(axis cs:146,0.336567065530557)
--(axis cs:147,0.307068744380941)
--(axis cs:148,0.346176650489564)
--(axis cs:149,0.338292747219758)
--(axis cs:150,0.339657207541414)
--(axis cs:151,0.307199972527481)
--(axis cs:152,0.314820604803427)
--(axis cs:153,0.351389265647338)
--(axis cs:154,0.337304698656506)
--(axis cs:155,0.33791611085085)
--(axis cs:156,0.342020349607079)
--(axis cs:157,0.350245361664284)
--(axis cs:158,0.356205688606245)
--(axis cs:159,0.335350532410907)
--(axis cs:160,0.348239362469688)
--(axis cs:161,0.329702479136119)
--(axis cs:162,0.342372341563299)
--(axis cs:163,0.340959599119885)
--(axis cs:164,0.348342386733155)
--(axis cs:165,0.357190094596975)
--(axis cs:166,0.334649561406577)
--(axis cs:167,0.360207840515043)
--(axis cs:168,0.338458225329886)
--(axis cs:169,0.32757761414268)
--(axis cs:170,0.334737846846141)
--(axis cs:171,0.337001497039538)
--(axis cs:172,0.351940192816128)
--(axis cs:173,0.336429785800925)
--(axis cs:174,0.349532514319216)
--(axis cs:175,0.355956338656942)
--(axis cs:176,0.325033216004297)
--(axis cs:177,0.342175579474242)
--(axis cs:178,0.363222854793575)
--(axis cs:179,0.346413510517931)
--(axis cs:180,0.340422175300331)
--(axis cs:181,0.355640077433711)
--(axis cs:182,0.369899524719123)
--(axis cs:183,0.362975517556577)
--(axis cs:184,0.338465231030852)
--(axis cs:185,0.371589869117476)
--(axis cs:186,0.348624641101375)
--(axis cs:187,0.361662353402993)
--(axis cs:188,0.345374424497621)
--(axis cs:189,0.315599071791656)
--(axis cs:190,0.355793998277827)
--(axis cs:191,0.339951835462543)
--(axis cs:192,0.368420111330502)
--(axis cs:193,0.367822787255446)
--(axis cs:194,0.332973408479244)
--(axis cs:195,0.369745774350638)
--(axis cs:196,0.3471211721769)
--(axis cs:197,0.34174008795847)
--(axis cs:198,0.335214111248356)
--(axis cs:199,0.349608608864252)
--(axis cs:200,0.372845816286355)
--(axis cs:201,0.357169718218147)
--(axis cs:202,0.37989468878483)
--(axis cs:203,0.341031261788896)
--(axis cs:204,0.374941461185285)
--(axis cs:205,0.356526274561425)
--(axis cs:206,0.350117684662397)
--(axis cs:207,0.351570552065045)
--(axis cs:208,0.361219342816479)
--(axis cs:209,0.372205593964526)
--(axis cs:210,0.349506751007124)
--(axis cs:211,0.365365880238639)
--(axis cs:212,0.378904189277778)
--(axis cs:213,0.364682051303007)
--(axis cs:214,0.370190926199733)
--(axis cs:215,0.363091857247203)
--(axis cs:216,0.366677808007432)
--(axis cs:217,0.369668859703364)
--(axis cs:218,0.370429379016887)
--(axis cs:219,0.374026759037055)
--(axis cs:220,0.379907952458545)
--(axis cs:221,0.375938704814694)
--(axis cs:222,0.355740860242499)
--(axis cs:223,0.382271250798712)
--(axis cs:224,0.366603033883291)
--(axis cs:225,0.367959326110269)
--(axis cs:226,0.367668097120344)
--(axis cs:227,0.392279949388879)
--(axis cs:228,0.39832330498914)
--(axis cs:229,0.418670226386303)
--(axis cs:230,0.388953053004113)
--(axis cs:231,0.398753420132658)
--(axis cs:232,0.367128176871416)
--(axis cs:233,0.328678583429341)
--(axis cs:234,0.347614786058806)
--(axis cs:235,0.388103104680164)
--(axis cs:236,0.381883549884172)
--(axis cs:237,0.369607286428802)
--(axis cs:238,0.373658158041749)
--(axis cs:239,0.350075916812704)
--(axis cs:240,0.38578660981097)
--(axis cs:241,0.38130809615594)
--(axis cs:242,0.363706642310557)
--(axis cs:243,0.370824241356501)
--(axis cs:244,0.370278618381092)
--(axis cs:245,0.384602385865987)
--(axis cs:246,0.400836627967233)
--(axis cs:247,0.386011461281113)
--(axis cs:248,0.374329776547854)
--(axis cs:249,0.379971048426122)
--(axis cs:250,0.406526606637613)
--(axis cs:251,0.374745000270241)
--(axis cs:252,0.40272426615184)
--(axis cs:253,0.406950302014647)
--(axis cs:254,0.369769093956229)
--(axis cs:255,0.378531816173906)
--(axis cs:256,0.379762880033051)
--(axis cs:257,0.38767491982048)
--(axis cs:258,0.393459195295825)
--(axis cs:259,0.402092939862777)
--(axis cs:260,0.382889084226797)
--(axis cs:261,0.380384645447937)
--(axis cs:262,0.396694890396792)
--(axis cs:263,0.384337147668694)
--(axis cs:264,0.403871590307731)
--(axis cs:265,0.395991624175697)
--(axis cs:266,0.386552131295424)
--(axis cs:267,0.415395571708711)
--(axis cs:268,0.400039967513475)
--(axis cs:269,0.38632691675316)
--(axis cs:270,0.416347779339587)
--(axis cs:271,0.389709282831606)
--(axis cs:272,0.410960217634589)
--(axis cs:273,0.409228969989726)
--(axis cs:274,0.374386401849097)
--(axis cs:275,0.40452295389768)
--(axis cs:276,0.397831355910698)
--(axis cs:277,0.399697173943171)
--(axis cs:278,0.412830484162704)
--(axis cs:279,0.406913913301574)
--(axis cs:280,0.421975048337236)
--(axis cs:281,0.410463298087879)
--(axis cs:282,0.42866064181197)
--(axis cs:283,0.407228563061364)
--(axis cs:284,0.430555101724051)
--(axis cs:285,0.413468607493681)
--(axis cs:286,0.427965515855416)
--(axis cs:287,0.428942688263735)
--(axis cs:288,0.413744496295374)
--(axis cs:289,0.415066991249292)
--(axis cs:290,0.409526976273142)
--(axis cs:291,0.425449103272523)
--(axis cs:292,0.433325996722655)
--(axis cs:293,0.43159017498667)
--(axis cs:294,0.414821650219087)
--(axis cs:295,0.43614520721339)
--(axis cs:296,0.412265843636569)
--(axis cs:297,0.426772286981777)
--(axis cs:298,0.43899269083953)
--(axis cs:299,0.417553491459636)
--(axis cs:300,0.415030420497275)
--(axis cs:301,0.43538936817381)
--(axis cs:302,0.452722528435275)
--(axis cs:303,0.410975132509011)
--(axis cs:304,0.417392011563208)
--(axis cs:305,0.433654958205041)
--(axis cs:306,0.448330491475561)
--(axis cs:307,0.452408491153595)
--(axis cs:308,0.432320509568671)
--(axis cs:309,0.446686075123986)
--(axis cs:310,0.446031682356189)
--(axis cs:311,0.430706416770943)
--(axis cs:312,0.438100466420616)
--(axis cs:313,0.42904142219691)
--(axis cs:314,0.429941488029889)
--(axis cs:315,0.419196635791224)
--(axis cs:316,0.418161557702243)
--(axis cs:317,0.445331593436529)
--(axis cs:318,0.444321805201541)
--(axis cs:319,0.438180494794703)
--(axis cs:320,0.444652509422346)
--(axis cs:321,0.44230287709362)
--(axis cs:322,0.429329130443043)
--(axis cs:323,0.424832860411913)
--(axis cs:324,0.433653615379145)
--(axis cs:325,0.424154989347037)
--(axis cs:326,0.44286941623613)
--(axis cs:327,0.437783364770268)
--(axis cs:328,0.423414502065885)
--(axis cs:329,0.441580952856291)
--(axis cs:330,0.408252347469583)
--(axis cs:331,0.448662027991997)
--(axis cs:332,0.425568806698944)
--(axis cs:333,0.431160663001601)
--(axis cs:334,0.423017659875119)
--(axis cs:335,0.437711665580237)
--(axis cs:336,0.431135700167073)
--(axis cs:337,0.411495157668864)
--(axis cs:338,0.425830341976379)
--(axis cs:339,0.422768936107734)
--(axis cs:340,0.457912617472402)
--(axis cs:341,0.445430394450397)
--(axis cs:342,0.433883418644432)
--(axis cs:343,0.429917309242917)
--(axis cs:344,0.416050291716279)
--(axis cs:345,0.417772664021553)
--(axis cs:346,0.410681435321827)
--(axis cs:347,0.430145323547032)
--(axis cs:348,0.413793986554445)
--(axis cs:349,0.433268711190331)
--(axis cs:350,0.436902842773068)
--(axis cs:351,0.427649124098791)
--(axis cs:352,0.411999449342547)
--(axis cs:353,0.437245956629379)
--(axis cs:354,0.430609730601606)
--(axis cs:355,0.432018140160231)
--(axis cs:356,0.42784273696718)
--(axis cs:357,0.421325601943244)
--(axis cs:358,0.430936510759462)
--(axis cs:359,0.419112529522099)
--(axis cs:360,0.429903113240713)
--(axis cs:361,0.43447746278515)
--(axis cs:362,0.438560227943972)
--(axis cs:363,0.411953296166997)
--(axis cs:364,0.412321106493858)
--(axis cs:365,0.447916597193335)
--(axis cs:366,0.446207035122687)
--(axis cs:367,0.457071021450393)
--(axis cs:368,0.456117245127124)
--(axis cs:369,0.453593982040368)
--(axis cs:370,0.464785911512572)
--(axis cs:371,0.430455200523309)
--(axis cs:372,0.449652232215493)
--(axis cs:373,0.449249492560995)
--(axis cs:374,0.454400828323586)
--(axis cs:375,0.441967800536655)
--(axis cs:376,0.469022987655005)
--(axis cs:377,0.4458655401117)
--(axis cs:378,0.463645790894583)
--(axis cs:379,0.442687120683397)
--(axis cs:380,0.430937542586556)
--(axis cs:381,0.454762609576739)
--(axis cs:382,0.447880678403312)
--(axis cs:383,0.498183604617895)
--(axis cs:384,0.454787363707422)
--(axis cs:385,0.460481619895303)
--(axis cs:386,0.47215661886419)
--(axis cs:387,0.463866738710006)
--(axis cs:388,0.446173643369835)
--(axis cs:389,0.470617815007229)
--(axis cs:390,0.44168061557208)
--(axis cs:391,0.468331767550909)
--(axis cs:392,0.483358512351303)
--(axis cs:393,0.47707455497797)
--(axis cs:394,0.455511680375645)
--(axis cs:395,0.462476146096559)
--(axis cs:396,0.477998982101565)
--(axis cs:397,0.467265547140343)
--(axis cs:398,0.471973423009036)
--(axis cs:399,0.467358300966058)
--(axis cs:400,0.484305861281938)
--(axis cs:401,0.465970157493236)
--(axis cs:402,0.477938030211437)
--(axis cs:403,0.476600332701724)
--(axis cs:404,0.478444641705538)
--(axis cs:405,0.469107406157108)
--(axis cs:406,0.467009186100079)
--(axis cs:407,0.486912773299633)
--(axis cs:408,0.476456120057095)
--(axis cs:409,0.467136130873847)
--(axis cs:410,0.494562518524015)
--(axis cs:411,0.499956158395425)
--(axis cs:412,0.484838366154853)
--(axis cs:413,0.472986276884559)
--(axis cs:414,0.473232148769322)
--(axis cs:415,0.487600289511821)
--(axis cs:416,0.456886927467655)
--(axis cs:417,0.473125783359242)
--(axis cs:418,0.472087895917986)
--(axis cs:419,0.473659817922118)
--(axis cs:420,0.467784055708784)
--(axis cs:421,0.490256987002359)
--(axis cs:422,0.464105000396888)
--(axis cs:423,0.493943053086093)
--(axis cs:424,0.501769556431727)
--(axis cs:425,0.499549944526718)
--(axis cs:426,0.495392919953868)
--(axis cs:427,0.485351371714719)
--(axis cs:428,0.494356729213526)
--(axis cs:429,0.501053834335531)
--(axis cs:430,0.481651344787493)
--(axis cs:431,0.461121940704884)
--(axis cs:432,0.475062577389916)
--(axis cs:433,0.466926189998586)
--(axis cs:434,0.482462264340001)
--(axis cs:435,0.48781735476778)
--(axis cs:436,0.451821702259879)
--(axis cs:437,0.466841607430635)
--(axis cs:438,0.465100753721115)
--(axis cs:439,0.477515941317243)
--(axis cs:440,0.465159381287419)
--(axis cs:441,0.46632807175648)
--(axis cs:442,0.479422974339434)
--(axis cs:443,0.479834340623294)
--(axis cs:444,0.488163263782751)
--(axis cs:445,0.484676569451161)
--(axis cs:446,0.468253408332496)
--(axis cs:447,0.483148645876992)
--(axis cs:448,0.490644165246235)
--(axis cs:449,0.482473163011172)
--(axis cs:450,0.471307855573852)
--(axis cs:451,0.483284212093493)
--(axis cs:452,0.484584024166158)
--(axis cs:453,0.468370945435339)
--(axis cs:454,0.476764179403206)
--(axis cs:455,0.461845063813342)
--(axis cs:456,0.479399893162637)
--(axis cs:457,0.461954896429376)
--(axis cs:458,0.475216623065222)
--(axis cs:459,0.49727010082981)
--(axis cs:460,0.473667760727696)
--(axis cs:461,0.465245629637763)
--(axis cs:462,0.473507491687741)
--(axis cs:463,0.46276856190121)
--(axis cs:464,0.467297971922402)
--(axis cs:465,0.471417042841695)
--(axis cs:466,0.465662004204702)
--(axis cs:467,0.471306012608367)
--(axis cs:468,0.47283732362814)
--(axis cs:469,0.466694427725236)
--(axis cs:470,0.462936133602802)
--(axis cs:471,0.445880980239346)
--(axis cs:472,0.470250932032784)
--(axis cs:473,0.49277001067806)
--(axis cs:474,0.469771597828821)
--(axis cs:475,0.476528695868133)
--(axis cs:476,0.473074437449441)
--(axis cs:477,0.4757827522006)
--(axis cs:478,0.473782773156502)
--(axis cs:479,0.477344316678376)
--(axis cs:480,0.474889882129195)
--(axis cs:481,0.490540189770817)
--(axis cs:482,0.489955824327595)
--(axis cs:483,0.463680590867274)
--(axis cs:484,0.481216615889097)
--(axis cs:485,0.483690313834154)
--(axis cs:486,0.482152464910982)
--(axis cs:487,0.465003330894904)
--(axis cs:488,0.472242647874114)
--(axis cs:489,0.459210503441765)
--(axis cs:490,0.47938837842929)
--(axis cs:491,0.492577256440229)
--(axis cs:492,0.467664807122187)
--(axis cs:493,0.461848361389665)
--(axis cs:494,0.47503066784262)
--(axis cs:495,0.465978016418931)
--(axis cs:496,0.488524869383847)
--(axis cs:497,0.477547388737614)
--(axis cs:498,0.471910957629679)
--(axis cs:499,0.46527382569769)
--(axis cs:500,0.474644814873211)
--(axis cs:501,0.483685413058033)
--(axis cs:502,0.472474513449918)
--(axis cs:503,0.487744259560598)
--(axis cs:504,0.488252749625761)
--(axis cs:505,0.487992001279591)
--(axis cs:506,0.482329599558034)
--(axis cs:507,0.48653113264982)
--(axis cs:508,0.48070036290535)
--(axis cs:509,0.488736663059721)
--(axis cs:510,0.484172391630722)
--(axis cs:511,0.479793577549463)
--(axis cs:512,0.490212275129653)
--(axis cs:513,0.484557056218127)
--(axis cs:514,0.492060171426207)
--(axis cs:515,0.486401678460799)
--(axis cs:516,0.490680815888482)
--(axis cs:517,0.475042699691211)
--(axis cs:518,0.49448846020646)
--(axis cs:519,0.473215258417367)
--(axis cs:520,0.466290470539745)
--(axis cs:521,0.460052252317541)
--(axis cs:522,0.48526256313139)
--(axis cs:523,0.457524597248532)
--(axis cs:524,0.485229238943526)
--(axis cs:525,0.458854348091247)
--(axis cs:526,0.465985003212909)
--(axis cs:527,0.484316503238613)
--(axis cs:528,0.466910719409715)
--(axis cs:529,0.482144685796492)
--(axis cs:530,0.452654784397788)
--(axis cs:531,0.471151335589045)
--(axis cs:532,0.473706388656387)
--(axis cs:533,0.487866081711356)
--(axis cs:534,0.475214925999749)
--(axis cs:535,0.469326361785942)
--(axis cs:536,0.489202414617937)
--(axis cs:537,0.453779704755715)
--(axis cs:538,0.454181695642515)
--(axis cs:539,0.486104238288996)
--(axis cs:540,0.463094598613489)
--(axis cs:541,0.473127828915504)
--(axis cs:542,0.483971724349357)
--(axis cs:543,0.474009192682806)
--(axis cs:544,0.486856971576642)
--(axis cs:545,0.478162908294035)
--(axis cs:546,0.4732682699207)
--(axis cs:547,0.477936635621137)
--(axis cs:548,0.4703493087631)
--(axis cs:549,0.489393750776398)
--(axis cs:550,0.461944807201523)
--(axis cs:551,0.458057901565537)
--(axis cs:552,0.487873779578405)
--(axis cs:553,0.490479409547248)
--(axis cs:554,0.459590220101411)
--(axis cs:555,0.476096750156466)
--(axis cs:556,0.480191316528742)
--(axis cs:557,0.481494947986869)
--(axis cs:558,0.482824930720583)
--(axis cs:559,0.48645105673579)
--(axis cs:560,0.459147147941027)
--(axis cs:561,0.483500238550704)
--(axis cs:562,0.480685866867231)
--(axis cs:563,0.48210732170728)
--(axis cs:564,0.487182140419973)
--(axis cs:565,0.48906856028328)
--(axis cs:566,0.47565014771081)
--(axis cs:567,0.467504548006467)
--(axis cs:568,0.476311670571035)
--(axis cs:569,0.477175119617421)
--(axis cs:570,0.454081254322269)
--(axis cs:571,0.484993050150098)
--(axis cs:572,0.458039663601059)
--(axis cs:573,0.482811564228185)
--(axis cs:574,0.473977812870374)
--(axis cs:575,0.476630383986666)
--(axis cs:576,0.468317721485309)
--(axis cs:577,0.47006184034612)
--(axis cs:578,0.458215315947837)
--(axis cs:579,0.473018698635029)
--(axis cs:580,0.484185985337303)
--(axis cs:581,0.480760265202196)
--(axis cs:582,0.478703082930819)
--(axis cs:583,0.47120607490166)
--(axis cs:584,0.448786866257088)
--(axis cs:585,0.456731160438586)
--(axis cs:586,0.450867837011783)
--(axis cs:587,0.462525044420781)
--(axis cs:588,0.486967836464422)
--(axis cs:589,0.494708601014614)
--(axis cs:590,0.488970653646046)
--(axis cs:591,0.499030722453271)
--(axis cs:592,0.49080547582613)
--(axis cs:593,0.474543350732333)
--(axis cs:594,0.493601034604771)
--(axis cs:595,0.470736766994934)
--(axis cs:596,0.504340070078334)
--(axis cs:597,0.472467195523562)
--(axis cs:598,0.475139363553748)
--(axis cs:599,0.468583556584589)
--(axis cs:600,0.488620633869929)
--(axis cs:601,0.490857367848845)
--(axis cs:602,0.470566559858073)
--(axis cs:603,0.484924011590684)
--(axis cs:604,0.486095333817184)
--(axis cs:605,0.459391647192766)
--(axis cs:606,0.480996172571284)
--(axis cs:607,0.475556815666945)
--(axis cs:608,0.494150494129149)
--(axis cs:609,0.474748422271812)
--(axis cs:610,0.480008936885749)
--(axis cs:611,0.464329041932242)
--(axis cs:612,0.495844834828051)
--(axis cs:613,0.483556532545477)
--(axis cs:614,0.50297538148821)
--(axis cs:615,0.473402252876234)
--(axis cs:616,0.484872558250458)
--(axis cs:617,0.467496851510239)
--(axis cs:618,0.476093972430941)
--(axis cs:619,0.489627126311929)
--(axis cs:620,0.490770557723109)
--(axis cs:621,0.485775503585561)
--(axis cs:622,0.465575649551926)
--(axis cs:623,0.479767075744781)
--(axis cs:624,0.472874417344183)
--(axis cs:625,0.472224287825896)
--(axis cs:626,0.465879933435971)
--(axis cs:627,0.48201951855496)
--(axis cs:628,0.463489492376447)
--(axis cs:629,0.493202876770348)
--(axis cs:630,0.474118246254219)
--(axis cs:631,0.483426528894703)
--(axis cs:632,0.468996988088428)
--(axis cs:633,0.506752461839402)
--(axis cs:634,0.495301161301641)
--(axis cs:635,0.504955626999217)
--(axis cs:636,0.482940671697062)
--(axis cs:637,0.478954827202259)
--(axis cs:638,0.49067284109231)
--(axis cs:639,0.494870445009678)
--(axis cs:640,0.490419967006366)
--(axis cs:641,0.494031804616922)
--(axis cs:642,0.477900523746848)
--(axis cs:643,0.493381638957259)
--(axis cs:644,0.485594523912835)
--(axis cs:645,0.497159842880364)
--(axis cs:646,0.483780532143935)
--(axis cs:647,0.485763478299741)
--(axis cs:648,0.486578517478899)
--(axis cs:649,0.493315515116711)
--(axis cs:650,0.497067261912133)
--(axis cs:651,0.515236984395246)
--(axis cs:652,0.511751247102236)
--(axis cs:653,0.488001371502837)
--(axis cs:654,0.483280919002923)
--(axis cs:655,0.507670615420478)
--(axis cs:656,0.504393982858608)
--(axis cs:657,0.482442851964372)
--(axis cs:658,0.490276271212526)
--(axis cs:659,0.497924022439116)
--(axis cs:660,0.486000566601409)
--(axis cs:661,0.48730789305912)
--(axis cs:662,0.490340119579846)
--(axis cs:663,0.485734290921221)
--(axis cs:664,0.48497245166797)
--(axis cs:665,0.49556933634353)
--(axis cs:666,0.499710543161516)
--(axis cs:667,0.493642123914357)
--(axis cs:668,0.498369058929082)
--(axis cs:669,0.482824437102457)
--(axis cs:670,0.484758126015879)
--(axis cs:671,0.490742746389852)
--(axis cs:672,0.510323112742433)
--(axis cs:673,0.479126936077419)
--(axis cs:674,0.493710722901106)
--(axis cs:675,0.47421454252001)
--(axis cs:676,0.504507645468751)
--(axis cs:677,0.485744829197392)
--(axis cs:678,0.493554968097966)
--(axis cs:679,0.483893069679957)
--(axis cs:680,0.486737482047605)
--(axis cs:681,0.496948085125315)
--(axis cs:682,0.480119697085115)
--(axis cs:683,0.480539157040636)
--(axis cs:684,0.486941294789066)
--(axis cs:685,0.496619457569566)
--(axis cs:686,0.509806691934055)
--(axis cs:687,0.493823997991968)
--(axis cs:688,0.482710190967512)
--(axis cs:689,0.488514404963624)
--(axis cs:690,0.487219794542695)
--(axis cs:691,0.475169333741035)
--(axis cs:692,0.483735557913311)
--(axis cs:693,0.486351638061027)
--(axis cs:694,0.492705177738974)
--(axis cs:695,0.505569679984167)
--(axis cs:696,0.492062565240155)
--(axis cs:697,0.495398355322477)
--(axis cs:698,0.491470805023139)
--(axis cs:699,0.504943674015224)
--(axis cs:700,0.492173950927958)
--(axis cs:701,0.496255115497047)
--(axis cs:702,0.50623961517575)
--(axis cs:703,0.500824398633715)
--(axis cs:704,0.499958608314648)
--(axis cs:705,0.503665999598885)
--(axis cs:706,0.485161843793639)
--(axis cs:707,0.495133616316785)
--(axis cs:708,0.488804166947629)
--(axis cs:709,0.473601753396972)
--(axis cs:710,0.497136790445899)
--(axis cs:711,0.500317122264978)
--(axis cs:712,0.491049362484635)
--(axis cs:713,0.490529932445656)
--(axis cs:714,0.476718910832602)
--(axis cs:715,0.472362167109147)
--(axis cs:716,0.489015843339236)
--(axis cs:717,0.496966590703522)
--(axis cs:718,0.487045483099397)
--(axis cs:719,0.465796542194563)
--(axis cs:720,0.478636530616632)
--(axis cs:721,0.48877917342284)
--(axis cs:722,0.486282938990475)
--(axis cs:723,0.51041599903863)
--(axis cs:724,0.497886745179091)
--(axis cs:725,0.502366932391536)
--(axis cs:726,0.506195744052206)
--(axis cs:727,0.512382462884877)
--(axis cs:728,0.530113685134683)
--(axis cs:729,0.49234843220918)
--(axis cs:730,0.472591792259452)
--(axis cs:731,0.503333673917425)
--(axis cs:732,0.485797125643627)
--(axis cs:733,0.510496025954939)
--(axis cs:734,0.491162228482724)
--(axis cs:735,0.488751526753144)
--(axis cs:736,0.487792141283934)
--(axis cs:737,0.477830072444396)
--(axis cs:738,0.515244481478957)
--(axis cs:739,0.501929196345539)
--(axis cs:740,0.5021358293726)
--(axis cs:741,0.495964277192625)
--(axis cs:742,0.484942439185436)
--(axis cs:743,0.48480787026115)
--(axis cs:744,0.484027768927125)
--(axis cs:745,0.507882741759157)
--(axis cs:746,0.496947201978512)
--(axis cs:747,0.485605688258681)
--(axis cs:748,0.476745111132999)
--(axis cs:749,0.484568974750686)
--(axis cs:750,0.482705304719946)
--(axis cs:751,0.483941479523452)
--(axis cs:752,0.49529435924901)
--(axis cs:753,0.503390648136735)
--(axis cs:754,0.493040524670714)
--(axis cs:755,0.48746804847884)
--(axis cs:756,0.487090748988716)
--(axis cs:757,0.465814905403845)
--(axis cs:758,0.504454243289961)
--(axis cs:759,0.490145454928714)
--(axis cs:760,0.470780707709131)
--(axis cs:761,0.489679107269207)
--(axis cs:762,0.489461254085299)
--(axis cs:763,0.505242466541954)
--(axis cs:764,0.489744772160198)
--(axis cs:765,0.494358948467793)
--(axis cs:766,0.487745745836271)
--(axis cs:767,0.505880641392294)
--(axis cs:768,0.49070940577537)
--(axis cs:769,0.498588259725751)
--(axis cs:770,0.504180945064387)
--(axis cs:771,0.491249314451005)
--(axis cs:772,0.493622889687505)
--(axis cs:773,0.488478877076391)
--(axis cs:774,0.48206114420583)
--(axis cs:775,0.474844856330005)
--(axis cs:776,0.479795431271435)
--(axis cs:777,0.487975051688528)
--(axis cs:778,0.496274282898402)
--(axis cs:779,0.495477555625)
--(axis cs:780,0.480995608368736)
--(axis cs:781,0.501291158911896)
--(axis cs:782,0.495121557679954)
--(axis cs:783,0.476132726866681)
--(axis cs:784,0.487074636176471)
--(axis cs:785,0.490823637284031)
--(axis cs:786,0.487314898083651)
--(axis cs:787,0.473468356648916)
--(axis cs:788,0.473124914442263)
--(axis cs:789,0.49176665729284)
--(axis cs:790,0.468604034606853)
--(axis cs:791,0.476666817088152)
--(axis cs:792,0.486218618079009)
--(axis cs:793,0.490057754067916)
--(axis cs:794,0.48284128847552)
--(axis cs:795,0.486385489191582)
--(axis cs:796,0.482911603703956)
--(axis cs:797,0.47725)
--(axis cs:798,0.484448575852921)
--(axis cs:799,0.489900561803663)
--(axis cs:800,0.476026504223346)
--(axis cs:801,0.475982794145528)
--(axis cs:802,0.489861141081888)
--(axis cs:803,0.491923135293111)
--(axis cs:804,0.492869001136745)
--(axis cs:805,0.475988022324057)
--(axis cs:806,0.48955228690279)
--(axis cs:807,0.490570854115571)
--(axis cs:808,0.498477707405804)
--(axis cs:809,0.503083892404139)
--(axis cs:810,0.488088261325558)
--(axis cs:811,0.507672096010375)
--(axis cs:812,0.483977427572814)
--(axis cs:813,0.500292457182073)
--(axis cs:814,0.498036750009677)
--(axis cs:815,0.490034458969738)
--(axis cs:816,0.498372457548989)
--(axis cs:817,0.492107445833694)
--(axis cs:818,0.484294196975245)
--(axis cs:819,0.5195)
--(axis cs:820,0.49461050538825)
--(axis cs:821,0.494959984766422)
--(axis cs:822,0.514922722016313)
--(axis cs:823,0.50685194018259)
--(axis cs:824,0.520622423866762)
--(axis cs:825,0.50763252385681)
--(axis cs:826,0.515172900452374)
--(axis cs:827,0.519308517892328)
--(axis cs:828,0.520901646787782)
--(axis cs:829,0.5175859896809)
--(axis cs:830,0.504412387811525)
--(axis cs:831,0.513030693103393)
--(axis cs:832,0.514703176465807)
--(axis cs:833,0.516309136993865)
--(axis cs:834,0.508586097295041)
--(axis cs:835,0.517571927527415)
--(axis cs:836,0.506596418511069)
--(axis cs:837,0.506327484020845)
--(axis cs:838,0.509988429467651)
--(axis cs:839,0.502478259453028)
--(axis cs:840,0.485716603697124)
--(axis cs:841,0.498462321285251)
--(axis cs:842,0.506545572777544)
--(axis cs:843,0.500600345852166)
--(axis cs:844,0.50456123382719)
--(axis cs:845,0.51201587440406)
--(axis cs:846,0.495754948786411)
--(axis cs:847,0.523891494894208)
--(axis cs:848,0.510503083586894)
--(axis cs:849,0.50674847193973)
--(axis cs:850,0.498672701677135)
--(axis cs:851,0.521473494260298)
--(axis cs:852,0.489178881091695)
--(axis cs:853,0.512788565889771)
--(axis cs:854,0.497430237267225)
--(axis cs:855,0.502679585260083)
--(axis cs:856,0.516521256596173)
--(axis cs:857,0.497731126538022)
--(axis cs:858,0.507094778383673)
--(axis cs:859,0.502911762043527)
--(axis cs:860,0.492474120869408)
--(axis cs:861,0.501230813207927)
--(axis cs:862,0.491107672542742)
--(axis cs:863,0.495297472029787)
--(axis cs:864,0.497218349362051)
--(axis cs:865,0.505361871229145)
--(axis cs:866,0.513972437421668)
--(axis cs:867,0.50518578576837)
--(axis cs:868,0.499679298262377)
--(axis cs:869,0.504198587107867)
--(axis cs:870,0.508354402509185)
--(axis cs:871,0.487990727299339)
--(axis cs:872,0.499248014611651)
--(axis cs:873,0.507676018130817)
--(axis cs:874,0.509890361513309)
--(axis cs:875,0.502957451556859)
--(axis cs:876,0.486966378355044)
--(axis cs:877,0.49343316042807)
--(axis cs:878,0.488819616156698)
--(axis cs:879,0.504146324636747)
--(axis cs:880,0.509129032646648)
--(axis cs:881,0.502799358983139)
--(axis cs:882,0.499618562515864)
--(axis cs:883,0.499384409496153)
--(axis cs:884,0.509245749867119)
--(axis cs:885,0.477839390705554)
--(axis cs:886,0.495464764713885)
--(axis cs:887,0.485992440668216)
--(axis cs:888,0.492967948402306)
--(axis cs:889,0.495650478264848)
--(axis cs:890,0.494200012135925)
--(axis cs:891,0.471287684426725)
--(axis cs:892,0.494881136432258)
--(axis cs:893,0.513652134687347)
--(axis cs:894,0.506680775473197)
--(axis cs:895,0.498023823273481)
--(axis cs:896,0.491244548137687)
--(axis cs:897,0.486975328164005)
--(axis cs:898,0.490797248352434)
--(axis cs:899,0.500030152123896)
--(axis cs:900,0.489993174912063)
--(axis cs:901,0.491614798672143)
--(axis cs:902,0.507753035523497)
--(axis cs:903,0.494096734911445)
--(axis cs:904,0.483048165516048)
--(axis cs:905,0.490218261393498)
--(axis cs:906,0.497601065913492)
--(axis cs:907,0.50098331759387)
--(axis cs:908,0.525762703535868)
--(axis cs:909,0.486500943413019)
--(axis cs:910,0.47663564811839)
--(axis cs:911,0.497507516844538)
--(axis cs:912,0.503834320054593)
--(axis cs:913,0.499038028923981)
--(axis cs:914,0.505280914317965)
--(axis cs:915,0.509236323254865)
--(axis cs:916,0.487992647942038)
--(axis cs:917,0.490436931823642)
--(axis cs:918,0.480222564189497)
--(axis cs:919,0.486832063033252)
--(axis cs:920,0.490959428188397)
--(axis cs:921,0.504479367090326)
--(axis cs:922,0.502744377966047)
--(axis cs:923,0.507834897555967)
--(axis cs:924,0.516468407680792)
--(axis cs:925,0.510069748414177)
--(axis cs:926,0.501713465640803)
--(axis cs:927,0.511742999386995)
--(axis cs:928,0.494803828564734)
--(axis cs:929,0.499267291811156)
--(axis cs:930,0.478220718448461)
--(axis cs:931,0.49596798851222)
--(axis cs:932,0.500785396805619)
--(axis cs:933,0.514252331129001)
--(axis cs:934,0.498848039045452)
--(axis cs:935,0.501893723796336)
--(axis cs:936,0.498374878286559)
--(axis cs:937,0.487915458095986)
--(axis cs:938,0.504794053132364)
--(axis cs:939,0.486386370319873)
--(axis cs:940,0.489202431233905)
--(axis cs:941,0.49954189099925)
--(axis cs:942,0.484495799743607)
--(axis cs:943,0.502050230264088)
--(axis cs:944,0.480775840511438)
--(axis cs:945,0.488823330631274)
--(axis cs:946,0.491876646279932)
--(axis cs:947,0.481783690197876)
--(axis cs:948,0.507271262226319)
--(axis cs:949,0.477701513001285)
--(axis cs:950,0.489704906114528)
--(axis cs:951,0.502800778020857)
--(axis cs:952,0.48644452171493)
--(axis cs:953,0.483851697841811)
--(axis cs:954,0.481514891817337)
--(axis cs:955,0.482962445775224)
--(axis cs:956,0.48691478512054)
--(axis cs:957,0.478275829920449)
--(axis cs:958,0.490902821318747)
--(axis cs:959,0.500689294386216)
--(axis cs:960,0.491665076895986)
--(axis cs:961,0.508154694383482)
--(axis cs:962,0.481461796146823)
--(axis cs:963,0.494931004567889)
--(axis cs:964,0.487378430974886)
--(axis cs:965,0.486779583336351)
--(axis cs:966,0.483316439537172)
--(axis cs:967,0.477144846094849)
--(axis cs:968,0.481482221216645)
--(axis cs:969,0.488379565203436)
--(axis cs:970,0.507647798529285)
--(axis cs:971,0.485078476816536)
--(axis cs:972,0.481074345990092)
--(axis cs:973,0.503019128532688)
--(axis cs:974,0.490184243247761)
--(axis cs:975,0.498933242404952)
--(axis cs:976,0.479554378647325)
--(axis cs:977,0.498874106306934)
--(axis cs:978,0.480421698758163)
--(axis cs:979,0.496284223667559)
--(axis cs:980,0.499921280522282)
--(axis cs:981,0.487362071646228)
--(axis cs:982,0.504019932004869)
--(axis cs:983,0.498324935803435)
--(axis cs:984,0.498087719632074)
--(axis cs:985,0.490197336014535)
--(axis cs:986,0.497571928420352)
--(axis cs:987,0.49154189567153)
--(axis cs:988,0.513234123577901)
--(axis cs:989,0.496216939376273)
--(axis cs:990,0.498418208696317)
--(axis cs:991,0.494257284300174)
--(axis cs:992,0.486506727790277)
--(axis cs:993,0.498265340089384)
--(axis cs:994,0.511388609065341)
--(axis cs:995,0.50875097089209)
--(axis cs:996,0.516496196645955)
--(axis cs:997,0.507448786793566)
--(axis cs:998,0.496015826748195)
--(axis cs:999,0.503834764863893)
--(axis cs:1000,0.493466237570833)
--(axis cs:1001,0.504471297400354)
--(axis cs:1002,0.504250866564141)
--(axis cs:1003,0.509395489104289)
--(axis cs:1004,0.514285369043019)
--(axis cs:1005,0.511337006295933)
--(axis cs:1006,0.511013547749292)
--(axis cs:1007,0.479946349587034)
--(axis cs:1008,0.517567769239559)
--(axis cs:1009,0.492139971834351)
--(axis cs:1010,0.503004856464081)
--(axis cs:1011,0.486703975954288)
--(axis cs:1012,0.495092397417186)
--(axis cs:1013,0.504135642904985)
--(axis cs:1014,0.507934665756599)
--(axis cs:1015,0.503177242776771)
--(axis cs:1016,0.496412894298084)
--(axis cs:1017,0.498947787414355)
--(axis cs:1018,0.491585610521405)
--(axis cs:1019,0.50966041451427)
--(axis cs:1020,0.516308483570853)
--(axis cs:1021,0.511648997795198)
--(axis cs:1022,0.497297558045747)
--(axis cs:1023,0.5154141553433)
--(axis cs:1024,0.509662375521362)
--(axis cs:1025,0.5043979630398)
--(axis cs:1026,0.497603616230631)
--(axis cs:1027,0.508879744719744)
--(axis cs:1028,0.505620141898731)
--(axis cs:1029,0.509804928468505)
--(axis cs:1030,0.511511289195113)
--(axis cs:1031,0.495250493425324)
--(axis cs:1032,0.498250045955913)
--(axis cs:1033,0.515535168562914)
--(axis cs:1034,0.506324519674853)
--(axis cs:1035,0.519033293634394)
--(axis cs:1036,0.508564929495943)
--(axis cs:1037,0.493897460419833)
--(axis cs:1038,0.50057996559635)
--(axis cs:1039,0.492770479045532)
--(axis cs:1040,0.514077279808997)
--(axis cs:1041,0.505561933261429)
--(axis cs:1042,0.497136238629773)
--(axis cs:1043,0.509097140372278)
--(axis cs:1044,0.510342232637187)
--(axis cs:1045,0.506960869258491)
--(axis cs:1046,0.495254245700644)
--(axis cs:1047,0.497704593225822)
--(axis cs:1048,0.516281340070175)
--(axis cs:1049,0.497153640212018)
--(axis cs:1050,0.501644461859534)
--(axis cs:1051,0.504106949807563)
--(axis cs:1052,0.51065203025805)
--(axis cs:1053,0.488835942576917)
--(axis cs:1054,0.495811197469323)
--(axis cs:1055,0.49899708796559)
--(axis cs:1056,0.48063412338246)
--(axis cs:1057,0.514301032631877)
--(axis cs:1058,0.499892196907429)
--(axis cs:1059,0.496730081682535)
--(axis cs:1060,0.503640914479073)
--(axis cs:1061,0.506977621283712)
--(axis cs:1062,0.501702589545853)
--(axis cs:1063,0.512105318602797)
--(axis cs:1064,0.492171195055761)
--(axis cs:1065,0.502180702354882)
--(axis cs:1066,0.506763815669848)
--(axis cs:1067,0.498846396904461)
--(axis cs:1068,0.518510370177426)
--(axis cs:1069,0.497954499081237)
--(axis cs:1070,0.508865859871482)
--(axis cs:1071,0.507618803337673)
--(axis cs:1072,0.494926452658923)
--(axis cs:1073,0.511260657925643)
--(axis cs:1074,0.49682024132763)
--(axis cs:1075,0.506988771993518)
--(axis cs:1076,0.477120415515813)
--(axis cs:1077,0.489291330553578)
--(axis cs:1078,0.515358850644757)
--(axis cs:1079,0.50122863538298)
--(axis cs:1080,0.508057763603288)
--(axis cs:1081,0.511952366974409)
--(axis cs:1082,0.501979117147211)
--(axis cs:1083,0.516925679767615)
--(axis cs:1084,0.509620502077019)
--(axis cs:1085,0.504703922539782)
--(axis cs:1086,0.50107492540504)
--(axis cs:1087,0.490002484803888)
--(axis cs:1088,0.503466893267596)
--(axis cs:1089,0.501817053094682)
--(axis cs:1090,0.494628142901506)
--(axis cs:1091,0.508955576974831)
--(axis cs:1092,0.492974643159149)
--(axis cs:1093,0.496923336117806)
--(axis cs:1094,0.489713338820448)
--(axis cs:1095,0.505601767617828)
--(axis cs:1096,0.490643866964706)
--(axis cs:1097,0.506460566696814)
--(axis cs:1098,0.50291491579687)
--(axis cs:1099,0.504773378899385)
--(axis cs:1100,0.509669762110086)
--(axis cs:1101,0.505388158056772)
--(axis cs:1102,0.499671265290436)
--(axis cs:1103,0.5033151762739)
--(axis cs:1104,0.510032783765631)
--(axis cs:1105,0.492778173318247)
--(axis cs:1106,0.492976593626229)
--(axis cs:1107,0.50110857145913)
--(axis cs:1108,0.501747649667078)
--(axis cs:1109,0.49216652256289)
--(axis cs:1110,0.491887906562518)
--(axis cs:1111,0.501915617222401)
--(axis cs:1112,0.520677463331099)
--(axis cs:1113,0.484371684745389)
--(axis cs:1114,0.499150699852096)
--(axis cs:1115,0.501804927450361)
--(axis cs:1116,0.493274821294687)
--(axis cs:1117,0.507218823160631)
--(axis cs:1118,0.490840298644036)
--(axis cs:1119,0.514005801570024)
--(axis cs:1120,0.488274625803849)
--(axis cs:1121,0.497463519366666)
--(axis cs:1122,0.510420605761081)
--(axis cs:1123,0.51239115485207)
--(axis cs:1124,0.516640613720635)
--(axis cs:1125,0.519120760903801)
--(axis cs:1126,0.506848704005419)
--(axis cs:1127,0.508830077605417)
--(axis cs:1128,0.504426614826578)
--(axis cs:1129,0.480766191751306)
--(axis cs:1130,0.483331448371468)
--(axis cs:1131,0.512393695448944)
--(axis cs:1132,0.471655524942921)
--(axis cs:1133,0.493001354517565)
--(axis cs:1134,0.481119250291)
--(axis cs:1135,0.485094399107574)
--(axis cs:1136,0.488536600582392)
--(axis cs:1137,0.495279625788733)
--(axis cs:1138,0.493623488283142)
--(axis cs:1139,0.47356097975603)
--(axis cs:1140,0.50662060119055)
--(axis cs:1141,0.502564539604205)
--(axis cs:1142,0.490079620862053)
--(axis cs:1143,0.484362110839081)
--(axis cs:1144,0.492104315323589)
--(axis cs:1145,0.488772087413925)
--(axis cs:1146,0.495787004778468)
--(axis cs:1147,0.48058164336197)
--(axis cs:1148,0.494305211440094)
--(axis cs:1149,0.518050641965351)
--(axis cs:1150,0.502420729729596)
--(axis cs:1151,0.500164596206594)
--(axis cs:1152,0.510929440070546)
--(axis cs:1153,0.498691613669169)
--(axis cs:1154,0.493586552906285)
--(axis cs:1155,0.497808386185219)
--(axis cs:1156,0.494082260484076)
--(axis cs:1157,0.500186256783246)
--(axis cs:1158,0.489997922050101)
--(axis cs:1159,0.516369010859048)
--(axis cs:1160,0.518099284360919)
--(axis cs:1161,0.529127340960801)
--(axis cs:1162,0.530006284113494)
--(axis cs:1163,0.515956984277358)
--(axis cs:1164,0.498642025230285)
--(axis cs:1165,0.508265438928009)
--(axis cs:1166,0.524028499743166)
--(axis cs:1167,0.526611375981568)
--(axis cs:1168,0.496833074411414)
--(axis cs:1169,0.504019924853476)
--(axis cs:1170,0.505623906862281)
--(axis cs:1171,0.499507662462308)
--(axis cs:1172,0.507633240015077)
--(axis cs:1173,0.51836006584329)
--(axis cs:1174,0.516106196948322)
--(axis cs:1175,0.518505848273688)
--(axis cs:1176,0.499916049535639)
--(axis cs:1177,0.498790602629902)
--(axis cs:1178,0.494104080365718)
--(axis cs:1179,0.514893844697138)
--(axis cs:1180,0.50864443559802)
--(axis cs:1181,0.486480499412259)
--(axis cs:1182,0.49870086506485)
--(axis cs:1183,0.499835618835665)
--(axis cs:1184,0.49868143492284)
--(axis cs:1185,0.52543977395804)
--(axis cs:1186,0.513464741331569)
--(axis cs:1187,0.500366267779105)
--(axis cs:1188,0.524890302848449)
--(axis cs:1189,0.514333382818729)
--(axis cs:1190,0.511646480687468)
--(axis cs:1191,0.502638355001764)
--(axis cs:1192,0.501405485589238)
--(axis cs:1193,0.504045801087342)
--(axis cs:1194,0.513270444118088)
--(axis cs:1195,0.505716623925394)
--(axis cs:1196,0.510376313308974)
--(axis cs:1197,0.509330265409164)
--(axis cs:1198,0.507296518659727)
--(axis cs:1199,0.512683632634476)
--(axis cs:1199,0.565816367365524)
--(axis cs:1199,0.565816367365524)
--(axis cs:1198,0.566903481340273)
--(axis cs:1197,0.565469734590836)
--(axis cs:1196,0.562723686691026)
--(axis cs:1195,0.562583376074606)
--(axis cs:1194,0.560329555881912)
--(axis cs:1193,0.561654198912659)
--(axis cs:1192,0.563494514410762)
--(axis cs:1191,0.562761644998237)
--(axis cs:1190,0.571853519312532)
--(axis cs:1189,0.570466617181271)
--(axis cs:1188,0.570209697151551)
--(axis cs:1187,0.564433732220895)
--(axis cs:1186,0.566235258668431)
--(axis cs:1185,0.56426022604196)
--(axis cs:1184,0.56141856507716)
--(axis cs:1183,0.557564381164335)
--(axis cs:1182,0.55649913493515)
--(axis cs:1181,0.562619500587741)
--(axis cs:1180,0.56795556440198)
--(axis cs:1179,0.568106155302862)
--(axis cs:1178,0.561495919634282)
--(axis cs:1177,0.564709397370098)
--(axis cs:1176,0.569683950464361)
--(axis cs:1175,0.568194151726312)
--(axis cs:1174,0.562493803051677)
--(axis cs:1173,0.56733993415671)
--(axis cs:1172,0.567166759984923)
--(axis cs:1171,0.566792337537692)
--(axis cs:1170,0.571376093137719)
--(axis cs:1169,0.558580075146524)
--(axis cs:1168,0.566566925588586)
--(axis cs:1167,0.569288624018432)
--(axis cs:1166,0.573671500256834)
--(axis cs:1165,0.565734561071991)
--(axis cs:1164,0.568557974769714)
--(axis cs:1163,0.576443015722642)
--(axis cs:1162,0.567793715886506)
--(axis cs:1161,0.569172659039199)
--(axis cs:1160,0.570500715639081)
--(axis cs:1159,0.568030989140952)
--(axis cs:1158,0.568202077949899)
--(axis cs:1157,0.564913743216754)
--(axis cs:1156,0.557517739515924)
--(axis cs:1155,0.562191613814781)
--(axis cs:1154,0.562713447093714)
--(axis cs:1153,0.564208386330831)
--(axis cs:1152,0.563570559929454)
--(axis cs:1151,0.565235403793407)
--(axis cs:1150,0.562579270270404)
--(axis cs:1149,0.569649358034649)
--(axis cs:1148,0.570094788559906)
--(axis cs:1147,0.56091835663803)
--(axis cs:1146,0.557312995221532)
--(axis cs:1145,0.557227912586075)
--(axis cs:1144,0.565095684676411)
--(axis cs:1143,0.557837889160919)
--(axis cs:1142,0.558920379137947)
--(axis cs:1141,0.559635460395795)
--(axis cs:1140,0.56487939880945)
--(axis cs:1139,0.56143902024397)
--(axis cs:1138,0.565976511716859)
--(axis cs:1137,0.562020374211267)
--(axis cs:1136,0.556463399417608)
--(axis cs:1135,0.556405600892427)
--(axis cs:1134,0.551780749709)
--(axis cs:1133,0.557598645482435)
--(axis cs:1132,0.550044475057079)
--(axis cs:1131,0.557506304551056)
--(axis cs:1130,0.557568551628532)
--(axis cs:1129,0.555633808248694)
--(axis cs:1128,0.568673385173421)
--(axis cs:1127,0.571969922394583)
--(axis cs:1126,0.558451295994581)
--(axis cs:1125,0.567779239096199)
--(axis cs:1124,0.564259386279365)
--(axis cs:1123,0.56150884514793)
--(axis cs:1122,0.559779394238919)
--(axis cs:1121,0.554636480633334)
--(axis cs:1120,0.558425374196151)
--(axis cs:1119,0.564094198429976)
--(axis cs:1118,0.565259701355964)
--(axis cs:1117,0.563281176839369)
--(axis cs:1116,0.559725178705313)
--(axis cs:1115,0.556595072549639)
--(axis cs:1114,0.563449300147904)
--(axis cs:1113,0.554128315254611)
--(axis cs:1112,0.564822536668901)
--(axis cs:1111,0.550884382777599)
--(axis cs:1110,0.559912093437482)
--(axis cs:1109,0.55963347743711)
--(axis cs:1108,0.560252350332922)
--(axis cs:1107,0.56789142854087)
--(axis cs:1106,0.560823406373771)
--(axis cs:1105,0.554421826681753)
--(axis cs:1104,0.559567216234369)
--(axis cs:1103,0.5584848237261)
--(axis cs:1102,0.553728734709564)
--(axis cs:1101,0.558811841943228)
--(axis cs:1100,0.556330237889914)
--(axis cs:1099,0.548726621100615)
--(axis cs:1098,0.55368508420313)
--(axis cs:1097,0.561339433303186)
--(axis cs:1096,0.549756133035294)
--(axis cs:1095,0.559698232382172)
--(axis cs:1094,0.552486661179552)
--(axis cs:1093,0.557776663882194)
--(axis cs:1092,0.552525356840851)
--(axis cs:1091,0.552544423025169)
--(axis cs:1090,0.556271857098494)
--(axis cs:1089,0.547282946905318)
--(axis cs:1088,0.563533106732405)
--(axis cs:1087,0.555397515196112)
--(axis cs:1086,0.559725074594961)
--(axis cs:1085,0.558396077460217)
--(axis cs:1084,0.555479497922981)
--(axis cs:1083,0.566574320232385)
--(axis cs:1082,0.556320882852789)
--(axis cs:1081,0.56264763302559)
--(axis cs:1080,0.554742236396712)
--(axis cs:1079,0.55727136461702)
--(axis cs:1078,0.567041149355244)
--(axis cs:1077,0.549208669446422)
--(axis cs:1076,0.549379584484187)
--(axis cs:1075,0.558211228006482)
--(axis cs:1074,0.55907975867237)
--(axis cs:1073,0.567839342074357)
--(axis cs:1072,0.562473547341077)
--(axis cs:1071,0.561081196662327)
--(axis cs:1070,0.559134140128518)
--(axis cs:1069,0.557545500918763)
--(axis cs:1068,0.560989629822575)
--(axis cs:1067,0.557653603095539)
--(axis cs:1066,0.561036184330152)
--(axis cs:1065,0.556319297645118)
--(axis cs:1064,0.559028804944239)
--(axis cs:1063,0.557694681397203)
--(axis cs:1062,0.561797410454147)
--(axis cs:1061,0.560622378716288)
--(axis cs:1060,0.561159085520927)
--(axis cs:1059,0.564369918317465)
--(axis cs:1058,0.556207803092571)
--(axis cs:1057,0.560298967368123)
--(axis cs:1056,0.55666587661754)
--(axis cs:1055,0.55480291203441)
--(axis cs:1054,0.564788802530677)
--(axis cs:1053,0.558564057423083)
--(axis cs:1052,0.55374796974195)
--(axis cs:1051,0.564893050192437)
--(axis cs:1050,0.555255538140466)
--(axis cs:1049,0.559646359787982)
--(axis cs:1048,0.561818659929824)
--(axis cs:1047,0.558795406774178)
--(axis cs:1046,0.566645754299356)
--(axis cs:1045,0.564739130741509)
--(axis cs:1044,0.560157767362813)
--(axis cs:1043,0.563302859627722)
--(axis cs:1042,0.557463761370227)
--(axis cs:1041,0.564838066738571)
--(axis cs:1040,0.554922720191003)
--(axis cs:1039,0.556229520954468)
--(axis cs:1038,0.56162003440365)
--(axis cs:1037,0.556902539580167)
--(axis cs:1036,0.560335070504057)
--(axis cs:1035,0.559266706365606)
--(axis cs:1034,0.560975480325147)
--(axis cs:1033,0.552464831437086)
--(axis cs:1032,0.566249954044087)
--(axis cs:1031,0.552249506574676)
--(axis cs:1030,0.559388710804887)
--(axis cs:1029,0.551395071531495)
--(axis cs:1028,0.548079858101269)
--(axis cs:1027,0.554320255280256)
--(axis cs:1026,0.551696383769369)
--(axis cs:1025,0.5584020369602)
--(axis cs:1024,0.563637624478638)
--(axis cs:1023,0.5528858446567)
--(axis cs:1022,0.557702441954253)
--(axis cs:1021,0.556551002204801)
--(axis cs:1020,0.566691516429147)
--(axis cs:1019,0.556039585485731)
--(axis cs:1018,0.555014389478595)
--(axis cs:1017,0.558552212585645)
--(axis cs:1016,0.552287105701916)
--(axis cs:1015,0.556122757223229)
--(axis cs:1014,0.551765334243401)
--(axis cs:1013,0.557564357095015)
--(axis cs:1012,0.557907602582814)
--(axis cs:1011,0.560896024045711)
--(axis cs:1010,0.557695143535919)
--(axis cs:1009,0.555160028165649)
--(axis cs:1008,0.558632230760441)
--(axis cs:1007,0.556653650412966)
--(axis cs:1006,0.558286452250708)
--(axis cs:1005,0.554062993704067)
--(axis cs:1004,0.562314630956981)
--(axis cs:1003,0.562604510895711)
--(axis cs:1002,0.561949133435859)
--(axis cs:1001,0.558828702599646)
--(axis cs:1000,0.562733762429167)
--(axis cs:999,0.558165235136107)
--(axis cs:998,0.559184173251804)
--(axis cs:997,0.558451213206434)
--(axis cs:996,0.558403803354045)
--(axis cs:995,0.56024902910791)
--(axis cs:994,0.55661139093466)
--(axis cs:993,0.557734659910616)
--(axis cs:992,0.551993272209723)
--(axis cs:991,0.557742715699826)
--(axis cs:990,0.550881791303683)
--(axis cs:989,0.549183060623727)
--(axis cs:988,0.555765876422099)
--(axis cs:987,0.54915810432847)
--(axis cs:986,0.553328071579648)
--(axis cs:985,0.551902663985465)
--(axis cs:984,0.555712280367927)
--(axis cs:983,0.566475064196565)
--(axis cs:982,0.562480067995131)
--(axis cs:981,0.549737928353772)
--(axis cs:980,0.547478719477718)
--(axis cs:979,0.562815776332441)
--(axis cs:978,0.552178301241837)
--(axis cs:977,0.551325893693066)
--(axis cs:976,0.553345621352675)
--(axis cs:975,0.550866757595048)
--(axis cs:974,0.557115756752238)
--(axis cs:973,0.553480871467312)
--(axis cs:972,0.548925654009908)
--(axis cs:971,0.555721523183464)
--(axis cs:970,0.558752201470715)
--(axis cs:969,0.552720434796564)
--(axis cs:968,0.553917778783354)
--(axis cs:967,0.548455153905151)
--(axis cs:966,0.545383560462828)
--(axis cs:965,0.544320416663649)
--(axis cs:964,0.550221569025114)
--(axis cs:963,0.552068995432111)
--(axis cs:962,0.547838203853176)
--(axis cs:961,0.556745305616518)
--(axis cs:960,0.548234923104014)
--(axis cs:959,0.555110705613784)
--(axis cs:958,0.548497178681253)
--(axis cs:957,0.551324170079551)
--(axis cs:956,0.54578521487946)
--(axis cs:955,0.549237554224776)
--(axis cs:954,0.542985108182663)
--(axis cs:953,0.542748302158189)
--(axis cs:952,0.54885547828507)
--(axis cs:951,0.550999221979143)
--(axis cs:950,0.542695093885472)
--(axis cs:949,0.547098486998715)
--(axis cs:948,0.554428737773681)
--(axis cs:947,0.552616309802124)
--(axis cs:946,0.546923353720068)
--(axis cs:945,0.549476669368726)
--(axis cs:944,0.544724159488562)
--(axis cs:943,0.559049769735912)
--(axis cs:942,0.552204200256394)
--(axis cs:941,0.55835810900075)
--(axis cs:940,0.549097568766095)
--(axis cs:939,0.548213629680127)
--(axis cs:938,0.554405946867636)
--(axis cs:937,0.551984541904014)
--(axis cs:936,0.549725121713441)
--(axis cs:935,0.548106276203664)
--(axis cs:934,0.548251960954548)
--(axis cs:933,0.557147668870999)
--(axis cs:932,0.553014603194382)
--(axis cs:931,0.54393201148778)
--(axis cs:930,0.546979281551539)
--(axis cs:929,0.550032708188844)
--(axis cs:928,0.545896171435266)
--(axis cs:927,0.554157000613005)
--(axis cs:926,0.545886534359197)
--(axis cs:925,0.563630251585823)
--(axis cs:924,0.550131592319207)
--(axis cs:923,0.549565102444033)
--(axis cs:922,0.555555622033953)
--(axis cs:921,0.553420632909674)
--(axis cs:920,0.557240571811603)
--(axis cs:919,0.551067936966748)
--(axis cs:918,0.548477435810503)
--(axis cs:917,0.549563068176358)
--(axis cs:916,0.549207352057961)
--(axis cs:915,0.551063676745135)
--(axis cs:914,0.548919085682035)
--(axis cs:913,0.548961971076019)
--(axis cs:912,0.556265679945407)
--(axis cs:911,0.552792483155462)
--(axis cs:910,0.55586435188161)
--(axis cs:909,0.539499056586981)
--(axis cs:908,0.557237296464133)
--(axis cs:907,0.54951668240613)
--(axis cs:906,0.549198934086508)
--(axis cs:905,0.545781738606502)
--(axis cs:904,0.552551834483952)
--(axis cs:903,0.543103265088555)
--(axis cs:902,0.553046964476503)
--(axis cs:901,0.552585201327857)
--(axis cs:900,0.557306825087937)
--(axis cs:899,0.556069847876104)
--(axis cs:898,0.546902751647566)
--(axis cs:897,0.549824671835995)
--(axis cs:896,0.553155451862313)
--(axis cs:895,0.550076176726519)
--(axis cs:894,0.542819224526802)
--(axis cs:893,0.550247865312653)
--(axis cs:892,0.546818863567742)
--(axis cs:891,0.539912315573275)
--(axis cs:890,0.545699987864075)
--(axis cs:889,0.553149521735152)
--(axis cs:888,0.538532051597694)
--(axis cs:887,0.535607559331784)
--(axis cs:886,0.539135235286115)
--(axis cs:885,0.536760609294446)
--(axis cs:884,0.561454250132881)
--(axis cs:883,0.560815590503847)
--(axis cs:882,0.551081437484136)
--(axis cs:881,0.549600641016861)
--(axis cs:880,0.550970967353351)
--(axis cs:879,0.549553675363254)
--(axis cs:878,0.551280383843302)
--(axis cs:877,0.550866839571931)
--(axis cs:876,0.544533621644956)
--(axis cs:875,0.548242548443141)
--(axis cs:874,0.547509638486691)
--(axis cs:873,0.540823981869183)
--(axis cs:872,0.535451985388349)
--(axis cs:871,0.559109272700661)
--(axis cs:870,0.549945597490815)
--(axis cs:869,0.553301412892133)
--(axis cs:868,0.555220701737623)
--(axis cs:867,0.54301421423163)
--(axis cs:866,0.549827562578332)
--(axis cs:865,0.550838128770855)
--(axis cs:864,0.549381650637949)
--(axis cs:863,0.548702527970213)
--(axis cs:862,0.546492327457258)
--(axis cs:861,0.553369186792073)
--(axis cs:860,0.554325879130592)
--(axis cs:859,0.547588237956473)
--(axis cs:858,0.552105221616327)
--(axis cs:857,0.550568873461978)
--(axis cs:856,0.547078743403827)
--(axis cs:855,0.546020414739917)
--(axis cs:854,0.543369762732775)
--(axis cs:853,0.55691143411023)
--(axis cs:852,0.546021118908305)
--(axis cs:851,0.555926505739702)
--(axis cs:850,0.549527298322866)
--(axis cs:849,0.54765152806027)
--(axis cs:848,0.547996916413106)
--(axis cs:847,0.553808505105792)
--(axis cs:846,0.553845051213589)
--(axis cs:845,0.55058412559594)
--(axis cs:844,0.550838766172811)
--(axis cs:843,0.551199654147834)
--(axis cs:842,0.552854427222456)
--(axis cs:841,0.560537678714749)
--(axis cs:840,0.550783396302876)
--(axis cs:839,0.552521740546972)
--(axis cs:838,0.547811570532349)
--(axis cs:837,0.552872515979154)
--(axis cs:836,0.549703581488931)
--(axis cs:835,0.556428072472584)
--(axis cs:834,0.549913902704959)
--(axis cs:833,0.551390863006135)
--(axis cs:832,0.557396823534194)
--(axis cs:831,0.556169306896606)
--(axis cs:830,0.547587612188475)
--(axis cs:829,0.5543140103191)
--(axis cs:828,0.554298353212218)
--(axis cs:827,0.551291482107672)
--(axis cs:826,0.547027099547627)
--(axis cs:825,0.54666747614319)
--(axis cs:824,0.553377576133238)
--(axis cs:823,0.55484805981741)
--(axis cs:822,0.557177277983687)
--(axis cs:821,0.554040015233578)
--(axis cs:820,0.55218949461175)
--(axis cs:819,0.5541)
--(axis cs:818,0.545905803024755)
--(axis cs:817,0.557992554166306)
--(axis cs:816,0.551227542451011)
--(axis cs:815,0.548765541030262)
--(axis cs:814,0.556163249990323)
--(axis cs:813,0.548607542817928)
--(axis cs:812,0.546022572427186)
--(axis cs:811,0.549427903989625)
--(axis cs:810,0.540011738674442)
--(axis cs:809,0.545316107595861)
--(axis cs:808,0.546722292594196)
--(axis cs:807,0.541529145884429)
--(axis cs:806,0.554047713097211)
--(axis cs:805,0.537311977675943)
--(axis cs:804,0.546530998863255)
--(axis cs:803,0.543876864706889)
--(axis cs:802,0.542638858918111)
--(axis cs:801,0.545017205854472)
--(axis cs:800,0.541673495776654)
--(axis cs:799,0.543299438196337)
--(axis cs:798,0.545451424147079)
--(axis cs:797,0.55695)
--(axis cs:796,0.547588396296044)
--(axis cs:795,0.552514510808418)
--(axis cs:794,0.546558711524479)
--(axis cs:793,0.547842245932084)
--(axis cs:792,0.549881381920991)
--(axis cs:791,0.550533182911848)
--(axis cs:790,0.544195965393148)
--(axis cs:789,0.55103334270716)
--(axis cs:788,0.546175085557737)
--(axis cs:787,0.550431643351084)
--(axis cs:786,0.548885101916349)
--(axis cs:785,0.554576362715969)
--(axis cs:784,0.559225363823529)
--(axis cs:783,0.552967273133319)
--(axis cs:782,0.547778442320046)
--(axis cs:781,0.547108841088104)
--(axis cs:780,0.555004391631265)
--(axis cs:779,0.549522444375001)
--(axis cs:778,0.546825717101598)
--(axis cs:777,0.560524948311472)
--(axis cs:776,0.549704568728565)
--(axis cs:775,0.547755143669995)
--(axis cs:774,0.55293885579417)
--(axis cs:773,0.558921122923609)
--(axis cs:772,0.551377110312495)
--(axis cs:771,0.545950685548995)
--(axis cs:770,0.552219054935613)
--(axis cs:769,0.553911740274249)
--(axis cs:768,0.55449059422463)
--(axis cs:767,0.540219358607706)
--(axis cs:766,0.549454254163729)
--(axis cs:765,0.543241051532207)
--(axis cs:764,0.541755227839802)
--(axis cs:763,0.544657533458046)
--(axis cs:762,0.551038745914701)
--(axis cs:761,0.552520892730793)
--(axis cs:760,0.555419292290869)
--(axis cs:759,0.544054545071286)
--(axis cs:758,0.542745756710039)
--(axis cs:757,0.546685094596155)
--(axis cs:756,0.550809251011284)
--(axis cs:755,0.539531951521159)
--(axis cs:754,0.554459475329286)
--(axis cs:753,0.547709351863265)
--(axis cs:752,0.55280564075099)
--(axis cs:751,0.541458520476547)
--(axis cs:750,0.555394695280054)
--(axis cs:749,0.544531025249314)
--(axis cs:748,0.553454888867001)
--(axis cs:747,0.561194311741319)
--(axis cs:746,0.551452798021488)
--(axis cs:745,0.556717258240843)
--(axis cs:744,0.553772231072875)
--(axis cs:743,0.55349212973885)
--(axis cs:742,0.555957560814565)
--(axis cs:741,0.555835722807375)
--(axis cs:740,0.5566641706274)
--(axis cs:739,0.558670803654461)
--(axis cs:738,0.555455518521043)
--(axis cs:737,0.552369927555604)
--(axis cs:736,0.550707858716067)
--(axis cs:735,0.554248473246855)
--(axis cs:734,0.552737771517276)
--(axis cs:733,0.550603974045062)
--(axis cs:732,0.556902874356372)
--(axis cs:731,0.557366326082575)
--(axis cs:730,0.551108207740548)
--(axis cs:729,0.55095156779082)
--(axis cs:728,0.561886314865317)
--(axis cs:727,0.558017537115123)
--(axis cs:726,0.562004255947794)
--(axis cs:725,0.546533067608464)
--(axis cs:724,0.554813254820909)
--(axis cs:723,0.55618400096137)
--(axis cs:722,0.551617061009525)
--(axis cs:721,0.55302082657716)
--(axis cs:720,0.547463469383368)
--(axis cs:719,0.543703457805437)
--(axis cs:718,0.549454516900603)
--(axis cs:717,0.539933409296478)
--(axis cs:716,0.547384156660764)
--(axis cs:715,0.543237832890853)
--(axis cs:714,0.541081089167398)
--(axis cs:713,0.541970067554344)
--(axis cs:712,0.545950637515366)
--(axis cs:711,0.548482877735022)
--(axis cs:710,0.545363209554101)
--(axis cs:709,0.548098246603028)
--(axis cs:708,0.550595833052371)
--(axis cs:707,0.552066383683215)
--(axis cs:706,0.548738156206361)
--(axis cs:705,0.551034000401115)
--(axis cs:704,0.547941391685352)
--(axis cs:703,0.544475601366286)
--(axis cs:702,0.54236038482425)
--(axis cs:701,0.540844884502953)
--(axis cs:700,0.555326049072042)
--(axis cs:699,0.545556325984776)
--(axis cs:698,0.549729194976861)
--(axis cs:697,0.541001644677523)
--(axis cs:696,0.551937434759845)
--(axis cs:695,0.549630320015833)
--(axis cs:694,0.546294822261027)
--(axis cs:693,0.540148361938973)
--(axis cs:692,0.548664442086689)
--(axis cs:691,0.553930666258965)
--(axis cs:690,0.550980205457305)
--(axis cs:689,0.543385595036376)
--(axis cs:688,0.548689809032488)
--(axis cs:687,0.555576002008032)
--(axis cs:686,0.549493308065945)
--(axis cs:685,0.551880542430434)
--(axis cs:684,0.547258705210934)
--(axis cs:683,0.546260842959364)
--(axis cs:682,0.559680302914885)
--(axis cs:681,0.550151914874685)
--(axis cs:680,0.547662517952395)
--(axis cs:679,0.546306930320043)
--(axis cs:678,0.551545031902035)
--(axis cs:677,0.555855170802608)
--(axis cs:676,0.555592354531249)
--(axis cs:675,0.56088545747999)
--(axis cs:674,0.548489277098894)
--(axis cs:673,0.553373063922581)
--(axis cs:672,0.553376887257567)
--(axis cs:671,0.552357253610148)
--(axis cs:670,0.549741873984121)
--(axis cs:669,0.552775562897543)
--(axis cs:668,0.554130941070918)
--(axis cs:667,0.551657876085643)
--(axis cs:666,0.543389456838484)
--(axis cs:665,0.550530663656469)
--(axis cs:664,0.54432754833203)
--(axis cs:663,0.557165709078779)
--(axis cs:662,0.550759880420154)
--(axis cs:661,0.54819210694088)
--(axis cs:660,0.557699433398591)
--(axis cs:659,0.545875977560884)
--(axis cs:658,0.552223728787474)
--(axis cs:657,0.541557148035627)
--(axis cs:656,0.547506017141392)
--(axis cs:655,0.561129384579522)
--(axis cs:654,0.546419080997077)
--(axis cs:653,0.551798628497163)
--(axis cs:652,0.554348752897764)
--(axis cs:651,0.547663015604754)
--(axis cs:650,0.545132738087867)
--(axis cs:649,0.542284484883289)
--(axis cs:648,0.545921482521101)
--(axis cs:647,0.545336521700259)
--(axis cs:646,0.547719467856065)
--(axis cs:645,0.547440157119636)
--(axis cs:644,0.545405476087165)
--(axis cs:643,0.548918361042741)
--(axis cs:642,0.549499476253152)
--(axis cs:641,0.540868195383078)
--(axis cs:640,0.550280032993634)
--(axis cs:639,0.546329554990322)
--(axis cs:638,0.54712715890769)
--(axis cs:637,0.541745172797741)
--(axis cs:636,0.538359328302938)
--(axis cs:635,0.552044373000783)
--(axis cs:634,0.543198838698359)
--(axis cs:633,0.552447538160598)
--(axis cs:632,0.535403011911572)
--(axis cs:631,0.541473471105297)
--(axis cs:630,0.545381753745781)
--(axis cs:629,0.547297123229652)
--(axis cs:628,0.531010507623553)
--(axis cs:627,0.54428048144504)
--(axis cs:626,0.54062006656403)
--(axis cs:625,0.548575712174104)
--(axis cs:624,0.553325582655817)
--(axis cs:623,0.545632924255219)
--(axis cs:622,0.548324350448073)
--(axis cs:621,0.541624496414439)
--(axis cs:620,0.538329442276891)
--(axis cs:619,0.545472873688072)
--(axis cs:618,0.543706027569059)
--(axis cs:617,0.546903148489761)
--(axis cs:616,0.538627441749542)
--(axis cs:615,0.544697747123767)
--(axis cs:614,0.55212461851179)
--(axis cs:613,0.547843467454523)
--(axis cs:612,0.547155165171949)
--(axis cs:611,0.549370958067758)
--(axis cs:610,0.543291063114251)
--(axis cs:609,0.536151577728189)
--(axis cs:608,0.540949505870851)
--(axis cs:607,0.547443184333055)
--(axis cs:606,0.535703827428716)
--(axis cs:605,0.552108352807234)
--(axis cs:604,0.531104666182816)
--(axis cs:603,0.536775988409316)
--(axis cs:602,0.532333440141927)
--(axis cs:601,0.533942632151156)
--(axis cs:600,0.536579366130071)
--(axis cs:599,0.537016443415411)
--(axis cs:598,0.536260636446252)
--(axis cs:597,0.548232804476437)
--(axis cs:596,0.550359929921666)
--(axis cs:595,0.547263233005067)
--(axis cs:594,0.537698965395229)
--(axis cs:593,0.541756649267667)
--(axis cs:592,0.53919452417387)
--(axis cs:591,0.54456927754673)
--(axis cs:590,0.538729346353954)
--(axis cs:589,0.547891398985386)
--(axis cs:588,0.540632163535578)
--(axis cs:587,0.532874955579218)
--(axis cs:586,0.523732162988217)
--(axis cs:585,0.529568839561414)
--(axis cs:584,0.536313133742912)
--(axis cs:583,0.528093925098341)
--(axis cs:582,0.537896917069181)
--(axis cs:581,0.541939734797804)
--(axis cs:580,0.537314014662697)
--(axis cs:579,0.539181301364971)
--(axis cs:578,0.535284684052163)
--(axis cs:577,0.53993815965388)
--(axis cs:576,0.539682278514691)
--(axis cs:575,0.537569616013334)
--(axis cs:574,0.537522187129627)
--(axis cs:573,0.542088435771815)
--(axis cs:572,0.534660336398941)
--(axis cs:571,0.540306949849902)
--(axis cs:570,0.535418745677732)
--(axis cs:569,0.55032488038258)
--(axis cs:568,0.543188329428965)
--(axis cs:567,0.542395451993533)
--(axis cs:566,0.54334985228919)
--(axis cs:565,0.53663143971672)
--(axis cs:564,0.539517859580027)
--(axis cs:563,0.54629267829272)
--(axis cs:562,0.537614133132769)
--(axis cs:561,0.535899761449296)
--(axis cs:560,0.545052852058973)
--(axis cs:559,0.55564894326421)
--(axis cs:558,0.545975069279417)
--(axis cs:557,0.548305052013131)
--(axis cs:556,0.537708683471258)
--(axis cs:555,0.543603249843533)
--(axis cs:554,0.535009779898589)
--(axis cs:553,0.548020590452752)
--(axis cs:552,0.536526220421594)
--(axis cs:551,0.539442098434463)
--(axis cs:550,0.544155192798478)
--(axis cs:549,0.539706249223603)
--(axis cs:548,0.5354506912369)
--(axis cs:547,0.531263364378863)
--(axis cs:546,0.5389317300793)
--(axis cs:545,0.542837091705965)
--(axis cs:544,0.544943028423358)
--(axis cs:543,0.530090807317194)
--(axis cs:542,0.534728275650643)
--(axis cs:541,0.531672171084496)
--(axis cs:540,0.525005401386511)
--(axis cs:539,0.535795761711004)
--(axis cs:538,0.539118304357485)
--(axis cs:537,0.532020295244285)
--(axis cs:536,0.543297585382063)
--(axis cs:535,0.535873638214058)
--(axis cs:534,0.532985074000252)
--(axis cs:533,0.539033918288644)
--(axis cs:532,0.537093611343613)
--(axis cs:531,0.531048664410955)
--(axis cs:530,0.538345215602212)
--(axis cs:529,0.538955314203508)
--(axis cs:528,0.541589280590285)
--(axis cs:527,0.529783496761387)
--(axis cs:526,0.536014996787091)
--(axis cs:525,0.530145651908753)
--(axis cs:524,0.534470761056474)
--(axis cs:523,0.542875402751468)
--(axis cs:522,0.53723743686861)
--(axis cs:521,0.537747747682459)
--(axis cs:520,0.534509529460255)
--(axis cs:519,0.536484741582633)
--(axis cs:518,0.53891153979354)
--(axis cs:517,0.529157300308789)
--(axis cs:516,0.553219184111518)
--(axis cs:515,0.525498321539201)
--(axis cs:514,0.540039828573794)
--(axis cs:513,0.530342943781873)
--(axis cs:512,0.533987724870347)
--(axis cs:511,0.530306422450537)
--(axis cs:510,0.538327608369278)
--(axis cs:509,0.531863336940279)
--(axis cs:508,0.54269963709465)
--(axis cs:507,0.53146886735018)
--(axis cs:506,0.536270400441966)
--(axis cs:505,0.538007998720409)
--(axis cs:504,0.53484725037424)
--(axis cs:503,0.535655740439402)
--(axis cs:502,0.543125486550081)
--(axis cs:501,0.540214586941967)
--(axis cs:500,0.538655185126788)
--(axis cs:499,0.537126174302311)
--(axis cs:498,0.532189042370321)
--(axis cs:497,0.542652611262386)
--(axis cs:496,0.536375130616153)
--(axis cs:495,0.533521983581069)
--(axis cs:494,0.537769332157379)
--(axis cs:493,0.521351638610335)
--(axis cs:492,0.538435192877813)
--(axis cs:491,0.534122743559771)
--(axis cs:490,0.54431162157071)
--(axis cs:489,0.542089496558235)
--(axis cs:488,0.538557352125886)
--(axis cs:487,0.528796669105096)
--(axis cs:486,0.531847535089018)
--(axis cs:485,0.530609686165846)
--(axis cs:484,0.529083384110902)
--(axis cs:483,0.531419409132726)
--(axis cs:482,0.532444175672405)
--(axis cs:481,0.554959810229183)
--(axis cs:480,0.536610117870805)
--(axis cs:479,0.531455683321624)
--(axis cs:478,0.529817226843498)
--(axis cs:477,0.5201172477994)
--(axis cs:476,0.528625562550559)
--(axis cs:475,0.539771304131866)
--(axis cs:474,0.528928402171179)
--(axis cs:473,0.53022998932194)
--(axis cs:472,0.527249067967216)
--(axis cs:471,0.532619019760654)
--(axis cs:470,0.533263866397198)
--(axis cs:469,0.531305572274764)
--(axis cs:468,0.52156267637186)
--(axis cs:467,0.539593987391633)
--(axis cs:466,0.529637995795298)
--(axis cs:465,0.534182957158305)
--(axis cs:464,0.527702028077598)
--(axis cs:463,0.52403143809879)
--(axis cs:462,0.526892508312259)
--(axis cs:461,0.536754370362237)
--(axis cs:460,0.533332239272304)
--(axis cs:459,0.53222989917019)
--(axis cs:458,0.526183376934779)
--(axis cs:457,0.519645103570624)
--(axis cs:456,0.526200106837363)
--(axis cs:455,0.532754936186658)
--(axis cs:454,0.525235820596794)
--(axis cs:453,0.535429054564661)
--(axis cs:452,0.529315975833842)
--(axis cs:451,0.537415787906507)
--(axis cs:450,0.534392144426148)
--(axis cs:449,0.529426836988828)
--(axis cs:448,0.525355834753765)
--(axis cs:447,0.525151354123008)
--(axis cs:446,0.527846591667505)
--(axis cs:445,0.541223430548839)
--(axis cs:444,0.531736736217249)
--(axis cs:443,0.536365659376707)
--(axis cs:442,0.531877025660566)
--(axis cs:441,0.52777192824352)
--(axis cs:440,0.528840618712582)
--(axis cs:439,0.527684058682757)
--(axis cs:438,0.518999246278885)
--(axis cs:437,0.525458392569365)
--(axis cs:436,0.534078297740121)
--(axis cs:435,0.52788264523222)
--(axis cs:434,0.529537735659999)
--(axis cs:433,0.526273810001414)
--(axis cs:432,0.525537422610084)
--(axis cs:431,0.525478059295116)
--(axis cs:430,0.522548655212507)
--(axis cs:429,0.532346165664469)
--(axis cs:428,0.527043270786474)
--(axis cs:427,0.541848628285281)
--(axis cs:426,0.536007080046132)
--(axis cs:425,0.533350055473282)
--(axis cs:424,0.532430443568273)
--(axis cs:423,0.530656946913907)
--(axis cs:422,0.527094999603112)
--(axis cs:421,0.540343012997641)
--(axis cs:420,0.531615944291216)
--(axis cs:419,0.522540182077881)
--(axis cs:418,0.529312104082014)
--(axis cs:417,0.528974216640758)
--(axis cs:416,0.522113072532345)
--(axis cs:415,0.524299710488179)
--(axis cs:414,0.527167851230678)
--(axis cs:413,0.526513723115441)
--(axis cs:412,0.523261633845147)
--(axis cs:411,0.533643841604575)
--(axis cs:410,0.536737481475985)
--(axis cs:409,0.519063869126153)
--(axis cs:408,0.519443879942905)
--(axis cs:407,0.521787226700367)
--(axis cs:406,0.522790813899921)
--(axis cs:405,0.517792593842892)
--(axis cs:404,0.531055358294461)
--(axis cs:403,0.529199667298276)
--(axis cs:402,0.526561969788563)
--(axis cs:401,0.528829842506764)
--(axis cs:400,0.522794138718062)
--(axis cs:399,0.523141699033942)
--(axis cs:398,0.520326576990964)
--(axis cs:397,0.524334452859657)
--(axis cs:396,0.539401017898435)
--(axis cs:395,0.526823853903442)
--(axis cs:394,0.523188319624355)
--(axis cs:393,0.524825445022031)
--(axis cs:392,0.525641487648697)
--(axis cs:391,0.525768232449091)
--(axis cs:390,0.527819384427921)
--(axis cs:389,0.522382184992771)
--(axis cs:388,0.519426356630165)
--(axis cs:387,0.534233261289994)
--(axis cs:386,0.53834338113581)
--(axis cs:385,0.529018380104697)
--(axis cs:384,0.527012636292578)
--(axis cs:383,0.544516395382105)
--(axis cs:382,0.521619321596688)
--(axis cs:381,0.530337390423262)
--(axis cs:380,0.522662457413444)
--(axis cs:379,0.523012879316603)
--(axis cs:378,0.527054209105417)
--(axis cs:377,0.5129344598883)
--(axis cs:376,0.523377012344995)
--(axis cs:375,0.519932199463345)
--(axis cs:374,0.520799171676414)
--(axis cs:373,0.523150507439005)
--(axis cs:372,0.518247767784508)
--(axis cs:371,0.520344799476691)
--(axis cs:370,0.523314088487428)
--(axis cs:369,0.518406017959632)
--(axis cs:368,0.518182754872876)
--(axis cs:367,0.511428978549607)
--(axis cs:366,0.519492964877313)
--(axis cs:365,0.527883402806665)
--(axis cs:364,0.496278893506142)
--(axis cs:363,0.506946703833003)
--(axis cs:362,0.509739772056028)
--(axis cs:361,0.51492253721485)
--(axis cs:360,0.508796886759287)
--(axis cs:359,0.509087470477901)
--(axis cs:358,0.505963489240539)
--(axis cs:357,0.501274398056756)
--(axis cs:356,0.50245726303282)
--(axis cs:355,0.507281859839769)
--(axis cs:354,0.508190269398394)
--(axis cs:353,0.508354043370621)
--(axis cs:352,0.502800550657453)
--(axis cs:351,0.496150875901209)
--(axis cs:350,0.502197157226932)
--(axis cs:349,0.504731288809669)
--(axis cs:348,0.498506013445555)
--(axis cs:347,0.502854676452968)
--(axis cs:346,0.493518564678173)
--(axis cs:345,0.503927335978447)
--(axis cs:344,0.501749708283721)
--(axis cs:343,0.499082690757083)
--(axis cs:342,0.505516581355568)
--(axis cs:341,0.527569605549603)
--(axis cs:340,0.523087382527598)
--(axis cs:339,0.515331063892266)
--(axis cs:338,0.500469658023621)
--(axis cs:337,0.494104842331136)
--(axis cs:336,0.517864299832927)
--(axis cs:335,0.504188334419763)
--(axis cs:334,0.496082340124881)
--(axis cs:333,0.493339336998399)
--(axis cs:332,0.508931193301056)
--(axis cs:331,0.514537972008003)
--(axis cs:330,0.514747652530417)
--(axis cs:329,0.516119047143709)
--(axis cs:328,0.513085497934115)
--(axis cs:327,0.519516635229732)
--(axis cs:326,0.515630583763871)
--(axis cs:325,0.503945010652963)
--(axis cs:324,0.505046384620855)
--(axis cs:323,0.509267139588087)
--(axis cs:322,0.520870869556957)
--(axis cs:321,0.51789712290638)
--(axis cs:320,0.511647490577654)
--(axis cs:319,0.518819505205297)
--(axis cs:318,0.513578194798459)
--(axis cs:317,0.520968406563471)
--(axis cs:316,0.507538442297758)
--(axis cs:315,0.510603364208776)
--(axis cs:314,0.505358511970111)
--(axis cs:313,0.50715857780309)
--(axis cs:312,0.518499533579384)
--(axis cs:311,0.505893583229057)
--(axis cs:310,0.520568317643811)
--(axis cs:309,0.518513924876014)
--(axis cs:308,0.504979490431329)
--(axis cs:307,0.514891508846405)
--(axis cs:306,0.506369508524439)
--(axis cs:305,0.501845041794959)
--(axis cs:304,0.509407988436792)
--(axis cs:303,0.510024867490989)
--(axis cs:302,0.523277471564725)
--(axis cs:301,0.51041063182619)
--(axis cs:300,0.504269579502725)
--(axis cs:299,0.515646508540364)
--(axis cs:298,0.50740730916047)
--(axis cs:297,0.503027713018223)
--(axis cs:296,0.513434156363431)
--(axis cs:295,0.50865479278661)
--(axis cs:294,0.500278349780912)
--(axis cs:293,0.50430982501333)
--(axis cs:292,0.501674003277345)
--(axis cs:291,0.494450896727476)
--(axis cs:290,0.499973023726858)
--(axis cs:289,0.482033008750708)
--(axis cs:288,0.500055503704626)
--(axis cs:287,0.498957311736264)
--(axis cs:286,0.503034484144584)
--(axis cs:285,0.494331392506319)
--(axis cs:284,0.50944489827595)
--(axis cs:283,0.491071436938636)
--(axis cs:282,0.491139358188029)
--(axis cs:281,0.490536701912121)
--(axis cs:280,0.486624951662764)
--(axis cs:279,0.483086086698426)
--(axis cs:278,0.488269515837296)
--(axis cs:277,0.484402826056829)
--(axis cs:276,0.489668644089302)
--(axis cs:275,0.48577704610232)
--(axis cs:274,0.474413598150903)
--(axis cs:273,0.481171030010274)
--(axis cs:272,0.482639782365411)
--(axis cs:271,0.483690717168394)
--(axis cs:270,0.490652220660413)
--(axis cs:269,0.47697308324684)
--(axis cs:268,0.485460032486525)
--(axis cs:267,0.485404428291289)
--(axis cs:266,0.486547868704576)
--(axis cs:265,0.477708375824303)
--(axis cs:264,0.479028409692269)
--(axis cs:263,0.474362852331306)
--(axis cs:262,0.487705109603208)
--(axis cs:261,0.471415354552063)
--(axis cs:260,0.460310915773203)
--(axis cs:259,0.476107060137222)
--(axis cs:258,0.476440804704175)
--(axis cs:257,0.46562508017952)
--(axis cs:256,0.467337119966949)
--(axis cs:255,0.468568183826094)
--(axis cs:254,0.470730906043771)
--(axis cs:253,0.481449697985353)
--(axis cs:252,0.47937573384816)
--(axis cs:251,0.467254999729759)
--(axis cs:250,0.489773393362387)
--(axis cs:249,0.470128951573878)
--(axis cs:248,0.475470223452146)
--(axis cs:247,0.465888538718886)
--(axis cs:246,0.473763372032767)
--(axis cs:245,0.464497614134013)
--(axis cs:244,0.454221381618908)
--(axis cs:243,0.458975758643499)
--(axis cs:242,0.459393357689443)
--(axis cs:241,0.45919190384406)
--(axis cs:240,0.45301339018903)
--(axis cs:239,0.441424083187296)
--(axis cs:238,0.468341841958251)
--(axis cs:237,0.458892713571198)
--(axis cs:236,0.463016450115828)
--(axis cs:235,0.479896895319836)
--(axis cs:234,0.453485213941194)
--(axis cs:233,0.419021416570659)
--(axis cs:232,0.454671823128584)
--(axis cs:231,0.471846579867342)
--(axis cs:230,0.466946946995887)
--(axis cs:229,0.495529773613697)
--(axis cs:228,0.47907669501086)
--(axis cs:227,0.470820050611121)
--(axis cs:226,0.465731902879656)
--(axis cs:225,0.462040673889731)
--(axis cs:224,0.459096966116709)
--(axis cs:223,0.478128749201288)
--(axis cs:222,0.461059139757501)
--(axis cs:221,0.469961295185306)
--(axis cs:220,0.458492047541456)
--(axis cs:219,0.464273240962945)
--(axis cs:218,0.460770620983112)
--(axis cs:217,0.458331140296636)
--(axis cs:216,0.458822191992567)
--(axis cs:215,0.450908142752797)
--(axis cs:214,0.468009073800267)
--(axis cs:213,0.443117948696993)
--(axis cs:212,0.462595810722222)
--(axis cs:211,0.437334119761361)
--(axis cs:210,0.444393248992876)
--(axis cs:209,0.459794406035475)
--(axis cs:208,0.452480657183521)
--(axis cs:207,0.437429447934955)
--(axis cs:206,0.424882315337603)
--(axis cs:205,0.435473725438575)
--(axis cs:204,0.451658538814715)
--(axis cs:203,0.423868738211104)
--(axis cs:202,0.45050531121517)
--(axis cs:201,0.436930281781853)
--(axis cs:200,0.445154183713645)
--(axis cs:199,0.421691391135748)
--(axis cs:198,0.409785888751644)
--(axis cs:197,0.42245991204153)
--(axis cs:196,0.4344788278231)
--(axis cs:195,0.457754225649362)
--(axis cs:194,0.421726591520756)
--(axis cs:193,0.447477212744554)
--(axis cs:192,0.439379888669498)
--(axis cs:191,0.431548164537457)
--(axis cs:190,0.436506001722173)
--(axis cs:189,0.406500928208344)
--(axis cs:188,0.426825575502379)
--(axis cs:187,0.437337646597007)
--(axis cs:186,0.409575358898625)
--(axis cs:185,0.443410130882524)
--(axis cs:184,0.409234768969148)
--(axis cs:183,0.418524482443423)
--(axis cs:182,0.422500475280877)
--(axis cs:181,0.427959922566289)
--(axis cs:180,0.412777824699669)
--(axis cs:179,0.420786489482069)
--(axis cs:178,0.422077145206425)
--(axis cs:177,0.425224420525758)
--(axis cs:176,0.395466783995703)
--(axis cs:175,0.419843661343058)
--(axis cs:174,0.414567485680784)
--(axis cs:173,0.394670214199075)
--(axis cs:172,0.427659807183872)
--(axis cs:171,0.403798502960462)
--(axis cs:170,0.403662153153858)
--(axis cs:169,0.419622385857319)
--(axis cs:168,0.399541774670114)
--(axis cs:167,0.434892159484958)
--(axis cs:166,0.397350438593423)
--(axis cs:165,0.417709905403025)
--(axis cs:164,0.412957613266845)
--(axis cs:163,0.418040400880115)
--(axis cs:162,0.407027658436701)
--(axis cs:161,0.401297520863881)
--(axis cs:160,0.409060637530312)
--(axis cs:159,0.416349467589093)
--(axis cs:158,0.436294311393755)
--(axis cs:157,0.414254638335716)
--(axis cs:156,0.407879650392921)
--(axis cs:155,0.40788388914915)
--(axis cs:154,0.395295301343494)
--(axis cs:153,0.403510734352662)
--(axis cs:152,0.395879395196573)
--(axis cs:151,0.398200027472519)
--(axis cs:150,0.410842792458586)
--(axis cs:149,0.409307252780242)
--(axis cs:148,0.418123349510436)
--(axis cs:147,0.355731255619059)
--(axis cs:146,0.416132934469443)
--(axis cs:145,0.384084479836228)
--(axis cs:144,0.415677049274289)
--(axis cs:143,0.388441830275204)
--(axis cs:142,0.39764787865066)
--(axis cs:141,0.405851690668482)
--(axis cs:140,0.425235941129159)
--(axis cs:139,0.405669931272711)
--(axis cs:138,0.395375069252024)
--(axis cs:137,0.408975368573954)
--(axis cs:136,0.424984706248232)
--(axis cs:135,0.38571088865451)
--(axis cs:134,0.426538890141166)
--(axis cs:133,0.396990617341601)
--(axis cs:132,0.380683349913778)
--(axis cs:131,0.403348217758883)
--(axis cs:130,0.388240860476805)
--(axis cs:129,0.410457118792325)
--(axis cs:128,0.402674433888671)
--(axis cs:127,0.407553682237527)
--(axis cs:126,0.388685430338932)
--(axis cs:125,0.372417961051457)
--(axis cs:124,0.389836524191465)
--(axis cs:123,0.412729236102624)
--(axis cs:122,0.397850364518434)
--(axis cs:121,0.39278134758522)
--(axis cs:120,0.43764096171813)
--(axis cs:119,0.401989686241648)
--(axis cs:118,0.408899533579384)
--(axis cs:117,0.415404802284783)
--(axis cs:116,0.410646772901927)
--(axis cs:115,0.398859013041537)
--(axis cs:114,0.397353475367337)
--(axis cs:113,0.392761246212691)
--(axis cs:112,0.390032285285326)
--(axis cs:111,0.371858147014494)
--(axis cs:110,0.418851798018909)
--(axis cs:109,0.367967059684025)
--(axis cs:108,0.409434594461944)
--(axis cs:107,0.387587204344152)
--(axis cs:106,0.375596672415911)
--(axis cs:105,0.388097787440532)
--(axis cs:104,0.392327723881252)
--(axis cs:103,0.398979940860954)
--(axis cs:102,0.363060383339482)
--(axis cs:101,0.410889198092285)
--(axis cs:100,0.395843759800333)
--(axis cs:99,0.386434237675454)
--(axis cs:98,0.405316521292077)
--(axis cs:97,0.378807900694601)
--(axis cs:96,0.388126723751437)
--(axis cs:95,0.383957329054077)
--(axis cs:94,0.376513389808045)
--(axis cs:93,0.381456774505593)
--(axis cs:92,0.388352159925356)
--(axis cs:91,0.402248758843398)
--(axis cs:90,0.388081367717537)
--(axis cs:89,0.393346172153483)
--(axis cs:88,0.370846007860665)
--(axis cs:87,0.408136358613762)
--(axis cs:86,0.38038443826905)
--(axis cs:85,0.376615701616229)
--(axis cs:84,0.410681140741702)
--(axis cs:83,0.411020816122393)
--(axis cs:82,0.401050736559055)
--(axis cs:81,0.405302823384816)
--(axis cs:80,0.385885436729809)
--(axis cs:79,0.385532448179038)
--(axis cs:78,0.40472017835818)
--(axis cs:77,0.413322012453872)
--(axis cs:76,0.387892551564683)
--(axis cs:75,0.390985674411165)
--(axis cs:74,0.397146023373015)
--(axis cs:73,0.378765643960669)
--(axis cs:72,0.396138118177779)
--(axis cs:71,0.376210415015639)
--(axis cs:70,0.393721746850173)
--(axis cs:69,0.378122734187017)
--(axis cs:68,0.383956558575489)
--(axis cs:67,0.395750770646191)
--(axis cs:66,0.394205842690281)
--(axis cs:65,0.409799827795305)
--(axis cs:64,0.408745101805923)
--(axis cs:63,0.403624962372048)
--(axis cs:62,0.395158819065257)
--(axis cs:61,0.40972288995183)
--(axis cs:60,0.409652623712518)
--(axis cs:59,0.41144142473556)
--(axis cs:58,0.399911489828653)
--(axis cs:57,0.361275478573764)
--(axis cs:56,0.399553648997245)
--(axis cs:55,0.416288970920935)
--(axis cs:54,0.388525608200873)
--(axis cs:53,0.389099752376207)
--(axis cs:52,0.417102365740159)
--(axis cs:51,0.413750685300152)
--(axis cs:50,0.405613689846462)
--(axis cs:49,0.431732109378787)
--(axis cs:48,0.400568556961125)
--(axis cs:47,0.407485724468747)
--(axis cs:46,0.413014509125159)
--(axis cs:45,0.404073659571126)
--(axis cs:44,0.389314650090791)
--(axis cs:43,0.406319930127844)
--(axis cs:42,0.411012684945341)
--(axis cs:41,0.389742454543801)
--(axis cs:40,0.411423567359928)
--(axis cs:39,0.382803100588883)
--(axis cs:38,0.413664708451659)
--(axis cs:37,0.396880423733522)
--(axis cs:36,0.401413780609692)
--(axis cs:35,0.398406711494467)
--(axis cs:34,0.388125361867147)
--(axis cs:33,0.392283446108658)
--(axis cs:32,0.386678818584614)
--(axis cs:31,0.382136920152437)
--(axis cs:30,0.405882100382639)
--(axis cs:29,0.393039096515915)
--(axis cs:28,0.394024108868514)
--(axis cs:27,0.415077509065269)
--(axis cs:26,0.39057039722706)
--(axis cs:25,0.389004269903229)
--(axis cs:24,0.375969254899707)
--(axis cs:23,0.385523670697228)
--(axis cs:22,0.416077982933894)
--(axis cs:21,0.356353929822991)
--(axis cs:20,0.403540381757915)
--(axis cs:19,0.372990084511777)
--(axis cs:18,0.383079705745748)
--(axis cs:17,0.390635022340976)
--(axis cs:16,0.379200294004758)
--(axis cs:15,0.371457431284325)
--(axis cs:14,0.374469333999931)
--(axis cs:13,0.355964611918732)
--(axis cs:12,0.392428898410615)
--(axis cs:11,0.374805381441668)
--(axis cs:10,0.398041943899043)
--(axis cs:9,0.396569639444682)
--(axis cs:8,0.403768416702061)
--(axis cs:7,0.395453686911687)
--(axis cs:6,0.411474750858253)
--(axis cs:5,0.396000210436965)
--(axis cs:4,0.362596466375585)
--(axis cs:3,0.388643892452039)
--(axis cs:2,0.388332524036451)
--(axis cs:1,0.385269859154632)
--(axis cs:0,0.336160913408274)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:0,0.358614073602608)
--(axis cs:0,0.291985926397392)
--(axis cs:1,0.311577028251303)
--(axis cs:2,0.293842451061747)
--(axis cs:3,0.308918458430443)
--(axis cs:4,0.313239046838539)
--(axis cs:5,0.303578261428484)
--(axis cs:6,0.307669815368369)
--(axis cs:7,0.329370427181004)
--(axis cs:8,0.301743175433718)
--(axis cs:9,0.322626415124567)
--(axis cs:10,0.352072118733297)
--(axis cs:11,0.320248263942901)
--(axis cs:12,0.320071143743219)
--(axis cs:13,0.325250038965106)
--(axis cs:14,0.359451057106078)
--(axis cs:15,0.30595365410192)
--(axis cs:16,0.351630833193525)
--(axis cs:17,0.361414339082624)
--(axis cs:18,0.324315628430447)
--(axis cs:19,0.319463386358522)
--(axis cs:20,0.348355426201063)
--(axis cs:21,0.358312806734889)
--(axis cs:22,0.356753632704214)
--(axis cs:23,0.376950152153992)
--(axis cs:24,0.382258118105819)
--(axis cs:25,0.353022133063832)
--(axis cs:26,0.385952629830519)
--(axis cs:27,0.355489762880522)
--(axis cs:28,0.357176285992219)
--(axis cs:29,0.361668573670347)
--(axis cs:30,0.355012697411774)
--(axis cs:31,0.376586955659759)
--(axis cs:32,0.391661057346933)
--(axis cs:33,0.3706216326272)
--(axis cs:34,0.382558791538109)
--(axis cs:35,0.381370681954165)
--(axis cs:36,0.38728391602923)
--(axis cs:37,0.384385755295657)
--(axis cs:38,0.398102675190466)
--(axis cs:39,0.389076766010533)
--(axis cs:40,0.385319774974864)
--(axis cs:41,0.390135764510689)
--(axis cs:42,0.384139426447326)
--(axis cs:43,0.375229292407238)
--(axis cs:44,0.393158523031578)
--(axis cs:45,0.387685286071422)
--(axis cs:46,0.393565629346556)
--(axis cs:47,0.400499034767021)
--(axis cs:48,0.409972873944455)
--(axis cs:49,0.400294432991083)
--(axis cs:50,0.401863582737269)
--(axis cs:51,0.39331050329654)
--(axis cs:52,0.409115637082828)
--(axis cs:53,0.422675334397753)
--(axis cs:54,0.410796979141401)
--(axis cs:55,0.399768088475829)
--(axis cs:56,0.406902871010591)
--(axis cs:57,0.414161671826772)
--(axis cs:58,0.388800464722549)
--(axis cs:59,0.435714404595401)
--(axis cs:60,0.407703324729405)
--(axis cs:61,0.397616553797029)
--(axis cs:62,0.40773462281556)
--(axis cs:63,0.416149671671816)
--(axis cs:64,0.423010058880801)
--(axis cs:65,0.399200445655628)
--(axis cs:66,0.413993517469361)
--(axis cs:67,0.414420579202827)
--(axis cs:68,0.419937586183286)
--(axis cs:69,0.405607941243134)
--(axis cs:70,0.401501907971376)
--(axis cs:71,0.423710656404197)
--(axis cs:72,0.418931146675448)
--(axis cs:73,0.41302938855084)
--(axis cs:74,0.402381569576677)
--(axis cs:75,0.423533223358386)
--(axis cs:76,0.420809471638787)
--(axis cs:77,0.388879939500462)
--(axis cs:78,0.413401569317376)
--(axis cs:79,0.410715997544772)
--(axis cs:80,0.423074594841876)
--(axis cs:81,0.431376205260838)
--(axis cs:82,0.406719212208078)
--(axis cs:83,0.419175344256762)
--(axis cs:84,0.413817187241711)
--(axis cs:85,0.409580353126045)
--(axis cs:86,0.442058450731714)
--(axis cs:87,0.431537784237727)
--(axis cs:88,0.405937095176162)
--(axis cs:89,0.432966277834579)
--(axis cs:90,0.437568655912221)
--(axis cs:91,0.446434505322992)
--(axis cs:92,0.442959129340518)
--(axis cs:93,0.430827434478013)
--(axis cs:94,0.445099941588865)
--(axis cs:95,0.437392959757053)
--(axis cs:96,0.42726239015344)
--(axis cs:97,0.452639055392758)
--(axis cs:98,0.431554902259699)
--(axis cs:99,0.435526876452891)
--(axis cs:100,0.438156703697331)
--(axis cs:101,0.44157995079727)
--(axis cs:102,0.455058194962549)
--(axis cs:103,0.443847800177603)
--(axis cs:104,0.441167015426605)
--(axis cs:105,0.439900207115846)
--(axis cs:106,0.430770540258227)
--(axis cs:107,0.436310156699435)
--(axis cs:108,0.436808513221138)
--(axis cs:109,0.433751499284076)
--(axis cs:110,0.450953706623572)
--(axis cs:111,0.456148032472579)
--(axis cs:112,0.445496557454473)
--(axis cs:113,0.442794667518905)
--(axis cs:114,0.444287541358532)
--(axis cs:115,0.455039759317895)
--(axis cs:116,0.457187659349017)
--(axis cs:117,0.451548151668433)
--(axis cs:118,0.458942843183579)
--(axis cs:119,0.45174057646204)
--(axis cs:120,0.463897865635082)
--(axis cs:121,0.455449780093488)
--(axis cs:122,0.460673309891723)
--(axis cs:123,0.477470920653769)
--(axis cs:124,0.485701479354689)
--(axis cs:125,0.469346324831784)
--(axis cs:126,0.469379330027914)
--(axis cs:127,0.483612226374562)
--(axis cs:128,0.479818491290086)
--(axis cs:129,0.481288325357396)
--(axis cs:130,0.471597376524893)
--(axis cs:131,0.482713007641526)
--(axis cs:132,0.477838984817321)
--(axis cs:133,0.479902467238756)
--(axis cs:134,0.485714648431092)
--(axis cs:135,0.467579246413376)
--(axis cs:136,0.487290455799224)
--(axis cs:137,0.48131119714866)
--(axis cs:138,0.477303345451277)
--(axis cs:139,0.470553393487462)
--(axis cs:140,0.487384843640359)
--(axis cs:141,0.470943298851947)
--(axis cs:142,0.482041189635605)
--(axis cs:143,0.492214271839277)
--(axis cs:144,0.48707033846633)
--(axis cs:145,0.484719170358505)
--(axis cs:146,0.479386168884337)
--(axis cs:147,0.478026447266619)
--(axis cs:148,0.479848170805897)
--(axis cs:149,0.486718044844228)
--(axis cs:150,0.487180724872719)
--(axis cs:151,0.489774954324046)
--(axis cs:152,0.492135938560718)
--(axis cs:153,0.491230805079379)
--(axis cs:154,0.482371846820233)
--(axis cs:155,0.473571645460637)
--(axis cs:156,0.496573795833108)
--(axis cs:157,0.495540975884337)
--(axis cs:158,0.488930381667542)
--(axis cs:159,0.502150566353422)
--(axis cs:160,0.489218702742694)
--(axis cs:161,0.49018575297622)
--(axis cs:162,0.488643007538196)
--(axis cs:163,0.495285214153649)
--(axis cs:164,0.502337138548695)
--(axis cs:165,0.487424041469819)
--(axis cs:166,0.484802480267226)
--(axis cs:167,0.494421717882967)
--(axis cs:168,0.490812691718485)
--(axis cs:169,0.500919115843225)
--(axis cs:170,0.482609970810459)
--(axis cs:171,0.492839294486423)
--(axis cs:172,0.496172019100018)
--(axis cs:173,0.500845123967252)
--(axis cs:174,0.493318067886705)
--(axis cs:175,0.479489472717544)
--(axis cs:176,0.501015090132968)
--(axis cs:177,0.505652079220225)
--(axis cs:178,0.51244033074196)
--(axis cs:179,0.511773879958291)
--(axis cs:180,0.506147259807914)
--(axis cs:181,0.511259980807339)
--(axis cs:182,0.511312434850709)
--(axis cs:183,0.491865975893857)
--(axis cs:184,0.504267403947424)
--(axis cs:185,0.506645110415561)
--(axis cs:186,0.503644058273703)
--(axis cs:187,0.508208258955254)
--(axis cs:188,0.50230186498948)
--(axis cs:189,0.509347659633417)
--(axis cs:190,0.508278517228721)
--(axis cs:191,0.502496363876753)
--(axis cs:192,0.510090562014016)
--(axis cs:193,0.497202758751909)
--(axis cs:194,0.510690939642535)
--(axis cs:195,0.510717336664541)
--(axis cs:196,0.505871689697865)
--(axis cs:197,0.495065372974773)
--(axis cs:198,0.498666430299917)
--(axis cs:199,0.506271952305794)
--(axis cs:200,0.508207340981262)
--(axis cs:201,0.506363439469827)
--(axis cs:202,0.495590626484169)
--(axis cs:203,0.507489585551344)
--(axis cs:204,0.518381018326411)
--(axis cs:205,0.514024630115523)
--(axis cs:206,0.51128347415043)
--(axis cs:207,0.519194658729256)
--(axis cs:208,0.512213236502887)
--(axis cs:209,0.53045946865013)
--(axis cs:210,0.511265855169429)
--(axis cs:211,0.514793708648422)
--(axis cs:212,0.522023085541957)
--(axis cs:213,0.519777794608721)
--(axis cs:214,0.50171315449449)
--(axis cs:215,0.51711923826135)
--(axis cs:216,0.520288763296465)
--(axis cs:217,0.523911115352771)
--(axis cs:218,0.523987788348308)
--(axis cs:219,0.52749050466082)
--(axis cs:220,0.520870420392722)
--(axis cs:221,0.522922001744331)
--(axis cs:222,0.531872526335716)
--(axis cs:223,0.528736362716604)
--(axis cs:224,0.532222587318083)
--(axis cs:225,0.526459983980989)
--(axis cs:226,0.539382847294218)
--(axis cs:227,0.54059906071914)
--(axis cs:228,0.530182560751188)
--(axis cs:229,0.532901722518821)
--(axis cs:230,0.526167452200966)
--(axis cs:231,0.533849524945978)
--(axis cs:232,0.530517111265483)
--(axis cs:233,0.529250817008006)
--(axis cs:234,0.537974280918411)
--(axis cs:235,0.532481173350851)
--(axis cs:236,0.534509460399495)
--(axis cs:237,0.544408949476135)
--(axis cs:238,0.534044606243448)
--(axis cs:239,0.542592524053999)
--(axis cs:240,0.543234050285514)
--(axis cs:241,0.534711677012172)
--(axis cs:242,0.539178469775281)
--(axis cs:243,0.535999768519841)
--(axis cs:244,0.540413225358416)
--(axis cs:245,0.53954222998359)
--(axis cs:246,0.544931545776232)
--(axis cs:247,0.543903086843455)
--(axis cs:248,0.538912764569983)
--(axis cs:249,0.542864386673626)
--(axis cs:250,0.547895698104798)
--(axis cs:251,0.548673362978699)
--(axis cs:252,0.542675606517583)
--(axis cs:253,0.556027467048645)
--(axis cs:254,0.547115031199468)
--(axis cs:255,0.547908719898375)
--(axis cs:256,0.544281778519036)
--(axis cs:257,0.553978304825953)
--(axis cs:258,0.5473451996029)
--(axis cs:259,0.55423254365891)
--(axis cs:260,0.551272040783697)
--(axis cs:261,0.549898602235315)
--(axis cs:262,0.553740797269561)
--(axis cs:263,0.54922714341913)
--(axis cs:264,0.560286865696305)
--(axis cs:265,0.55321069762331)
--(axis cs:266,0.550935558470099)
--(axis cs:267,0.551115357666455)
--(axis cs:268,0.550217516118544)
--(axis cs:269,0.547917624459186)
--(axis cs:270,0.542063084266627)
--(axis cs:271,0.546133633427541)
--(axis cs:272,0.559385010195168)
--(axis cs:273,0.55071415227925)
--(axis cs:274,0.548700768454724)
--(axis cs:275,0.551859796781873)
--(axis cs:276,0.551396302521377)
--(axis cs:277,0.558528627351374)
--(axis cs:278,0.566714227102307)
--(axis cs:279,0.563528891716584)
--(axis cs:280,0.568536356073412)
--(axis cs:281,0.560495888528601)
--(axis cs:282,0.565900504284946)
--(axis cs:283,0.566596867944284)
--(axis cs:284,0.559526178728508)
--(axis cs:285,0.567229244644403)
--(axis cs:286,0.564441579897453)
--(axis cs:287,0.56961313759991)
--(axis cs:288,0.565423521864176)
--(axis cs:289,0.565847746240695)
--(axis cs:290,0.562264983104432)
--(axis cs:291,0.573720167715622)
--(axis cs:292,0.557482291689687)
--(axis cs:293,0.569643635026867)
--(axis cs:294,0.580578931769735)
--(axis cs:295,0.568719798916804)
--(axis cs:296,0.569353304687104)
--(axis cs:297,0.56427214061554)
--(axis cs:298,0.572549390253978)
--(axis cs:299,0.565473095483411)
--(axis cs:300,0.56643844267817)
--(axis cs:301,0.563744780214528)
--(axis cs:302,0.567823080740221)
--(axis cs:303,0.569221603055499)
--(axis cs:304,0.568794184005589)
--(axis cs:305,0.560813295854745)
--(axis cs:306,0.572720781528466)
--(axis cs:307,0.570950065616911)
--(axis cs:308,0.568977923684108)
--(axis cs:309,0.566077105213285)
--(axis cs:310,0.576427001465559)
--(axis cs:311,0.57537618407042)
--(axis cs:312,0.570582414761969)
--(axis cs:313,0.573511768909046)
--(axis cs:314,0.570233376270999)
--(axis cs:315,0.571432172135872)
--(axis cs:316,0.570100635866112)
--(axis cs:317,0.574153609265795)
--(axis cs:318,0.581155489979472)
--(axis cs:319,0.578258742609733)
--(axis cs:320,0.573689594972607)
--(axis cs:321,0.583393925611681)
--(axis cs:322,0.570986146875771)
--(axis cs:323,0.583239006476761)
--(axis cs:324,0.584868815753173)
--(axis cs:325,0.576576156615368)
--(axis cs:326,0.574021420928074)
--(axis cs:327,0.582945557552662)
--(axis cs:328,0.580849538940234)
--(axis cs:329,0.584485037783415)
--(axis cs:330,0.582085698396177)
--(axis cs:331,0.579774197797982)
--(axis cs:332,0.577703448568784)
--(axis cs:333,0.584365464281925)
--(axis cs:334,0.588110312905338)
--(axis cs:335,0.589038938596058)
--(axis cs:336,0.584657888551038)
--(axis cs:337,0.583906151008931)
--(axis cs:338,0.582411091045517)
--(axis cs:339,0.583218871483221)
--(axis cs:340,0.591239378223489)
--(axis cs:341,0.585891662595669)
--(axis cs:342,0.577537966066723)
--(axis cs:343,0.578832288970695)
--(axis cs:344,0.58094470356724)
--(axis cs:345,0.585981024053372)
--(axis cs:346,0.585176341177407)
--(axis cs:347,0.588271539696632)
--(axis cs:348,0.58466884887159)
--(axis cs:349,0.58975895645324)
--(axis cs:350,0.583384205749554)
--(axis cs:351,0.580490619138396)
--(axis cs:352,0.585094142540727)
--(axis cs:353,0.589708505009744)
--(axis cs:354,0.587291346880122)
--(axis cs:355,0.585947694677651)
--(axis cs:356,0.585962451686643)
--(axis cs:357,0.583367057408165)
--(axis cs:358,0.583934652055087)
--(axis cs:359,0.584663126271479)
--(axis cs:360,0.581738265241407)
--(axis cs:361,0.58048643141683)
--(axis cs:362,0.58436713459761)
--(axis cs:363,0.587149947625775)
--(axis cs:364,0.582429881110896)
--(axis cs:365,0.586956586677523)
--(axis cs:366,0.582451618656924)
--(axis cs:367,0.583191897408022)
--(axis cs:368,0.58490185724141)
--(axis cs:369,0.580719765626341)
--(axis cs:370,0.587441042111373)
--(axis cs:371,0.585054116719015)
--(axis cs:372,0.589769497274244)
--(axis cs:373,0.586582639510174)
--(axis cs:374,0.586611673214635)
--(axis cs:375,0.589280559870703)
--(axis cs:376,0.586598046974331)
--(axis cs:377,0.589426477183788)
--(axis cs:378,0.588662922245573)
--(axis cs:379,0.588568113214764)
--(axis cs:380,0.595365317088378)
--(axis cs:381,0.590998975438517)
--(axis cs:382,0.581591863098541)
--(axis cs:383,0.586754820648808)
--(axis cs:384,0.584350179856891)
--(axis cs:385,0.593516626486707)
--(axis cs:386,0.595337373785069)
--(axis cs:387,0.587701163824241)
--(axis cs:388,0.588990940571091)
--(axis cs:389,0.588643697413255)
--(axis cs:390,0.579531857825258)
--(axis cs:391,0.5914)
--(axis cs:392,0.589934216246742)
--(axis cs:393,0.583280459285297)
--(axis cs:394,0.584343290855407)
--(axis cs:395,0.59157059908753)
--(axis cs:396,0.592146701198888)
--(axis cs:397,0.590817453680177)
--(axis cs:398,0.592715971605766)
--(axis cs:399,0.587588672152622)
--(axis cs:400,0.588011421405012)
--(axis cs:401,0.590789497614364)
--(axis cs:402,0.59485672199353)
--(axis cs:403,0.575972513501234)
--(axis cs:404,0.579934233748874)
--(axis cs:405,0.57910206444788)
--(axis cs:406,0.58507542299134)
--(axis cs:407,0.577146414790839)
--(axis cs:408,0.585776111848442)
--(axis cs:409,0.584930607533531)
--(axis cs:410,0.577506073621232)
--(axis cs:411,0.572091370361035)
--(axis cs:412,0.579770886601482)
--(axis cs:413,0.582402833511751)
--(axis cs:414,0.580879524725401)
--(axis cs:415,0.568657472181174)
--(axis cs:416,0.583745625425265)
--(axis cs:417,0.573989585353163)
--(axis cs:418,0.583211432467258)
--(axis cs:419,0.581793834178164)
--(axis cs:420,0.571785613521834)
--(axis cs:421,0.584073368391876)
--(axis cs:422,0.584679893560362)
--(axis cs:423,0.588221919599713)
--(axis cs:424,0.587242806996146)
--(axis cs:425,0.589049501253086)
--(axis cs:426,0.580452188862168)
--(axis cs:427,0.581482936788932)
--(axis cs:428,0.589696720563235)
--(axis cs:429,0.576865074395956)
--(axis cs:430,0.587985786545554)
--(axis cs:431,0.582760627509866)
--(axis cs:432,0.591014428796433)
--(axis cs:433,0.584770523440079)
--(axis cs:434,0.588551790202588)
--(axis cs:435,0.583490411627075)
--(axis cs:436,0.593950806470686)
--(axis cs:437,0.584059391208973)
--(axis cs:438,0.585990319101404)
--(axis cs:439,0.579513642930563)
--(axis cs:440,0.581108682051151)
--(axis cs:441,0.595982414761969)
--(axis cs:442,0.584798833363579)
--(axis cs:443,0.587094855820265)
--(axis cs:444,0.584755694846665)
--(axis cs:445,0.577503007028217)
--(axis cs:446,0.583439385420284)
--(axis cs:447,0.576710019862773)
--(axis cs:448,0.589719784371952)
--(axis cs:449,0.579844095902064)
--(axis cs:450,0.588237421405274)
--(axis cs:451,0.589587384190398)
--(axis cs:452,0.585098708712137)
--(axis cs:453,0.584961692627933)
--(axis cs:454,0.585833858809311)
--(axis cs:455,0.581845766086375)
--(axis cs:456,0.583307628921853)
--(axis cs:457,0.584443555956875)
--(axis cs:458,0.593621991308177)
--(axis cs:459,0.591249363877981)
--(axis cs:460,0.579198966185503)
--(axis cs:461,0.579494949387366)
--(axis cs:462,0.591887443421924)
--(axis cs:463,0.58007111851977)
--(axis cs:464,0.577271529800562)
--(axis cs:465,0.583205208847199)
--(axis cs:466,0.582081353437027)
--(axis cs:467,0.579805888309279)
--(axis cs:468,0.581062289137102)
--(axis cs:469,0.59435919816683)
--(axis cs:470,0.58526115422211)
--(axis cs:471,0.593557079223777)
--(axis cs:472,0.58375363547381)
--(axis cs:473,0.586723557218589)
--(axis cs:474,0.594985523971691)
--(axis cs:475,0.581437337008565)
--(axis cs:476,0.578811757568919)
--(axis cs:477,0.585506562745731)
--(axis cs:478,0.57896597309385)
--(axis cs:479,0.591481053488766)
--(axis cs:480,0.580735659483614)
--(axis cs:481,0.588489770014438)
--(axis cs:482,0.579450302246828)
--(axis cs:483,0.583590653095895)
--(axis cs:484,0.586101853342227)
--(axis cs:485,0.591915840090265)
--(axis cs:486,0.595133740383337)
--(axis cs:487,0.579013867132679)
--(axis cs:488,0.583272127029929)
--(axis cs:489,0.582686410097613)
--(axis cs:490,0.580282714764173)
--(axis cs:491,0.580591684644326)
--(axis cs:492,0.582789350455502)
--(axis cs:493,0.587475013873478)
--(axis cs:494,0.589335197101338)
--(axis cs:495,0.583335866495119)
--(axis cs:496,0.584619797503877)
--(axis cs:497,0.591494345999231)
--(axis cs:498,0.586678061967532)
--(axis cs:499,0.581986284311384)
--(axis cs:500,0.591023493437609)
--(axis cs:501,0.579392356964386)
--(axis cs:502,0.578521513670933)
--(axis cs:503,0.588205437459421)
--(axis cs:504,0.58042168286586)
--(axis cs:505,0.580000245099217)
--(axis cs:506,0.579956537779293)
--(axis cs:507,0.577338203239847)
--(axis cs:508,0.588419031166715)
--(axis cs:509,0.5876925104381)
--(axis cs:510,0.585506508605401)
--(axis cs:511,0.574736919086174)
--(axis cs:512,0.576263277456475)
--(axis cs:513,0.581888661865994)
--(axis cs:514,0.579203808877101)
--(axis cs:515,0.578243553281788)
--(axis cs:516,0.577025938385182)
--(axis cs:517,0.577436392914041)
--(axis cs:518,0.57673680024248)
--(axis cs:519,0.583263144304869)
--(axis cs:520,0.581656693996538)
--(axis cs:521,0.583611756042024)
--(axis cs:522,0.580120557535744)
--(axis cs:523,0.576474624228845)
--(axis cs:524,0.573041463880848)
--(axis cs:525,0.588608143722941)
--(axis cs:526,0.578456048699368)
--(axis cs:527,0.590205430037508)
--(axis cs:528,0.588579017709486)
--(axis cs:529,0.58255749625133)
--(axis cs:530,0.576088155138067)
--(axis cs:531,0.586905471156649)
--(axis cs:532,0.580117099739153)
--(axis cs:533,0.578314287885514)
--(axis cs:534,0.588377289505295)
--(axis cs:535,0.579246939912696)
--(axis cs:536,0.59321797573011)
--(axis cs:537,0.585104393709303)
--(axis cs:538,0.585271650303886)
--(axis cs:539,0.583384067052328)
--(axis cs:540,0.591314761988804)
--(axis cs:541,0.585067741756749)
--(axis cs:542,0.581241341084822)
--(axis cs:543,0.595155092060812)
--(axis cs:544,0.588777136090563)
--(axis cs:545,0.58435116775719)
--(axis cs:546,0.589233440342705)
--(axis cs:547,0.579678862842115)
--(axis cs:548,0.582386702205746)
--(axis cs:549,0.589781926201447)
--(axis cs:550,0.588087547320961)
--(axis cs:551,0.591111115924284)
--(axis cs:552,0.580441264026345)
--(axis cs:553,0.584783994812043)
--(axis cs:554,0.582261922275507)
--(axis cs:555,0.594329617087546)
--(axis cs:556,0.583099630954975)
--(axis cs:557,0.59184712971128)
--(axis cs:558,0.584375370922603)
--(axis cs:559,0.584180041041785)
--(axis cs:560,0.578120034696881)
--(axis cs:561,0.576180496290451)
--(axis cs:562,0.59376294734697)
--(axis cs:563,0.588710833164624)
--(axis cs:564,0.58623119040432)
--(axis cs:565,0.585161067275252)
--(axis cs:566,0.598278247591451)
--(axis cs:567,0.577920826298146)
--(axis cs:568,0.58004428761666)
--(axis cs:569,0.586168603282744)
--(axis cs:570,0.590898958359927)
--(axis cs:571,0.592660639394289)
--(axis cs:572,0.591442252147202)
--(axis cs:573,0.578739567025297)
--(axis cs:574,0.585629610563905)
--(axis cs:575,0.590617481419502)
--(axis cs:576,0.5885628560798)
--(axis cs:577,0.578781105043513)
--(axis cs:578,0.582976436262178)
--(axis cs:579,0.593865019452653)
--(axis cs:580,0.597017910069613)
--(axis cs:581,0.580854549922555)
--(axis cs:582,0.589770462311292)
--(axis cs:583,0.589945610690921)
--(axis cs:584,0.597897486584708)
--(axis cs:585,0.590078797609121)
--(axis cs:586,0.591724648965158)
--(axis cs:587,0.588542864103079)
--(axis cs:588,0.595747516183829)
--(axis cs:589,0.591718697164225)
--(axis cs:590,0.588556758128779)
--(axis cs:591,0.58209037577784)
--(axis cs:592,0.596366214249393)
--(axis cs:593,0.59250764366648)
--(axis cs:594,0.588287346445867)
--(axis cs:595,0.586262223237501)
--(axis cs:596,0.597804399982119)
--(axis cs:597,0.592361390069559)
--(axis cs:598,0.595469550427276)
--(axis cs:599,0.588557430698813)
--(axis cs:600,0.589444736726712)
--(axis cs:601,0.596578281325662)
--(axis cs:602,0.592337770717471)
--(axis cs:603,0.583818081419744)
--(axis cs:604,0.583999258904135)
--(axis cs:605,0.594083048073417)
--(axis cs:606,0.586783084391539)
--(axis cs:607,0.599386670702379)
--(axis cs:608,0.586616521545411)
--(axis cs:609,0.57827251918837)
--(axis cs:610,0.580959710677539)
--(axis cs:611,0.589303515900928)
--(axis cs:612,0.602065567620968)
--(axis cs:613,0.583126298252927)
--(axis cs:614,0.606493393141598)
--(axis cs:615,0.586278459280052)
--(axis cs:616,0.591374364199476)
--(axis cs:617,0.588098024431469)
--(axis cs:618,0.592774652409001)
--(axis cs:619,0.585800568187808)
--(axis cs:620,0.584847095063679)
--(axis cs:621,0.58898686751367)
--(axis cs:622,0.586646342953387)
--(axis cs:623,0.583121170188811)
--(axis cs:624,0.594342482619323)
--(axis cs:625,0.582055493950588)
--(axis cs:626,0.593656817941496)
--(axis cs:627,0.595033178590606)
--(axis cs:628,0.600717550846895)
--(axis cs:629,0.594221306805091)
--(axis cs:630,0.584674074089563)
--(axis cs:631,0.59309682714433)
--(axis cs:632,0.601299037140815)
--(axis cs:633,0.589142977393261)
--(axis cs:634,0.589538338703412)
--(axis cs:635,0.598535958054406)
--(axis cs:636,0.59147476038461)
--(axis cs:637,0.594512563584777)
--(axis cs:638,0.599896792823636)
--(axis cs:639,0.584064320037247)
--(axis cs:640,0.594566823544733)
--(axis cs:641,0.598632982015488)
--(axis cs:642,0.59320918813024)
--(axis cs:643,0.601400609767433)
--(axis cs:644,0.593813861984597)
--(axis cs:645,0.591034896275056)
--(axis cs:646,0.587035836474416)
--(axis cs:647,0.586659176864941)
--(axis cs:648,0.589257958179315)
--(axis cs:649,0.595789279566693)
--(axis cs:650,0.591756552262728)
--(axis cs:651,0.583757444052783)
--(axis cs:652,0.603266844570355)
--(axis cs:653,0.588629319223212)
--(axis cs:654,0.597374213852026)
--(axis cs:655,0.592748291638235)
--(axis cs:656,0.591252049278678)
--(axis cs:657,0.58370455743544)
--(axis cs:658,0.584030706862211)
--(axis cs:659,0.586218051511568)
--(axis cs:660,0.582775067024209)
--(axis cs:661,0.595160316094564)
--(axis cs:662,0.590113322652687)
--(axis cs:663,0.58981318044)
--(axis cs:664,0.593049889624993)
--(axis cs:665,0.588787503213368)
--(axis cs:666,0.581304239065219)
--(axis cs:667,0.590739339884937)
--(axis cs:668,0.598659806318968)
--(axis cs:669,0.586571223372552)
--(axis cs:670,0.595094387303295)
--(axis cs:671,0.592566050268894)
--(axis cs:672,0.585532121240741)
--(axis cs:673,0.586659587637357)
--(axis cs:674,0.587200205513389)
--(axis cs:675,0.595652387966728)
--(axis cs:676,0.60141947099772)
--(axis cs:677,0.600174424229762)
--(axis cs:678,0.603708252269999)
--(axis cs:679,0.589193750764246)
--(axis cs:680,0.597513252054809)
--(axis cs:681,0.599788427794665)
--(axis cs:682,0.585158961986479)
--(axis cs:683,0.594512489168114)
--(axis cs:684,0.589190349470073)
--(axis cs:685,0.58287886852282)
--(axis cs:686,0.595207477414156)
--(axis cs:687,0.597947586967298)
--(axis cs:688,0.593456609568239)
--(axis cs:689,0.594445492279146)
--(axis cs:690,0.592399090665748)
--(axis cs:691,0.589726759228838)
--(axis cs:692,0.589111458892912)
--(axis cs:693,0.59643903991006)
--(axis cs:694,0.593672718026087)
--(axis cs:695,0.588738841826629)
--(axis cs:696,0.596714114477465)
--(axis cs:697,0.597711798441108)
--(axis cs:698,0.588413248495407)
--(axis cs:699,0.582342385974249)
--(axis cs:700,0.597352772860018)
--(axis cs:701,0.591376814826797)
--(axis cs:702,0.596457533082211)
--(axis cs:703,0.583876712382324)
--(axis cs:704,0.587166532486242)
--(axis cs:705,0.593694260382331)
--(axis cs:706,0.588413759190697)
--(axis cs:707,0.595436626282294)
--(axis cs:708,0.593655780544046)
--(axis cs:709,0.585668440157481)
--(axis cs:710,0.590125067421889)
--(axis cs:711,0.587388232939875)
--(axis cs:712,0.589511187639116)
--(axis cs:713,0.595796579892964)
--(axis cs:714,0.591832790214409)
--(axis cs:715,0.600891510549264)
--(axis cs:716,0.592604647187562)
--(axis cs:717,0.599527981130096)
--(axis cs:718,0.59706583004207)
--(axis cs:719,0.591387612520734)
--(axis cs:720,0.596535969845745)
--(axis cs:721,0.589680112315883)
--(axis cs:722,0.59197594801514)
--(axis cs:723,0.595835832134511)
--(axis cs:724,0.590466517969444)
--(axis cs:725,0.586748144223063)
--(axis cs:726,0.594408274600701)
--(axis cs:727,0.588313908787876)
--(axis cs:728,0.600546537982544)
--(axis cs:729,0.588882741759157)
--(axis cs:730,0.588141341084822)
--(axis cs:731,0.590256707300617)
--(axis cs:732,0.598008731179707)
--(axis cs:733,0.588666873149655)
--(axis cs:734,0.592615031199468)
--(axis cs:735,0.594803465643829)
--(axis cs:736,0.596887038380555)
--(axis cs:737,0.604378764316009)
--(axis cs:738,0.58488310199891)
--(axis cs:739,0.592712450106493)
--(axis cs:740,0.595162033704512)
--(axis cs:741,0.594110947461911)
--(axis cs:742,0.591177858046724)
--(axis cs:743,0.595041512225815)
--(axis cs:744,0.597799256771686)
--(axis cs:745,0.596720074033419)
--(axis cs:746,0.586059639783276)
--(axis cs:747,0.589575973224412)
--(axis cs:748,0.593935673159073)
--(axis cs:749,0.597761865596659)
--(axis cs:750,0.59100737018165)
--(axis cs:751,0.58504676946309)
--(axis cs:752,0.592235299202669)
--(axis cs:753,0.589711126238246)
--(axis cs:754,0.599337930892442)
--(axis cs:755,0.593726050446661)
--(axis cs:756,0.593249417257333)
--(axis cs:757,0.592779857535057)
--(axis cs:758,0.58662952684294)
--(axis cs:759,0.598764804009035)
--(axis cs:760,0.594272873107859)
--(axis cs:761,0.586863807579739)
--(axis cs:762,0.590287283368793)
--(axis cs:763,0.59569669341094)
--(axis cs:764,0.585225478529019)
--(axis cs:765,0.601677757893912)
--(axis cs:766,0.593978556214824)
--(axis cs:767,0.595384186410713)
--(axis cs:768,0.595193505336134)
--(axis cs:769,0.592889748965063)
--(axis cs:770,0.588164551285933)
--(axis cs:771,0.592505943183925)
--(axis cs:772,0.587749239362648)
--(axis cs:773,0.588610611609375)
--(axis cs:774,0.596954841470553)
--(axis cs:775,0.58814996448866)
--(axis cs:776,0.602004692550142)
--(axis cs:777,0.594142283361547)
--(axis cs:778,0.593093386630867)
--(axis cs:779,0.592622020632841)
--(axis cs:780,0.581050619475819)
--(axis cs:781,0.586025075834292)
--(axis cs:782,0.581960784420279)
--(axis cs:783,0.591022198673371)
--(axis cs:784,0.586246621827244)
--(axis cs:785,0.606491010101377)
--(axis cs:786,0.592623310877864)
--(axis cs:787,0.589818968100818)
--(axis cs:788,0.594869073472359)
--(axis cs:789,0.585197719073041)
--(axis cs:790,0.59915785874701)
--(axis cs:791,0.588368744686666)
--(axis cs:792,0.587675071090143)
--(axis cs:793,0.596827308331037)
--(axis cs:794,0.597862344844661)
--(axis cs:795,0.595044261334957)
--(axis cs:796,0.597391002024089)
--(axis cs:797,0.59591007118613)
--(axis cs:798,0.594171465953035)
--(axis cs:799,0.584348349567455)
--(axis cs:800,0.590380671359304)
--(axis cs:801,0.595439956728471)
--(axis cs:802,0.58755155632315)
--(axis cs:803,0.590597788166506)
--(axis cs:804,0.588304545862942)
--(axis cs:805,0.592798344337499)
--(axis cs:806,0.583764696491625)
--(axis cs:807,0.583121006137731)
--(axis cs:808,0.587582353271127)
--(axis cs:809,0.59612347360461)
--(axis cs:810,0.589602674828705)
--(axis cs:811,0.599426055515419)
--(axis cs:812,0.595756204429155)
--(axis cs:813,0.598129414981216)
--(axis cs:814,0.59242133468551)
--(axis cs:815,0.587371846820233)
--(axis cs:816,0.591475738585184)
--(axis cs:817,0.588011713503233)
--(axis cs:818,0.597962039951206)
--(axis cs:819,0.594166708839449)
--(axis cs:820,0.591061468266692)
--(axis cs:821,0.597287954770298)
--(axis cs:822,0.599952880818411)
--(axis cs:823,0.598378767261802)
--(axis cs:824,0.590692519116296)
--(axis cs:825,0.586002188809161)
--(axis cs:826,0.583119313506708)
--(axis cs:827,0.602471157094229)
--(axis cs:828,0.592345508751095)
--(axis cs:829,0.599485326809871)
--(axis cs:830,0.594635919292274)
--(axis cs:831,0.586969253792801)
--(axis cs:832,0.583968187955505)
--(axis cs:833,0.599190475424798)
--(axis cs:834,0.582482779091161)
--(axis cs:835,0.587628029360574)
--(axis cs:836,0.599372155504449)
--(axis cs:837,0.594021835308136)
--(axis cs:838,0.584242323587856)
--(axis cs:839,0.59030175296079)
--(axis cs:840,0.58372245101024)
--(axis cs:841,0.587961389849455)
--(axis cs:842,0.590825572633026)
--(axis cs:843,0.591446673826683)
--(axis cs:844,0.599064605688697)
--(axis cs:845,0.598766014251379)
--(axis cs:846,0.586738374510769)
--(axis cs:847,0.591722328295124)
--(axis cs:848,0.591631188282421)
--(axis cs:849,0.58191875615023)
--(axis cs:850,0.601943307709468)
--(axis cs:851,0.594442154782176)
--(axis cs:852,0.589222467530861)
--(axis cs:853,0.593464827586877)
--(axis cs:854,0.581032989902473)
--(axis cs:855,0.585667202233465)
--(axis cs:856,0.586191901977116)
--(axis cs:857,0.593366289718037)
--(axis cs:858,0.600463145894862)
--(axis cs:859,0.592636455238862)
--(axis cs:860,0.596820806699188)
--(axis cs:861,0.598183596901164)
--(axis cs:862,0.594919636638898)
--(axis cs:863,0.592225296019109)
--(axis cs:864,0.593027963378173)
--(axis cs:865,0.596866713630958)
--(axis cs:866,0.583329136090959)
--(axis cs:867,0.593371150947709)
--(axis cs:868,0.585013693392033)
--(axis cs:869,0.587965015019686)
--(axis cs:870,0.589094855820265)
--(axis cs:871,0.593106337330916)
--(axis cs:872,0.585891537078496)
--(axis cs:873,0.583462098025947)
--(axis cs:874,0.594156839898169)
--(axis cs:875,0.599155239454957)
--(axis cs:876,0.590313174706798)
--(axis cs:877,0.587642207871781)
--(axis cs:878,0.598571601925893)
--(axis cs:879,0.595778267507844)
--(axis cs:880,0.602661360538228)
--(axis cs:881,0.594312444428052)
--(axis cs:882,0.593656839898169)
--(axis cs:883,0.58955)
--(axis cs:884,0.593439690798073)
--(axis cs:885,0.595894834864251)
--(axis cs:886,0.590280830671951)
--(axis cs:887,0.595698915846311)
--(axis cs:888,0.601988177377674)
--(axis cs:889,0.596150639396645)
--(axis cs:890,0.592669997819451)
--(axis cs:891,0.587072329407455)
--(axis cs:892,0.586997263390815)
--(axis cs:893,0.604584569813585)
--(axis cs:894,0.598198955599225)
--(axis cs:895,0.588279399264263)
--(axis cs:896,0.590010814703751)
--(axis cs:897,0.589553473906364)
--(axis cs:898,0.590224402121412)
--(axis cs:899,0.593704785236806)
--(axis cs:900,0.590259809983458)
--(axis cs:901,0.603464268970607)
--(axis cs:902,0.588927018386951)
--(axis cs:903,0.585499027255763)
--(axis cs:904,0.60062551724876)
--(axis cs:905,0.589918584880113)
--(axis cs:906,0.599446688477342)
--(axis cs:907,0.592670020901078)
--(axis cs:908,0.586940145731142)
--(axis cs:909,0.587364237402908)
--(axis cs:910,0.598176090047488)
--(axis cs:911,0.585739715666682)
--(axis cs:912,0.588637219137361)
--(axis cs:913,0.601371889009612)
--(axis cs:914,0.592763959498043)
--(axis cs:915,0.585155094339786)
--(axis cs:916,0.59339173623725)
--(axis cs:917,0.58479520994246)
--(axis cs:918,0.58082891818002)
--(axis cs:919,0.605337275347483)
--(axis cs:920,0.604018497963897)
--(axis cs:921,0.605521524782996)
--(axis cs:922,0.605191097361339)
--(axis cs:923,0.60360297649182)
--(axis cs:924,0.606447725516098)
--(axis cs:925,0.600077835933312)
--(axis cs:926,0.600360628052852)
--(axis cs:927,0.606257176782665)
--(axis cs:928,0.600740284032173)
--(axis cs:929,0.599671582210866)
--(axis cs:930,0.600972688629941)
--(axis cs:931,0.606092978498333)
--(axis cs:932,0.602984476998896)
--(axis cs:933,0.598237939556416)
--(axis cs:934,0.610855505973682)
--(axis cs:935,0.603077742285026)
--(axis cs:936,0.587753742416086)
--(axis cs:937,0.591060957051127)
--(axis cs:938,0.587535266841319)
--(axis cs:939,0.586290202943264)
--(axis cs:940,0.599984695107156)
--(axis cs:941,0.587790221665603)
--(axis cs:942,0.590759000133982)
--(axis cs:943,0.594853198700566)
--(axis cs:944,0.593409066384091)
--(axis cs:945,0.596392913544714)
--(axis cs:946,0.589434126175979)
--(axis cs:947,0.591386860358128)
--(axis cs:948,0.585248466305771)
--(axis cs:949,0.587892873421024)
--(axis cs:950,0.59369976145183)
--(axis cs:951,0.587950571732368)
--(axis cs:952,0.584585106298655)
--(axis cs:953,0.589722439736593)
--(axis cs:954,0.581351218658014)
--(axis cs:955,0.587312982309369)
--(axis cs:956,0.585972655576657)
--(axis cs:957,0.593629501659148)
--(axis cs:958,0.587182892546459)
--(axis cs:959,0.585501309914489)
--(axis cs:960,0.589174436423529)
--(axis cs:961,0.588365196821821)
--(axis cs:962,0.586028332709029)
--(axis cs:963,0.600097404555638)
--(axis cs:964,0.586012541390764)
--(axis cs:965,0.592465689463833)
--(axis cs:966,0.590690165146181)
--(axis cs:967,0.594482049296905)
--(axis cs:968,0.598687002602004)
--(axis cs:969,0.590924353198998)
--(axis cs:970,0.583897141250939)
--(axis cs:971,0.602331680135013)
--(axis cs:972,0.588842664781232)
--(axis cs:973,0.590507168609839)
--(axis cs:974,0.585723147277819)
--(axis cs:975,0.58967656740843)
--(axis cs:976,0.601729635663923)
--(axis cs:977,0.586130899465614)
--(axis cs:978,0.590124777581245)
--(axis cs:979,0.58746816638392)
--(axis cs:980,0.579915252712582)
--(axis cs:981,0.581771408315574)
--(axis cs:982,0.580106052705649)
--(axis cs:983,0.574232638091217)
--(axis cs:984,0.572721795335152)
--(axis cs:985,0.571197839062197)
--(axis cs:986,0.580188364279417)
--(axis cs:987,0.588170167232864)
--(axis cs:988,0.58661692526662)
--(axis cs:989,0.589716194056186)
--(axis cs:990,0.587922649577198)
--(axis cs:991,0.580945407538428)
--(axis cs:992,0.590023147170649)
--(axis cs:993,0.587592554130089)
--(axis cs:994,0.59637828044713)
--(axis cs:995,0.586096104224612)
--(axis cs:996,0.600624381198951)
--(axis cs:997,0.59975749388512)
--(axis cs:998,0.597435106642181)
--(axis cs:999,0.591559928071674)
--(axis cs:1000,0.596059776078519)
--(axis cs:1001,0.597793907903249)
--(axis cs:1002,0.597473658595101)
--(axis cs:1003,0.595974582733646)
--(axis cs:1004,0.59735858638043)
--(axis cs:1005,0.590717924599785)
--(axis cs:1006,0.595000361275449)
--(axis cs:1007,0.596443731810255)
--(axis cs:1008,0.589384919394696)
--(axis cs:1009,0.591355277779814)
--(axis cs:1010,0.592883737645399)
--(axis cs:1011,0.602004340932073)
--(axis cs:1012,0.609210731011118)
--(axis cs:1013,0.600005752548829)
--(axis cs:1014,0.591840851504999)
--(axis cs:1015,0.594452259746319)
--(axis cs:1016,0.594007877698052)
--(axis cs:1017,0.591822710294674)
--(axis cs:1018,0.591506155060992)
--(axis cs:1019,0.595464534255002)
--(axis cs:1020,0.592628965951138)
--(axis cs:1021,0.593770195690252)
--(axis cs:1022,0.597573763164311)
--(axis cs:1023,0.595484928629278)
--(axis cs:1024,0.59814626292245)
--(axis cs:1025,0.603509137826918)
--(axis cs:1026,0.600179436805481)
--(axis cs:1027,0.600408972122771)
--(axis cs:1028,0.593409677786993)
--(axis cs:1029,0.599759649296107)
--(axis cs:1030,0.602572742933368)
--(axis cs:1031,0.595522237588838)
--(axis cs:1032,0.595400323836914)
--(axis cs:1033,0.600406529131097)
--(axis cs:1034,0.606536070038096)
--(axis cs:1035,0.599923418888886)
--(axis cs:1036,0.598107547468423)
--(axis cs:1037,0.601594872136046)
--(axis cs:1038,0.60058039352364)
--(axis cs:1039,0.597943769524083)
--(axis cs:1040,0.602125649927986)
--(axis cs:1041,0.600833554966107)
--(axis cs:1042,0.595497481532617)
--(axis cs:1043,0.597172375385862)
--(axis cs:1044,0.599670044219898)
--(axis cs:1045,0.593216559034163)
--(axis cs:1046,0.598143052660241)
--(axis cs:1047,0.607077881268636)
--(axis cs:1048,0.595379808316327)
--(axis cs:1049,0.611608102626102)
--(axis cs:1050,0.608301890906535)
--(axis cs:1051,0.595676457534277)
--(axis cs:1052,0.601735230611337)
--(axis cs:1053,0.605486745412697)
--(axis cs:1054,0.604576730871655)
--(axis cs:1055,0.596742249614173)
--(axis cs:1056,0.604366571969975)
--(axis cs:1057,0.600953551090152)
--(axis cs:1058,0.59416128261191)
--(axis cs:1059,0.603803766748808)
--(axis cs:1060,0.599600271741137)
--(axis cs:1061,0.596564863589827)
--(axis cs:1062,0.604632654901021)
--(axis cs:1063,0.601297514380066)
--(axis cs:1064,0.598882866449291)
--(axis cs:1065,0.597619551642922)
--(axis cs:1066,0.5970517291368)
--(axis cs:1067,0.595029830509212)
--(axis cs:1068,0.600729272459254)
--(axis cs:1069,0.603186533534784)
--(axis cs:1070,0.60179122253107)
--(axis cs:1071,0.605997973689622)
--(axis cs:1072,0.598916140096494)
--(axis cs:1073,0.598609233340232)
--(axis cs:1074,0.606921968206315)
--(axis cs:1075,0.600619048641232)
--(axis cs:1076,0.597924579564729)
--(axis cs:1077,0.60622043746698)
--(axis cs:1078,0.60568228863801)
--(axis cs:1079,0.600479583338509)
--(axis cs:1080,0.602762691375254)
--(axis cs:1081,0.594899874372256)
--(axis cs:1082,0.603667564883393)
--(axis cs:1083,0.603452819226945)
--(axis cs:1084,0.602759188000618)
--(axis cs:1085,0.602564021604952)
--(axis cs:1086,0.601849285730482)
--(axis cs:1087,0.603421036599954)
--(axis cs:1088,0.603358329172908)
--(axis cs:1089,0.598935585115604)
--(axis cs:1090,0.596285187836322)
--(axis cs:1091,0.606231154488045)
--(axis cs:1092,0.603876344141527)
--(axis cs:1093,0.59959883164288)
--(axis cs:1094,0.60334412451325)
--(axis cs:1095,0.605494048823691)
--(axis cs:1096,0.604128952266902)
--(axis cs:1097,0.602312429352072)
--(axis cs:1098,0.598591838828621)
--(axis cs:1099,0.598327034190207)
--(axis cs:1100,0.601036094810123)
--(axis cs:1101,0.599117410461568)
--(axis cs:1102,0.602140103965532)
--(axis cs:1103,0.604124087615546)
--(axis cs:1104,0.601312693832876)
--(axis cs:1105,0.599420844305178)
--(axis cs:1106,0.60219850006428)
--(axis cs:1107,0.604781187794176)
--(axis cs:1108,0.608859255250316)
--(axis cs:1109,0.605072459689343)
--(axis cs:1110,0.604464515277746)
--(axis cs:1111,0.604050484631948)
--(axis cs:1112,0.607589852448752)
--(axis cs:1113,0.608593837215804)
--(axis cs:1114,0.611057204854962)
--(axis cs:1115,0.606524863919705)
--(axis cs:1116,0.612364646940413)
--(axis cs:1117,0.614205128624604)
--(axis cs:1118,0.610228699240085)
--(axis cs:1119,0.610174260888566)
--(axis cs:1120,0.609747807186261)
--(axis cs:1121,0.613455095319331)
--(axis cs:1122,0.612708396733764)
--(axis cs:1123,0.610200265959955)
--(axis cs:1124,0.614359674633685)
--(axis cs:1125,0.609582405266713)
--(axis cs:1126,0.618726139150967)
--(axis cs:1127,0.612604311983396)
--(axis cs:1128,0.614465597776103)
--(axis cs:1129,0.615852889259903)
--(axis cs:1130,0.606838726028924)
--(axis cs:1131,0.610349150970598)
--(axis cs:1132,0.61367186898576)
--(axis cs:1133,0.611610250207654)
--(axis cs:1134,0.611104922213708)
--(axis cs:1135,0.610229760542061)
--(axis cs:1136,0.611757814848918)
--(axis cs:1137,0.610553875092854)
--(axis cs:1138,0.611582299558703)
--(axis cs:1139,0.614218396572853)
--(axis cs:1140,0.610936616938188)
--(axis cs:1141,0.611277538934088)
--(axis cs:1142,0.610437527292602)
--(axis cs:1143,0.614513248963349)
--(axis cs:1144,0.616235398839562)
--(axis cs:1145,0.613483205128895)
--(axis cs:1146,0.614363975518831)
--(axis cs:1147,0.618379432501079)
--(axis cs:1148,0.616337993997436)
--(axis cs:1149,0.615084515891097)
--(axis cs:1150,0.622021316174687)
--(axis cs:1151,0.611792160541465)
--(axis cs:1152,0.615561463949664)
--(axis cs:1153,0.618040303185483)
--(axis cs:1154,0.614452209031318)
--(axis cs:1155,0.616525139821904)
--(axis cs:1156,0.618272284140838)
--(axis cs:1157,0.619750151700146)
--(axis cs:1158,0.619285752442069)
--(axis cs:1159,0.617054714467759)
--(axis cs:1160,0.620094449107554)
--(axis cs:1161,0.616521258741736)
--(axis cs:1162,0.619905761431083)
--(axis cs:1163,0.622145907087597)
--(axis cs:1164,0.621996891867041)
--(axis cs:1165,0.61985082941649)
--(axis cs:1166,0.617646255992138)
--(axis cs:1167,0.620117027311543)
--(axis cs:1168,0.617985674551307)
--(axis cs:1169,0.620704255545055)
--(axis cs:1170,0.620420376915175)
--(axis cs:1171,0.622758148478601)
--(axis cs:1172,0.62019134741161)
--(axis cs:1173,0.619542277066838)
--(axis cs:1174,0.624408005674575)
--(axis cs:1175,0.620639421339143)
--(axis cs:1176,0.61836855714678)
--(axis cs:1177,0.623686508674909)
--(axis cs:1178,0.62037226313822)
--(axis cs:1179,0.621398113375441)
--(axis cs:1180,0.621782070369883)
--(axis cs:1181,0.619459936014812)
--(axis cs:1182,0.620724313864954)
--(axis cs:1183,0.618023299088375)
--(axis cs:1184,0.617748563297476)
--(axis cs:1185,0.620125820598397)
--(axis cs:1186,0.620508788121248)
--(axis cs:1187,0.624142482500703)
--(axis cs:1188,0.620128074213152)
--(axis cs:1189,0.619150144676895)
--(axis cs:1190,0.623128647920813)
--(axis cs:1191,0.621757631842489)
--(axis cs:1192,0.625318254896544)
--(axis cs:1193,0.62035342519324)
--(axis cs:1194,0.622178209550181)
--(axis cs:1195,0.622740539159015)
--(axis cs:1196,0.624053890432738)
--(axis cs:1197,0.625566300898245)
--(axis cs:1198,0.623297331466004)
--(axis cs:1199,0.62977342075769)
--(axis cs:1199,0.64362657924231)
--(axis cs:1199,0.64362657924231)
--(axis cs:1198,0.641802668533996)
--(axis cs:1197,0.643033699101755)
--(axis cs:1196,0.642846109567263)
--(axis cs:1195,0.643559460840985)
--(axis cs:1194,0.642621790449818)
--(axis cs:1193,0.64224657480676)
--(axis cs:1192,0.642281745103456)
--(axis cs:1191,0.643042368157511)
--(axis cs:1190,0.641971352079187)
--(axis cs:1189,0.640749855323105)
--(axis cs:1188,0.641471925786848)
--(axis cs:1187,0.642357517499297)
--(axis cs:1186,0.642191211878752)
--(axis cs:1185,0.642974179401603)
--(axis cs:1184,0.643851436702524)
--(axis cs:1183,0.642276700911625)
--(axis cs:1182,0.641675686135046)
--(axis cs:1181,0.641340063985188)
--(axis cs:1180,0.642017929630117)
--(axis cs:1179,0.642601886624559)
--(axis cs:1178,0.640927736861781)
--(axis cs:1177,0.641813491325091)
--(axis cs:1176,0.63923144285322)
--(axis cs:1175,0.639260578660857)
--(axis cs:1174,0.640091994325425)
--(axis cs:1173,0.641157722933162)
--(axis cs:1172,0.64150865258839)
--(axis cs:1171,0.641541851521399)
--(axis cs:1170,0.641379623084825)
--(axis cs:1169,0.641995744454945)
--(axis cs:1168,0.639814325448694)
--(axis cs:1167,0.641682972688456)
--(axis cs:1166,0.640853744007862)
--(axis cs:1165,0.64094917058351)
--(axis cs:1164,0.641103108132959)
--(axis cs:1163,0.642154092912403)
--(axis cs:1162,0.640294238568917)
--(axis cs:1161,0.639578741258264)
--(axis cs:1160,0.641605550892446)
--(axis cs:1159,0.641045285532241)
--(axis cs:1158,0.641014247557931)
--(axis cs:1157,0.640349848299854)
--(axis cs:1156,0.640827715859162)
--(axis cs:1155,0.638874860178096)
--(axis cs:1154,0.639347790968682)
--(axis cs:1153,0.638159696814517)
--(axis cs:1152,0.638938536050336)
--(axis cs:1151,0.638507839458535)
--(axis cs:1150,0.640178683825313)
--(axis cs:1149,0.641215484108903)
--(axis cs:1148,0.638162006002564)
--(axis cs:1147,0.638820567498921)
--(axis cs:1146,0.639036024481169)
--(axis cs:1145,0.637316794871105)
--(axis cs:1144,0.639364601160438)
--(axis cs:1143,0.638086751036651)
--(axis cs:1142,0.639062472707398)
--(axis cs:1141,0.637122461065912)
--(axis cs:1140,0.638363383061812)
--(axis cs:1139,0.637981603427147)
--(axis cs:1138,0.638117700441297)
--(axis cs:1137,0.637646124907146)
--(axis cs:1136,0.637742185151082)
--(axis cs:1135,0.637270239457939)
--(axis cs:1134,0.636495077786292)
--(axis cs:1133,0.635989749792346)
--(axis cs:1132,0.63802813101424)
--(axis cs:1131,0.636850849029402)
--(axis cs:1130,0.638061273971076)
--(axis cs:1129,0.638347110740097)
--(axis cs:1128,0.639934402223897)
--(axis cs:1127,0.637095688016604)
--(axis cs:1126,0.639573860849033)
--(axis cs:1125,0.638017594733287)
--(axis cs:1124,0.638640325366315)
--(axis cs:1123,0.638399734040045)
--(axis cs:1122,0.640091603266236)
--(axis cs:1121,0.639944904680669)
--(axis cs:1120,0.638252192813739)
--(axis cs:1119,0.638925739111433)
--(axis cs:1118,0.638271300759915)
--(axis cs:1117,0.638694871375396)
--(axis cs:1116,0.638635353059587)
--(axis cs:1115,0.638675136080295)
--(axis cs:1114,0.639242795145038)
--(axis cs:1113,0.637706162784196)
--(axis cs:1112,0.637410147551248)
--(axis cs:1111,0.641449515368052)
--(axis cs:1110,0.641135484722254)
--(axis cs:1109,0.639027540310657)
--(axis cs:1108,0.639440744749684)
--(axis cs:1107,0.639318812205824)
--(axis cs:1106,0.63720149993572)
--(axis cs:1105,0.638979155694822)
--(axis cs:1104,0.637587306167124)
--(axis cs:1103,0.638375912384454)
--(axis cs:1102,0.633159896034468)
--(axis cs:1101,0.636182589538432)
--(axis cs:1100,0.636063905189877)
--(axis cs:1099,0.634272965809793)
--(axis cs:1098,0.63650816117138)
--(axis cs:1097,0.635487570647928)
--(axis cs:1096,0.634171047733098)
--(axis cs:1095,0.63490595117631)
--(axis cs:1094,0.63515587548675)
--(axis cs:1093,0.63330116835712)
--(axis cs:1092,0.636423655858473)
--(axis cs:1091,0.635268845511954)
--(axis cs:1090,0.635414812163678)
--(axis cs:1089,0.636064414884396)
--(axis cs:1088,0.636741670827092)
--(axis cs:1087,0.635278963400046)
--(axis cs:1086,0.633350714269518)
--(axis cs:1085,0.635935978395048)
--(axis cs:1084,0.634040811999382)
--(axis cs:1083,0.637147180773055)
--(axis cs:1082,0.633432435116606)
--(axis cs:1081,0.634700125627744)
--(axis cs:1080,0.636237308624746)
--(axis cs:1079,0.634020416661491)
--(axis cs:1078,0.63971771136199)
--(axis cs:1077,0.63827956253302)
--(axis cs:1076,0.636575420435271)
--(axis cs:1075,0.635280951358769)
--(axis cs:1074,0.638878031793685)
--(axis cs:1073,0.635490766659768)
--(axis cs:1072,0.635183859903506)
--(axis cs:1071,0.635302026310378)
--(axis cs:1070,0.63540877746893)
--(axis cs:1069,0.634713466465216)
--(axis cs:1068,0.634370727540746)
--(axis cs:1067,0.633970169490788)
--(axis cs:1066,0.6364482708632)
--(axis cs:1065,0.635480448357078)
--(axis cs:1064,0.636217133550709)
--(axis cs:1063,0.636502485619934)
--(axis cs:1062,0.636467345098979)
--(axis cs:1061,0.635235136410173)
--(axis cs:1060,0.636399728258863)
--(axis cs:1059,0.634496233251192)
--(axis cs:1058,0.63253871738809)
--(axis cs:1057,0.635446448909848)
--(axis cs:1056,0.636633428030025)
--(axis cs:1055,0.635457750385827)
--(axis cs:1054,0.633823269128345)
--(axis cs:1053,0.632613254587303)
--(axis cs:1052,0.633064769388663)
--(axis cs:1051,0.632123542465723)
--(axis cs:1050,0.632098109093465)
--(axis cs:1049,0.636591897373898)
--(axis cs:1048,0.632420191683673)
--(axis cs:1047,0.633322118731363)
--(axis cs:1046,0.629456947339759)
--(axis cs:1045,0.631283440965837)
--(axis cs:1044,0.631329955780103)
--(axis cs:1043,0.631227624614138)
--(axis cs:1042,0.629002518467383)
--(axis cs:1041,0.632166445033893)
--(axis cs:1040,0.630974350072014)
--(axis cs:1039,0.631956230475917)
--(axis cs:1038,0.63081960647636)
--(axis cs:1037,0.631705127863954)
--(axis cs:1036,0.630892452531577)
--(axis cs:1035,0.629176581111114)
--(axis cs:1034,0.633963929961904)
--(axis cs:1033,0.631893470868903)
--(axis cs:1032,0.633999676163086)
--(axis cs:1031,0.632177762411162)
--(axis cs:1030,0.631927257066632)
--(axis cs:1029,0.630840350703893)
--(axis cs:1028,0.628790322213007)
--(axis cs:1027,0.628891027877229)
--(axis cs:1026,0.630320563194519)
--(axis cs:1025,0.629490862173081)
--(axis cs:1024,0.62825373707755)
--(axis cs:1023,0.632615071370722)
--(axis cs:1022,0.630926236835689)
--(axis cs:1021,0.629029804309748)
--(axis cs:1020,0.628871034048862)
--(axis cs:1019,0.629335465744998)
--(axis cs:1018,0.630593844939008)
--(axis cs:1017,0.631677289705326)
--(axis cs:1016,0.630892122301948)
--(axis cs:1015,0.633447740253681)
--(axis cs:1014,0.630859148495001)
--(axis cs:1013,0.632594247451171)
--(axis cs:1012,0.632089268988882)
--(axis cs:1011,0.630795659067927)
--(axis cs:1010,0.632216262354601)
--(axis cs:1009,0.629244722220186)
--(axis cs:1008,0.630015080605304)
--(axis cs:1007,0.628656268189745)
--(axis cs:1006,0.629599638724551)
--(axis cs:1005,0.631182075400216)
--(axis cs:1004,0.62974141361957)
--(axis cs:1003,0.630425417266354)
--(axis cs:1002,0.628226341404899)
--(axis cs:1001,0.629706092096751)
--(axis cs:1000,0.631340223921481)
--(axis cs:999,0.630140071928326)
--(axis cs:998,0.632364893357819)
--(axis cs:997,0.63144250611488)
--(axis cs:996,0.635975618801049)
--(axis cs:995,0.632303895775388)
--(axis cs:994,0.63162171955287)
--(axis cs:993,0.632507445869911)
--(axis cs:992,0.633876852829351)
--(axis cs:991,0.628854592461572)
--(axis cs:990,0.628077350422802)
--(axis cs:989,0.629683805943814)
--(axis cs:988,0.62958307473338)
--(axis cs:987,0.629429832767136)
--(axis cs:986,0.631711635720583)
--(axis cs:985,0.630202160937803)
--(axis cs:984,0.629478204664848)
--(axis cs:983,0.631667361908783)
--(axis cs:982,0.630593947294352)
--(axis cs:981,0.629628591684426)
--(axis cs:980,0.628784747287418)
--(axis cs:979,0.62863183361608)
--(axis cs:978,0.632275222418755)
--(axis cs:977,0.633269100534386)
--(axis cs:976,0.635970364336077)
--(axis cs:975,0.63792343259157)
--(axis cs:974,0.634976852722181)
--(axis cs:973,0.634092831390161)
--(axis cs:972,0.635457335218767)
--(axis cs:971,0.636568319864987)
--(axis cs:970,0.63440285874906)
--(axis cs:969,0.632475646801002)
--(axis cs:968,0.634812997397996)
--(axis cs:967,0.634017950703095)
--(axis cs:966,0.636709834853818)
--(axis cs:965,0.635034310536167)
--(axis cs:964,0.635087458609237)
--(axis cs:963,0.636702595444363)
--(axis cs:962,0.634971667290972)
--(axis cs:961,0.635234803178179)
--(axis cs:960,0.632425563576471)
--(axis cs:959,0.635598690085512)
--(axis cs:958,0.633817107453542)
--(axis cs:957,0.635970498340852)
--(axis cs:956,0.635827344423344)
--(axis cs:955,0.634287017690631)
--(axis cs:954,0.633148781341986)
--(axis cs:953,0.633177560263407)
--(axis cs:952,0.634914893701345)
--(axis cs:951,0.636049428267633)
--(axis cs:950,0.63300023854817)
--(axis cs:949,0.634907126578976)
--(axis cs:948,0.634151533694229)
--(axis cs:947,0.635113139641872)
--(axis cs:946,0.633665873824021)
--(axis cs:945,0.633707086455285)
--(axis cs:944,0.638690933615909)
--(axis cs:943,0.633146801299434)
--(axis cs:942,0.635540999866017)
--(axis cs:941,0.635609778334397)
--(axis cs:940,0.634915304892844)
--(axis cs:939,0.634209797056737)
--(axis cs:938,0.637564733158681)
--(axis cs:937,0.637139042948873)
--(axis cs:936,0.635346257583914)
--(axis cs:935,0.636122257714973)
--(axis cs:934,0.636844494026317)
--(axis cs:933,0.635562060443584)
--(axis cs:932,0.636015523001104)
--(axis cs:931,0.635207021501667)
--(axis cs:930,0.636127311370059)
--(axis cs:929,0.637528417789134)
--(axis cs:928,0.638059715967828)
--(axis cs:927,0.639342823217335)
--(axis cs:926,0.637339371947149)
--(axis cs:925,0.638422164066688)
--(axis cs:924,0.635852274483902)
--(axis cs:923,0.63299702350818)
--(axis cs:922,0.635808902638661)
--(axis cs:921,0.636278475217004)
--(axis cs:920,0.632381502036103)
--(axis cs:919,0.632462724652517)
--(axis cs:918,0.63777108181998)
--(axis cs:917,0.63790479005754)
--(axis cs:916,0.63930826376275)
--(axis cs:915,0.639744905660214)
--(axis cs:914,0.634836040501958)
--(axis cs:913,0.635528110990388)
--(axis cs:912,0.639262780862639)
--(axis cs:911,0.641660284333318)
--(axis cs:910,0.633723909952512)
--(axis cs:909,0.636735762597093)
--(axis cs:908,0.635659854268858)
--(axis cs:907,0.635729979098922)
--(axis cs:906,0.636253311522658)
--(axis cs:905,0.640781415119887)
--(axis cs:904,0.63687448275124)
--(axis cs:903,0.636900972744237)
--(axis cs:902,0.635372981613049)
--(axis cs:901,0.633935731029393)
--(axis cs:900,0.636440190016542)
--(axis cs:899,0.635495214763194)
--(axis cs:898,0.635175597878588)
--(axis cs:897,0.637946526093636)
--(axis cs:896,0.637389185296249)
--(axis cs:895,0.636720600735737)
--(axis cs:894,0.635901044400775)
--(axis cs:893,0.636315430186415)
--(axis cs:892,0.636102736609185)
--(axis cs:891,0.638327670592545)
--(axis cs:890,0.638530002180549)
--(axis cs:889,0.635249360603355)
--(axis cs:888,0.634511822622326)
--(axis cs:887,0.634901084153689)
--(axis cs:886,0.64011916932805)
--(axis cs:885,0.635105165135749)
--(axis cs:884,0.635160309201927)
--(axis cs:883,0.64025)
--(axis cs:882,0.635043160101831)
--(axis cs:881,0.636487555571948)
--(axis cs:880,0.634338639461772)
--(axis cs:879,0.634221732492156)
--(axis cs:878,0.635728398074108)
--(axis cs:877,0.636657792128219)
--(axis cs:876,0.637786825293202)
--(axis cs:875,0.636844760545043)
--(axis cs:874,0.635543160101831)
--(axis cs:873,0.635937901974053)
--(axis cs:872,0.638408462921504)
--(axis cs:871,0.636493662669084)
--(axis cs:870,0.636605144179735)
--(axis cs:869,0.636234984980314)
--(axis cs:868,0.639086306607967)
--(axis cs:867,0.638028849052291)
--(axis cs:866,0.637270863909041)
--(axis cs:865,0.633833286369042)
--(axis cs:864,0.636472036621827)
--(axis cs:863,0.638674703980891)
--(axis cs:862,0.633380363361101)
--(axis cs:861,0.634016403098837)
--(axis cs:860,0.635279193300812)
--(axis cs:859,0.634363544761138)
--(axis cs:858,0.632636854105138)
--(axis cs:857,0.634633710281963)
--(axis cs:856,0.639608098022884)
--(axis cs:855,0.637532797766535)
--(axis cs:854,0.639067010097527)
--(axis cs:853,0.637835172413123)
--(axis cs:852,0.63907753246914)
--(axis cs:851,0.635557845217824)
--(axis cs:850,0.634356692290532)
--(axis cs:849,0.63908124384977)
--(axis cs:848,0.636568811717579)
--(axis cs:847,0.638277671704876)
--(axis cs:846,0.642661625489231)
--(axis cs:845,0.639533985748622)
--(axis cs:844,0.636535394311303)
--(axis cs:843,0.639553326173318)
--(axis cs:842,0.635574427366974)
--(axis cs:841,0.636238610150545)
--(axis cs:840,0.63717754898976)
--(axis cs:839,0.641998247039209)
--(axis cs:838,0.636357676412144)
--(axis cs:837,0.637078164691864)
--(axis cs:836,0.636727844495551)
--(axis cs:835,0.638171970639426)
--(axis cs:834,0.639117220908839)
--(axis cs:833,0.636209524575202)
--(axis cs:832,0.637831812044495)
--(axis cs:831,0.638530746207199)
--(axis cs:830,0.635264080707726)
--(axis cs:829,0.63421467319013)
--(axis cs:828,0.634654491248905)
--(axis cs:827,0.636628842905771)
--(axis cs:826,0.636980686493292)
--(axis cs:825,0.637397811190839)
--(axis cs:824,0.639407480883704)
--(axis cs:823,0.639021232738198)
--(axis cs:822,0.635747119181589)
--(axis cs:821,0.636112045229702)
--(axis cs:820,0.635738531733308)
--(axis cs:819,0.635333291160551)
--(axis cs:818,0.639737960048794)
--(axis cs:817,0.636288286496767)
--(axis cs:816,0.636324261414816)
--(axis cs:815,0.636928153179767)
--(axis cs:814,0.63317866531449)
--(axis cs:813,0.638470585018784)
--(axis cs:812,0.636043795570845)
--(axis cs:811,0.640873944484581)
--(axis cs:810,0.635397325171295)
--(axis cs:809,0.63297652639539)
--(axis cs:808,0.640017646728873)
--(axis cs:807,0.638678993862269)
--(axis cs:806,0.639035303508375)
--(axis cs:805,0.634701655662501)
--(axis cs:804,0.638895454137058)
--(axis cs:803,0.639202211833494)
--(axis cs:802,0.63774844367685)
--(axis cs:801,0.636460043271529)
--(axis cs:800,0.641619328640696)
--(axis cs:799,0.635851650432545)
--(axis cs:798,0.632728534046965)
--(axis cs:797,0.63418992881387)
--(axis cs:796,0.637408997975911)
--(axis cs:795,0.635455738665043)
--(axis cs:794,0.637137655155339)
--(axis cs:793,0.635272691668962)
--(axis cs:792,0.640424928909857)
--(axis cs:791,0.639831255313335)
--(axis cs:790,0.637642141252989)
--(axis cs:789,0.640002280926959)
--(axis cs:788,0.636530926527642)
--(axis cs:787,0.637281031899182)
--(axis cs:786,0.635176689122135)
--(axis cs:785,0.634308989898623)
--(axis cs:784,0.641753378172756)
--(axis cs:783,0.637877801326629)
--(axis cs:782,0.638339215579721)
--(axis cs:781,0.635474924165708)
--(axis cs:780,0.637549380524182)
--(axis cs:779,0.636677979367159)
--(axis cs:778,0.637706613369133)
--(axis cs:777,0.637157716638453)
--(axis cs:776,0.637295307449858)
--(axis cs:775,0.64095003551134)
--(axis cs:774,0.634645158529447)
--(axis cs:773,0.636189388390625)
--(axis cs:772,0.637050760637351)
--(axis cs:771,0.637194056816075)
--(axis cs:770,0.640035448714067)
--(axis cs:769,0.636310251034937)
--(axis cs:768,0.635906494663866)
--(axis cs:767,0.635515813589287)
--(axis cs:766,0.634221443785176)
--(axis cs:765,0.632722242106088)
--(axis cs:764,0.63877452147098)
--(axis cs:763,0.63350330658906)
--(axis cs:762,0.638612716631207)
--(axis cs:761,0.635736192420261)
--(axis cs:760,0.634827126892141)
--(axis cs:759,0.638435195990965)
--(axis cs:758,0.64047047315706)
--(axis cs:757,0.634720142464943)
--(axis cs:756,0.636150582742667)
--(axis cs:755,0.635373949553339)
--(axis cs:754,0.635962069107559)
--(axis cs:753,0.639188873761754)
--(axis cs:752,0.634764700797331)
--(axis cs:751,0.63825323053691)
--(axis cs:750,0.63679262981835)
--(axis cs:749,0.635938134403341)
--(axis cs:748,0.634564326840927)
--(axis cs:747,0.639024026775588)
--(axis cs:746,0.637140360216724)
--(axis cs:745,0.637579925966581)
--(axis cs:744,0.634800743228314)
--(axis cs:743,0.637758487774185)
--(axis cs:742,0.639722141953276)
--(axis cs:741,0.637489052538089)
--(axis cs:740,0.635037966295488)
--(axis cs:739,0.639687549893508)
--(axis cs:738,0.63771689800109)
--(axis cs:737,0.635921235683991)
--(axis cs:736,0.635812961619445)
--(axis cs:735,0.635196534356171)
--(axis cs:734,0.635884968800532)
--(axis cs:733,0.637433126850345)
--(axis cs:732,0.633791268820293)
--(axis cs:731,0.635443292699383)
--(axis cs:730,0.639758658915178)
--(axis cs:729,0.637717258240843)
--(axis cs:728,0.635753462017455)
--(axis cs:727,0.639886091212124)
--(axis cs:726,0.635791725399299)
--(axis cs:725,0.638951855776937)
--(axis cs:724,0.634833482030556)
--(axis cs:723,0.636964167865489)
--(axis cs:722,0.63812405198486)
--(axis cs:721,0.634419887684117)
--(axis cs:720,0.636464030154255)
--(axis cs:719,0.637212387479265)
--(axis cs:718,0.63483416995793)
--(axis cs:717,0.637472018869904)
--(axis cs:716,0.634695352812438)
--(axis cs:715,0.633808489450736)
--(axis cs:714,0.634667209785591)
--(axis cs:713,0.636003420107037)
--(axis cs:712,0.635588812360884)
--(axis cs:711,0.637911767060125)
--(axis cs:710,0.636474932578111)
--(axis cs:709,0.643031559842519)
--(axis cs:708,0.634844219455954)
--(axis cs:707,0.637463373717707)
--(axis cs:706,0.636186240809303)
--(axis cs:705,0.635405739617669)
--(axis cs:704,0.636333467513758)
--(axis cs:703,0.638623287617676)
--(axis cs:702,0.635942466917789)
--(axis cs:701,0.634423185173203)
--(axis cs:700,0.638147227139982)
--(axis cs:699,0.637757614025751)
--(axis cs:698,0.637886751504593)
--(axis cs:697,0.636688201558892)
--(axis cs:696,0.633585885522535)
--(axis cs:695,0.637761158173371)
--(axis cs:694,0.636127281973913)
--(axis cs:693,0.63956096008994)
--(axis cs:692,0.637588541107088)
--(axis cs:691,0.640173240771162)
--(axis cs:690,0.635700909334252)
--(axis cs:689,0.637154507720854)
--(axis cs:688,0.633543390431761)
--(axis cs:687,0.633952413032702)
--(axis cs:686,0.636992522585844)
--(axis cs:685,0.63942113147718)
--(axis cs:684,0.639909650529926)
--(axis cs:683,0.637787510831886)
--(axis cs:682,0.635641038013521)
--(axis cs:681,0.634311572205335)
--(axis cs:680,0.634286747945191)
--(axis cs:679,0.640306249235755)
--(axis cs:678,0.633691747730001)
--(axis cs:677,0.633825575770237)
--(axis cs:676,0.63658052900228)
--(axis cs:675,0.634647612033272)
--(axis cs:674,0.63889979448661)
--(axis cs:673,0.637040412362643)
--(axis cs:672,0.636867878759259)
--(axis cs:671,0.639433949731106)
--(axis cs:670,0.638305612696705)
--(axis cs:669,0.640028776627448)
--(axis cs:668,0.633640193681032)
--(axis cs:667,0.637360660115063)
--(axis cs:666,0.639095760934781)
--(axis cs:665,0.637412496786632)
--(axis cs:664,0.638350110375007)
--(axis cs:663,0.63688681956)
--(axis cs:662,0.635886677347313)
--(axis cs:661,0.633439683905436)
--(axis cs:660,0.638724932975791)
--(axis cs:659,0.642981948488432)
--(axis cs:658,0.639769293137789)
--(axis cs:657,0.63759544256456)
--(axis cs:656,0.633947950721322)
--(axis cs:655,0.636651708361765)
--(axis cs:654,0.637125786147974)
--(axis cs:653,0.639270680776788)
--(axis cs:652,0.632933155429645)
--(axis cs:651,0.640842555947217)
--(axis cs:650,0.639443447737272)
--(axis cs:649,0.635210720433307)
--(axis cs:648,0.637942041820686)
--(axis cs:647,0.639840823135059)
--(axis cs:646,0.637664163525584)
--(axis cs:645,0.635865103724944)
--(axis cs:644,0.635686138015403)
--(axis cs:643,0.634199390232567)
--(axis cs:642,0.63789081186976)
--(axis cs:641,0.638167017984511)
--(axis cs:640,0.638833176455267)
--(axis cs:639,0.639435679962753)
--(axis cs:638,0.634003207176364)
--(axis cs:637,0.636287436415223)
--(axis cs:636,0.638425239615391)
--(axis cs:635,0.638564041945594)
--(axis cs:634,0.638161661296588)
--(axis cs:633,0.640057022606739)
--(axis cs:632,0.637000962859185)
--(axis cs:631,0.63860317285567)
--(axis cs:630,0.640025925910437)
--(axis cs:629,0.637378693194909)
--(axis cs:628,0.633782449153105)
--(axis cs:627,0.637666821409394)
--(axis cs:626,0.636643182058504)
--(axis cs:625,0.639044506049412)
--(axis cs:624,0.634257517380676)
--(axis cs:623,0.636978829811189)
--(axis cs:622,0.636553657046613)
--(axis cs:621,0.64111313248633)
--(axis cs:620,0.638852904936321)
--(axis cs:619,0.639699431812192)
--(axis cs:618,0.639525347590999)
--(axis cs:617,0.638401975568532)
--(axis cs:616,0.640525635800524)
--(axis cs:615,0.636321540719948)
--(axis cs:614,0.634406606858402)
--(axis cs:613,0.633673701747073)
--(axis cs:612,0.635934432379032)
--(axis cs:611,0.634096484099072)
--(axis cs:610,0.638940289322461)
--(axis cs:609,0.63722748081163)
--(axis cs:608,0.636383478454589)
--(axis cs:607,0.633113329297621)
--(axis cs:606,0.636716915608461)
--(axis cs:605,0.631816951926583)
--(axis cs:604,0.634600741095865)
--(axis cs:603,0.639381918580257)
--(axis cs:602,0.632162229282529)
--(axis cs:601,0.635621718674338)
--(axis cs:600,0.634455263273288)
--(axis cs:599,0.634642569301187)
--(axis cs:598,0.635730449572724)
--(axis cs:597,0.631638609930441)
--(axis cs:596,0.633595600017882)
--(axis cs:595,0.637637776762499)
--(axis cs:594,0.636112653554133)
--(axis cs:593,0.63379235633352)
--(axis cs:592,0.634433785750607)
--(axis cs:591,0.63690962422216)
--(axis cs:590,0.634143241871221)
--(axis cs:589,0.632381302835775)
--(axis cs:588,0.634752483816171)
--(axis cs:587,0.634357135896921)
--(axis cs:586,0.632675351034842)
--(axis cs:585,0.636321202390879)
--(axis cs:584,0.634702513415292)
--(axis cs:583,0.636654389309078)
--(axis cs:582,0.636329537688709)
--(axis cs:581,0.636345450077445)
--(axis cs:580,0.636782089930387)
--(axis cs:579,0.631134980547347)
--(axis cs:578,0.634323563737822)
--(axis cs:577,0.636718894956487)
--(axis cs:576,0.6346371439202)
--(axis cs:575,0.634682518580498)
--(axis cs:574,0.633070389436095)
--(axis cs:573,0.635960432974704)
--(axis cs:572,0.631057747852797)
--(axis cs:571,0.635239360605711)
--(axis cs:570,0.631701041640073)
--(axis cs:569,0.630631396717255)
--(axis cs:568,0.63475571238334)
--(axis cs:567,0.634679173701854)
--(axis cs:566,0.630221752408549)
--(axis cs:565,0.633038932724748)
--(axis cs:564,0.63276880959568)
--(axis cs:563,0.633989166835376)
--(axis cs:562,0.63043705265303)
--(axis cs:561,0.635419503709549)
--(axis cs:560,0.632879965303119)
--(axis cs:559,0.633519958958215)
--(axis cs:558,0.634924629077397)
--(axis cs:557,0.63605287028872)
--(axis cs:556,0.635600369045025)
--(axis cs:555,0.635070382912454)
--(axis cs:554,0.632838077724493)
--(axis cs:553,0.631816005187957)
--(axis cs:552,0.630458735973655)
--(axis cs:551,0.631188884075716)
--(axis cs:550,0.631012452679039)
--(axis cs:549,0.632818073798554)
--(axis cs:548,0.633113297794254)
--(axis cs:547,0.632421137157885)
--(axis cs:546,0.630766559657295)
--(axis cs:545,0.63144883224281)
--(axis cs:544,0.630322863909437)
--(axis cs:543,0.633444907939189)
--(axis cs:542,0.632858658915178)
--(axis cs:541,0.628732258243251)
--(axis cs:540,0.634485238011196)
--(axis cs:539,0.632315932947673)
--(axis cs:538,0.630428349696114)
--(axis cs:537,0.632895606290697)
--(axis cs:536,0.62828202426989)
--(axis cs:535,0.632353060087304)
--(axis cs:534,0.629322710494705)
--(axis cs:533,0.631185712114486)
--(axis cs:532,0.628382900260847)
--(axis cs:531,0.631794528843351)
--(axis cs:530,0.632611844861934)
--(axis cs:529,0.63424250374867)
--(axis cs:528,0.630420982290514)
--(axis cs:527,0.629794569962492)
--(axis cs:526,0.631043951300632)
--(axis cs:525,0.632191856277059)
--(axis cs:524,0.631258536119153)
--(axis cs:523,0.633025375771155)
--(axis cs:522,0.632179442464256)
--(axis cs:521,0.631288243957976)
--(axis cs:520,0.636643306003462)
--(axis cs:519,0.631036855695131)
--(axis cs:518,0.63546319975752)
--(axis cs:517,0.630363607085959)
--(axis cs:516,0.630974061614818)
--(axis cs:515,0.632056446718212)
--(axis cs:514,0.6303961911229)
--(axis cs:513,0.631511338134006)
--(axis cs:512,0.632736722543525)
--(axis cs:511,0.628263080913826)
--(axis cs:510,0.633993491394599)
--(axis cs:509,0.6290074895619)
--(axis cs:508,0.629680968833286)
--(axis cs:507,0.632661796760153)
--(axis cs:506,0.630043462220708)
--(axis cs:505,0.630999754900783)
--(axis cs:504,0.62997831713414)
--(axis cs:503,0.629694562540579)
--(axis cs:502,0.634278486329067)
--(axis cs:501,0.632307643035614)
--(axis cs:500,0.628776506562391)
--(axis cs:499,0.631213715688616)
--(axis cs:498,0.633621938032467)
--(axis cs:497,0.633505654000768)
--(axis cs:496,0.633880202496123)
--(axis cs:495,0.633364133504881)
--(axis cs:494,0.631064802898662)
--(axis cs:493,0.632524986126522)
--(axis cs:492,0.634210649544498)
--(axis cs:491,0.630808315355675)
--(axis cs:490,0.630017285235827)
--(axis cs:489,0.630713589902387)
--(axis cs:488,0.63352787297007)
--(axis cs:487,0.63398613286732)
--(axis cs:486,0.632666259616663)
--(axis cs:485,0.635184159909735)
--(axis cs:484,0.634998146657774)
--(axis cs:483,0.631209346904105)
--(axis cs:482,0.637349697753172)
--(axis cs:481,0.633710229985562)
--(axis cs:480,0.635664340516386)
--(axis cs:479,0.634218946511235)
--(axis cs:478,0.63263402690615)
--(axis cs:477,0.63359343725427)
--(axis cs:476,0.636688242431081)
--(axis cs:475,0.634162662991435)
--(axis cs:474,0.631914476028309)
--(axis cs:473,0.633076442781411)
--(axis cs:472,0.63274636452619)
--(axis cs:471,0.632042920776223)
--(axis cs:470,0.63483884577789)
--(axis cs:469,0.63274080183317)
--(axis cs:468,0.636637710862898)
--(axis cs:467,0.634994111690721)
--(axis cs:466,0.633818646562973)
--(axis cs:465,0.635994791152801)
--(axis cs:464,0.634728470199438)
--(axis cs:463,0.63272888148023)
--(axis cs:462,0.633312556578076)
--(axis cs:461,0.635805050612634)
--(axis cs:460,0.632401033814497)
--(axis cs:459,0.630550636122019)
--(axis cs:458,0.629978008691823)
--(axis cs:457,0.632556444043125)
--(axis cs:456,0.633192371078148)
--(axis cs:455,0.634254233913626)
--(axis cs:454,0.63076614119069)
--(axis cs:453,0.633538307372067)
--(axis cs:452,0.633501291287863)
--(axis cs:451,0.631412615809602)
--(axis cs:450,0.633962578594725)
--(axis cs:449,0.632355904097936)
--(axis cs:448,0.635980215628048)
--(axis cs:447,0.632089980137227)
--(axis cs:446,0.630260614579716)
--(axis cs:445,0.635696992971783)
--(axis cs:444,0.630844305153335)
--(axis cs:443,0.634605144179735)
--(axis cs:442,0.629801166636421)
--(axis cs:441,0.634917585238031)
--(axis cs:440,0.631491317948849)
--(axis cs:439,0.633786357069437)
--(axis cs:438,0.628609680898596)
--(axis cs:437,0.628040608791027)
--(axis cs:436,0.628049193529314)
--(axis cs:435,0.631409588372925)
--(axis cs:434,0.629048209797412)
--(axis cs:433,0.630429476559921)
--(axis cs:432,0.627385571203567)
--(axis cs:431,0.627739372490134)
--(axis cs:430,0.629114213454446)
--(axis cs:429,0.626934925604044)
--(axis cs:428,0.630103279436765)
--(axis cs:427,0.629117063211068)
--(axis cs:426,0.629847811137832)
--(axis cs:425,0.629150498746914)
--(axis cs:424,0.628957193003854)
--(axis cs:423,0.626978080400287)
--(axis cs:422,0.631420106439638)
--(axis cs:421,0.628126631608124)
--(axis cs:420,0.630014386478166)
--(axis cs:419,0.626806165821837)
--(axis cs:418,0.630488567532742)
--(axis cs:417,0.627710414646837)
--(axis cs:416,0.628754374574735)
--(axis cs:415,0.629542527818826)
--(axis cs:414,0.629220475274599)
--(axis cs:413,0.627397166488249)
--(axis cs:412,0.627029113398517)
--(axis cs:411,0.628808629638965)
--(axis cs:410,0.626893926378768)
--(axis cs:409,0.624269392466469)
--(axis cs:408,0.625123888151558)
--(axis cs:407,0.628053585209161)
--(axis cs:406,0.62792457700866)
--(axis cs:405,0.62299793555212)
--(axis cs:404,0.624665766251126)
--(axis cs:403,0.622727486498766)
--(axis cs:402,0.62804327800647)
--(axis cs:401,0.628410502385635)
--(axis cs:400,0.629588578594988)
--(axis cs:399,0.627711327847378)
--(axis cs:398,0.629484028394234)
--(axis cs:397,0.630082546319823)
--(axis cs:396,0.626253298801112)
--(axis cs:395,0.63062940091247)
--(axis cs:394,0.626456709144593)
--(axis cs:393,0.625519540714703)
--(axis cs:392,0.627765783753257)
--(axis cs:391,0.627)
--(axis cs:390,0.622268142174742)
--(axis cs:389,0.623556302586745)
--(axis cs:388,0.625909059428909)
--(axis cs:387,0.631198836175759)
--(axis cs:386,0.628762626214931)
--(axis cs:385,0.628083373513293)
--(axis cs:384,0.626049820143109)
--(axis cs:383,0.625645179351191)
--(axis cs:382,0.623308136901459)
--(axis cs:381,0.627601024561483)
--(axis cs:380,0.626034682911622)
--(axis cs:379,0.624331886785236)
--(axis cs:378,0.626037077754427)
--(axis cs:377,0.628773522816212)
--(axis cs:376,0.625001953025669)
--(axis cs:375,0.628619440129297)
--(axis cs:374,0.626488326785365)
--(axis cs:373,0.624617360489826)
--(axis cs:372,0.624530502725756)
--(axis cs:371,0.622245883280984)
--(axis cs:370,0.627358957888627)
--(axis cs:369,0.621680234373659)
--(axis cs:368,0.61989814275859)
--(axis cs:367,0.619608102591978)
--(axis cs:366,0.621448381343076)
--(axis cs:365,0.622343413322477)
--(axis cs:364,0.620070118889104)
--(axis cs:363,0.622950052374225)
--(axis cs:362,0.62013286540239)
--(axis cs:361,0.620113568583171)
--(axis cs:360,0.621961734758593)
--(axis cs:359,0.621836873728521)
--(axis cs:358,0.623165347944913)
--(axis cs:357,0.621932942591835)
--(axis cs:356,0.621537548313357)
--(axis cs:355,0.620652305322348)
--(axis cs:354,0.624208653119878)
--(axis cs:353,0.624091494990256)
--(axis cs:352,0.623405857459273)
--(axis cs:351,0.618809380861604)
--(axis cs:350,0.620715794250446)
--(axis cs:349,0.624641043546761)
--(axis cs:348,0.61983115112841)
--(axis cs:347,0.621328460303368)
--(axis cs:346,0.621523658822593)
--(axis cs:345,0.617618975946628)
--(axis cs:344,0.61965529643276)
--(axis cs:343,0.617067711029305)
--(axis cs:342,0.616762033933277)
--(axis cs:341,0.620008337404331)
--(axis cs:340,0.62626062177651)
--(axis cs:339,0.616981128516779)
--(axis cs:338,0.617788908954483)
--(axis cs:337,0.621393848991069)
--(axis cs:336,0.622442111448962)
--(axis cs:335,0.620861061403941)
--(axis cs:334,0.619189687094662)
--(axis cs:333,0.621734535718074)
--(axis cs:332,0.618296551431216)
--(axis cs:331,0.622625802202018)
--(axis cs:330,0.619814301603823)
--(axis cs:329,0.620214962216585)
--(axis cs:328,0.617450461059766)
--(axis cs:327,0.620654442447338)
--(axis cs:326,0.619078579071925)
--(axis cs:325,0.618723843384632)
--(axis cs:324,0.618731184246827)
--(axis cs:323,0.617360993523239)
--(axis cs:322,0.61521385312423)
--(axis cs:321,0.619206074388319)
--(axis cs:320,0.618810405027392)
--(axis cs:319,0.618641257390267)
--(axis cs:318,0.623044510020528)
--(axis cs:317,0.612246390734205)
--(axis cs:316,0.610399364133888)
--(axis cs:315,0.615867827864128)
--(axis cs:314,0.610666623729001)
--(axis cs:313,0.615188231090954)
--(axis cs:312,0.609517585238031)
--(axis cs:311,0.61232381592958)
--(axis cs:310,0.613272998534441)
--(axis cs:309,0.609122894786715)
--(axis cs:308,0.614722076315892)
--(axis cs:307,0.609049934383089)
--(axis cs:306,0.608579218471534)
--(axis cs:305,0.604986704145254)
--(axis cs:304,0.609205815994411)
--(axis cs:303,0.612278396944501)
--(axis cs:302,0.606576919259779)
--(axis cs:301,0.606855219785472)
--(axis cs:300,0.610361557321829)
--(axis cs:299,0.604526904516589)
--(axis cs:298,0.609450609746022)
--(axis cs:297,0.60842785938446)
--(axis cs:296,0.611146695312896)
--(axis cs:295,0.608380201083196)
--(axis cs:294,0.613321068230265)
--(axis cs:293,0.607356364973133)
--(axis cs:292,0.604617708310313)
--(axis cs:291,0.611879832284378)
--(axis cs:290,0.608135016895568)
--(axis cs:289,0.611052253759305)
--(axis cs:288,0.608976478135823)
--(axis cs:287,0.60808686240009)
--(axis cs:286,0.604458420102547)
--(axis cs:285,0.612870755355597)
--(axis cs:284,0.602473821271493)
--(axis cs:283,0.609503132055716)
--(axis cs:282,0.606799495715054)
--(axis cs:281,0.606104111471399)
--(axis cs:280,0.611563643926588)
--(axis cs:279,0.608171108283416)
--(axis cs:278,0.605885772897693)
--(axis cs:277,0.598671372648626)
--(axis cs:276,0.594503697478623)
--(axis cs:275,0.595040203218127)
--(axis cs:274,0.597499231545276)
--(axis cs:273,0.59468584772075)
--(axis cs:272,0.593714989804832)
--(axis cs:271,0.59426636657246)
--(axis cs:270,0.591536915733373)
--(axis cs:269,0.597582375540814)
--(axis cs:268,0.592482483881456)
--(axis cs:267,0.592284642333546)
--(axis cs:266,0.589164441529901)
--(axis cs:265,0.58918930237669)
--(axis cs:264,0.595513134303695)
--(axis cs:263,0.58917285658087)
--(axis cs:262,0.59415920273044)
--(axis cs:261,0.588801397764685)
--(axis cs:260,0.595627959216303)
--(axis cs:259,0.598467456341089)
--(axis cs:258,0.5900548003971)
--(axis cs:257,0.601821695174046)
--(axis cs:256,0.587518221480964)
--(axis cs:255,0.586891280101625)
--(axis cs:254,0.590384968800532)
--(axis cs:253,0.593772532951356)
--(axis cs:252,0.584924393482418)
--(axis cs:251,0.589526637021301)
--(axis cs:250,0.590904301895202)
--(axis cs:249,0.587335613326373)
--(axis cs:248,0.584387235430017)
--(axis cs:247,0.584596913156545)
--(axis cs:246,0.586268454223768)
--(axis cs:245,0.577757770016409)
--(axis cs:244,0.581986774641584)
--(axis cs:243,0.576500231480158)
--(axis cs:242,0.576821530224719)
--(axis cs:241,0.580088322987828)
--(axis cs:240,0.576165949714487)
--(axis cs:239,0.581307475946001)
--(axis cs:238,0.577155393756552)
--(axis cs:237,0.582391050523865)
--(axis cs:236,0.575790539600505)
--(axis cs:235,0.576818826649148)
--(axis cs:234,0.578825719081589)
--(axis cs:233,0.575149182991993)
--(axis cs:232,0.573782888734517)
--(axis cs:231,0.575950475054022)
--(axis cs:230,0.566832547799034)
--(axis cs:229,0.570998277481179)
--(axis cs:228,0.574317439248812)
--(axis cs:227,0.57520093928086)
--(axis cs:226,0.574817152705782)
--(axis cs:225,0.574840016019011)
--(axis cs:224,0.572377412681917)
--(axis cs:223,0.573663637283397)
--(axis cs:222,0.574827473664284)
--(axis cs:221,0.571077998255669)
--(axis cs:220,0.576829579607278)
--(axis cs:219,0.56830949533918)
--(axis cs:218,0.565712211651692)
--(axis cs:217,0.569388884647229)
--(axis cs:216,0.567411236703535)
--(axis cs:215,0.56648076173865)
--(axis cs:214,0.56688684550551)
--(axis cs:213,0.56562220539128)
--(axis cs:212,0.567076914458043)
--(axis cs:211,0.574306291351578)
--(axis cs:210,0.56663414483057)
--(axis cs:209,0.57144053134987)
--(axis cs:208,0.565886763497113)
--(axis cs:207,0.566005341270744)
--(axis cs:206,0.566516525849571)
--(axis cs:205,0.571475369884477)
--(axis cs:204,0.570818981673589)
--(axis cs:203,0.556410414448656)
--(axis cs:202,0.554809373515831)
--(axis cs:201,0.550436560530173)
--(axis cs:200,0.562092659018738)
--(axis cs:199,0.556928047694207)
--(axis cs:198,0.561833569700083)
--(axis cs:197,0.557334627025227)
--(axis cs:196,0.560628310302135)
--(axis cs:195,0.560882663335459)
--(axis cs:194,0.563609060357465)
--(axis cs:193,0.555197241248091)
--(axis cs:192,0.558309437985984)
--(axis cs:191,0.557503636123247)
--(axis cs:190,0.552521482771279)
--(axis cs:189,0.557152340366583)
--(axis cs:188,0.551898135010521)
--(axis cs:187,0.554891741044746)
--(axis cs:186,0.554455941726297)
--(axis cs:185,0.552154889584439)
--(axis cs:184,0.551832596052576)
--(axis cs:183,0.542434024106143)
--(axis cs:182,0.547287565149291)
--(axis cs:181,0.55164001919266)
--(axis cs:180,0.545152740192086)
--(axis cs:179,0.553626120041709)
--(axis cs:178,0.55355966925804)
--(axis cs:177,0.555247920779775)
--(axis cs:176,0.558984909867033)
--(axis cs:175,0.535010527282456)
--(axis cs:174,0.542281932113295)
--(axis cs:173,0.550454876032748)
--(axis cs:172,0.538527980899982)
--(axis cs:171,0.536460705513578)
--(axis cs:170,0.526290029189541)
--(axis cs:169,0.542880884156775)
--(axis cs:168,0.543787308281515)
--(axis cs:167,0.545078282117033)
--(axis cs:166,0.541497519732774)
--(axis cs:165,0.535675958530181)
--(axis cs:164,0.546862861451305)
--(axis cs:163,0.543614785846351)
--(axis cs:162,0.538256992461804)
--(axis cs:161,0.541614247023781)
--(axis cs:160,0.534681297257306)
--(axis cs:159,0.533049433646577)
--(axis cs:158,0.541069618332457)
--(axis cs:157,0.536759024115664)
--(axis cs:156,0.533426204166892)
--(axis cs:155,0.530028354539363)
--(axis cs:154,0.531928153179767)
--(axis cs:153,0.528369194920621)
--(axis cs:152,0.531264061439282)
--(axis cs:151,0.530825045675954)
--(axis cs:150,0.534119275127281)
--(axis cs:149,0.534081955155772)
--(axis cs:148,0.524951829194103)
--(axis cs:147,0.522073552733381)
--(axis cs:146,0.535613831115663)
--(axis cs:145,0.539080829641496)
--(axis cs:144,0.52702966153367)
--(axis cs:143,0.528985728160723)
--(axis cs:142,0.524258810364395)
--(axis cs:141,0.527656701148053)
--(axis cs:140,0.529915156359641)
--(axis cs:139,0.517146606512537)
--(axis cs:138,0.529796654548723)
--(axis cs:137,0.52148880285134)
--(axis cs:136,0.523709544200776)
--(axis cs:135,0.514820753586624)
--(axis cs:134,0.527385351568908)
--(axis cs:133,0.525497532761244)
--(axis cs:132,0.522561015182679)
--(axis cs:131,0.521186992358474)
--(axis cs:130,0.517102623475107)
--(axis cs:129,0.526911674642603)
--(axis cs:128,0.512281508709913)
--(axis cs:127,0.519587773625438)
--(axis cs:126,0.514120669972086)
--(axis cs:125,0.507953675168216)
--(axis cs:124,0.519498520645311)
--(axis cs:123,0.518229079346232)
--(axis cs:122,0.494326690108278)
--(axis cs:121,0.509450219906512)
--(axis cs:120,0.512802134364918)
--(axis cs:119,0.48855942353796)
--(axis cs:118,0.506457156816421)
--(axis cs:117,0.498551848331568)
--(axis cs:116,0.501312340650983)
--(axis cs:115,0.506560240682106)
--(axis cs:114,0.508512458641468)
--(axis cs:113,0.505505332481095)
--(axis cs:112,0.492703442545527)
--(axis cs:111,0.515551967527421)
--(axis cs:110,0.511146293376428)
--(axis cs:109,0.500448500715924)
--(axis cs:108,0.500891486778862)
--(axis cs:107,0.491989843300565)
--(axis cs:106,0.503929459741773)
--(axis cs:105,0.491199792884154)
--(axis cs:104,0.493932984573395)
--(axis cs:103,0.499252199822397)
--(axis cs:102,0.504241805037451)
--(axis cs:101,0.48172004920273)
--(axis cs:100,0.505743296302669)
--(axis cs:99,0.502473123547109)
--(axis cs:98,0.470945097740301)
--(axis cs:97,0.501760944607242)
--(axis cs:96,0.48273760984656)
--(axis cs:95,0.492707040242947)
--(axis cs:94,0.487900058411135)
--(axis cs:93,0.489872565521987)
--(axis cs:92,0.490940870659482)
--(axis cs:91,0.496265494677008)
--(axis cs:90,0.480331344087779)
--(axis cs:89,0.500833722165421)
--(axis cs:88,0.465762904823838)
--(axis cs:87,0.480462215762273)
--(axis cs:86,0.478141549268286)
--(axis cs:85,0.469119646873955)
--(axis cs:84,0.479982812758289)
--(axis cs:83,0.471824655743238)
--(axis cs:82,0.469680787791922)
--(axis cs:81,0.485823794739162)
--(axis cs:80,0.464725405158124)
--(axis cs:79,0.459184002455228)
--(axis cs:78,0.459598430682624)
--(axis cs:77,0.440120060499538)
--(axis cs:76,0.466990528361213)
--(axis cs:75,0.468366776641614)
--(axis cs:74,0.450418430423323)
--(axis cs:73,0.46287061144916)
--(axis cs:72,0.469968853324552)
--(axis cs:71,0.471089343595803)
--(axis cs:70,0.448998092028624)
--(axis cs:69,0.469192058756866)
--(axis cs:68,0.465262413816714)
--(axis cs:67,0.465179420797173)
--(axis cs:66,0.462206482530639)
--(axis cs:65,0.456699554344372)
--(axis cs:64,0.469289941119199)
--(axis cs:63,0.469450328328184)
--(axis cs:62,0.46546537718444)
--(axis cs:61,0.448683446202971)
--(axis cs:60,0.449996675270595)
--(axis cs:59,0.476485595404599)
--(axis cs:58,0.454699535277451)
--(axis cs:57,0.472838328173228)
--(axis cs:56,0.448697128989409)
--(axis cs:55,0.445531911524171)
--(axis cs:54,0.461903020858599)
--(axis cs:53,0.461924665602247)
--(axis cs:52,0.455184362917172)
--(axis cs:51,0.45708949670346)
--(axis cs:50,0.441836417262731)
--(axis cs:49,0.446105567008917)
--(axis cs:48,0.470827126055545)
--(axis cs:47,0.452300965232979)
--(axis cs:46,0.449734370653444)
--(axis cs:45,0.433914713928578)
--(axis cs:44,0.445141476968422)
--(axis cs:43,0.436670707592762)
--(axis cs:42,0.445860573552674)
--(axis cs:41,0.436864235489311)
--(axis cs:40,0.442980225025136)
--(axis cs:39,0.447823233989467)
--(axis cs:38,0.448797324809534)
--(axis cs:37,0.441614244704343)
--(axis cs:36,0.45211608397077)
--(axis cs:35,0.434929318045835)
--(axis cs:34,0.42954120846189)
--(axis cs:33,0.4253783673728)
--(axis cs:32,0.455238942653067)
--(axis cs:31,0.431413044340241)
--(axis cs:30,0.431787302588226)
--(axis cs:29,0.419931426329653)
--(axis cs:28,0.414523714007781)
--(axis cs:27,0.414110237119478)
--(axis cs:26,0.457247370169481)
--(axis cs:25,0.421477866936168)
--(axis cs:24,0.436141881894181)
--(axis cs:23,0.430349847846008)
--(axis cs:22,0.415246367295786)
--(axis cs:21,0.421987193265111)
--(axis cs:20,0.408244573798937)
--(axis cs:19,0.388036613641478)
--(axis cs:18,0.395484371569553)
--(axis cs:17,0.430485660917377)
--(axis cs:16,0.406269166806475)
--(axis cs:15,0.395746345898079)
--(axis cs:14,0.406748942893922)
--(axis cs:13,0.405449961034894)
--(axis cs:12,0.385228856256781)
--(axis cs:11,0.376051736057099)
--(axis cs:10,0.397627881266703)
--(axis cs:9,0.388873584875433)
--(axis cs:8,0.374556824566282)
--(axis cs:7,0.388829572818996)
--(axis cs:6,0.381330184631631)
--(axis cs:5,0.371221738571516)
--(axis cs:4,0.365460953161461)
--(axis cs:3,0.384881541569557)
--(axis cs:2,0.361657548938253)
--(axis cs:1,0.370122971748697)
--(axis cs:0,0.358614073602608)
--cycle;

\addplot [line width=0.5pt, color0]
table {%
0 0.3027
1 0.34225
2 0.34705
3 0.36135
4 0.3351
5 0.32295
6 0.34845
7 0.33215
8 0.33025
9 0.32945
10 0.3247
11 0.33565
12 0.3388
13 0.35465
14 0.3492
15 0.35175
16 0.34895
17 0.34735
18 0.3659
19 0.37225
20 0.3702
21 0.34325
22 0.35925
23 0.33635
24 0.34185
25 0.3545
26 0.3697
27 0.37885
28 0.3664
29 0.3684
30 0.37545
31 0.37085
32 0.375
33 0.3812
34 0.39265
35 0.3695
36 0.3758
37 0.3836
38 0.3667
39 0.3926
40 0.3913
41 0.38765
42 0.38025
43 0.4181
44 0.39445
45 0.40655
46 0.3809
47 0.4041
48 0.39895
49 0.39835
50 0.3974
51 0.40315
52 0.4193
53 0.39735
54 0.413
55 0.4105
56 0.40715
57 0.41295
58 0.40195
59 0.4042
60 0.4165
61 0.42255
62 0.4092
63 0.41465
64 0.4161
65 0.41395
66 0.4088
67 0.41315
68 0.4112
69 0.42235
70 0.4153
71 0.41605
72 0.4229
73 0.42375
74 0.42565
75 0.4293
76 0.4285
77 0.42905
78 0.43565
79 0.4251
80 0.43355
81 0.42695
82 0.421
83 0.43235
84 0.43985
85 0.43895
86 0.4498
87 0.45195
88 0.44505
89 0.43925
90 0.4394
91 0.4461
92 0.4396
93 0.43725
94 0.4478
95 0.4422
96 0.4381
97 0.43745
98 0.44105
99 0.4402
100 0.43955
101 0.44495
102 0.4426
103 0.44345
104 0.44575
105 0.44645
106 0.442
107 0.44625
108 0.4435
109 0.45315
110 0.4477
111 0.44215
112 0.44715
113 0.4423
114 0.4451
115 0.44625
116 0.43815
117 0.44705
118 0.45235
119 0.44635
120 0.44505
121 0.44935
122 0.443
123 0.4451
124 0.4372
125 0.43675
126 0.44935
127 0.43875
128 0.4442
129 0.444
130 0.4463
131 0.43885
132 0.4477
133 0.4439
134 0.44685
135 0.44955
136 0.45465
137 0.4453
138 0.4434
139 0.4415
140 0.44135
141 0.4394
142 0.4453
143 0.43985
144 0.453
145 0.45185
146 0.4417
147 0.44645
148 0.4501
149 0.4521
150 0.44955
151 0.44825
152 0.4441
153 0.4566
154 0.44405
155 0.4426
156 0.4445
157 0.4481
158 0.4466
159 0.4468
160 0.45035
161 0.45105
162 0.45125
163 0.4437
164 0.44575
165 0.4495
166 0.454
167 0.4461
168 0.44725
169 0.4515
170 0.44475
171 0.43615
172 0.44
173 0.44735
174 0.4512
175 0.45055
176 0.44365
177 0.45015
178 0.45485
179 0.4508
180 0.45625
181 0.45915
182 0.4606
183 0.46295
184 0.4595
185 0.45975
186 0.45685
187 0.4571
188 0.4546
189 0.4511
190 0.4598
191 0.45165
192 0.4588
193 0.4599
194 0.4597
195 0.45735
196 0.46265
197 0.4626
198 0.45455
199 0.45595
200 0.462
201 0.4585
202 0.45815
203 0.45905
204 0.46135
205 0.4648
206 0.4617
207 0.4623
208 0.46085
209 0.46025
210 0.46365
211 0.4581
212 0.45725
213 0.4631
214 0.4666
215 0.4617
216 0.46205
217 0.46285
218 0.46175
219 0.4672
220 0.4593
221 0.462
222 0.45545
223 0.45505
224 0.46505
225 0.46215
226 0.45825
227 0.4598
228 0.4661
229 0.46615
230 0.46185
231 0.4653
232 0.4672
233 0.4633
234 0.47
235 0.46395
236 0.4687
237 0.4639
238 0.4649
239 0.46685
240 0.46675
241 0.4651
242 0.4614
243 0.4623
244 0.46035
245 0.46045
246 0.46695
247 0.46345
248 0.4613
249 0.46055
250 0.46725
251 0.4629
252 0.46095
253 0.46485
254 0.46465
255 0.46735
256 0.46395
257 0.47115
258 0.46735
259 0.4702
260 0.4675
261 0.47095
262 0.4681
263 0.46765
264 0.4722
265 0.4673
266 0.4707
267 0.4737
268 0.46515
269 0.46785
270 0.4694
271 0.47345
272 0.46885
273 0.4664
274 0.4716
275 0.46895
276 0.47615
277 0.4675
278 0.47135
279 0.47535
280 0.4682
281 0.47335
282 0.47175
283 0.4692
284 0.47585
285 0.4722
286 0.47465
287 0.4677
288 0.4685
289 0.47465
290 0.4689
291 0.47135
292 0.473
293 0.4699
294 0.4745
295 0.47245
296 0.4729
297 0.47455
298 0.4719
299 0.4732
300 0.47195
301 0.47135
302 0.47165
303 0.4703
304 0.472
305 0.4726
306 0.4705
307 0.4723
308 0.47625
309 0.4701
310 0.4731
311 0.47165
312 0.47255
313 0.4701
314 0.48075
315 0.4734
316 0.47505
317 0.4717
318 0.4773
319 0.4777
320 0.4757
321 0.4721
322 0.472
323 0.47565
324 0.47075
325 0.47755
326 0.46995
327 0.474
328 0.469
329 0.4712
330 0.47035
331 0.4721
332 0.47345
333 0.47
334 0.47485
335 0.4703
336 0.46975
337 0.4737
338 0.4708
339 0.4718
340 0.4714
341 0.47025
342 0.47115
343 0.47005
344 0.47305
345 0.47175
346 0.46965
347 0.47045
348 0.47125
349 0.47305
350 0.47085
351 0.4738
352 0.47165
353 0.4702
354 0.47245
355 0.47145
356 0.471
357 0.4714
358 0.4716
359 0.47085
360 0.4729
361 0.4732
362 0.47065
363 0.47035
364 0.4721
365 0.4712
366 0.47155
367 0.47135
368 0.47035
369 0.4705
370 0.47165
371 0.4742
372 0.4738
373 0.47035
374 0.4703
375 0.4722
376 0.4699
377 0.47095
378 0.4736
379 0.4725
380 0.4753
381 0.47125
382 0.4715
383 0.47225
384 0.47175
385 0.47215
386 0.4751
387 0.4752
388 0.47235
389 0.47645
390 0.4742
391 0.4743
392 0.47195
393 0.4756
394 0.4723
395 0.47215
396 0.47235
397 0.47705
398 0.47055
399 0.4709
400 0.4755
401 0.47435
402 0.47475
403 0.47345
404 0.4741
405 0.4753
406 0.4724
407 0.4773
408 0.4746
409 0.4739
410 0.47245
411 0.47645
412 0.4749
413 0.47465
414 0.4722
415 0.4805
416 0.4747
417 0.47755
418 0.47225
419 0.4792
420 0.47705
421 0.4762
422 0.47455
423 0.4782
424 0.47475
425 0.4755
426 0.4788
427 0.47545
428 0.47265
429 0.47195
430 0.47515
431 0.4727
432 0.4725
433 0.4759
434 0.4773
435 0.48065
436 0.4811
437 0.4791
438 0.47765
439 0.47855
440 0.4787
441 0.47985
442 0.47855
443 0.47995
444 0.48005
445 0.4786
446 0.47835
447 0.47915
448 0.4808
449 0.48305
450 0.4795
451 0.4764
452 0.4744
453 0.4771
454 0.479
455 0.47645
456 0.4811
457 0.4765
458 0.47555
459 0.47815
460 0.47655
461 0.4754
462 0.47885
463 0.4771
464 0.47825
465 0.4782
466 0.4775
467 0.4767
468 0.478
469 0.4805
470 0.4804
471 0.4759
472 0.47465
473 0.4746
474 0.4781
475 0.4808
476 0.4753
477 0.47445
478 0.47755
479 0.476
480 0.4745
481 0.47515
482 0.4745
483 0.47825
484 0.4769
485 0.4755
486 0.4762
487 0.47495
488 0.47535
489 0.47815
490 0.4785
491 0.47615
492 0.478
493 0.47625
494 0.47615
495 0.47665
496 0.4751
497 0.47655
498 0.4764
499 0.47805
500 0.4782
501 0.47905
502 0.47625
503 0.479
504 0.47735
505 0.4778
506 0.4789
507 0.47655
508 0.4769
509 0.4764
510 0.4765
511 0.47635
512 0.47905
513 0.47715
514 0.4764
515 0.47675
516 0.4769
517 0.4763
518 0.47665
519 0.47645
520 0.4769
521 0.4771
522 0.4784
523 0.4785
524 0.47675
525 0.4766
526 0.4786
527 0.47735
528 0.47845
529 0.4769
530 0.4773
531 0.47705
532 0.4772
533 0.4771
534 0.4768
535 0.47705
536 0.4773
537 0.4773
538 0.47915
539 0.47995
540 0.4802
541 0.4826
542 0.4796
543 0.48025
544 0.48065
545 0.4798
546 0.4823
547 0.4841
548 0.4799
549 0.47975
550 0.4824
551 0.4796
552 0.47955
553 0.4796
554 0.4799
555 0.47975
556 0.4797
557 0.4804
558 0.4796
559 0.4797
560 0.4802
561 0.4821
562 0.4796
563 0.47965
564 0.4794
565 0.48175
566 0.47975
567 0.47945
568 0.4796
569 0.4823
570 0.4801
571 0.48185
572 0.47985
573 0.4799
574 0.47955
575 0.48085
576 0.4797
577 0.4801
578 0.4798
579 0.48015
580 0.48275
581 0.4801
582 0.47995
583 0.48125
584 0.47995
585 0.48
586 0.48105
587 0.4799
588 0.47975
589 0.4803
590 0.48055
591 0.4808
592 0.48115
593 0.48035
594 0.4802
595 0.48035
596 0.4803
597 0.4806
598 0.4809
599 0.4801
600 0.48035
601 0.48015
602 0.4806
603 0.48005
604 0.48365
605 0.4803
606 0.48005
607 0.48025
608 0.4806
609 0.48145
610 0.48025
611 0.4806
612 0.4803
613 0.48215
614 0.48015
615 0.48025
616 0.4802
617 0.4806
618 0.4827
619 0.4836
620 0.4804
621 0.4808
622 0.48305
623 0.4808
624 0.48035
625 0.48085
626 0.48295
627 0.48075
628 0.48095
629 0.4805
630 0.4802
631 0.48125
632 0.481
633 0.4807
634 0.48075
635 0.48175
636 0.48205
637 0.4805
638 0.4805
639 0.483
640 0.4826
641 0.4809
642 0.4804
643 0.47995
644 0.48025
645 0.4804
646 0.48075
647 0.4805
648 0.4803
649 0.48025
650 0.48115
651 0.4801
652 0.48065
653 0.48045
654 0.48015
655 0.48035
656 0.48115
657 0.4806
658 0.4805
659 0.4805
660 0.4803
661 0.48045
662 0.4809
663 0.4809
664 0.4804
665 0.4806
666 0.47995
667 0.4805
668 0.47965
669 0.47885
670 0.48115
671 0.48145
672 0.4815
673 0.4817
674 0.4832
675 0.4832
676 0.4832
677 0.4832
678 0.4832
679 0.4832
680 0.4832
681 0.4832
682 0.48345
683 0.48345
684 0.48345
685 0.48345
686 0.48345
687 0.48345
688 0.48345
689 0.48345
690 0.48345
691 0.4841
692 0.4841
693 0.4841
694 0.4841
695 0.4841
696 0.4841
697 0.4841
698 0.4848
699 0.4848
700 0.4848
701 0.4848
702 0.4848
703 0.4848
704 0.4848
705 0.4848
706 0.4848
707 0.4848
708 0.4848
709 0.4848
710 0.4848
711 0.4848
712 0.4848
713 0.4848
714 0.4848
715 0.4848
716 0.4848
717 0.4848
718 0.4848
719 0.4848
720 0.4848
721 0.4848
722 0.4848
723 0.4848
724 0.4848
725 0.4848
726 0.4848
727 0.4848
728 0.4848
729 0.48535
730 0.48535
731 0.48535
732 0.48535
733 0.48555
734 0.48555
735 0.4866
736 0.4866
737 0.4866
738 0.4866
739 0.4866
740 0.4866
741 0.4866
742 0.4866
743 0.4866
744 0.4866
745 0.4866
746 0.4866
747 0.4866
748 0.4866
749 0.4866
750 0.4866
751 0.4866
752 0.4866
753 0.4866
754 0.4866
755 0.4866
756 0.4866
757 0.4866
758 0.4866
759 0.4866
760 0.4866
761 0.4866
762 0.4866
763 0.4866
764 0.4866
765 0.4866
766 0.4866
767 0.4866
768 0.4866
769 0.4866
770 0.4866
771 0.4866
772 0.4866
773 0.4866
774 0.4866
775 0.4866
776 0.4866
777 0.4866
778 0.4866
779 0.4866
780 0.4866
781 0.4866
782 0.4866
783 0.4866
784 0.4866
785 0.4866
786 0.4866
787 0.4866
788 0.4866
789 0.4866
790 0.4866
791 0.4866
792 0.4866
793 0.4866
794 0.4866
795 0.4866
796 0.4866
797 0.4866
798 0.4866
799 0.4866
800 0.4866
801 0.4866
802 0.4866
803 0.4866
804 0.4866
805 0.4866
806 0.4866
807 0.4866
808 0.4866
809 0.4863
810 0.4865
811 0.4865
812 0.4865
813 0.48655
814 0.48665
815 0.48665
816 0.48665
817 0.48665
818 0.48695
819 0.48695
820 0.48695
821 0.48695
822 0.48695
823 0.4877
824 0.4877
825 0.4877
826 0.4877
827 0.4877
828 0.4877
829 0.4877
830 0.4877
831 0.4877
832 0.4877
833 0.4877
834 0.4877
835 0.4877
836 0.4877
837 0.4877
838 0.4877
839 0.4877
840 0.4877
841 0.4877
842 0.4877
843 0.4877
844 0.4877
845 0.4877
846 0.4877
847 0.4877
848 0.4877
849 0.4877
850 0.4877
851 0.4877
852 0.4877
853 0.4877
854 0.4877
855 0.4877
856 0.4877
857 0.4877
858 0.4877
859 0.4877
860 0.4877
861 0.4877
862 0.4877
863 0.4877
864 0.4877
865 0.4877
866 0.4877
867 0.4877
868 0.4877
869 0.4877
870 0.4877
871 0.4877
872 0.4877
873 0.4877
874 0.4877
875 0.4877
876 0.4877
877 0.4877
878 0.4877
879 0.4877
880 0.4877
881 0.4877
882 0.4877
883 0.4877
884 0.4877
885 0.4877
886 0.4877
887 0.4877
888 0.4877
889 0.4877
890 0.4877
891 0.4877
892 0.4877
893 0.4877
894 0.4877
895 0.4877
896 0.4877
897 0.4877
898 0.4877
899 0.4877
900 0.4877
901 0.4877
902 0.4877
903 0.4877
904 0.4877
905 0.4877
906 0.4877
907 0.4877
908 0.4877
909 0.4877
910 0.4877
911 0.4877
912 0.4877
913 0.4877
914 0.4877
915 0.4877
916 0.4877
917 0.4877
918 0.4877
919 0.4877
920 0.4877
921 0.4877
922 0.4877
923 0.4877
924 0.4877
925 0.4877
926 0.4877
927 0.4877
928 0.4877
929 0.4877
930 0.4877
931 0.4877
932 0.4877
933 0.4877
934 0.4877
935 0.4877
936 0.4877
937 0.4877
938 0.4877
939 0.4877
940 0.4877
941 0.4877
942 0.4877
943 0.4877
944 0.4877
945 0.4877
946 0.4877
947 0.4877
948 0.4877
949 0.4877
950 0.4877
951 0.4877
952 0.4877
953 0.4877
954 0.4877
955 0.4877
956 0.4877
957 0.4877
958 0.4877
959 0.4877
960 0.4877
961 0.4877
962 0.4877
963 0.4877
964 0.4877
965 0.4877
966 0.4877
967 0.4877
968 0.4877
969 0.4877
970 0.4877
971 0.4877
972 0.4877
973 0.4877
974 0.4877
975 0.4877
976 0.4877
977 0.4877
978 0.4877
979 0.4877
980 0.4877
981 0.4877
982 0.4877
983 0.4877
984 0.4877
985 0.4877
986 0.4877
987 0.4877
988 0.4877
989 0.4877
990 0.4877
991 0.4877
992 0.4877
993 0.4877
994 0.4877
995 0.4877
996 0.4877
997 0.4877
998 0.4877
999 0.4877
1000 0.4877
1001 0.4877
1002 0.4877
1003 0.4877
1004 0.4877
1005 0.4877
1006 0.4877
1007 0.4877
1008 0.4877
1009 0.4877
1010 0.4877
1011 0.4877
1012 0.4877
1013 0.4877
1014 0.4877
1015 0.4877
1016 0.4877
1017 0.4877
1018 0.4877
1019 0.4877
1020 0.4877
1021 0.4877
1022 0.4877
1023 0.4877
1024 0.4877
1025 0.4877
1026 0.4877
1027 0.4877
1028 0.4877
1029 0.4877
1030 0.4877
1031 0.4877
1032 0.4877
1033 0.4877
1034 0.4877
1035 0.4877
1036 0.4877
1037 0.4877
1038 0.4877
1039 0.4877
1040 0.4877
1041 0.4877
1042 0.4877
1043 0.4877
1044 0.4877
1045 0.4877
1046 0.4877
1047 0.4877
1048 0.4877
1049 0.4877
1050 0.4877
1051 0.4877
1052 0.4877
1053 0.4877
1054 0.4877
1055 0.4877
1056 0.4877
1057 0.4877
1058 0.4877
1059 0.4877
1060 0.4877
1061 0.4877
1062 0.4877
1063 0.4877
1064 0.4877
1065 0.4877
1066 0.4877
1067 0.4877
1068 0.4877
1069 0.4877
1070 0.4877
1071 0.4877
1072 0.4877
1073 0.4877
1074 0.4877
1075 0.4877
1076 0.4877
1077 0.4877
1078 0.4877
1079 0.4878
1080 0.4878
1081 0.4878
1082 0.4878
1083 0.4878
1084 0.4878
1085 0.4878
1086 0.4878
1087 0.4878
1088 0.4878
1089 0.4878
1090 0.4878
1091 0.4878
1092 0.4878
1093 0.4878
1094 0.4878
1095 0.4878
1096 0.4878
1097 0.4878
1098 0.4878
1099 0.4878
1100 0.4878
1101 0.4878
1102 0.4878
1103 0.4878
1104 0.4878
1105 0.4878
1106 0.4878
1107 0.4878
1108 0.4878
1109 0.4878
1110 0.4878
1111 0.4878
1112 0.4878
1113 0.4878
1114 0.4878
1115 0.4878
1116 0.4878
1117 0.4878
1118 0.4878
1119 0.4878
1120 0.4878
1121 0.4878
1122 0.4878
1123 0.4878
1124 0.4878
1125 0.4878
1126 0.4878
1127 0.4878
1128 0.4878
1129 0.4878
1130 0.4878
1131 0.4878
1132 0.4878
1133 0.4878
1134 0.4878
1135 0.4878
1136 0.4878
1137 0.4878
1138 0.4878
1139 0.4878
1140 0.4878
1141 0.4878
1142 0.4878
1143 0.4878
1144 0.4878
1145 0.4878
1146 0.4878
1147 0.4878
1148 0.4878
1149 0.4878
1150 0.4878
1151 0.4878
1152 0.4878
1153 0.4878
1154 0.4878
1155 0.4878
1156 0.4878
1157 0.4878
1158 0.4878
1159 0.4878
1160 0.4878
1161 0.4878
1162 0.4878
1163 0.4878
1164 0.4878
1165 0.4878
1166 0.4878
1167 0.4878
1168 0.4878
1169 0.4878
1170 0.4878
1171 0.4878
1172 0.4878
1173 0.4878
1174 0.4878
1175 0.4878
1176 0.4878
1177 0.4878
1178 0.4878
1179 0.4878
1180 0.4878
1181 0.48135
1182 0.48825
1183 0.48105
1184 0.4828
1185 0.4827
1186 0.48145
1187 0.4825
1188 0.47965
1189 0.48085
1190 0.4816
1191 0.48155
1192 0.48055
1193 0.4803
1194 0.48045
1195 0.4814
1196 0.48205
1197 0.48245
1198 0.4813
1199 0.48045
};
\addlegendentry{probabilistic tree}
\addplot [line width=0.5pt, color1]
table {%
0 0.3105
1 0.3135
2 0.34405
3 0.33245
4 0.31815
5 0.34915
6 0.3455
7 0.3544
8 0.3661
9 0.3568
10 0.3583
11 0.3598
12 0.375
13 0.3582
14 0.36765
15 0.36155
16 0.3777
17 0.3689
18 0.3688
19 0.37895
20 0.3857
21 0.3874
22 0.3863
23 0.38575
24 0.38545
25 0.40215
26 0.4044
27 0.4024
28 0.39205
29 0.41065
30 0.4041
31 0.3915
32 0.38475
33 0.3925
34 0.3871
35 0.40515
36 0.3876
37 0.40415
38 0.3859
39 0.4009
40 0.40135
41 0.4
42 0.3801
43 0.4004
44 0.38485
45 0.38655
46 0.3508
47 0.3879
48 0.37375
49 0.38615
50 0.38805
51 0.3831
52 0.39665
53 0.38665
54 0.3982
55 0.40205
56 0.3788
57 0.38175
58 0.402
59 0.39245
60 0.41195
61 0.41295
62 0.39495
63 0.39405
64 0.4038
65 0.3962
66 0.4192
67 0.38765
68 0.39605
69 0.40495
70 0.3899
71 0.3972
72 0.39245
73 0.41585
74 0.3971
75 0.38865
76 0.39475
77 0.40985
78 0.4151
79 0.42215
80 0.4046
81 0.3853
82 0.4069
83 0.3954
84 0.3619
85 0.36805
86 0.39455
87 0.37235
88 0.405
89 0.40665
90 0.4057
91 0.4097
92 0.40585
93 0.3997
94 0.40385
95 0.40615
96 0.4202
97 0.42075
98 0.398
99 0.39255
100 0.40805
101 0.4091
102 0.40955
103 0.41125
104 0.39435
105 0.42375
106 0.42485
107 0.39825
108 0.40915
109 0.41405
110 0.40215
111 0.41695
112 0.4151
113 0.40285
114 0.40785
115 0.4121
116 0.392
117 0.39665
118 0.3967
119 0.39095
120 0.40495
121 0.40845
122 0.4003
123 0.388
124 0.4024
125 0.40635
126 0.4099
127 0.40785
128 0.4026
129 0.3885
130 0.41785
131 0.39725
132 0.40595
133 0.40395
134 0.4095
135 0.42375
136 0.3958
137 0.3964
138 0.40165
139 0.41815
140 0.4053
141 0.4041
142 0.41905
143 0.4284
144 0.4259
145 0.4233
146 0.41095
147 0.4354
148 0.43075
149 0.44075
150 0.41695
151 0.4251
152 0.42775
153 0.41405
154 0.4241
155 0.41765
156 0.4195
157 0.41595
158 0.42315
159 0.41985
160 0.40815
161 0.4234
162 0.4179
163 0.4212
164 0.41235
165 0.42055
166 0.404
167 0.4184
168 0.4112
169 0.4177
170 0.42565
171 0.4333
172 0.4249
173 0.42635
174 0.4351
175 0.41815
176 0.4424
177 0.4149
178 0.42815
179 0.39845
180 0.43005
181 0.4237
182 0.42915
183 0.4257
184 0.43255
185 0.4343
186 0.4344
187 0.4125
188 0.4304
189 0.41445
190 0.41785
191 0.4018
192 0.40785
193 0.4315
194 0.4326
195 0.42885
196 0.44
197 0.40935
198 0.42195
199 0.43055
200 0.42235
201 0.44195
202 0.42555
203 0.41125
204 0.4241
205 0.43235
206 0.4378
207 0.4341
208 0.4314
209 0.426
210 0.41505
211 0.42435
212 0.4253
213 0.4401
214 0.42925
215 0.4184
216 0.4369
217 0.4242
218 0.4119
219 0.42155
220 0.42525
221 0.4364
222 0.4254
223 0.42815
224 0.42945
225 0.443
226 0.42745
227 0.4364
228 0.4337
229 0.43535
230 0.422
231 0.44725
232 0.4338
233 0.42015
234 0.42245
235 0.4327
236 0.44075
237 0.43195
238 0.43945
239 0.4378
240 0.42085
241 0.419
242 0.41655
243 0.43545
244 0.44595
245 0.4416
246 0.4262
247 0.44235
248 0.4416
249 0.4287
250 0.4389
251 0.4346
252 0.43715
253 0.4407
254 0.4373
255 0.4393
256 0.4382
257 0.4359
258 0.4495
259 0.4503
260 0.4401
261 0.43855
262 0.44025
263 0.4386
264 0.45005
265 0.4339
266 0.43265
267 0.43285
268 0.43785
269 0.44485
270 0.4342
271 0.4339
272 0.4359
273 0.4296
274 0.4312
275 0.447
276 0.42865
277 0.4329
278 0.4396
279 0.44905
280 0.4423
281 0.43435
282 0.43815
283 0.4327
284 0.4368
285 0.4253
286 0.4205
287 0.4178
288 0.4225
289 0.42305
290 0.4152
291 0.43315
292 0.43245
293 0.427
294 0.43555
295 0.4306
296 0.4297
297 0.4202
298 0.43855
299 0.44765
300 0.437
301 0.4271
302 0.4063
303 0.44185
304 0.43975
305 0.4322
306 0.42855
307 0.43
308 0.43315
309 0.4269
310 0.437
311 0.4458
312 0.42925
313 0.43285
314 0.4264
315 0.4358
316 0.4461
317 0.4521
318 0.4496
319 0.4586
320 0.4532
321 0.43395
322 0.43185
323 0.45305
324 0.4428
325 0.431
326 0.4292
327 0.43455
328 0.4535
329 0.4481
330 0.4473
331 0.44195
332 0.45305
333 0.45245
334 0.46565
335 0.46445
336 0.4572
337 0.46315
338 0.4534
339 0.43925
340 0.4458
341 0.44145
342 0.45155
343 0.44725
344 0.4472
345 0.45455
346 0.4539
347 0.43665
348 0.4329
349 0.45615
350 0.45045
351 0.45755
352 0.46405
353 0.46645
354 0.45505
355 0.44635
356 0.46715
357 0.47245
358 0.447
359 0.45265
360 0.4557
361 0.4648
362 0.45165
363 0.4411
364 0.4649
365 0.46605
366 0.4602
367 0.46115
368 0.46055
369 0.45895
370 0.4628
371 0.451
372 0.4541
373 0.4584
374 0.4496
375 0.44355
376 0.44885
377 0.43285
378 0.45605
379 0.46175
380 0.46155
381 0.45305
382 0.45105
383 0.45625
384 0.44615
385 0.4579
386 0.4522
387 0.4352
388 0.43595
389 0.4576
390 0.45335
391 0.447
392 0.4425
393 0.4376
394 0.465
395 0.44245
396 0.4551
397 0.4522
398 0.45745
399 0.45495
400 0.4476
401 0.4607
402 0.43905
403 0.45345
404 0.45025
405 0.4447
406 0.44825
407 0.4281
408 0.45015
409 0.46305
410 0.45435
411 0.4565
412 0.44935
413 0.4485
414 0.4462
415 0.4409
416 0.44945
417 0.45975
418 0.46225
419 0.4413
420 0.4201
421 0.4467
422 0.45935
423 0.44235
424 0.4546
425 0.45895
426 0.45525
427 0.4529
428 0.44435
429 0.4444
430 0.44065
431 0.45735
432 0.45105
433 0.46355
434 0.46255
435 0.45725
436 0.455
437 0.4518
438 0.4625
439 0.4647
440 0.45225
441 0.44785
442 0.4509
443 0.4535
444 0.4559
445 0.4551
446 0.44445
447 0.456
448 0.4408
449 0.45745
450 0.43385
451 0.42635
452 0.4523
453 0.4626
454 0.44045
455 0.4641
456 0.4632
457 0.45975
458 0.45235
459 0.4586
460 0.46
461 0.44845
462 0.44915
463 0.4404
464 0.4507
465 0.45505
466 0.43775
467 0.4565
468 0.4417
469 0.4441
470 0.44075
471 0.43365
472 0.45575
473 0.4205
474 0.44255
475 0.45835
476 0.46005
477 0.449
478 0.45715
479 0.4565
480 0.462
481 0.4526
482 0.4648
483 0.45415
484 0.4524
485 0.4586
486 0.4635
487 0.43
488 0.4606
489 0.45495
490 0.45125
491 0.4512
492 0.46
493 0.45755
494 0.4498
495 0.4504
496 0.44785
497 0.4675
498 0.45005
499 0.4592
500 0.43755
501 0.45975
502 0.44545
503 0.4545
504 0.4615
505 0.445
506 0.4437
507 0.45365
508 0.46165
509 0.46135
510 0.4552
511 0.45385
512 0.44225
513 0.45635
514 0.4494
515 0.4446
516 0.4448
517 0.45595
518 0.45305
519 0.4311
520 0.4519
521 0.42295
522 0.44065
523 0.44655
524 0.42945
525 0.42665
526 0.45115
527 0.4524
528 0.4459
529 0.45615
530 0.459
531 0.4494
532 0.45165
533 0.45205
534 0.46175
535 0.44905
536 0.4169
537 0.4522
538 0.4566
539 0.45155
540 0.46035
541 0.4221
542 0.42255
543 0.43315
544 0.4506
545 0.448
546 0.4552
547 0.4354
548 0.4408
549 0.4177
550 0.423
551 0.4347
552 0.4563
553 0.4506
554 0.45785
555 0.467
556 0.43625
557 0.4251
558 0.45725
559 0.43065
560 0.45635
561 0.4473
562 0.4361
563 0.4511
564 0.4371
565 0.4429
566 0.45435
567 0.4646
568 0.4597
569 0.4478
570 0.44555
571 0.43735
572 0.4283
573 0.4429
574 0.43785
575 0.4604
576 0.4542
577 0.45465
578 0.45125
579 0.45165
580 0.4467
581 0.4518
582 0.443
583 0.43735
584 0.4639
585 0.45325
586 0.4223
587 0.44225
588 0.463
589 0.4462
590 0.45705
591 0.4532
592 0.4528
593 0.45875
594 0.44825
595 0.45335
596 0.44965
597 0.4309
598 0.45
599 0.44395
600 0.44475
601 0.453
602 0.4588
603 0.4519
604 0.43795
605 0.44975
606 0.45935
607 0.4503
608 0.4476
609 0.44845
610 0.4364
611 0.4487
612 0.45625
613 0.44655
614 0.45185
615 0.4562
616 0.4371
617 0.45135
618 0.4557
619 0.44815
620 0.44605
621 0.44915
622 0.42945
623 0.4315
624 0.4365
625 0.46245
626 0.44575
627 0.4379
628 0.44075
629 0.4527
630 0.43755
631 0.4353
632 0.44975
633 0.43085
634 0.4523
635 0.4384
636 0.45755
637 0.43935
638 0.4526
639 0.45565
640 0.44745
641 0.45055
642 0.4406
643 0.45795
644 0.4527
645 0.44195
646 0.44965
647 0.44205
648 0.4429
649 0.4477
650 0.43325
651 0.4483
652 0.4596
653 0.45735
654 0.4557
655 0.4445
656 0.46645
657 0.443
658 0.44805
659 0.4515
660 0.45855
661 0.45085
662 0.45585
663 0.4542
664 0.44895
665 0.4404
666 0.4525
667 0.46065
668 0.4507
669 0.4332
670 0.43935
671 0.4567
672 0.4383
673 0.45545
674 0.4461
675 0.4467
676 0.44845
677 0.4467
678 0.4345
679 0.4531
680 0.45395
681 0.45085
682 0.4595
683 0.45565
684 0.4542
685 0.44595
686 0.43845
687 0.4415
688 0.44425
689 0.45725
690 0.4456
691 0.44545
692 0.4589
693 0.4573
694 0.44565
695 0.4511
696 0.4536
697 0.45575
698 0.45175
699 0.43795
700 0.44865
701 0.4565
702 0.45235
703 0.4478
704 0.4539
705 0.43785
706 0.45165
707 0.4519
708 0.4556
709 0.4419
710 0.45515
711 0.46175
712 0.4426
713 0.441
714 0.44
715 0.4459
716 0.44905
717 0.4556
718 0.43985
719 0.4357
720 0.4436
721 0.4588
722 0.44355
723 0.44585
724 0.45505
725 0.421
726 0.44515
727 0.44535
728 0.4445
729 0.447
730 0.4245
731 0.4446
732 0.4374
733 0.4398
734 0.4469
735 0.4441
736 0.4434
737 0.4361
738 0.44525
739 0.4417
740 0.4439
741 0.4571
742 0.4565
743 0.4482
744 0.4241
745 0.4425
746 0.4602
747 0.44965
748 0.45085
749 0.44065
750 0.44205
751 0.43905
752 0.45545
753 0.44715
754 0.44755
755 0.4412
756 0.4468
757 0.4634
758 0.4493
759 0.45635
760 0.4568
761 0.43925
762 0.45275
763 0.4539
764 0.4446
765 0.4466
766 0.45645
767 0.45835
768 0.45315
769 0.4539
770 0.4458
771 0.4457
772 0.45595
773 0.44535
774 0.43975
775 0.451
776 0.4514
777 0.4439
778 0.44785
779 0.4398
780 0.4526
781 0.44985
782 0.43875
783 0.4629
784 0.45365
785 0.4506
786 0.44315
787 0.45305
788 0.4395
789 0.45705
790 0.45925
791 0.44685
792 0.45115
793 0.45105
794 0.45535
795 0.4488
796 0.44185
797 0.4436
798 0.44755
799 0.4548
800 0.454
801 0.4524
802 0.451
803 0.4362
804 0.4529
805 0.4481
806 0.44865
807 0.45695
808 0.4493
809 0.4411
810 0.4565
811 0.4498
812 0.4491
813 0.43785
814 0.44135
815 0.42405
816 0.4599
817 0.4464
818 0.4363
819 0.4457
820 0.4445
821 0.44635
822 0.45755
823 0.4514
824 0.44595
825 0.41995
826 0.4416
827 0.4543
828 0.4499
829 0.43965
830 0.4594
831 0.43775
832 0.44185
833 0.45135
834 0.45575
835 0.4452
836 0.45815
837 0.4508
838 0.4418
839 0.45035
840 0.4512
841 0.428
842 0.45315
843 0.45455
844 0.45445
845 0.44295
846 0.45645
847 0.4476
848 0.45215
849 0.4475
850 0.4371
851 0.4523
852 0.457
853 0.45185
854 0.43885
855 0.45975
856 0.45145
857 0.4334
858 0.4636
859 0.45315
860 0.436
861 0.4568
862 0.4388
863 0.44445
864 0.44325
865 0.458
866 0.4484
867 0.45545
868 0.45325
869 0.4567
870 0.4571
871 0.4572
872 0.44835
873 0.4578
874 0.4579
875 0.44945
876 0.44405
877 0.4562
878 0.4414
879 0.4444
880 0.44365
881 0.44295
882 0.45095
883 0.44805
884 0.44865
885 0.45665
886 0.46125
887 0.4617
888 0.4599
889 0.45505
890 0.44925
891 0.4601
892 0.44215
893 0.42835
894 0.4451
895 0.43775
896 0.44355
897 0.4462
898 0.43615
899 0.43745
900 0.45765
901 0.45725
902 0.4594
903 0.44905
904 0.4352
905 0.44905
906 0.4374
907 0.45815
908 0.4575
909 0.4419
910 0.4476
911 0.4535
912 0.44985
913 0.4458
914 0.4473
915 0.4536
916 0.4453
917 0.43965
918 0.4332
919 0.44685
920 0.44745
921 0.4341
922 0.45905
923 0.4501
924 0.44945
925 0.4518
926 0.44915
927 0.4419
928 0.4449
929 0.45665
930 0.43575
931 0.4517
932 0.44885
933 0.44365
934 0.45035
935 0.4504
936 0.4462
937 0.4594
938 0.4571
939 0.4645
940 0.45295
941 0.4616
942 0.43935
943 0.44195
944 0.4619
945 0.46175
946 0.45825
947 0.4607
948 0.45555
949 0.45355
950 0.45215
951 0.45735
952 0.4513
953 0.4552
954 0.4443
955 0.43885
956 0.46555
957 0.4455
958 0.4476
959 0.44735
960 0.44855
961 0.45245
962 0.45785
963 0.4579
964 0.435
965 0.43925
966 0.44735
967 0.44565
968 0.4573
969 0.4233
970 0.44905
971 0.4443
972 0.453
973 0.46155
974 0.42875
975 0.4469
976 0.44255
977 0.4448
978 0.4488
979 0.4517
980 0.43885
981 0.4537
982 0.45115
983 0.45215
984 0.4611
985 0.4593
986 0.41615
987 0.44425
988 0.4497
989 0.45825
990 0.4476
991 0.4541
992 0.4612
993 0.4575
994 0.44945
995 0.4532
996 0.4571
997 0.45865
998 0.45835
999 0.4462
1000 0.44115
1001 0.4284
1002 0.43995
1003 0.45195
1004 0.44955
1005 0.4509
1006 0.44645
1007 0.45095
1008 0.46025
1009 0.4326
1010 0.4539
1011 0.44095
1012 0.4471
1013 0.45715
1014 0.4422
1015 0.44965
1016 0.4483
1017 0.45955
1018 0.44145
1019 0.4545
1020 0.4591
1021 0.46145
1022 0.459
1023 0.45525
1024 0.4594
1025 0.45195
1026 0.4509
1027 0.45545
1028 0.46285
1029 0.4479
1030 0.44515
1031 0.4537
1032 0.4349
1033 0.455
1034 0.4598
1035 0.459
1036 0.4469
1037 0.44955
1038 0.4507
1039 0.45085
1040 0.45555
1041 0.46135
1042 0.4587
1043 0.45875
1044 0.4574
1045 0.45215
1046 0.4509
1047 0.45075
1048 0.4426
1049 0.4546
1050 0.45385
1051 0.4467
1052 0.45015
1053 0.4571
1054 0.4288
1055 0.4574
1056 0.44165
1057 0.43965
1058 0.4598
1059 0.4324
1060 0.43825
1061 0.4635
1062 0.4561
1063 0.4658
1064 0.45545
1065 0.4543
1066 0.4583
1067 0.4496
1068 0.45335
1069 0.45695
1070 0.45245
1071 0.43625
1072 0.4523
1073 0.4489
1074 0.44735
1075 0.456
1076 0.45565
1077 0.44245
1078 0.4364
1079 0.45455
1080 0.44125
1081 0.4406
1082 0.43455
1083 0.4561
1084 0.441
1085 0.4489
1086 0.4355
1087 0.449
1088 0.46495
1089 0.4512
1090 0.45565
1091 0.4521
1092 0.4468
1093 0.45015
1094 0.4524
1095 0.45595
1096 0.45935
1097 0.4493
1098 0.4598
1099 0.4601
1100 0.4615
1101 0.45425
1102 0.44335
1103 0.45235
1104 0.45565
1105 0.4571
1106 0.45345
1107 0.4398
1108 0.4446
1109 0.45725
1110 0.461
1111 0.45655
1112 0.45025
1113 0.43635
1114 0.4574
1115 0.45525
1116 0.4551
1117 0.45955
1118 0.4517
1119 0.4468
1120 0.4597
1121 0.44925
1122 0.4574
1123 0.4521
1124 0.4457
1125 0.4452
1126 0.4525
1127 0.46195
1128 0.44785
1129 0.461
1130 0.4481
1131 0.44275
1132 0.4632
1133 0.4533
1134 0.447
1135 0.44995
1136 0.4405
1137 0.44135
1138 0.4421
1139 0.43915
1140 0.4513
1141 0.4614
1142 0.44955
1143 0.44005
1144 0.45865
1145 0.46045
1146 0.45355
1147 0.4606
1148 0.4474
1149 0.43745
1150 0.44895
1151 0.45855
1152 0.43885
1153 0.44075
1154 0.4528
1155 0.4561
1156 0.4549
1157 0.45
1158 0.44675
1159 0.46325
1160 0.454
1161 0.45275
1162 0.4531
1163 0.43515
1164 0.4525
1165 0.45895
1166 0.449
1167 0.4525
1168 0.45715
1169 0.46035
1170 0.43905
1171 0.4549
1172 0.4602
1173 0.4513
1174 0.45895
1175 0.46005
1176 0.45655
1177 0.4606
1178 0.447
1179 0.4603
1180 0.4316
1181 0.44525
1182 0.4529
1183 0.45295
1184 0.4371
1185 0.43735
1186 0.4475
1187 0.44315
1188 0.45585
1189 0.4564
1190 0.4531
1191 0.4407
1192 0.4412
1193 0.4618
1194 0.46195
1195 0.4479
1196 0.46225
1197 0.4472
1198 0.45565
1199 0.46135
};
\addlegendentry{UCT}
\addplot [line width=0.5pt, color2]
table {%
0 0.31485
1 0.30185
2 0.34605
3 0.33015
4 0.3365
5 0.34795
6 0.3367
7 0.36635
8 0.3554
9 0.3576
10 0.3547
11 0.33515
12 0.36765
13 0.3578
14 0.37465
15 0.33755
16 0.34425
17 0.3428
18 0.3814
19 0.34035
20 0.33815
21 0.357
22 0.36175
23 0.3637
24 0.3623
25 0.3535
26 0.36125
27 0.36305
28 0.37065
29 0.3812
30 0.3713
31 0.37805
32 0.3887
33 0.3886
34 0.3954
35 0.37855
36 0.3849
37 0.378
38 0.3915
39 0.3763
40 0.4007
41 0.37455
42 0.37265
43 0.384
44 0.38195
45 0.37695
46 0.35495
47 0.37865
48 0.37905
49 0.3701
50 0.3781
51 0.3864
52 0.3712
53 0.37155
54 0.38715
55 0.3898
56 0.3841
57 0.379
58 0.39525
59 0.37175
60 0.36545
61 0.38615
62 0.368
63 0.35265
64 0.37165
65 0.39405
66 0.39775
67 0.40175
68 0.3845
69 0.40645
70 0.398
71 0.4133
72 0.4014
73 0.4093
74 0.3893
75 0.37985
76 0.41285
77 0.40605
78 0.41085
79 0.39475
80 0.3971
81 0.37355
82 0.3928
83 0.4021
84 0.3902
85 0.39485
86 0.40715
87 0.38805
88 0.4041
89 0.41745
90 0.4043
91 0.40515
92 0.40365
93 0.4112
94 0.4038
95 0.39925
96 0.3888
97 0.40005
98 0.41215
99 0.3917
100 0.39745
101 0.3967
102 0.3934
103 0.3961
104 0.40265
105 0.39775
106 0.39485
107 0.41545
108 0.4218
109 0.4123
110 0.4239
111 0.40875
112 0.39795
113 0.3966
114 0.4044
115 0.42015
116 0.4187
117 0.41205
118 0.3979
119 0.40445
120 0.40935
121 0.41105
122 0.41925
123 0.42935
124 0.40425
125 0.4113
126 0.4148
127 0.4083
128 0.43215
129 0.4137
130 0.40925
131 0.41885
132 0.41965
133 0.41465
134 0.4115
135 0.41775
136 0.4081
137 0.4205
138 0.41155
139 0.42645
140 0.41955
141 0.4115
142 0.40605
143 0.4121
144 0.41915
145 0.42115
146 0.4047
147 0.40855
148 0.3973
149 0.4127
150 0.39365
151 0.40655
152 0.41525
153 0.40775
154 0.4087
155 0.4271
156 0.4216
157 0.4086
158 0.4339
159 0.40945
160 0.3991
161 0.41095
162 0.42005
163 0.41955
164 0.4187
165 0.4223
166 0.4275
167 0.4247
168 0.41925
169 0.42295
170 0.4221
171 0.42135
172 0.4317
173 0.40685
174 0.4117
175 0.41235
176 0.4048
177 0.4051
178 0.40525
179 0.4101
180 0.42385
181 0.42175
182 0.4169
183 0.41655
184 0.41925
185 0.4237
186 0.41665
187 0.4206
188 0.41965
189 0.4246
190 0.4035
191 0.39945
192 0.42405
193 0.4154
194 0.423
195 0.4042
196 0.42595
197 0.4143
198 0.4156
199 0.41135
200 0.39765
201 0.42645
202 0.4263
203 0.43
204 0.4023
205 0.42225
206 0.40025
207 0.4196
208 0.4218
209 0.41205
210 0.42635
211 0.39395
212 0.4057
213 0.4053
214 0.40185
215 0.4064
216 0.40505
217 0.41745
218 0.3911
219 0.42095
220 0.43455
221 0.4203
222 0.40735
223 0.4121
224 0.41615
225 0.41995
226 0.4112
227 0.4029
228 0.38485
229 0.4043
230 0.4107
231 0.4226
232 0.41045
233 0.4144
234 0.3938
235 0.41735
236 0.4229
237 0.40995
238 0.4015
239 0.42015
240 0.4049
241 0.4026
242 0.40865
243 0.4172
244 0.4105
245 0.40555
246 0.41815
247 0.40285
248 0.40705
249 0.42815
250 0.4134
251 0.4102
252 0.4057
253 0.4042
254 0.3926
255 0.39005
256 0.40245
257 0.41255
258 0.4292
259 0.41285
260 0.41115
261 0.41115
262 0.41415
263 0.4138
264 0.41845
265 0.41895
266 0.4004
267 0.413
268 0.40045
269 0.4144
270 0.41525
271 0.42045
272 0.4014
273 0.40755
274 0.4227
275 0.4279
276 0.44035
277 0.42895
278 0.4189
279 0.406
280 0.40635
281 0.4122
282 0.44145
283 0.4296
284 0.43005
285 0.43545
286 0.4239
287 0.43205
288 0.42715
289 0.4033
290 0.4228
291 0.43515
292 0.42725
293 0.4297
294 0.4245
295 0.42965
296 0.42895
297 0.4422
298 0.42585
299 0.40915
300 0.4356
301 0.4197
302 0.43535
303 0.40865
304 0.43825
305 0.4381
306 0.4223
307 0.4234
308 0.41065
309 0.4262
310 0.427
311 0.4209
312 0.425
313 0.42095
314 0.42715
315 0.4192
316 0.4062
317 0.4188
318 0.4038
319 0.4302
320 0.4213
321 0.4161
322 0.4205
323 0.41335
324 0.4088
325 0.41425
326 0.402
327 0.43055
328 0.43165
329 0.4031
330 0.4195
331 0.41865
332 0.42255
333 0.4037
334 0.42835
335 0.41545
336 0.4256
337 0.42205
338 0.4043
339 0.4305
340 0.4173
341 0.42675
342 0.40585
343 0.4203
344 0.40295
345 0.41985
346 0.4218
347 0.4125
348 0.4311
349 0.42155
350 0.43275
351 0.4278
352 0.43075
353 0.40225
354 0.42175
355 0.4219
356 0.43175
357 0.41815
358 0.4133
359 0.39515
360 0.41205
361 0.4205
362 0.4181
363 0.40185
364 0.41585
365 0.41065
366 0.3872
367 0.427
368 0.4197
369 0.41845
370 0.41465
371 0.413
372 0.41665
373 0.39695
374 0.41955
375 0.4279
376 0.40755
377 0.40415
378 0.41115
379 0.4148
380 0.4188
381 0.4194
382 0.4218
383 0.4214
384 0.42495
385 0.41935
386 0.41155
387 0.424
388 0.4183
389 0.42075
390 0.43325
391 0.42965
392 0.4315
393 0.4179
394 0.4208
395 0.4306
396 0.43715
397 0.42375
398 0.4163
399 0.433
400 0.42715
401 0.42185
402 0.43115
403 0.4298
404 0.4145
405 0.4057
406 0.4145
407 0.4043
408 0.4191
409 0.4167
410 0.4076
411 0.40865
412 0.40975
413 0.41485
414 0.42665
415 0.41665
416 0.4191
417 0.4311
418 0.39785
419 0.43035
420 0.42885
421 0.4245
422 0.44425
423 0.4363
424 0.4129
425 0.4277
426 0.39895
427 0.42455
428 0.41875
429 0.4317
430 0.42265
431 0.4316
432 0.42765
433 0.4348
434 0.42885
435 0.43045
436 0.4303
437 0.4279
438 0.41865
439 0.4399
440 0.41595
441 0.4188
442 0.40555
443 0.4127
444 0.4166
445 0.4085
446 0.40165
447 0.4147
448 0.4108
449 0.42065
450 0.42655
451 0.43575
452 0.4271
453 0.4398
454 0.443
455 0.40965
456 0.43385
457 0.4241
458 0.423
459 0.42165
460 0.4291
461 0.43895
462 0.4209
463 0.44475
464 0.4215
465 0.42525
466 0.42005
467 0.4018
468 0.41335
469 0.44
470 0.44175
471 0.43825
472 0.4367
473 0.4257
474 0.42225
475 0.4358
476 0.4168
477 0.4353
478 0.41265
479 0.4436
480 0.4267
481 0.4307
482 0.4186
483 0.4435
484 0.43325
485 0.4425
486 0.44595
487 0.4178
488 0.43665
489 0.42635
490 0.42035
491 0.43365
492 0.4366
493 0.4339
494 0.4263
495 0.42535
496 0.43315
497 0.4237
498 0.41745
499 0.44665
500 0.43345
501 0.42775
502 0.4277
503 0.4281
504 0.41945
505 0.4287
506 0.44225
507 0.4247
508 0.4331
509 0.4205
510 0.4404
511 0.446
512 0.43755
513 0.41785
514 0.44015
515 0.4262
516 0.41685
517 0.44325
518 0.45355
519 0.44015
520 0.43045
521 0.4301
522 0.4285
523 0.41845
524 0.4218
525 0.43925
526 0.43715
527 0.426
528 0.41565
529 0.4259
530 0.42075
531 0.4281
532 0.4373
533 0.43095
534 0.4368
535 0.4371
536 0.4342
537 0.4274
538 0.43745
539 0.43855
540 0.4237
541 0.43635
542 0.454
543 0.4342
544 0.43045
545 0.42585
546 0.4435
547 0.446
548 0.4299
549 0.4272
550 0.429
551 0.437
552 0.41845
553 0.43335
554 0.43955
555 0.42395
556 0.4462
557 0.435
558 0.4357
559 0.4248
560 0.412
561 0.45125
562 0.4379
563 0.45265
564 0.43265
565 0.43925
566 0.4283
567 0.43145
568 0.43375
569 0.42845
570 0.44385
571 0.43445
572 0.42905
573 0.43145
574 0.4102
575 0.3969
576 0.4266
577 0.4206
578 0.44545
579 0.409
580 0.41695
581 0.4439
582 0.43095
583 0.43815
584 0.4421
585 0.43615
586 0.43615
587 0.4124
588 0.42615
589 0.42655
590 0.4167
591 0.4372
592 0.4289
593 0.43515
594 0.439
595 0.43735
596 0.4442
597 0.44795
598 0.42
599 0.43095
600 0.40875
601 0.4169
602 0.41755
603 0.42155
604 0.41765
605 0.41255
606 0.4104
607 0.43855
608 0.415
609 0.41895
610 0.44425
611 0.4382
612 0.43755
613 0.4395
614 0.4378
615 0.41755
616 0.41285
617 0.42165
618 0.40305
619 0.4364
620 0.4254
621 0.4223
622 0.40475
623 0.41325
624 0.42805
625 0.4464
626 0.4297
627 0.44005
628 0.4386
629 0.44875
630 0.42415
631 0.43265
632 0.4164
633 0.432
634 0.43065
635 0.43485
636 0.4345
637 0.43085
638 0.43105
639 0.4374
640 0.4286
641 0.43905
642 0.431
643 0.42935
644 0.41055
645 0.4195
646 0.419
647 0.41715
648 0.42835
649 0.4349
650 0.42225
651 0.4358
652 0.44975
653 0.4316
654 0.43155
655 0.4166
656 0.41525
657 0.42095
658 0.4137
659 0.413
660 0.4351
661 0.4406
662 0.43335
663 0.43805
664 0.4357
665 0.43605
666 0.43615
667 0.4387
668 0.42215
669 0.42465
670 0.42195
671 0.4385
672 0.41275
673 0.42205
674 0.40825
675 0.4277
676 0.4332
677 0.42685
678 0.4086
679 0.4472
680 0.4406
681 0.4411
682 0.43255
683 0.4618
684 0.44795
685 0.42305
686 0.4443
687 0.44155
688 0.4431
689 0.4394
690 0.4364
691 0.43545
692 0.4414
693 0.4435
694 0.4243
695 0.44125
696 0.43625
697 0.42935
698 0.3992
699 0.41935
700 0.43715
701 0.4244
702 0.4325
703 0.4359
704 0.43905
705 0.4534
706 0.4474
707 0.44135
708 0.44845
709 0.43945
710 0.4262
711 0.43765
712 0.43815
713 0.44195
714 0.45935
715 0.4456
716 0.4322
717 0.4303
718 0.46105
719 0.42995
720 0.4398
721 0.42345
722 0.41695
723 0.4517
724 0.43275
725 0.41485
726 0.41635
727 0.44085
728 0.41985
729 0.42785
730 0.43115
731 0.44865
732 0.4112
733 0.42695
734 0.42415
735 0.45435
736 0.43995
737 0.4368
738 0.43755
739 0.4427
740 0.4204
741 0.4242
742 0.42825
743 0.4275
744 0.42055
745 0.42615
746 0.41255
747 0.4318
748 0.44275
749 0.4356
750 0.4512
751 0.4438
752 0.43905
753 0.44575
754 0.4448
755 0.4509
756 0.4198
757 0.4363
758 0.45335
759 0.4357
760 0.4275
761 0.44655
762 0.4451
763 0.4437
764 0.4505
765 0.4476
766 0.4463
767 0.4491
768 0.44425
769 0.4283
770 0.45265
771 0.44845
772 0.4219
773 0.42685
774 0.44955
775 0.44295
776 0.4238
777 0.4363
778 0.43885
779 0.44465
780 0.43225
781 0.4279
782 0.4389
783 0.43435
784 0.42995
785 0.44205
786 0.43115
787 0.438
788 0.4235
789 0.43745
790 0.44725
791 0.43465
792 0.44295
793 0.43
794 0.4196
795 0.43415
796 0.43685
797 0.4288
798 0.42695
799 0.42985
800 0.42755
801 0.412
802 0.41935
803 0.4166
804 0.4395
805 0.43835
806 0.4428
807 0.45925
808 0.4553
809 0.4395
810 0.4436
811 0.4487
812 0.4363
813 0.4325
814 0.4396
815 0.4263
816 0.4141
817 0.4107
818 0.4385
819 0.4402
820 0.43355
821 0.43415
822 0.44575
823 0.42925
824 0.4018
825 0.4227
826 0.4121
827 0.44865
828 0.4247
829 0.43465
830 0.42365
831 0.44165
832 0.42625
833 0.4355
834 0.42805
835 0.43505
836 0.4218
837 0.43555
838 0.41905
839 0.4521
840 0.44805
841 0.4324
842 0.43995
843 0.42455
844 0.436
845 0.4247
846 0.4258
847 0.3956
848 0.41245
849 0.4401
850 0.4437
851 0.4324
852 0.4308
853 0.4419
854 0.43605
855 0.4446
856 0.4344
857 0.4533
858 0.44215
859 0.4303
860 0.42055
861 0.4324
862 0.4375
863 0.42985
864 0.40995
865 0.43595
866 0.4387
867 0.42365
868 0.4175
869 0.4375
870 0.44395
871 0.43445
872 0.4431
873 0.44405
874 0.42975
875 0.41885
876 0.4328
877 0.4342
878 0.44075
879 0.44095
880 0.4397
881 0.4385
882 0.43955
883 0.4237
884 0.4404
885 0.436
886 0.4411
887 0.4308
888 0.4312
889 0.4193
890 0.42385
891 0.4318
892 0.41835
893 0.4155
894 0.4261
895 0.43065
896 0.44
897 0.42265
898 0.43525
899 0.4269
900 0.45115
901 0.4414
902 0.4112
903 0.42755
904 0.43445
905 0.43125
906 0.43685
907 0.4276
908 0.4241
909 0.43235
910 0.42855
911 0.4354
912 0.4375
913 0.4243
914 0.4278
915 0.43165
916 0.43765
917 0.43705
918 0.4452
919 0.44835
920 0.43615
921 0.44555
922 0.4344
923 0.4345
924 0.4354
925 0.4141
926 0.43585
927 0.43065
928 0.4244
929 0.4165
930 0.42865
931 0.42495
932 0.42615
933 0.4351
934 0.4362
935 0.4446
936 0.43195
937 0.43155
938 0.4287
939 0.41915
940 0.44335
941 0.44395
942 0.4301
943 0.40925
944 0.43935
945 0.4251
946 0.43695
947 0.42575
948 0.43275
949 0.42305
950 0.43865
951 0.43995
952 0.43135
953 0.43925
954 0.43245
955 0.44465
956 0.42325
957 0.41715
958 0.43865
959 0.44385
960 0.4284
961 0.4089
962 0.4292
963 0.42935
964 0.44815
965 0.44545
966 0.4481
967 0.4277
968 0.4215
969 0.42705
970 0.43545
971 0.44365
972 0.4435
973 0.4354
974 0.4417
975 0.4268
976 0.42415
977 0.42305
978 0.41255
979 0.418
980 0.4307
981 0.43975
982 0.4233
983 0.44125
984 0.4329
985 0.43895
986 0.42785
987 0.43965
988 0.439
989 0.4302
990 0.4369
991 0.4322
992 0.4173
993 0.4403
994 0.44475
995 0.44615
996 0.43835
997 0.4301
998 0.4368
999 0.43725
1000 0.43535
1001 0.43525
1002 0.41735
1003 0.43455
1004 0.40705
1005 0.4315
1006 0.42985
1007 0.4303
1008 0.43595
1009 0.4261
1010 0.431
1011 0.43925
1012 0.4401
1013 0.4254
1014 0.4427
1015 0.436
1016 0.42955
1017 0.44355
1018 0.446
1019 0.4284
1020 0.4331
1021 0.43875
1022 0.43665
1023 0.42465
1024 0.43245
1025 0.41715
1026 0.42135
1027 0.42945
1028 0.43565
1029 0.4345
1030 0.4544
1031 0.44525
1032 0.43925
1033 0.43965
1034 0.44065
1035 0.44205
1036 0.44175
1037 0.41345
1038 0.43675
1039 0.4441
1040 0.44015
1041 0.4209
1042 0.43855
1043 0.42855
1044 0.41855
1045 0.43145
1046 0.4223
1047 0.4384
1048 0.41855
1049 0.4216
1050 0.4132
1051 0.433
1052 0.44455
1053 0.43225
1054 0.43555
1055 0.4194
1056 0.43955
1057 0.41195
1058 0.4243
1059 0.412
1060 0.4259
1061 0.4354
1062 0.42975
1063 0.4435
1064 0.4431
1065 0.43785
1066 0.4371
1067 0.4403
1068 0.43055
1069 0.43805
1070 0.44175
1071 0.42055
1072 0.4345
1073 0.4489
1074 0.43795
1075 0.4381
1076 0.4165
1077 0.4346
1078 0.4316
1079 0.44985
1080 0.43935
1081 0.42975
1082 0.4396
1083 0.437
1084 0.43155
1085 0.44295
1086 0.4378
1087 0.44785
1088 0.4414
1089 0.4475
1090 0.43595
1091 0.43525
1092 0.44295
1093 0.41915
1094 0.4315
1095 0.43675
1096 0.42765
1097 0.4315
1098 0.4407
1099 0.4356
1100 0.42925
1101 0.4257
1102 0.43345
1103 0.4416
1104 0.42355
1105 0.43995
1106 0.431
1107 0.43665
1108 0.42785
1109 0.41045
1110 0.4408
1111 0.42765
1112 0.42485
1113 0.4449
1114 0.44555
1115 0.43445
1116 0.4491
1117 0.4509
1118 0.42295
1119 0.4236
1120 0.42965
1121 0.44445
1122 0.4289
1123 0.42455
1124 0.4316
1125 0.43575
1126 0.4346
1127 0.44785
1128 0.43255
1129 0.44115
1130 0.45355
1131 0.44895
1132 0.4472
1133 0.4374
1134 0.43865
1135 0.445
1136 0.44305
1137 0.4451
1138 0.44785
1139 0.4448
1140 0.4544
1141 0.44935
1142 0.4349
1143 0.4539
1144 0.44405
1145 0.44525
1146 0.4388
1147 0.4464
1148 0.4433
1149 0.44005
1150 0.43725
1151 0.4415
1152 0.4365
1153 0.44785
1154 0.4128
1155 0.43935
1156 0.4295
1157 0.44395
1158 0.42805
1159 0.43665
1160 0.425
1161 0.43605
1162 0.43305
1163 0.42945
1164 0.4321
1165 0.43385
1166 0.4217
1167 0.4304
1168 0.4465
1169 0.4397
1170 0.4166
1171 0.4225
1172 0.4471
1173 0.43945
1174 0.44875
1175 0.44585
1176 0.44245
1177 0.41755
1178 0.42505
1179 0.4445
1180 0.43255
1181 0.4248
1182 0.44345
1183 0.43405
1184 0.42
1185 0.4321
1186 0.4283
1187 0.4225
1188 0.429
1189 0.4403
1190 0.4548
1191 0.442
1192 0.4347
1193 0.44435
1194 0.44015
1195 0.43775
1196 0.44025
1197 0.44005
1198 0.41485
1199 0.4247
};
\addlegendentry{UCD}
\addplot [line width=0.5pt, color3]
table {%
0 0.30125
1 0.3519
2 0.3583
3 0.36465
4 0.3297
5 0.3663
6 0.3751
7 0.36265
8 0.36855
9 0.3662
10 0.37675
11 0.346
12 0.36405
13 0.3196
14 0.34855
15 0.3474
16 0.34625
17 0.3621
18 0.35585
19 0.344
20 0.37895
21 0.32685
22 0.3726
23 0.3599
24 0.3398
25 0.3568
26 0.3552
27 0.38095
28 0.35545
29 0.35805
30 0.37375
31 0.3529
32 0.3681
33 0.35195
34 0.3579
35 0.3673
36 0.38
37 0.37095
38 0.37705
39 0.357
40 0.38045
41 0.35475
42 0.3844
43 0.3641
44 0.3597
45 0.374
46 0.3807
47 0.37805
48 0.3689
49 0.4003
50 0.37495
51 0.37955
52 0.3817
53 0.35755
54 0.3541
55 0.3781
56 0.3605
57 0.33385
58 0.359
59 0.36695
60 0.37785
61 0.3687
62 0.36585
63 0.3621
64 0.3794
65 0.37895
66 0.3604
67 0.3552
68 0.3506
69 0.3333
70 0.36625
71 0.34335
72 0.3629
73 0.344
74 0.3654
75 0.3526
76 0.3545
77 0.37755
78 0.37115
79 0.35725
80 0.34965
81 0.37265
82 0.3722
83 0.36815
84 0.37475
85 0.3415
86 0.3428
87 0.367
88 0.34165
89 0.36355
90 0.3471
91 0.367
92 0.3571
93 0.34515
94 0.3471
95 0.3582
96 0.3564
97 0.34815
98 0.37355
99 0.3571
100 0.36595
101 0.38425
102 0.3208
103 0.36495
104 0.3594
105 0.35745
106 0.34395
107 0.3535
108 0.3808
109 0.33625
110 0.3827
111 0.33645
112 0.3573
113 0.35955
114 0.36615
115 0.36075
116 0.3754
117 0.38215
118 0.3687
119 0.37215
120 0.3974
121 0.34975
122 0.3567
123 0.37835
124 0.35485
125 0.3413
126 0.35075
127 0.3641
128 0.36845
129 0.37415
130 0.35525
131 0.3781
132 0.3388
133 0.37085
134 0.39265
135 0.3461
136 0.3829
137 0.3793
138 0.35025
139 0.37275
140 0.3879
141 0.36685
142 0.36745
143 0.36255
144 0.3835
145 0.35395
146 0.37635
147 0.3314
148 0.38215
149 0.3738
150 0.37525
151 0.3527
152 0.35535
153 0.37745
154 0.3663
155 0.3729
156 0.37495
157 0.38225
158 0.39625
159 0.37585
160 0.37865
161 0.3655
162 0.3747
163 0.3795
164 0.38065
165 0.38745
166 0.366
167 0.39755
168 0.369
169 0.3736
170 0.3692
171 0.3704
172 0.3898
173 0.36555
174 0.38205
175 0.3879
176 0.36025
177 0.3837
178 0.39265
179 0.3836
180 0.3766
181 0.3918
182 0.3962
183 0.39075
184 0.37385
185 0.4075
186 0.3791
187 0.3995
188 0.3861
189 0.36105
190 0.39615
191 0.38575
192 0.4039
193 0.40765
194 0.37735
195 0.41375
196 0.3908
197 0.3821
198 0.3725
199 0.38565
200 0.409
201 0.39705
202 0.4152
203 0.38245
204 0.4133
205 0.396
206 0.3875
207 0.3945
208 0.40685
209 0.416
210 0.39695
211 0.40135
212 0.42075
213 0.4039
214 0.4191
215 0.407
216 0.41275
217 0.414
218 0.4156
219 0.41915
220 0.4192
221 0.42295
222 0.4084
223 0.4302
224 0.41285
225 0.415
226 0.4167
227 0.43155
228 0.4387
229 0.4571
230 0.42795
231 0.4353
232 0.4109
233 0.37385
234 0.40055
235 0.434
236 0.42245
237 0.41425
238 0.421
239 0.39575
240 0.4194
241 0.42025
242 0.41155
243 0.4149
244 0.41225
245 0.42455
246 0.4373
247 0.42595
248 0.4249
249 0.42505
250 0.44815
251 0.421
252 0.44105
253 0.4442
254 0.42025
255 0.42355
256 0.42355
257 0.42665
258 0.43495
259 0.4391
260 0.4216
261 0.4259
262 0.4422
263 0.42935
264 0.44145
265 0.43685
266 0.43655
267 0.4504
268 0.44275
269 0.43165
270 0.4535
271 0.4367
272 0.4468
273 0.4452
274 0.4244
275 0.44515
276 0.44375
277 0.44205
278 0.45055
279 0.445
280 0.4543
281 0.4505
282 0.4599
283 0.44915
284 0.47
285 0.4539
286 0.4655
287 0.46395
288 0.4569
289 0.44855
290 0.45475
291 0.45995
292 0.4675
293 0.46795
294 0.45755
295 0.4724
296 0.46285
297 0.4649
298 0.4732
299 0.4666
300 0.45965
301 0.4729
302 0.488
303 0.4605
304 0.4634
305 0.46775
306 0.47735
307 0.48365
308 0.46865
309 0.4826
310 0.4833
311 0.4683
312 0.4783
313 0.4681
314 0.46765
315 0.4649
316 0.46285
317 0.48315
318 0.47895
319 0.4785
320 0.47815
321 0.4801
322 0.4751
323 0.46705
324 0.46935
325 0.46405
326 0.47925
327 0.47865
328 0.46825
329 0.47885
330 0.4615
331 0.4816
332 0.46725
333 0.46225
334 0.45955
335 0.47095
336 0.4745
337 0.4528
338 0.46315
339 0.46905
340 0.4905
341 0.4865
342 0.4697
343 0.4645
344 0.4589
345 0.46085
346 0.4521
347 0.4665
348 0.45615
349 0.469
350 0.46955
351 0.4619
352 0.4574
353 0.4728
354 0.4694
355 0.46965
356 0.46515
357 0.4613
358 0.46845
359 0.4641
360 0.46935
361 0.4747
362 0.47415
363 0.45945
364 0.4543
365 0.4879
366 0.48285
367 0.48425
368 0.48715
369 0.486
370 0.49405
371 0.4754
372 0.48395
373 0.4862
374 0.4876
375 0.48095
376 0.4962
377 0.4794
378 0.49535
379 0.48285
380 0.4768
381 0.49255
382 0.48475
383 0.52135
384 0.4909
385 0.49475
386 0.50525
387 0.49905
388 0.4828
389 0.4965
390 0.48475
391 0.49705
392 0.5045
393 0.50095
394 0.48935
395 0.49465
396 0.5087
397 0.4958
398 0.49615
399 0.49525
400 0.50355
401 0.4974
402 0.50225
403 0.5029
404 0.50475
405 0.49345
406 0.4949
407 0.50435
408 0.49795
409 0.4931
410 0.51565
411 0.5168
412 0.50405
413 0.49975
414 0.5002
415 0.50595
416 0.4895
417 0.50105
418 0.5007
419 0.4981
420 0.4997
421 0.5153
422 0.4956
423 0.5123
424 0.5171
425 0.51645
426 0.5157
427 0.5136
428 0.5107
429 0.5167
430 0.5021
431 0.4933
432 0.5003
433 0.4966
434 0.506
435 0.50785
436 0.49295
437 0.49615
438 0.49205
439 0.5026
440 0.497
441 0.49705
442 0.50565
443 0.5081
444 0.50995
445 0.51295
446 0.49805
447 0.50415
448 0.508
449 0.50595
450 0.50285
451 0.51035
452 0.50695
453 0.5019
454 0.501
455 0.4973
456 0.5028
457 0.4908
458 0.5007
459 0.51475
460 0.5035
461 0.501
462 0.5002
463 0.4934
464 0.4975
465 0.5028
466 0.49765
467 0.50545
468 0.4972
469 0.499
470 0.4981
471 0.48925
472 0.49875
473 0.5115
474 0.49935
475 0.50815
476 0.50085
477 0.49795
478 0.5018
479 0.5044
480 0.50575
481 0.52275
482 0.5112
483 0.49755
484 0.50515
485 0.50715
486 0.507
487 0.4969
488 0.5054
489 0.50065
490 0.51185
491 0.51335
492 0.50305
493 0.4916
494 0.5064
495 0.49975
496 0.51245
497 0.5101
498 0.50205
499 0.5012
500 0.50665
501 0.51195
502 0.5078
503 0.5117
504 0.51155
505 0.513
506 0.5093
507 0.509
508 0.5117
509 0.5103
510 0.51125
511 0.50505
512 0.5121
513 0.50745
514 0.51605
515 0.50595
516 0.52195
517 0.5021
518 0.5167
519 0.50485
520 0.5004
521 0.4989
522 0.51125
523 0.5002
524 0.50985
525 0.4945
526 0.501
527 0.50705
528 0.50425
529 0.51055
530 0.4955
531 0.5011
532 0.5054
533 0.51345
534 0.5041
535 0.5026
536 0.51625
537 0.4929
538 0.49665
539 0.51095
540 0.49405
541 0.5024
542 0.50935
543 0.50205
544 0.5159
545 0.5105
546 0.5061
547 0.5046
548 0.5029
549 0.51455
550 0.50305
551 0.49875
552 0.5122
553 0.51925
554 0.4973
555 0.50985
556 0.50895
557 0.5149
558 0.5144
559 0.52105
560 0.5021
561 0.5097
562 0.50915
563 0.5142
564 0.51335
565 0.51285
566 0.5095
567 0.50495
568 0.50975
569 0.51375
570 0.49475
571 0.51265
572 0.49635
573 0.51245
574 0.50575
575 0.5071
576 0.504
577 0.505
578 0.49675
579 0.5061
580 0.51075
581 0.51135
582 0.5083
583 0.49965
584 0.49255
585 0.49315
586 0.4873
587 0.4977
588 0.5138
589 0.5213
590 0.51385
591 0.5218
592 0.515
593 0.50815
594 0.51565
595 0.509
596 0.52735
597 0.51035
598 0.5057
599 0.5028
600 0.5126
601 0.5124
602 0.50145
603 0.51085
604 0.5086
605 0.50575
606 0.50835
607 0.5115
608 0.51755
609 0.50545
610 0.51165
611 0.50685
612 0.5215
613 0.5157
614 0.52755
615 0.50905
616 0.51175
617 0.5072
618 0.5099
619 0.51755
620 0.51455
621 0.5137
622 0.50695
623 0.5127
624 0.5131
625 0.5104
626 0.50325
627 0.51315
628 0.49725
629 0.52025
630 0.50975
631 0.51245
632 0.5022
633 0.5296
634 0.51925
635 0.5285
636 0.51065
637 0.51035
638 0.5189
639 0.5206
640 0.52035
641 0.51745
642 0.5137
643 0.52115
644 0.5155
645 0.5223
646 0.51575
647 0.51555
648 0.51625
649 0.5178
650 0.5211
651 0.53145
652 0.53305
653 0.5199
654 0.51485
655 0.5344
656 0.52595
657 0.512
658 0.52125
659 0.5219
660 0.52185
661 0.51775
662 0.52055
663 0.52145
664 0.51465
665 0.52305
666 0.52155
667 0.52265
668 0.52625
669 0.5178
670 0.51725
671 0.52155
672 0.53185
673 0.51625
674 0.5211
675 0.51755
676 0.53005
677 0.5208
678 0.52255
679 0.5151
680 0.5172
681 0.52355
682 0.5199
683 0.5134
684 0.5171
685 0.52425
686 0.52965
687 0.5247
688 0.5157
689 0.51595
690 0.5191
691 0.51455
692 0.5162
693 0.51325
694 0.5195
695 0.5276
696 0.522
697 0.5182
698 0.5206
699 0.52525
700 0.52375
701 0.51855
702 0.5243
703 0.52265
704 0.52395
705 0.52735
706 0.51695
707 0.5236
708 0.5197
709 0.51085
710 0.52125
711 0.5244
712 0.5185
713 0.51625
714 0.5089
715 0.5078
716 0.5182
717 0.51845
718 0.51825
719 0.50475
720 0.51305
721 0.5209
722 0.51895
723 0.5333
724 0.52635
725 0.52445
726 0.5341
727 0.5352
728 0.546
729 0.52165
730 0.51185
731 0.53035
732 0.52135
733 0.53055
734 0.52195
735 0.5215
736 0.51925
737 0.5151
738 0.53535
739 0.5303
740 0.5294
741 0.5259
742 0.52045
743 0.51915
744 0.5189
745 0.5323
746 0.5242
747 0.5234
748 0.5151
749 0.51455
750 0.51905
751 0.5127
752 0.52405
753 0.52555
754 0.52375
755 0.5135
756 0.51895
757 0.50625
758 0.5236
759 0.5171
760 0.5131
761 0.5211
762 0.52025
763 0.52495
764 0.51575
765 0.5188
766 0.5186
767 0.52305
768 0.5226
769 0.52625
770 0.5282
771 0.5186
772 0.5225
773 0.5237
774 0.5175
775 0.5113
776 0.51475
777 0.52425
778 0.52155
779 0.5225
780 0.518
781 0.5242
782 0.52145
783 0.51455
784 0.52315
785 0.5227
786 0.5181
787 0.51195
788 0.50965
789 0.5214
790 0.5064
791 0.5136
792 0.51805
793 0.51895
794 0.5147
795 0.51945
796 0.51525
797 0.5171
798 0.51495
799 0.5166
800 0.50885
801 0.5105
802 0.51625
803 0.5179
804 0.5197
805 0.50665
806 0.5218
807 0.51605
808 0.5226
809 0.5242
810 0.51405
811 0.52855
812 0.515
813 0.52445
814 0.5271
815 0.5194
816 0.5248
817 0.52505
818 0.5151
819 0.5368
820 0.5234
821 0.5245
822 0.53605
823 0.53085
824 0.537
825 0.52715
826 0.5311
827 0.5353
828 0.5376
829 0.53595
830 0.526
831 0.5346
832 0.53605
833 0.53385
834 0.52925
835 0.537
836 0.52815
837 0.5296
838 0.5289
839 0.5275
840 0.51825
841 0.5295
842 0.5297
843 0.5259
844 0.5277
845 0.5313
846 0.5248
847 0.53885
848 0.52925
849 0.5272
850 0.5241
851 0.5387
852 0.5176
853 0.53485
854 0.5204
855 0.52435
856 0.5318
857 0.52415
858 0.5296
859 0.52525
860 0.5234
861 0.5273
862 0.5188
863 0.522
864 0.5233
865 0.5281
866 0.5319
867 0.5241
868 0.52745
869 0.52875
870 0.52915
871 0.52355
872 0.51735
873 0.52425
874 0.5287
875 0.5256
876 0.51575
877 0.52215
878 0.52005
879 0.52685
880 0.53005
881 0.5262
882 0.52535
883 0.5301
884 0.53535
885 0.5073
886 0.5173
887 0.5108
888 0.51575
889 0.5244
890 0.51995
891 0.5056
892 0.52085
893 0.53195
894 0.52475
895 0.52405
896 0.5222
897 0.5184
898 0.51885
899 0.52805
900 0.52365
901 0.5221
902 0.5304
903 0.5186
904 0.5178
905 0.518
906 0.5234
907 0.52525
908 0.5415
909 0.513
910 0.51625
911 0.52515
912 0.53005
913 0.524
914 0.5271
915 0.53015
916 0.5186
917 0.52
918 0.51435
919 0.51895
920 0.5241
921 0.52895
922 0.52915
923 0.5287
924 0.5333
925 0.53685
926 0.5238
927 0.53295
928 0.52035
929 0.52465
930 0.5126
931 0.51995
932 0.5269
933 0.5357
934 0.52355
935 0.525
936 0.52405
937 0.51995
938 0.5296
939 0.5173
940 0.51915
941 0.52895
942 0.51835
943 0.53055
944 0.51275
945 0.51915
946 0.5194
947 0.5172
948 0.53085
949 0.5124
950 0.5162
951 0.5269
952 0.51765
953 0.5133
954 0.51225
955 0.5161
956 0.51635
957 0.5148
958 0.5197
959 0.5279
960 0.51995
961 0.53245
962 0.51465
963 0.5235
964 0.5188
965 0.51555
966 0.51435
967 0.5128
968 0.5177
969 0.52055
970 0.5332
971 0.5204
972 0.515
973 0.52825
974 0.52365
975 0.5249
976 0.51645
977 0.5251
978 0.5163
979 0.52955
980 0.5237
981 0.51855
982 0.53325
983 0.5324
984 0.5269
985 0.52105
986 0.52545
987 0.52035
988 0.5345
989 0.5227
990 0.52465
991 0.526
992 0.51925
993 0.528
994 0.534
995 0.5345
996 0.53745
997 0.53295
998 0.5276
999 0.531
1000 0.5281
1001 0.53165
1002 0.5331
1003 0.536
1004 0.5383
1005 0.5327
1006 0.53465
1007 0.5183
1008 0.5381
1009 0.52365
1010 0.53035
1011 0.5238
1012 0.5265
1013 0.53085
1014 0.52985
1015 0.52965
1016 0.52435
1017 0.52875
1018 0.5233
1019 0.53285
1020 0.5415
1021 0.5341
1022 0.5275
1023 0.53415
1024 0.53665
1025 0.5314
1026 0.52465
1027 0.5316
1028 0.52685
1029 0.5306
1030 0.53545
1031 0.52375
1032 0.53225
1033 0.534
1034 0.53365
1035 0.53915
1036 0.53445
1037 0.5254
1038 0.5311
1039 0.5245
1040 0.5345
1041 0.5352
1042 0.5273
1043 0.5362
1044 0.53525
1045 0.53585
1046 0.53095
1047 0.52825
1048 0.53905
1049 0.5284
1050 0.52845
1051 0.5345
1052 0.5322
1053 0.5237
1054 0.5303
1055 0.5269
1056 0.51865
1057 0.5373
1058 0.52805
1059 0.53055
1060 0.5324
1061 0.5338
1062 0.53175
1063 0.5349
1064 0.5256
1065 0.52925
1066 0.5339
1067 0.52825
1068 0.53975
1069 0.52775
1070 0.534
1071 0.53435
1072 0.5287
1073 0.53955
1074 0.52795
1075 0.5326
1076 0.51325
1077 0.51925
1078 0.5412
1079 0.52925
1080 0.5314
1081 0.5373
1082 0.52915
1083 0.54175
1084 0.53255
1085 0.53155
1086 0.5304
1087 0.5227
1088 0.5335
1089 0.52455
1090 0.52545
1091 0.53075
1092 0.52275
1093 0.52735
1094 0.5211
1095 0.53265
1096 0.5202
1097 0.5339
1098 0.5283
1099 0.52675
1100 0.533
1101 0.5321
1102 0.5267
1103 0.5309
1104 0.5348
1105 0.5236
1106 0.5269
1107 0.5345
1108 0.531
1109 0.5259
1110 0.5259
1111 0.5264
1112 0.54275
1113 0.51925
1114 0.5313
1115 0.5292
1116 0.5265
1117 0.53525
1118 0.52805
1119 0.53905
1120 0.52335
1121 0.52605
1122 0.5351
1123 0.53695
1124 0.54045
1125 0.54345
1126 0.53265
1127 0.5404
1128 0.53655
1129 0.5182
1130 0.52045
1131 0.53495
1132 0.51085
1133 0.5253
1134 0.51645
1135 0.52075
1136 0.5225
1137 0.52865
1138 0.5298
1139 0.5175
1140 0.53575
1141 0.5311
1142 0.5245
1143 0.5211
1144 0.5286
1145 0.523
1146 0.52655
1147 0.52075
1148 0.5322
1149 0.54385
1150 0.5325
1151 0.5327
1152 0.53725
1153 0.53145
1154 0.52815
1155 0.53
1156 0.5258
1157 0.53255
1158 0.5291
1159 0.5422
1160 0.5443
1161 0.54915
1162 0.5489
1163 0.5462
1164 0.5336
1165 0.537
1166 0.54885
1167 0.54795
1168 0.5317
1169 0.5313
1170 0.5385
1171 0.53315
1172 0.5374
1173 0.54285
1174 0.5393
1175 0.54335
1176 0.5348
1177 0.53175
1178 0.5278
1179 0.5415
1180 0.5383
1181 0.52455
1182 0.5276
1183 0.5287
1184 0.53005
1185 0.54485
1186 0.53985
1187 0.5324
1188 0.54755
1189 0.5424
1190 0.54175
1191 0.5327
1192 0.53245
1193 0.53285
1194 0.5368
1195 0.53415
1196 0.53655
1197 0.5374
1198 0.5371
1199 0.53925
};
\addlegendentry{UCT RAVE}
\addplot [line width=0.5pt, color5]
table {%
0 0.3253
1 0.34085
2 0.32775
3 0.3469
4 0.33935
5 0.3374
6 0.3445
7 0.3591
8 0.33815
9 0.35575
10 0.37485
11 0.34815
12 0.35265
13 0.36535
14 0.3831
15 0.35085
16 0.37895
17 0.39595
18 0.3599
19 0.35375
20 0.3783
21 0.39015
22 0.386
23 0.40365
24 0.4092
25 0.38725
26 0.4216
27 0.3848
28 0.38585
29 0.3908
30 0.3934
31 0.404
32 0.42345
33 0.398
34 0.40605
35 0.40815
36 0.4197
37 0.413
38 0.42345
39 0.41845
40 0.41415
41 0.4135
42 0.415
43 0.40595
44 0.41915
45 0.4108
46 0.42165
47 0.4264
48 0.4404
49 0.4232
50 0.42185
51 0.4252
52 0.43215
53 0.4423
54 0.43635
55 0.42265
56 0.4278
57 0.4435
58 0.42175
59 0.4561
60 0.42885
61 0.42315
62 0.4366
63 0.4428
64 0.44615
65 0.42795
66 0.4381
67 0.4398
68 0.4426
69 0.4374
70 0.42525
71 0.4474
72 0.44445
73 0.43795
74 0.4264
75 0.44595
76 0.4439
77 0.4145
78 0.4365
79 0.43495
80 0.4439
81 0.4586
82 0.4382
83 0.4455
84 0.4469
85 0.43935
86 0.4601
87 0.456
88 0.43585
89 0.4669
90 0.45895
91 0.47135
92 0.46695
93 0.46035
94 0.4665
95 0.46505
96 0.455
97 0.4772
98 0.45125
99 0.469
100 0.47195
101 0.46165
102 0.47965
103 0.47155
104 0.46755
105 0.46555
106 0.46735
107 0.46415
108 0.46885
109 0.4671
110 0.48105
111 0.48585
112 0.4691
113 0.47415
114 0.4764
115 0.4808
116 0.47925
117 0.47505
118 0.4827
119 0.47015
120 0.48835
121 0.48245
122 0.4775
123 0.49785
124 0.5026
125 0.48865
126 0.49175
127 0.5016
128 0.49605
129 0.5041
130 0.49435
131 0.50195
132 0.5002
133 0.5027
134 0.50655
135 0.4912
136 0.5055
137 0.5014
138 0.50355
139 0.49385
140 0.50865
141 0.4993
142 0.50315
143 0.5106
144 0.50705
145 0.5119
146 0.5075
147 0.50005
148 0.5024
149 0.5104
150 0.51065
151 0.5103
152 0.5117
153 0.5098
154 0.50715
155 0.5018
156 0.515
157 0.51615
158 0.515
159 0.5176
160 0.51195
161 0.5159
162 0.51345
163 0.51945
164 0.5246
165 0.51155
166 0.51315
167 0.51975
168 0.5173
169 0.5219
170 0.50445
171 0.51465
172 0.51735
173 0.52565
174 0.5178
175 0.50725
176 0.53
177 0.53045
178 0.533
179 0.5327
180 0.52565
181 0.53145
182 0.5293
183 0.51715
184 0.52805
185 0.5294
186 0.52905
187 0.53155
188 0.5271
189 0.53325
190 0.5304
191 0.53
192 0.5342
193 0.5262
194 0.53715
195 0.5358
196 0.53325
197 0.5262
198 0.53025
199 0.5316
200 0.53515
201 0.5284
202 0.5252
203 0.53195
204 0.5446
205 0.54275
206 0.5389
207 0.5426
208 0.53905
209 0.55095
210 0.53895
211 0.54455
212 0.54455
213 0.5427
214 0.5343
215 0.5418
216 0.54385
217 0.54665
218 0.54485
219 0.5479
220 0.54885
221 0.547
222 0.55335
223 0.5512
224 0.5523
225 0.55065
226 0.5571
227 0.5579
228 0.55225
229 0.55195
230 0.5465
231 0.5549
232 0.55215
233 0.5522
234 0.5584
235 0.55465
236 0.55515
237 0.5634
238 0.5556
239 0.56195
240 0.5597
241 0.5574
242 0.558
243 0.55625
244 0.5612
245 0.55865
246 0.5656
247 0.56425
248 0.56165
249 0.5651
250 0.5694
251 0.5691
252 0.5638
253 0.5749
254 0.56875
255 0.5674
256 0.5659
257 0.5779
258 0.5687
259 0.57635
260 0.57345
261 0.56935
262 0.57395
263 0.5692
264 0.5779
265 0.5712
266 0.57005
267 0.5717
268 0.57135
269 0.57275
270 0.5668
271 0.5702
272 0.57655
273 0.5727
274 0.5731
275 0.57345
276 0.57295
277 0.5786
278 0.5863
279 0.58585
280 0.59005
281 0.5833
282 0.58635
283 0.58805
284 0.581
285 0.59005
286 0.58445
287 0.58885
288 0.5872
289 0.58845
290 0.5852
291 0.5928
292 0.58105
293 0.5885
294 0.59695
295 0.58855
296 0.59025
297 0.58635
298 0.591
299 0.585
300 0.5884
301 0.5853
302 0.5872
303 0.59075
304 0.589
305 0.5829
306 0.59065
307 0.59
308 0.59185
309 0.5876
310 0.59485
311 0.59385
312 0.59005
313 0.59435
314 0.59045
315 0.59365
316 0.59025
317 0.5932
318 0.6021
319 0.59845
320 0.59625
321 0.6013
322 0.5931
323 0.6003
324 0.6018
325 0.59765
326 0.59655
327 0.6018
328 0.59915
329 0.60235
330 0.60095
331 0.6012
332 0.598
333 0.60305
334 0.60365
335 0.60495
336 0.60355
337 0.60265
338 0.6001
339 0.6001
340 0.60875
341 0.60295
342 0.59715
343 0.59795
344 0.6003
345 0.6018
346 0.60335
347 0.6048
348 0.60225
349 0.6072
350 0.60205
351 0.59965
352 0.60425
353 0.6069
354 0.60575
355 0.6033
356 0.60375
357 0.60265
358 0.60355
359 0.60325
360 0.60185
361 0.6003
362 0.60225
363 0.60505
364 0.60125
365 0.60465
366 0.60195
367 0.6014
368 0.6024
369 0.6012
370 0.6074
371 0.60365
372 0.60715
373 0.6056
374 0.60655
375 0.60895
376 0.6058
377 0.6091
378 0.60735
379 0.60645
380 0.6107
381 0.6093
382 0.60245
383 0.6062
384 0.6052
385 0.6108
386 0.61205
387 0.60945
388 0.60745
389 0.6061
390 0.6009
391 0.6092
392 0.60885
393 0.6044
394 0.6054
395 0.6111
396 0.6092
397 0.61045
398 0.6111
399 0.60765
400 0.6088
401 0.6096
402 0.61145
403 0.59935
404 0.6023
405 0.60105
406 0.6065
407 0.6026
408 0.60545
409 0.6046
410 0.6022
411 0.60045
412 0.6034
413 0.6049
414 0.60505
415 0.5991
416 0.60625
417 0.60085
418 0.60685
419 0.6043
420 0.6009
421 0.6061
422 0.60805
423 0.6076
424 0.6081
425 0.6091
426 0.60515
427 0.6053
428 0.6099
429 0.6019
430 0.60855
431 0.60525
432 0.6092
433 0.6076
434 0.6088
435 0.60745
436 0.611
437 0.60605
438 0.6073
439 0.60665
440 0.6063
441 0.61545
442 0.6073
443 0.61085
444 0.6078
445 0.6066
446 0.60685
447 0.6044
448 0.61285
449 0.6061
450 0.6111
451 0.6105
452 0.6093
453 0.60925
454 0.6083
455 0.60805
456 0.60825
457 0.6085
458 0.6118
459 0.6109
460 0.6058
461 0.60765
462 0.6126
463 0.6064
464 0.606
465 0.6096
466 0.60795
467 0.6074
468 0.60885
469 0.61355
470 0.61005
471 0.6128
472 0.60825
473 0.6099
474 0.61345
475 0.6078
476 0.60775
477 0.60955
478 0.6058
479 0.61285
480 0.6082
481 0.6111
482 0.6084
483 0.6074
484 0.61055
485 0.61355
486 0.6139
487 0.6065
488 0.6084
489 0.6067
490 0.60515
491 0.6057
492 0.6085
493 0.61
494 0.6102
495 0.60835
496 0.60925
497 0.6125
498 0.61015
499 0.6066
500 0.6099
501 0.60585
502 0.6064
503 0.60895
504 0.6052
505 0.6055
506 0.605
507 0.605
508 0.60905
509 0.60835
510 0.60975
511 0.6015
512 0.6045
513 0.6067
514 0.6048
515 0.60515
516 0.604
517 0.6039
518 0.6061
519 0.60715
520 0.60915
521 0.60745
522 0.60615
523 0.60475
524 0.60215
525 0.6104
526 0.60475
527 0.61
528 0.6095
529 0.6084
530 0.60435
531 0.60935
532 0.60425
533 0.60475
534 0.60885
535 0.6058
536 0.61075
537 0.609
538 0.60785
539 0.60785
540 0.6129
541 0.6069
542 0.60705
543 0.6143
544 0.60955
545 0.6079
546 0.61
547 0.60605
548 0.60775
549 0.6113
550 0.60955
551 0.61115
552 0.60545
553 0.6083
554 0.60755
555 0.6147
556 0.60935
557 0.61395
558 0.60965
559 0.60885
560 0.6055
561 0.6058
562 0.6121
563 0.61135
564 0.6095
565 0.6091
566 0.61425
567 0.6063
568 0.6074
569 0.6084
570 0.6113
571 0.61395
572 0.61125
573 0.60735
574 0.60935
575 0.61265
576 0.6116
577 0.60775
578 0.60865
579 0.6125
580 0.6169
581 0.6086
582 0.61305
583 0.6133
584 0.6163
585 0.6132
586 0.6122
587 0.61145
588 0.61525
589 0.61205
590 0.61135
591 0.6095
592 0.6154
593 0.61315
594 0.6122
595 0.61195
596 0.6157
597 0.612
598 0.6156
599 0.6116
600 0.61195
601 0.6161
602 0.61225
603 0.6116
604 0.6093
605 0.61295
606 0.61175
607 0.61625
608 0.6115
609 0.60775
610 0.60995
611 0.6117
612 0.619
613 0.6084
614 0.62045
615 0.6113
616 0.61595
617 0.61325
618 0.61615
619 0.61275
620 0.61185
621 0.61505
622 0.6116
623 0.61005
624 0.6143
625 0.61055
626 0.61515
627 0.61635
628 0.61725
629 0.6158
630 0.61235
631 0.61585
632 0.61915
633 0.6146
634 0.61385
635 0.61855
636 0.61495
637 0.6154
638 0.61695
639 0.61175
640 0.6167
641 0.6184
642 0.61555
643 0.6178
644 0.61475
645 0.61345
646 0.61235
647 0.61325
648 0.6136
649 0.6155
650 0.6156
651 0.6123
652 0.6181
653 0.61395
654 0.61725
655 0.6147
656 0.6126
657 0.61065
658 0.6119
659 0.6146
660 0.61075
661 0.6143
662 0.613
663 0.61335
664 0.6157
665 0.6131
666 0.6102
667 0.61405
668 0.61615
669 0.6133
670 0.6167
671 0.616
672 0.6112
673 0.61185
674 0.61305
675 0.61515
676 0.619
677 0.617
678 0.6187
679 0.61475
680 0.6159
681 0.61705
682 0.6104
683 0.61615
684 0.61455
685 0.61115
686 0.6161
687 0.61595
688 0.6135
689 0.6158
690 0.61405
691 0.61495
692 0.61335
693 0.618
694 0.6149
695 0.61325
696 0.61515
697 0.6172
698 0.61315
699 0.61005
700 0.61775
701 0.6129
702 0.6162
703 0.61125
704 0.61175
705 0.61455
706 0.6123
707 0.61645
708 0.61425
709 0.61435
710 0.6133
711 0.61265
712 0.61255
713 0.6159
714 0.61325
715 0.61735
716 0.61365
717 0.6185
718 0.61595
719 0.6143
720 0.6165
721 0.61205
722 0.61505
723 0.6164
724 0.61265
725 0.61285
726 0.6151
727 0.6141
728 0.61815
729 0.6133
730 0.61395
731 0.61285
732 0.6159
733 0.61305
734 0.61425
735 0.615
736 0.61635
737 0.62015
738 0.6113
739 0.6162
740 0.6151
741 0.6158
742 0.61545
743 0.6164
744 0.6163
745 0.61715
746 0.6116
747 0.6143
748 0.61425
749 0.61685
750 0.6139
751 0.61165
752 0.6135
753 0.61445
754 0.61765
755 0.61455
756 0.6147
757 0.61375
758 0.61355
759 0.6186
760 0.61455
761 0.6113
762 0.61445
763 0.6146
764 0.612
765 0.6172
766 0.6141
767 0.61545
768 0.61555
769 0.6146
770 0.6141
771 0.61485
772 0.6124
773 0.6124
774 0.6158
775 0.61455
776 0.61965
777 0.61565
778 0.6154
779 0.61465
780 0.6093
781 0.61075
782 0.61015
783 0.61445
784 0.614
785 0.6204
786 0.6139
787 0.61355
788 0.6157
789 0.6126
790 0.6184
791 0.6141
792 0.61405
793 0.61605
794 0.6175
795 0.61525
796 0.6174
797 0.61505
798 0.61345
799 0.6101
800 0.616
801 0.61595
802 0.61265
803 0.6149
804 0.6136
805 0.61375
806 0.6114
807 0.6109
808 0.6138
809 0.61455
810 0.6125
811 0.62015
812 0.6159
813 0.6183
814 0.6128
815 0.61215
816 0.6139
817 0.61215
818 0.61885
819 0.61475
820 0.6134
821 0.6167
822 0.61785
823 0.6187
824 0.61505
825 0.6117
826 0.61005
827 0.61955
828 0.6135
829 0.61685
830 0.61495
831 0.61275
832 0.6109
833 0.6177
834 0.6108
835 0.6129
836 0.61805
837 0.61555
838 0.6103
839 0.61615
840 0.61045
841 0.6121
842 0.6132
843 0.6155
844 0.6178
845 0.61915
846 0.6147
847 0.615
848 0.6141
849 0.6105
850 0.61815
851 0.615
852 0.61415
853 0.61565
854 0.61005
855 0.6116
856 0.6129
857 0.614
858 0.61655
859 0.6135
860 0.61605
861 0.6161
862 0.61415
863 0.61545
864 0.61475
865 0.61535
866 0.6103
867 0.6157
868 0.61205
869 0.6121
870 0.61285
871 0.6148
872 0.61215
873 0.6097
874 0.61485
875 0.618
876 0.61405
877 0.61215
878 0.61715
879 0.615
880 0.6185
881 0.6154
882 0.61435
883 0.6149
884 0.6143
885 0.6155
886 0.6152
887 0.6153
888 0.61825
889 0.6157
890 0.6156
891 0.6127
892 0.61155
893 0.62045
894 0.61705
895 0.6125
896 0.6137
897 0.61375
898 0.6127
899 0.6146
900 0.61335
901 0.6187
902 0.61215
903 0.6112
904 0.61875
905 0.61535
906 0.61785
907 0.6142
908 0.6113
909 0.61205
910 0.61595
911 0.6137
912 0.61395
913 0.61845
914 0.6138
915 0.61245
916 0.61635
917 0.61135
918 0.6093
919 0.6189
920 0.6182
921 0.6209
922 0.6205
923 0.6183
924 0.62115
925 0.61925
926 0.61885
927 0.6228
928 0.6194
929 0.6186
930 0.61855
931 0.62065
932 0.6195
933 0.6169
934 0.62385
935 0.6196
936 0.61155
937 0.6141
938 0.61255
939 0.61025
940 0.61745
941 0.6117
942 0.61315
943 0.614
944 0.61605
945 0.61505
946 0.61155
947 0.61325
948 0.6097
949 0.6114
950 0.61335
951 0.612
952 0.60975
953 0.61145
954 0.60725
955 0.6108
956 0.6109
957 0.6148
958 0.6105
959 0.61055
960 0.6108
961 0.6118
962 0.6105
963 0.6184
964 0.61055
965 0.61375
966 0.6137
967 0.61425
968 0.61675
969 0.6117
970 0.60915
971 0.61945
972 0.61215
973 0.6123
974 0.61035
975 0.6138
976 0.61885
977 0.6097
978 0.6112
979 0.60805
980 0.60435
981 0.6057
982 0.60535
983 0.60295
984 0.6011
985 0.6007
986 0.60595
987 0.6088
988 0.6081
989 0.6097
990 0.608
991 0.6049
992 0.61195
993 0.61005
994 0.614
995 0.6092
996 0.6183
997 0.6156
998 0.6149
999 0.61085
1000 0.6137
1001 0.61375
1002 0.61285
1003 0.6132
1004 0.61355
1005 0.61095
1006 0.6123
1007 0.61255
1008 0.6097
1009 0.6103
1010 0.61255
1011 0.6164
1012 0.62065
1013 0.6163
1014 0.61135
1015 0.61395
1016 0.61245
1017 0.61175
1018 0.61105
1019 0.6124
1020 0.61075
1021 0.6114
1022 0.61425
1023 0.61405
1024 0.6132
1025 0.6165
1026 0.61525
1027 0.61465
1028 0.6111
1029 0.6153
1030 0.61725
1031 0.61385
1032 0.6147
1033 0.61615
1034 0.62025
1035 0.61455
1036 0.6145
1037 0.61665
1038 0.6157
1039 0.61495
1040 0.61655
1041 0.6165
1042 0.61225
1043 0.6142
1044 0.6155
1045 0.61225
1046 0.6138
1047 0.6202
1048 0.6139
1049 0.6241
1050 0.6202
1051 0.6139
1052 0.6174
1053 0.61905
1054 0.6192
1055 0.6161
1056 0.6205
1057 0.6182
1058 0.61335
1059 0.61915
1060 0.618
1061 0.6159
1062 0.62055
1063 0.6189
1064 0.61755
1065 0.61655
1066 0.61675
1067 0.6145
1068 0.61755
1069 0.61895
1070 0.6186
1071 0.62065
1072 0.61705
1073 0.61705
1074 0.6229
1075 0.61795
1076 0.61725
1077 0.62225
1078 0.6227
1079 0.61725
1080 0.6195
1081 0.6148
1082 0.61855
1083 0.6203
1084 0.6184
1085 0.61925
1086 0.6176
1087 0.61935
1088 0.62005
1089 0.6175
1090 0.61585
1091 0.62075
1092 0.62015
1093 0.61645
1094 0.61925
1095 0.6202
1096 0.61915
1097 0.6189
1098 0.61755
1099 0.6163
1100 0.61855
1101 0.61765
1102 0.61765
1103 0.62125
1104 0.61945
1105 0.6192
1106 0.6197
1107 0.62205
1108 0.62415
1109 0.62205
1110 0.6228
1111 0.62275
1112 0.6225
1113 0.62315
1114 0.62515
1115 0.6226
1116 0.6255
1117 0.62645
1118 0.62425
1119 0.62455
1120 0.624
1121 0.6267
1122 0.6264
1123 0.6243
1124 0.6265
1125 0.6238
1126 0.62915
1127 0.62485
1128 0.6272
1129 0.6271
1130 0.62245
1131 0.6236
1132 0.62585
1133 0.6238
1134 0.6238
1135 0.62375
1136 0.62475
1137 0.6241
1138 0.62485
1139 0.6261
1140 0.62465
1141 0.6242
1142 0.62475
1143 0.6263
1144 0.6278
1145 0.6254
1146 0.6267
1147 0.6286
1148 0.62725
1149 0.62815
1150 0.6311
1151 0.62515
1152 0.62725
1153 0.6281
1154 0.6269
1155 0.6277
1156 0.62955
1157 0.63005
1158 0.63015
1159 0.62905
1160 0.63085
1161 0.62805
1162 0.6301
1163 0.63215
1164 0.63155
1165 0.6304
1166 0.62925
1167 0.6309
1168 0.6289
1169 0.63135
1170 0.6309
1171 0.63215
1172 0.63085
1173 0.63035
1174 0.63225
1175 0.62995
1176 0.6288
1177 0.63275
1178 0.63065
1179 0.632
1180 0.6319
1181 0.6304
1182 0.6312
1183 0.63015
1184 0.6308
1185 0.63155
1186 0.63135
1187 0.63325
1188 0.6308
1189 0.62995
1190 0.63255
1191 0.6324
1192 0.6338
1193 0.6313
1194 0.6324
1195 0.63315
1196 0.63345
1197 0.6343
1198 0.63255
1199 0.6367
};
\addlegendentry{probabilistic DAG}
\end{axis}

\end{tikzpicture}


==> figures/mnist_comparison_best_accuracy.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color0}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color1}{rgb}{0.945098039215686,0.435294117647059,0.125490196078431}
\definecolor{color5}{rgb}{0.94509803921,0.23529411764,0.12549019607}
\definecolor{color3}{rgb}{0.5,0.647058823529412,0} 
%\definecolor{color4}{rgb}{0.5,0.647058823529412,0} % random
\definecolor{color4}{rgb}{0,0,0} % random
%\definecolor{color3}{rgb}{1,0.647058823529412,0} % prob dag
%\definecolor{color6}{rgb}{0.2,0.647058823529412,0} % simplified
\definecolor{color6}{rgb}{0.5,0,0.5} % simplified

\begin{axis}[
height=5.58cm,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
width=7cm,
x grid style={white!69.0196078431373!black},
xlabel={number of steps},
xmin=-59.5, xmax=1249.5,
xtick style={color=black},
xtick={0,200,400,600,800,1000,1200},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=0.271776045162033, ymax=0.658160620164442,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,0.348551210618266)
--(axis cs:0,0.307248789381734)
--(axis cs:10,0.391031914112251)
--(axis cs:20,0.433214235988384)
--(axis cs:30,0.451738375584678)
--(axis cs:40,0.45701999745935)
--(axis cs:50,0.463502369801326)
--(axis cs:60,0.466656847112052)
--(axis cs:70,0.466656847112052)
--(axis cs:80,0.469156559559164)
--(axis cs:90,0.469156559559164)
--(axis cs:100,0.469156559559164)
--(axis cs:110,0.474894752141989)
--(axis cs:120,0.479931720770803)
--(axis cs:130,0.482018485588584)
--(axis cs:140,0.482018485588584)
--(axis cs:150,0.487425871026692)
--(axis cs:160,0.487425871026692)
--(axis cs:170,0.488814781002956)
--(axis cs:180,0.488814781002956)
--(axis cs:190,0.49020601283031)
--(axis cs:200,0.49020601283031)
--(axis cs:210,0.49020601283031)
--(axis cs:220,0.49020601283031)
--(axis cs:230,0.490305726442448)
--(axis cs:240,0.490305726442448)
--(axis cs:250,0.490305726442448)
--(axis cs:260,0.490305726442448)
--(axis cs:270,0.490305726442448)
--(axis cs:280,0.490305726442448)
--(axis cs:290,0.490305726442448)
--(axis cs:300,0.490305726442448)
--(axis cs:310,0.490305726442448)
--(axis cs:320,0.490305726442448)
--(axis cs:330,0.490305726442448)
--(axis cs:340,0.490305726442448)
--(axis cs:350,0.490305726442448)
--(axis cs:360,0.490305726442448)
--(axis cs:370,0.490305726442448)
--(axis cs:380,0.490305726442448)
--(axis cs:390,0.490305726442448)
--(axis cs:400,0.490305726442448)
--(axis cs:410,0.490305726442448)
--(axis cs:420,0.490305726442448)
--(axis cs:430,0.490305726442448)
--(axis cs:440,0.490305726442448)
--(axis cs:450,0.490305726442448)
--(axis cs:460,0.490305726442448)
--(axis cs:470,0.490305726442448)
--(axis cs:480,0.490305726442448)
--(axis cs:490,0.490305726442448)
--(axis cs:500,0.490305726442448)
--(axis cs:510,0.490305726442448)
--(axis cs:520,0.490305726442448)
--(axis cs:530,0.490305726442448)
--(axis cs:540,0.490305726442448)
--(axis cs:550,0.490305726442448)
--(axis cs:560,0.490305726442448)
--(axis cs:570,0.490305726442448)
--(axis cs:580,0.490982359206016)
--(axis cs:590,0.490982359206016)
--(axis cs:600,0.490982359206016)
--(axis cs:610,0.490982359206016)
--(axis cs:620,0.490982359206016)
--(axis cs:630,0.490982359206016)
--(axis cs:640,0.490982359206016)
--(axis cs:650,0.490982359206016)
--(axis cs:660,0.490982359206016)
--(axis cs:670,0.490982359206016)
--(axis cs:680,0.490982359206016)
--(axis cs:690,0.490982359206016)
--(axis cs:700,0.490982359206016)
--(axis cs:710,0.490982359206016)
--(axis cs:720,0.490982359206016)
--(axis cs:730,0.490982359206016)
--(axis cs:740,0.490982359206016)
--(axis cs:750,0.490982359206016)
--(axis cs:760,0.490982359206016)
--(axis cs:770,0.490982359206016)
--(axis cs:780,0.490982359206016)
--(axis cs:790,0.490982359206016)
--(axis cs:800,0.490982359206016)
--(axis cs:810,0.490982359206016)
--(axis cs:820,0.490982359206016)
--(axis cs:830,0.490982359206016)
--(axis cs:840,0.490982359206016)
--(axis cs:850,0.490982359206016)
--(axis cs:860,0.490982359206016)
--(axis cs:870,0.490982359206016)
--(axis cs:880,0.490982359206016)
--(axis cs:890,0.490982359206016)
--(axis cs:900,0.490982359206016)
--(axis cs:910,0.490982359206016)
--(axis cs:920,0.490982359206016)
--(axis cs:930,0.490982359206016)
--(axis cs:940,0.490982359206016)
--(axis cs:950,0.490982359206016)
--(axis cs:960,0.490982359206016)
--(axis cs:970,0.490982359206016)
--(axis cs:980,0.490982359206016)
--(axis cs:990,0.490982359206016)
--(axis cs:1000,0.490982359206016)
--(axis cs:1010,0.490982359206016)
--(axis cs:1020,0.490982359206016)
--(axis cs:1030,0.490982359206016)
--(axis cs:1040,0.490982359206016)
--(axis cs:1050,0.490982359206016)
--(axis cs:1060,0.490982359206016)
--(axis cs:1070,0.490982359206016)
--(axis cs:1080,0.490982359206016)
--(axis cs:1090,0.490982359206016)
--(axis cs:1100,0.490982359206016)
--(axis cs:1110,0.490982359206016)
--(axis cs:1120,0.490982359206016)
--(axis cs:1130,0.490982359206016)
--(axis cs:1140,0.490982359206016)
--(axis cs:1150,0.490982359206016)
--(axis cs:1160,0.490982359206016)
--(axis cs:1170,0.490982359206016)
--(axis cs:1180,0.490982359206016)
--(axis cs:1190,0.495405329032729)
--(axis cs:1190,0.519794670967271)
--(axis cs:1190,0.519794670967271)
--(axis cs:1180,0.517217640793984)
--(axis cs:1170,0.517217640793984)
--(axis cs:1160,0.517217640793984)
--(axis cs:1150,0.517217640793984)
--(axis cs:1140,0.517217640793984)
--(axis cs:1130,0.517217640793984)
--(axis cs:1120,0.517217640793984)
--(axis cs:1110,0.517217640793984)
--(axis cs:1100,0.517217640793984)
--(axis cs:1090,0.517217640793984)
--(axis cs:1080,0.517217640793984)
--(axis cs:1070,0.517217640793984)
--(axis cs:1060,0.517217640793984)
--(axis cs:1050,0.517217640793984)
--(axis cs:1040,0.517217640793984)
--(axis cs:1030,0.517217640793984)
--(axis cs:1020,0.517217640793984)
--(axis cs:1010,0.517217640793984)
--(axis cs:1000,0.517217640793984)
--(axis cs:990,0.517217640793984)
--(axis cs:980,0.517217640793984)
--(axis cs:970,0.517217640793984)
--(axis cs:960,0.517217640793984)
--(axis cs:950,0.517217640793984)
--(axis cs:940,0.517217640793984)
--(axis cs:930,0.517217640793984)
--(axis cs:920,0.517217640793984)
--(axis cs:910,0.517217640793984)
--(axis cs:900,0.517217640793984)
--(axis cs:890,0.517217640793984)
--(axis cs:880,0.517217640793984)
--(axis cs:870,0.517217640793984)
--(axis cs:860,0.517217640793984)
--(axis cs:850,0.517217640793984)
--(axis cs:840,0.517217640793984)
--(axis cs:830,0.517217640793984)
--(axis cs:820,0.517217640793984)
--(axis cs:810,0.517217640793984)
--(axis cs:800,0.517217640793984)
--(axis cs:790,0.517217640793984)
--(axis cs:780,0.517217640793984)
--(axis cs:770,0.517217640793984)
--(axis cs:760,0.517217640793984)
--(axis cs:750,0.517217640793984)
--(axis cs:740,0.517217640793984)
--(axis cs:730,0.517217640793984)
--(axis cs:720,0.517217640793984)
--(axis cs:710,0.517217640793984)
--(axis cs:700,0.517217640793984)
--(axis cs:690,0.517217640793984)
--(axis cs:680,0.517217640793984)
--(axis cs:670,0.517217640793984)
--(axis cs:660,0.517217640793984)
--(axis cs:650,0.517217640793984)
--(axis cs:640,0.517217640793984)
--(axis cs:630,0.517217640793984)
--(axis cs:620,0.517217640793984)
--(axis cs:610,0.517217640793984)
--(axis cs:600,0.517217640793984)
--(axis cs:590,0.517217640793984)
--(axis cs:580,0.517217640793984)
--(axis cs:570,0.516494273557552)
--(axis cs:560,0.516494273557552)
--(axis cs:550,0.516494273557552)
--(axis cs:540,0.516494273557552)
--(axis cs:530,0.516494273557552)
--(axis cs:520,0.516494273557552)
--(axis cs:510,0.516494273557552)
--(axis cs:500,0.516494273557552)
--(axis cs:490,0.516494273557552)
--(axis cs:480,0.516494273557552)
--(axis cs:470,0.516494273557552)
--(axis cs:460,0.516494273557552)
--(axis cs:450,0.516494273557552)
--(axis cs:440,0.516494273557552)
--(axis cs:430,0.516494273557552)
--(axis cs:420,0.516494273557552)
--(axis cs:410,0.516494273557552)
--(axis cs:400,0.516494273557552)
--(axis cs:390,0.516494273557552)
--(axis cs:380,0.516494273557552)
--(axis cs:370,0.516494273557552)
--(axis cs:360,0.516494273557552)
--(axis cs:350,0.516494273557552)
--(axis cs:340,0.516494273557552)
--(axis cs:330,0.516494273557552)
--(axis cs:320,0.516494273557552)
--(axis cs:310,0.516494273557552)
--(axis cs:300,0.516494273557552)
--(axis cs:290,0.516494273557552)
--(axis cs:280,0.516494273557552)
--(axis cs:270,0.516494273557552)
--(axis cs:260,0.516494273557552)
--(axis cs:250,0.516494273557552)
--(axis cs:240,0.516494273557552)
--(axis cs:230,0.516494273557552)
--(axis cs:220,0.51639398716969)
--(axis cs:210,0.51639398716969)
--(axis cs:200,0.51639398716969)
--(axis cs:190,0.51639398716969)
--(axis cs:180,0.515185218997044)
--(axis cs:170,0.515185218997044)
--(axis cs:160,0.513974128973307)
--(axis cs:150,0.513974128973307)
--(axis cs:140,0.513781514411416)
--(axis cs:130,0.513781514411416)
--(axis cs:120,0.513868279229197)
--(axis cs:110,0.511105247858011)
--(axis cs:100,0.507643440440836)
--(axis cs:90,0.507643440440836)
--(axis cs:80,0.507643440440836)
--(axis cs:70,0.507543152887948)
--(axis cs:60,0.507543152887948)
--(axis cs:50,0.505697630198674)
--(axis cs:40,0.49638000254065)
--(axis cs:30,0.490461624415322)
--(axis cs:20,0.479385764011615)
--(axis cs:10,0.448968085887749)
--(axis cs:0,0.348551210618266)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:0,0.372864590758734)
--(axis cs:0,0.317335409241266)
--(axis cs:10,0.431214707407662)
--(axis cs:20,0.454443611527558)
--(axis cs:30,0.459881862318539)
--(axis cs:40,0.467580499398581)
--(axis cs:50,0.468053384967939)
--(axis cs:60,0.485658468992982)
--(axis cs:70,0.495091705551633)
--(axis cs:80,0.495091705551633)
--(axis cs:90,0.504996045293652)
--(axis cs:100,0.504996045293652)
--(axis cs:110,0.504996045293652)
--(axis cs:120,0.504996045293652)
--(axis cs:130,0.504996045293652)
--(axis cs:140,0.506330729620639)
--(axis cs:150,0.507898668105489)
--(axis cs:160,0.507898668105489)
--(axis cs:170,0.507898668105489)
--(axis cs:180,0.507898668105489)
--(axis cs:190,0.507898668105489)
--(axis cs:200,0.507898668105489)
--(axis cs:210,0.507898668105489)
--(axis cs:220,0.507898668105489)
--(axis cs:230,0.507898668105489)
--(axis cs:240,0.507898668105489)
--(axis cs:250,0.507898668105489)
--(axis cs:260,0.507898668105489)
--(axis cs:270,0.507898668105489)
--(axis cs:280,0.507898668105489)
--(axis cs:290,0.507898668105489)
--(axis cs:300,0.513750576052158)
--(axis cs:310,0.516170484633498)
--(axis cs:320,0.516170484633498)
--(axis cs:330,0.516170484633498)
--(axis cs:340,0.517767698206171)
--(axis cs:350,0.517767698206171)
--(axis cs:360,0.517767698206171)
--(axis cs:370,0.517767698206171)
--(axis cs:380,0.517767698206171)
--(axis cs:390,0.517767698206171)
--(axis cs:400,0.520344731230267)
--(axis cs:410,0.520344731230267)
--(axis cs:420,0.520344731230267)
--(axis cs:430,0.520344731230267)
--(axis cs:440,0.520344731230267)
--(axis cs:450,0.520344731230267)
--(axis cs:460,0.520344731230267)
--(axis cs:470,0.520344731230267)
--(axis cs:480,0.520344731230267)
--(axis cs:490,0.520344731230267)
--(axis cs:500,0.520344731230267)
--(axis cs:510,0.520344731230267)
--(axis cs:520,0.520344731230267)
--(axis cs:530,0.520344731230267)
--(axis cs:540,0.521798252852286)
--(axis cs:550,0.521798252852286)
--(axis cs:560,0.521798252852286)
--(axis cs:570,0.521798252852286)
--(axis cs:580,0.522342352922284)
--(axis cs:590,0.522342352922284)
--(axis cs:600,0.522342352922284)
--(axis cs:610,0.522342352922284)
--(axis cs:620,0.522342352922284)
--(axis cs:630,0.522342352922284)
--(axis cs:640,0.523320810847831)
--(axis cs:650,0.523320810847831)
--(axis cs:660,0.52390747447516)
--(axis cs:670,0.52390747447516)
--(axis cs:680,0.52390747447516)
--(axis cs:690,0.52390747447516)
--(axis cs:700,0.52390747447516)
--(axis cs:710,0.52390747447516)
--(axis cs:720,0.52390747447516)
--(axis cs:730,0.52390747447516)
--(axis cs:740,0.52390747447516)
--(axis cs:750,0.52390747447516)
--(axis cs:760,0.52390747447516)
--(axis cs:770,0.52390747447516)
--(axis cs:780,0.525353182431992)
--(axis cs:790,0.525353182431992)
--(axis cs:800,0.525353182431992)
--(axis cs:810,0.525353182431992)
--(axis cs:820,0.525353182431992)
--(axis cs:830,0.525353182431992)
--(axis cs:840,0.525353182431992)
--(axis cs:850,0.526816314313724)
--(axis cs:860,0.526816314313724)
--(axis cs:870,0.526816314313724)
--(axis cs:880,0.526816314313724)
--(axis cs:890,0.526816314313724)
--(axis cs:900,0.526816314313724)
--(axis cs:910,0.526816314313724)
--(axis cs:920,0.526816314313724)
--(axis cs:930,0.526816314313724)
--(axis cs:940,0.526816314313724)
--(axis cs:950,0.526816314313724)
--(axis cs:960,0.526816314313724)
--(axis cs:970,0.526816314313724)
--(axis cs:980,0.526816314313724)
--(axis cs:990,0.526816314313724)
--(axis cs:1000,0.526816314313724)
--(axis cs:1010,0.526816314313724)
--(axis cs:1020,0.526816314313724)
--(axis cs:1030,0.526816314313724)
--(axis cs:1040,0.526816314313724)
--(axis cs:1050,0.526816314313724)
--(axis cs:1060,0.526816314313724)
--(axis cs:1070,0.526816314313724)
--(axis cs:1080,0.526816314313724)
--(axis cs:1090,0.526816314313724)
--(axis cs:1100,0.526816314313724)
--(axis cs:1110,0.526816314313724)
--(axis cs:1120,0.530293242125962)
--(axis cs:1130,0.5322901038581)
--(axis cs:1140,0.5322901038581)
--(axis cs:1150,0.5322901038581)
--(axis cs:1160,0.5322901038581)
--(axis cs:1170,0.5322901038581)
--(axis cs:1180,0.5322901038581)
--(axis cs:1190,0.5322901038581)
--(axis cs:1190,0.5525098961419)
--(axis cs:1190,0.5525098961419)
--(axis cs:1180,0.5525098961419)
--(axis cs:1170,0.5525098961419)
--(axis cs:1160,0.5525098961419)
--(axis cs:1150,0.5525098961419)
--(axis cs:1140,0.5525098961419)
--(axis cs:1130,0.5525098961419)
--(axis cs:1120,0.549906757874038)
--(axis cs:1110,0.542583685686276)
--(axis cs:1100,0.542583685686276)
--(axis cs:1090,0.542583685686276)
--(axis cs:1080,0.542583685686276)
--(axis cs:1070,0.542583685686276)
--(axis cs:1060,0.542583685686276)
--(axis cs:1050,0.542583685686276)
--(axis cs:1040,0.542583685686276)
--(axis cs:1030,0.542583685686276)
--(axis cs:1020,0.542583685686276)
--(axis cs:1010,0.542583685686276)
--(axis cs:1000,0.542583685686276)
--(axis cs:990,0.542583685686276)
--(axis cs:980,0.542583685686276)
--(axis cs:970,0.542583685686276)
--(axis cs:960,0.542583685686276)
--(axis cs:950,0.542583685686276)
--(axis cs:940,0.542583685686276)
--(axis cs:930,0.542583685686276)
--(axis cs:920,0.542583685686276)
--(axis cs:910,0.542583685686276)
--(axis cs:900,0.542583685686276)
--(axis cs:890,0.542583685686276)
--(axis cs:880,0.542583685686276)
--(axis cs:870,0.542583685686276)
--(axis cs:860,0.542583685686276)
--(axis cs:850,0.542583685686276)
--(axis cs:840,0.541846817568008)
--(axis cs:830,0.541846817568008)
--(axis cs:820,0.541846817568008)
--(axis cs:810,0.541846817568008)
--(axis cs:800,0.541846817568008)
--(axis cs:790,0.541846817568008)
--(axis cs:780,0.541846817568008)
--(axis cs:770,0.54129252552484)
--(axis cs:760,0.54129252552484)
--(axis cs:750,0.54129252552484)
--(axis cs:740,0.54129252552484)
--(axis cs:730,0.54129252552484)
--(axis cs:720,0.54129252552484)
--(axis cs:710,0.54129252552484)
--(axis cs:700,0.54129252552484)
--(axis cs:690,0.54129252552484)
--(axis cs:680,0.54129252552484)
--(axis cs:670,0.54129252552484)
--(axis cs:660,0.54129252552484)
--(axis cs:650,0.541079189152169)
--(axis cs:640,0.541079189152169)
--(axis cs:630,0.540657647077716)
--(axis cs:620,0.540657647077716)
--(axis cs:610,0.540657647077716)
--(axis cs:600,0.540657647077716)
--(axis cs:590,0.540657647077716)
--(axis cs:580,0.540657647077716)
--(axis cs:570,0.540401747147714)
--(axis cs:560,0.540401747147714)
--(axis cs:550,0.540401747147714)
--(axis cs:540,0.540401747147714)
--(axis cs:530,0.538855268769733)
--(axis cs:520,0.538855268769733)
--(axis cs:510,0.538855268769733)
--(axis cs:500,0.538855268769733)
--(axis cs:490,0.538855268769733)
--(axis cs:480,0.538855268769733)
--(axis cs:470,0.538855268769733)
--(axis cs:460,0.538855268769733)
--(axis cs:450,0.538855268769733)
--(axis cs:440,0.538855268769733)
--(axis cs:430,0.538855268769733)
--(axis cs:420,0.538855268769733)
--(axis cs:410,0.538855268769733)
--(axis cs:400,0.538855268769733)
--(axis cs:390,0.538232301793829)
--(axis cs:380,0.538232301793829)
--(axis cs:370,0.538232301793829)
--(axis cs:360,0.538232301793829)
--(axis cs:350,0.538232301793829)
--(axis cs:340,0.538232301793829)
--(axis cs:330,0.537629515366502)
--(axis cs:320,0.537629515366502)
--(axis cs:310,0.537629515366502)
--(axis cs:300,0.535449423947842)
--(axis cs:290,0.532301331894511)
--(axis cs:280,0.532301331894511)
--(axis cs:270,0.532301331894511)
--(axis cs:260,0.532301331894511)
--(axis cs:250,0.532301331894511)
--(axis cs:240,0.532301331894511)
--(axis cs:230,0.532301331894511)
--(axis cs:220,0.532301331894511)
--(axis cs:210,0.532301331894511)
--(axis cs:200,0.532301331894511)
--(axis cs:190,0.532301331894511)
--(axis cs:180,0.532301331894511)
--(axis cs:170,0.532301331894511)
--(axis cs:160,0.532301331894511)
--(axis cs:150,0.532301331894511)
--(axis cs:140,0.521269270379361)
--(axis cs:130,0.520803954706348)
--(axis cs:120,0.520803954706348)
--(axis cs:110,0.520803954706348)
--(axis cs:100,0.520803954706348)
--(axis cs:90,0.520803954706348)
--(axis cs:80,0.518308294448368)
--(axis cs:70,0.518308294448368)
--(axis cs:60,0.510741531007018)
--(axis cs:50,0.500546615032061)
--(axis cs:40,0.500419500601419)
--(axis cs:30,0.493118137681461)
--(axis cs:20,0.485756388472442)
--(axis cs:10,0.476585292592338)
--(axis cs:0,0.372864590758734)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,0.339261019610585)
--(axis cs:0,0.289338980389415)
--(axis cs:10,0.428331800931525)
--(axis cs:20,0.440402500201645)
--(axis cs:30,0.449201229570157)
--(axis cs:40,0.451161227825069)
--(axis cs:50,0.459286757551954)
--(axis cs:60,0.463872518495153)
--(axis cs:70,0.474691531761726)
--(axis cs:80,0.474691531761726)
--(axis cs:90,0.477363977394836)
--(axis cs:100,0.477546823761795)
--(axis cs:110,0.477546823761795)
--(axis cs:120,0.477684628367422)
--(axis cs:130,0.477684628367422)
--(axis cs:140,0.477684628367422)
--(axis cs:150,0.477684628367422)
--(axis cs:160,0.478488703596209)
--(axis cs:170,0.479093887899879)
--(axis cs:180,0.480374541575069)
--(axis cs:190,0.480374541575069)
--(axis cs:200,0.480374541575069)
--(axis cs:210,0.485002259343653)
--(axis cs:220,0.485002259343653)
--(axis cs:230,0.485002259343653)
--(axis cs:240,0.487846645050717)
--(axis cs:250,0.489499107199792)
--(axis cs:260,0.489499107199792)
--(axis cs:270,0.494794591735025)
--(axis cs:280,0.496408504822133)
--(axis cs:290,0.496886314198709)
--(axis cs:300,0.497496576145396)
--(axis cs:310,0.497496576145396)
--(axis cs:320,0.499057303163226)
--(axis cs:330,0.49938606479637)
--(axis cs:340,0.500254033307585)
--(axis cs:350,0.500254033307585)
--(axis cs:360,0.500254033307585)
--(axis cs:370,0.501966975917062)
--(axis cs:380,0.501966975917062)
--(axis cs:390,0.501966975917062)
--(axis cs:400,0.501966975917062)
--(axis cs:410,0.504344824070429)
--(axis cs:420,0.504344824070429)
--(axis cs:430,0.508625234086502)
--(axis cs:440,0.508625234086502)
--(axis cs:450,0.51113099643445)
--(axis cs:460,0.511400892928332)
--(axis cs:470,0.511400892928332)
--(axis cs:480,0.51175)
--(axis cs:490,0.51175)
--(axis cs:500,0.51175)
--(axis cs:510,0.51175)
--(axis cs:520,0.51175)
--(axis cs:530,0.512127616916116)
--(axis cs:540,0.515155167496117)
--(axis cs:550,0.515155167496117)
--(axis cs:560,0.518368851068327)
--(axis cs:570,0.518368851068327)
--(axis cs:580,0.518368851068327)
--(axis cs:590,0.519149311970035)
--(axis cs:600,0.519149311970035)
--(axis cs:610,0.519149311970035)
--(axis cs:620,0.519149311970035)
--(axis cs:630,0.519149311970035)
--(axis cs:640,0.519149311970035)
--(axis cs:650,0.519149311970035)
--(axis cs:660,0.519149311970035)
--(axis cs:670,0.519149311970035)
--(axis cs:680,0.519149311970035)
--(axis cs:690,0.520405870863984)
--(axis cs:700,0.520405870863984)
--(axis cs:710,0.520405870863984)
--(axis cs:720,0.520405870863984)
--(axis cs:730,0.520405870863984)
--(axis cs:740,0.520405870863984)
--(axis cs:750,0.520405870863984)
--(axis cs:760,0.520405870863984)
--(axis cs:770,0.520405870863984)
--(axis cs:780,0.520405870863984)
--(axis cs:790,0.522280429705532)
--(axis cs:800,0.522280429705532)
--(axis cs:810,0.522280429705532)
--(axis cs:820,0.522280429705532)
--(axis cs:830,0.522280429705532)
--(axis cs:840,0.522554209675383)
--(axis cs:850,0.522554209675383)
--(axis cs:860,0.522554209675383)
--(axis cs:870,0.522554209675383)
--(axis cs:880,0.522554209675383)
--(axis cs:890,0.523271511387859)
--(axis cs:900,0.523271511387859)
--(axis cs:910,0.523271511387859)
--(axis cs:920,0.523271511387859)
--(axis cs:930,0.523271511387859)
--(axis cs:940,0.523271511387859)
--(axis cs:950,0.523271511387859)
--(axis cs:960,0.523271511387859)
--(axis cs:970,0.523271511387859)
--(axis cs:980,0.524057532983424)
--(axis cs:990,0.524057532983424)
--(axis cs:1000,0.524057532983424)
--(axis cs:1010,0.524057532983424)
--(axis cs:1020,0.524057532983424)
--(axis cs:1030,0.524057532983424)
--(axis cs:1040,0.524057532983424)
--(axis cs:1050,0.524057532983424)
--(axis cs:1060,0.524057532983424)
--(axis cs:1070,0.524057532983424)
--(axis cs:1080,0.524057532983424)
--(axis cs:1090,0.524057532983424)
--(axis cs:1100,0.524057532983424)
--(axis cs:1110,0.524057532983424)
--(axis cs:1120,0.524057532983424)
--(axis cs:1130,0.524057532983424)
--(axis cs:1140,0.524057532983424)
--(axis cs:1150,0.524057532983424)
--(axis cs:1160,0.524057532983424)
--(axis cs:1170,0.524057532983424)
--(axis cs:1180,0.524057532983424)
--(axis cs:1190,0.524183446328982)
--(axis cs:1190,0.534016553671018)
--(axis cs:1190,0.534016553671018)
--(axis cs:1180,0.533342467016576)
--(axis cs:1170,0.533342467016576)
--(axis cs:1160,0.533342467016576)
--(axis cs:1150,0.533342467016576)
--(axis cs:1140,0.533342467016576)
--(axis cs:1130,0.533342467016576)
--(axis cs:1120,0.533342467016576)
--(axis cs:1110,0.533342467016576)
--(axis cs:1100,0.533342467016576)
--(axis cs:1090,0.533342467016576)
--(axis cs:1080,0.533342467016576)
--(axis cs:1070,0.533342467016576)
--(axis cs:1060,0.533342467016576)
--(axis cs:1050,0.533342467016576)
--(axis cs:1040,0.533342467016576)
--(axis cs:1030,0.533342467016576)
--(axis cs:1020,0.533342467016576)
--(axis cs:1010,0.533342467016576)
--(axis cs:1000,0.533342467016576)
--(axis cs:990,0.533342467016576)
--(axis cs:980,0.533342467016576)
--(axis cs:970,0.533128488612141)
--(axis cs:960,0.533128488612141)
--(axis cs:950,0.533128488612141)
--(axis cs:940,0.533128488612141)
--(axis cs:930,0.533128488612141)
--(axis cs:920,0.533128488612141)
--(axis cs:910,0.533128488612141)
--(axis cs:900,0.533128488612141)
--(axis cs:890,0.533128488612141)
--(axis cs:880,0.532645790324617)
--(axis cs:870,0.532645790324617)
--(axis cs:860,0.532645790324617)
--(axis cs:850,0.532645790324617)
--(axis cs:840,0.532645790324617)
--(axis cs:830,0.532519570294468)
--(axis cs:820,0.532519570294468)
--(axis cs:810,0.532519570294468)
--(axis cs:800,0.532519570294468)
--(axis cs:790,0.532519570294468)
--(axis cs:780,0.530194129136016)
--(axis cs:770,0.530194129136016)
--(axis cs:760,0.530194129136016)
--(axis cs:750,0.530194129136016)
--(axis cs:740,0.530194129136016)
--(axis cs:730,0.530194129136016)
--(axis cs:720,0.530194129136016)
--(axis cs:710,0.530194129136016)
--(axis cs:700,0.530194129136016)
--(axis cs:690,0.530194129136016)
--(axis cs:680,0.530050688029965)
--(axis cs:670,0.530050688029965)
--(axis cs:660,0.530050688029965)
--(axis cs:650,0.530050688029965)
--(axis cs:640,0.530050688029965)
--(axis cs:630,0.530050688029965)
--(axis cs:620,0.530050688029965)
--(axis cs:610,0.530050688029965)
--(axis cs:600,0.530050688029965)
--(axis cs:590,0.530050688029965)
--(axis cs:580,0.528031148931672)
--(axis cs:570,0.528031148931672)
--(axis cs:560,0.528031148931672)
--(axis cs:550,0.527244832503883)
--(axis cs:540,0.527244832503883)
--(axis cs:530,0.522872383083884)
--(axis cs:520,0.52285)
--(axis cs:510,0.52285)
--(axis cs:500,0.52285)
--(axis cs:490,0.52285)
--(axis cs:480,0.52285)
--(axis cs:470,0.522599107071668)
--(axis cs:460,0.522599107071668)
--(axis cs:450,0.52206900356555)
--(axis cs:440,0.521974765913498)
--(axis cs:430,0.521974765913498)
--(axis cs:420,0.521255175929571)
--(axis cs:410,0.521255175929571)
--(axis cs:400,0.519033024082938)
--(axis cs:390,0.519033024082938)
--(axis cs:380,0.519033024082938)
--(axis cs:370,0.519033024082938)
--(axis cs:360,0.515745966692415)
--(axis cs:350,0.515745966692415)
--(axis cs:340,0.515745966692415)
--(axis cs:330,0.51321393520363)
--(axis cs:320,0.512742696836774)
--(axis cs:310,0.512103423854604)
--(axis cs:300,0.512103423854604)
--(axis cs:290,0.511513685801291)
--(axis cs:280,0.511391495177867)
--(axis cs:270,0.508205408264975)
--(axis cs:260,0.503500892800208)
--(axis cs:250,0.503500892800208)
--(axis cs:240,0.502753354949283)
--(axis cs:230,0.501597740656347)
--(axis cs:220,0.501597740656347)
--(axis cs:210,0.501597740656347)
--(axis cs:200,0.500825458424931)
--(axis cs:190,0.500825458424931)
--(axis cs:180,0.500825458424931)
--(axis cs:170,0.497506112100121)
--(axis cs:160,0.49731129640379)
--(axis cs:150,0.495915371632578)
--(axis cs:140,0.495915371632578)
--(axis cs:130,0.495915371632578)
--(axis cs:120,0.495915371632578)
--(axis cs:110,0.495653176238205)
--(axis cs:100,0.495653176238205)
--(axis cs:90,0.495236022605164)
--(axis cs:80,0.492708468238274)
--(axis cs:70,0.492708468238274)
--(axis cs:60,0.477727481504847)
--(axis cs:50,0.475913242448046)
--(axis cs:40,0.473638772174931)
--(axis cs:30,0.473598770429842)
--(axis cs:20,0.471397499798354)
--(axis cs:10,0.461868199068475)
--(axis cs:0,0.339261019610585)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,0.377437665662122)
--(axis cs:0,0.325562334337878)
--(axis cs:10,0.43179132405325)
--(axis cs:20,0.453682122085255)
--(axis cs:30,0.462567918406467)
--(axis cs:40,0.463005209746951)
--(axis cs:50,0.466916106863854)
--(axis cs:60,0.471984390229059)
--(axis cs:70,0.478050689687977)
--(axis cs:80,0.483455182738901)
--(axis cs:90,0.48898750780275)
--(axis cs:100,0.491972486933807)
--(axis cs:110,0.498488061949782)
--(axis cs:120,0.499597727663902)
--(axis cs:130,0.501301909975556)
--(axis cs:140,0.501301909975556)
--(axis cs:150,0.501301909975556)
--(axis cs:160,0.503545249798712)
--(axis cs:170,0.503545249798712)
--(axis cs:180,0.50702285893101)
--(axis cs:190,0.50925)
--(axis cs:200,0.513334077418028)
--(axis cs:210,0.516275519186553)
--(axis cs:220,0.52049725316182)
--(axis cs:230,0.522454963469514)
--(axis cs:240,0.52907520197633)
--(axis cs:250,0.539956368560246)
--(axis cs:260,0.540693131571577)
--(axis cs:270,0.545002049352453)
--(axis cs:280,0.545537860217584)
--(axis cs:290,0.549026951013736)
--(axis cs:300,0.552277001206022)
--(axis cs:310,0.552591494636186)
--(axis cs:320,0.552591494636186)
--(axis cs:330,0.552591494636186)
--(axis cs:340,0.552591494636186)
--(axis cs:350,0.552591494636186)
--(axis cs:360,0.55319224397224)
--(axis cs:370,0.556650858400723)
--(axis cs:380,0.556650858400723)
--(axis cs:390,0.55697773893717)
--(axis cs:400,0.560255654873246)
--(axis cs:410,0.560255654873246)
--(axis cs:420,0.560352512880129)
--(axis cs:430,0.560352512880129)
--(axis cs:440,0.560352512880129)
--(axis cs:450,0.560352512880129)
--(axis cs:460,0.560352512880129)
--(axis cs:470,0.560352512880129)
--(axis cs:480,0.562118502251772)
--(axis cs:490,0.564818945663722)
--(axis cs:500,0.565659272486781)
--(axis cs:510,0.567518438947093)
--(axis cs:520,0.567518438947093)
--(axis cs:530,0.569878849842891)
--(axis cs:540,0.56996990621388)
--(axis cs:550,0.571766320892642)
--(axis cs:560,0.57281745958355)
--(axis cs:570,0.573205737230342)
--(axis cs:580,0.574330262847616)
--(axis cs:590,0.574330262847616)
--(axis cs:600,0.574714470445409)
--(axis cs:610,0.576432442924297)
--(axis cs:620,0.577708177363415)
--(axis cs:630,0.577708177363415)
--(axis cs:640,0.577708177363415)
--(axis cs:650,0.57963936971652)
--(axis cs:660,0.57963936971652)
--(axis cs:670,0.57963936971652)
--(axis cs:680,0.57963936971652)
--(axis cs:690,0.581284947026849)
--(axis cs:700,0.581284947026849)
--(axis cs:710,0.581284947026849)
--(axis cs:720,0.581284947026849)
--(axis cs:730,0.584757411476295)
--(axis cs:740,0.584757411476295)
--(axis cs:750,0.584757411476295)
--(axis cs:760,0.584757411476295)
--(axis cs:770,0.585216687763747)
--(axis cs:780,0.585216687763747)
--(axis cs:790,0.587955033039716)
--(axis cs:800,0.588065896395937)
--(axis cs:810,0.588065896395937)
--(axis cs:820,0.588065896395937)
--(axis cs:830,0.589077500409971)
--(axis cs:840,0.590699821430849)
--(axis cs:850,0.590699821430849)
--(axis cs:860,0.590699821430849)
--(axis cs:870,0.590699821430849)
--(axis cs:880,0.591342809475083)
--(axis cs:890,0.592512997983609)
--(axis cs:900,0.594021369307763)
--(axis cs:910,0.596120379186618)
--(axis cs:920,0.596120379186618)
--(axis cs:930,0.596120379186618)
--(axis cs:940,0.596120379186618)
--(axis cs:950,0.596120379186618)
--(axis cs:960,0.596120379186618)
--(axis cs:970,0.596241134103492)
--(axis cs:980,0.600041787932731)
--(axis cs:990,0.600041787932731)
--(axis cs:1000,0.600154896781711)
--(axis cs:1010,0.602430027510368)
--(axis cs:1020,0.602430027510368)
--(axis cs:1030,0.602430027510368)
--(axis cs:1040,0.602430027510368)
--(axis cs:1050,0.602430027510368)
--(axis cs:1060,0.605221143199581)
--(axis cs:1070,0.605681176583689)
--(axis cs:1080,0.605681176583689)
--(axis cs:1090,0.605681176583689)
--(axis cs:1100,0.605681176583689)
--(axis cs:1110,0.606122075196126)
--(axis cs:1120,0.606122075196126)
--(axis cs:1130,0.606122075196126)
--(axis cs:1140,0.606122075196126)
--(axis cs:1150,0.606122075196126)
--(axis cs:1160,0.606122075196126)
--(axis cs:1170,0.606122075196126)
--(axis cs:1180,0.606122075196126)
--(axis cs:1190,0.606122075196126)
--(axis cs:1190,0.617877924803874)
--(axis cs:1190,0.617877924803874)
--(axis cs:1180,0.617877924803874)
--(axis cs:1170,0.617877924803874)
--(axis cs:1160,0.617877924803874)
--(axis cs:1150,0.617877924803874)
--(axis cs:1140,0.617877924803874)
--(axis cs:1130,0.617877924803874)
--(axis cs:1120,0.617877924803874)
--(axis cs:1110,0.617877924803874)
--(axis cs:1100,0.617918823416311)
--(axis cs:1090,0.617918823416311)
--(axis cs:1080,0.617918823416311)
--(axis cs:1070,0.617918823416311)
--(axis cs:1060,0.617378856800419)
--(axis cs:1050,0.616969972489631)
--(axis cs:1040,0.616969972489631)
--(axis cs:1030,0.616969972489631)
--(axis cs:1020,0.616969972489631)
--(axis cs:1010,0.616969972489631)
--(axis cs:1000,0.614445103218289)
--(axis cs:990,0.614358212067269)
--(axis cs:980,0.614358212067269)
--(axis cs:970,0.611758865896508)
--(axis cs:960,0.611679620813382)
--(axis cs:950,0.611679620813382)
--(axis cs:940,0.611679620813382)
--(axis cs:930,0.611679620813382)
--(axis cs:920,0.611679620813382)
--(axis cs:910,0.611679620813382)
--(axis cs:900,0.610378630692237)
--(axis cs:890,0.607887002016391)
--(axis cs:880,0.605257190524917)
--(axis cs:870,0.604700178569151)
--(axis cs:860,0.604700178569151)
--(axis cs:850,0.604700178569151)
--(axis cs:840,0.604700178569151)
--(axis cs:830,0.604322499590029)
--(axis cs:820,0.603934103604063)
--(axis cs:810,0.603934103604063)
--(axis cs:800,0.603934103604063)
--(axis cs:790,0.603844966960284)
--(axis cs:780,0.598383312236253)
--(axis cs:770,0.598383312236253)
--(axis cs:760,0.598242588523705)
--(axis cs:750,0.598242588523705)
--(axis cs:740,0.598242588523705)
--(axis cs:730,0.598242588523705)
--(axis cs:720,0.595915052973151)
--(axis cs:710,0.595915052973151)
--(axis cs:700,0.595915052973151)
--(axis cs:690,0.595915052973151)
--(axis cs:680,0.59376063028348)
--(axis cs:670,0.59376063028348)
--(axis cs:660,0.59376063028348)
--(axis cs:650,0.59376063028348)
--(axis cs:640,0.593291822636585)
--(axis cs:630,0.593291822636585)
--(axis cs:620,0.593291822636585)
--(axis cs:610,0.592967557075703)
--(axis cs:600,0.591285529554591)
--(axis cs:590,0.591069737152384)
--(axis cs:580,0.591069737152384)
--(axis cs:570,0.590194262769658)
--(axis cs:560,0.58998254041645)
--(axis cs:550,0.587833679107358)
--(axis cs:540,0.58703009378612)
--(axis cs:530,0.586921150157109)
--(axis cs:520,0.586481561052907)
--(axis cs:510,0.586481561052907)
--(axis cs:500,0.586140727513219)
--(axis cs:490,0.585781054336277)
--(axis cs:480,0.580881497748228)
--(axis cs:470,0.580247487119871)
--(axis cs:460,0.580247487119871)
--(axis cs:450,0.580247487119871)
--(axis cs:440,0.580247487119871)
--(axis cs:430,0.580247487119871)
--(axis cs:420,0.580247487119871)
--(axis cs:410,0.580144345126754)
--(axis cs:400,0.580144345126754)
--(axis cs:390,0.58002226106283)
--(axis cs:380,0.579949141599277)
--(axis cs:370,0.579949141599277)
--(axis cs:360,0.57640775602776)
--(axis cs:350,0.576408505363814)
--(axis cs:340,0.576408505363814)
--(axis cs:330,0.576408505363814)
--(axis cs:320,0.576408505363814)
--(axis cs:310,0.576408505363814)
--(axis cs:300,0.576322998793978)
--(axis cs:290,0.574973048986264)
--(axis cs:280,0.570262139782416)
--(axis cs:270,0.569397950647547)
--(axis cs:260,0.566906868428423)
--(axis cs:250,0.566643631439754)
--(axis cs:240,0.55692479802367)
--(axis cs:230,0.549145036530486)
--(axis cs:220,0.53870274683818)
--(axis cs:210,0.531924480813447)
--(axis cs:200,0.528265922581972)
--(axis cs:190,0.52055)
--(axis cs:180,0.51957714106899)
--(axis cs:170,0.515654750201288)
--(axis cs:160,0.515654750201288)
--(axis cs:150,0.515698090024444)
--(axis cs:140,0.515698090024444)
--(axis cs:130,0.515698090024444)
--(axis cs:120,0.512802272336098)
--(axis cs:110,0.512111938050217)
--(axis cs:100,0.510627513066193)
--(axis cs:90,0.50901249219725)
--(axis cs:80,0.502744817261099)
--(axis cs:70,0.492549310312023)
--(axis cs:60,0.488015609770941)
--(axis cs:50,0.484283893136146)
--(axis cs:40,0.482194790253049)
--(axis cs:30,0.479432081593533)
--(axis cs:20,0.472717877914746)
--(axis cs:10,0.46320867594675)
--(axis cs:0,0.377437665662122)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:0,0.371941453278373)
--(axis cs:0,0.328658546721627)
--(axis cs:10,0.454498120433563)
--(axis cs:20,0.475782326744662)
--(axis cs:30,0.513239723186705)
--(axis cs:40,0.53129591247509)
--(axis cs:50,0.553464788948203)
--(axis cs:60,0.569073244768251)
--(axis cs:70,0.582718675304409)
--(axis cs:80,0.595260684128171)
--(axis cs:90,0.602434337584392)
--(axis cs:100,0.602434337584392)
--(axis cs:110,0.602510758911515)
--(axis cs:120,0.604009438164101)
--(axis cs:130,0.606142807401633)
--(axis cs:140,0.607597348839831)
--(axis cs:150,0.607597348839831)
--(axis cs:160,0.610491712687732)
--(axis cs:170,0.610491712687732)
--(axis cs:180,0.611845001281394)
--(axis cs:190,0.613377731746141)
--(axis cs:200,0.613377731746141)
--(axis cs:210,0.613377731746141)
--(axis cs:220,0.614595673976658)
--(axis cs:230,0.614954638982813)
--(axis cs:240,0.614954638982813)
--(axis cs:250,0.615118935069227)
--(axis cs:260,0.615118935069227)
--(axis cs:270,0.615118935069227)
--(axis cs:280,0.615172355545352)
--(axis cs:290,0.615172355545352)
--(axis cs:300,0.616673041008285)
--(axis cs:310,0.616673041008285)
--(axis cs:320,0.616673041008285)
--(axis cs:330,0.616723598987377)
--(axis cs:340,0.616723598987377)
--(axis cs:350,0.616723598987377)
--(axis cs:360,0.616723598987377)
--(axis cs:370,0.616723598987377)
--(axis cs:380,0.616723598987377)
--(axis cs:390,0.616723598987377)
--(axis cs:400,0.616723598987377)
--(axis cs:410,0.616723598987377)
--(axis cs:420,0.616723598987377)
--(axis cs:430,0.616723598987377)
--(axis cs:440,0.616723598987377)
--(axis cs:450,0.616723598987377)
--(axis cs:460,0.616723598987377)
--(axis cs:470,0.616723598987377)
--(axis cs:480,0.616723598987377)
--(axis cs:490,0.618315931784045)
--(axis cs:500,0.618315931784045)
--(axis cs:510,0.618315931784045)
--(axis cs:520,0.618315931784045)
--(axis cs:530,0.618315931784045)
--(axis cs:540,0.618315931784045)
--(axis cs:550,0.618315931784045)
--(axis cs:560,0.618315931784045)
--(axis cs:570,0.618315931784045)
--(axis cs:580,0.618315931784045)
--(axis cs:590,0.618315931784045)
--(axis cs:600,0.618315931784045)
--(axis cs:610,0.618315931784045)
--(axis cs:620,0.618315931784045)
--(axis cs:630,0.618315931784045)
--(axis cs:640,0.618315931784045)
--(axis cs:650,0.618315931784045)
--(axis cs:660,0.618315931784045)
--(axis cs:670,0.618315931784045)
--(axis cs:680,0.618315931784045)
--(axis cs:690,0.618315931784045)
--(axis cs:700,0.618315931784045)
--(axis cs:710,0.618315931784045)
--(axis cs:720,0.618315931784045)
--(axis cs:730,0.618315931784045)
--(axis cs:740,0.618315931784045)
--(axis cs:750,0.618315931784045)
--(axis cs:760,0.618315931784045)
--(axis cs:770,0.618315931784045)
--(axis cs:780,0.618315931784045)
--(axis cs:790,0.619002315062941)
--(axis cs:800,0.619002315062941)
--(axis cs:810,0.619002315062941)
--(axis cs:820,0.619002315062941)
--(axis cs:830,0.619002315062941)
--(axis cs:840,0.619002315062941)
--(axis cs:850,0.619002315062941)
--(axis cs:860,0.619002315062941)
--(axis cs:870,0.619002315062941)
--(axis cs:880,0.619002315062941)
--(axis cs:890,0.619002315062941)
--(axis cs:900,0.619002315062941)
--(axis cs:910,0.619002315062941)
--(axis cs:920,0.619002315062941)
--(axis cs:930,0.619002315062941)
--(axis cs:940,0.619002315062941)
--(axis cs:950,0.619002315062941)
--(axis cs:960,0.619002315062941)
--(axis cs:970,0.619002315062941)
--(axis cs:980,0.619002315062941)
--(axis cs:990,0.619002315062941)
--(axis cs:1000,0.619002315062941)
--(axis cs:1010,0.619002315062941)
--(axis cs:1020,0.619002315062941)
--(axis cs:1030,0.619002315062941)
--(axis cs:1040,0.619002315062941)
--(axis cs:1050,0.619002315062941)
--(axis cs:1060,0.619002315062941)
--(axis cs:1070,0.619002315062941)
--(axis cs:1080,0.619002315062941)
--(axis cs:1090,0.619002315062941)
--(axis cs:1100,0.619002315062941)
--(axis cs:1110,0.619002315062941)
--(axis cs:1120,0.619002315062941)
--(axis cs:1130,0.619002315062941)
--(axis cs:1140,0.619002315062941)
--(axis cs:1150,0.619002315062941)
--(axis cs:1160,0.619002315062941)
--(axis cs:1170,0.619002315062941)
--(axis cs:1180,0.619002315062941)
--(axis cs:1190,0.619002315062941)
--(axis cs:1190,0.640597684937059)
--(axis cs:1190,0.640597684937059)
--(axis cs:1180,0.640597684937059)
--(axis cs:1170,0.640597684937059)
--(axis cs:1160,0.640597684937059)
--(axis cs:1150,0.640597684937059)
--(axis cs:1140,0.640597684937059)
--(axis cs:1130,0.640597684937059)
--(axis cs:1120,0.640597684937059)
--(axis cs:1110,0.640597684937059)
--(axis cs:1100,0.640597684937059)
--(axis cs:1090,0.640597684937059)
--(axis cs:1080,0.640597684937059)
--(axis cs:1070,0.640597684937059)
--(axis cs:1060,0.640597684937059)
--(axis cs:1050,0.640597684937059)
--(axis cs:1040,0.640597684937059)
--(axis cs:1030,0.640597684937059)
--(axis cs:1020,0.640597684937059)
--(axis cs:1010,0.640597684937059)
--(axis cs:1000,0.640597684937059)
--(axis cs:990,0.640597684937059)
--(axis cs:980,0.640597684937059)
--(axis cs:970,0.640597684937059)
--(axis cs:960,0.640597684937059)
--(axis cs:950,0.640597684937059)
--(axis cs:940,0.640597684937059)
--(axis cs:930,0.640597684937059)
--(axis cs:920,0.640597684937059)
--(axis cs:910,0.640597684937059)
--(axis cs:900,0.640597684937059)
--(axis cs:890,0.640597684937059)
--(axis cs:880,0.640597684937059)
--(axis cs:870,0.640597684937059)
--(axis cs:860,0.640597684937059)
--(axis cs:850,0.640597684937059)
--(axis cs:840,0.640597684937059)
--(axis cs:830,0.640597684937059)
--(axis cs:820,0.640597684937059)
--(axis cs:810,0.640597684937059)
--(axis cs:800,0.640597684937059)
--(axis cs:790,0.640597684937059)
--(axis cs:780,0.639484068215955)
--(axis cs:770,0.639484068215955)
--(axis cs:760,0.639484068215955)
--(axis cs:750,0.639484068215955)
--(axis cs:740,0.639484068215955)
--(axis cs:730,0.639484068215955)
--(axis cs:720,0.639484068215955)
--(axis cs:710,0.639484068215955)
--(axis cs:700,0.639484068215955)
--(axis cs:690,0.639484068215955)
--(axis cs:680,0.639484068215955)
--(axis cs:670,0.639484068215955)
--(axis cs:660,0.639484068215955)
--(axis cs:650,0.639484068215955)
--(axis cs:640,0.639484068215955)
--(axis cs:630,0.639484068215955)
--(axis cs:620,0.639484068215955)
--(axis cs:610,0.639484068215955)
--(axis cs:600,0.639484068215955)
--(axis cs:590,0.639484068215955)
--(axis cs:580,0.639484068215955)
--(axis cs:570,0.639484068215955)
--(axis cs:560,0.639484068215955)
--(axis cs:550,0.639484068215955)
--(axis cs:540,0.639484068215955)
--(axis cs:530,0.639484068215955)
--(axis cs:520,0.639484068215955)
--(axis cs:510,0.639484068215955)
--(axis cs:500,0.639484068215955)
--(axis cs:490,0.639484068215955)
--(axis cs:480,0.639476401012623)
--(axis cs:470,0.639476401012623)
--(axis cs:460,0.639476401012623)
--(axis cs:450,0.639476401012623)
--(axis cs:440,0.639476401012623)
--(axis cs:430,0.639476401012623)
--(axis cs:420,0.639476401012623)
--(axis cs:410,0.639476401012623)
--(axis cs:400,0.639476401012623)
--(axis cs:390,0.639476401012623)
--(axis cs:380,0.639476401012623)
--(axis cs:370,0.639476401012623)
--(axis cs:360,0.639476401012623)
--(axis cs:350,0.639476401012623)
--(axis cs:340,0.639476401012623)
--(axis cs:330,0.639476401012623)
--(axis cs:320,0.639326958991715)
--(axis cs:310,0.639326958991715)
--(axis cs:300,0.639326958991715)
--(axis cs:290,0.637627644454649)
--(axis cs:280,0.637627644454649)
--(axis cs:270,0.637281064930773)
--(axis cs:260,0.637281064930773)
--(axis cs:250,0.637281064930773)
--(axis cs:240,0.637045361017187)
--(axis cs:230,0.637045361017187)
--(axis cs:220,0.635404326023342)
--(axis cs:210,0.632822268253859)
--(axis cs:200,0.632822268253859)
--(axis cs:190,0.632822268253859)
--(axis cs:180,0.631354998718606)
--(axis cs:170,0.630108287312268)
--(axis cs:160,0.630108287312268)
--(axis cs:150,0.627402651160169)
--(axis cs:140,0.627402651160169)
--(axis cs:130,0.626657192598367)
--(axis cs:120,0.625190561835899)
--(axis cs:110,0.621089241088485)
--(axis cs:100,0.620965662415607)
--(axis cs:90,0.620965662415607)
--(axis cs:80,0.615139315871829)
--(axis cs:70,0.61148132469559)
--(axis cs:60,0.604326755231749)
--(axis cs:50,0.587935211051797)
--(axis cs:40,0.56310408752491)
--(axis cs:30,0.536360276813295)
--(axis cs:20,0.514417673255338)
--(axis cs:10,0.481101879566437)
--(axis cs:0,0.371941453278373)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:0,0.370939874011466)
--(axis cs:0,0.330460125988534)
--(axis cs:10,0.470365106216461)
--(axis cs:20,0.520557081125142)
--(axis cs:30,0.551589803802529)
--(axis cs:40,0.559763729629161)
--(axis cs:50,0.562321315217115)
--(axis cs:60,0.562321315217115)
--(axis cs:70,0.562887139339082)
--(axis cs:80,0.562887139339082)
--(axis cs:90,0.562887139339082)
--(axis cs:100,0.562887139339082)
--(axis cs:110,0.562887139339082)
--(axis cs:120,0.562887139339082)
--(axis cs:130,0.562887139339082)
--(axis cs:140,0.565187063745491)
--(axis cs:150,0.574384949862466)
--(axis cs:160,0.574384949862466)
--(axis cs:170,0.574384949862466)
--(axis cs:180,0.574384949862466)
--(axis cs:190,0.574384949862466)
--(axis cs:200,0.574384949862466)
--(axis cs:210,0.574384949862466)
--(axis cs:220,0.574384949862466)
--(axis cs:230,0.574384949862466)
--(axis cs:240,0.574384949862466)
--(axis cs:250,0.574384949862466)
--(axis cs:260,0.574384949862466)
--(axis cs:270,0.574384949862466)
--(axis cs:280,0.574384949862466)
--(axis cs:290,0.574384949862466)
--(axis cs:300,0.574384949862466)
--(axis cs:310,0.574384949862466)
--(axis cs:320,0.574384949862466)
--(axis cs:330,0.574384949862466)
--(axis cs:340,0.574384949862466)
--(axis cs:350,0.574384949862466)
--(axis cs:360,0.574384949862466)
--(axis cs:370,0.574384949862466)
--(axis cs:380,0.574384949862466)
--(axis cs:390,0.574384949862466)
--(axis cs:400,0.574384949862466)
--(axis cs:410,0.574384949862466)
--(axis cs:420,0.574384949862466)
--(axis cs:430,0.574403906846228)
--(axis cs:440,0.574403906846228)
--(axis cs:450,0.574403906846228)
--(axis cs:460,0.574403906846228)
--(axis cs:470,0.574403906846228)
--(axis cs:480,0.574403906846228)
--(axis cs:490,0.574403906846228)
--(axis cs:500,0.57443813285055)
--(axis cs:510,0.57443813285055)
--(axis cs:520,0.57443813285055)
--(axis cs:530,0.57443813285055)
--(axis cs:540,0.57443813285055)
--(axis cs:550,0.57443813285055)
--(axis cs:560,0.57443813285055)
--(axis cs:570,0.57443813285055)
--(axis cs:580,0.57443813285055)
--(axis cs:590,0.57443813285055)
--(axis cs:600,0.57443813285055)
--(axis cs:610,0.57443813285055)
--(axis cs:620,0.57443813285055)
--(axis cs:630,0.57443813285055)
--(axis cs:640,0.57443813285055)
--(axis cs:650,0.57443813285055)
--(axis cs:660,0.57443813285055)
--(axis cs:670,0.57443813285055)
--(axis cs:680,0.57443813285055)
--(axis cs:690,0.57443813285055)
--(axis cs:700,0.57443813285055)
--(axis cs:710,0.57443813285055)
--(axis cs:720,0.57443813285055)
--(axis cs:730,0.57443813285055)
--(axis cs:740,0.57443813285055)
--(axis cs:750,0.57443813285055)
--(axis cs:760,0.57443813285055)
--(axis cs:770,0.57443813285055)
--(axis cs:780,0.57443813285055)
--(axis cs:790,0.57443813285055)
--(axis cs:800,0.57443813285055)
--(axis cs:810,0.57443813285055)
--(axis cs:820,0.57443813285055)
--(axis cs:830,0.57443813285055)
--(axis cs:840,0.57443813285055)
--(axis cs:850,0.57443813285055)
--(axis cs:860,0.57443813285055)
--(axis cs:870,0.57443813285055)
--(axis cs:880,0.57443813285055)
--(axis cs:890,0.57443813285055)
--(axis cs:900,0.57443813285055)
--(axis cs:910,0.57443813285055)
--(axis cs:920,0.57443813285055)
--(axis cs:930,0.57443813285055)
--(axis cs:940,0.57443813285055)
--(axis cs:950,0.57443813285055)
--(axis cs:960,0.57443813285055)
--(axis cs:970,0.57443813285055)
--(axis cs:980,0.574998047023989)
--(axis cs:990,0.574998047023989)
--(axis cs:1000,0.574998047023989)
--(axis cs:1010,0.574998047023989)
--(axis cs:1020,0.574998047023989)
--(axis cs:1030,0.574998047023989)
--(axis cs:1040,0.574998047023989)
--(axis cs:1050,0.574998047023989)
--(axis cs:1060,0.574998047023989)
--(axis cs:1070,0.574998047023989)
--(axis cs:1080,0.574998047023989)
--(axis cs:1090,0.574998047023989)
--(axis cs:1100,0.574998047023989)
--(axis cs:1110,0.574998047023989)
--(axis cs:1120,0.574998047023989)
--(axis cs:1130,0.574998047023989)
--(axis cs:1140,0.575039659269376)
--(axis cs:1150,0.575039659269376)
--(axis cs:1160,0.575039659269376)
--(axis cs:1170,0.575039659269376)
--(axis cs:1180,0.575039659269376)
--(axis cs:1190,0.575039659269376)
--(axis cs:1190,0.601160340730624)
--(axis cs:1190,0.601160340730624)
--(axis cs:1180,0.601160340730624)
--(axis cs:1170,0.601160340730624)
--(axis cs:1160,0.601160340730624)
--(axis cs:1150,0.601160340730624)
--(axis cs:1140,0.601160340730624)
--(axis cs:1130,0.600601952976011)
--(axis cs:1120,0.600601952976011)
--(axis cs:1110,0.600601952976011)
--(axis cs:1100,0.600601952976011)
--(axis cs:1090,0.600601952976011)
--(axis cs:1080,0.600601952976011)
--(axis cs:1070,0.600601952976011)
--(axis cs:1060,0.600601952976011)
--(axis cs:1050,0.600601952976011)
--(axis cs:1040,0.600601952976011)
--(axis cs:1030,0.600601952976011)
--(axis cs:1020,0.600601952976011)
--(axis cs:1010,0.600601952976011)
--(axis cs:1000,0.600601952976011)
--(axis cs:990,0.600601952976011)
--(axis cs:980,0.600601952976011)
--(axis cs:970,0.60036186714945)
--(axis cs:960,0.60036186714945)
--(axis cs:950,0.60036186714945)
--(axis cs:940,0.60036186714945)
--(axis cs:930,0.60036186714945)
--(axis cs:920,0.60036186714945)
--(axis cs:910,0.60036186714945)
--(axis cs:900,0.60036186714945)
--(axis cs:890,0.60036186714945)
--(axis cs:880,0.60036186714945)
--(axis cs:870,0.60036186714945)
--(axis cs:860,0.60036186714945)
--(axis cs:850,0.60036186714945)
--(axis cs:840,0.60036186714945)
--(axis cs:830,0.60036186714945)
--(axis cs:820,0.60036186714945)
--(axis cs:810,0.60036186714945)
--(axis cs:800,0.60036186714945)
--(axis cs:790,0.60036186714945)
--(axis cs:780,0.60036186714945)
--(axis cs:770,0.60036186714945)
--(axis cs:760,0.60036186714945)
--(axis cs:750,0.60036186714945)
--(axis cs:740,0.60036186714945)
--(axis cs:730,0.60036186714945)
--(axis cs:720,0.60036186714945)
--(axis cs:710,0.60036186714945)
--(axis cs:700,0.60036186714945)
--(axis cs:690,0.60036186714945)
--(axis cs:680,0.60036186714945)
--(axis cs:670,0.60036186714945)
--(axis cs:660,0.60036186714945)
--(axis cs:650,0.60036186714945)
--(axis cs:640,0.60036186714945)
--(axis cs:630,0.60036186714945)
--(axis cs:620,0.60036186714945)
--(axis cs:610,0.60036186714945)
--(axis cs:600,0.60036186714945)
--(axis cs:590,0.60036186714945)
--(axis cs:580,0.60036186714945)
--(axis cs:570,0.60036186714945)
--(axis cs:560,0.60036186714945)
--(axis cs:550,0.60036186714945)
--(axis cs:540,0.60036186714945)
--(axis cs:530,0.60036186714945)
--(axis cs:520,0.60036186714945)
--(axis cs:510,0.60036186714945)
--(axis cs:500,0.60036186714945)
--(axis cs:490,0.599996093153772)
--(axis cs:480,0.599996093153772)
--(axis cs:470,0.599996093153772)
--(axis cs:460,0.599996093153772)
--(axis cs:450,0.599996093153772)
--(axis cs:440,0.599996093153772)
--(axis cs:430,0.599996093153772)
--(axis cs:420,0.599815050137534)
--(axis cs:410,0.599815050137534)
--(axis cs:400,0.599815050137534)
--(axis cs:390,0.599815050137534)
--(axis cs:380,0.599815050137534)
--(axis cs:370,0.599815050137534)
--(axis cs:360,0.599815050137534)
--(axis cs:350,0.599815050137534)
--(axis cs:340,0.599815050137534)
--(axis cs:330,0.599815050137534)
--(axis cs:320,0.599815050137534)
--(axis cs:310,0.599815050137534)
--(axis cs:300,0.599815050137534)
--(axis cs:290,0.599815050137534)
--(axis cs:280,0.599815050137534)
--(axis cs:270,0.599815050137534)
--(axis cs:260,0.599815050137534)
--(axis cs:250,0.599815050137534)
--(axis cs:240,0.599815050137534)
--(axis cs:230,0.599815050137534)
--(axis cs:220,0.599815050137534)
--(axis cs:210,0.599815050137534)
--(axis cs:200,0.599815050137534)
--(axis cs:190,0.599815050137534)
--(axis cs:180,0.599815050137534)
--(axis cs:170,0.599815050137534)
--(axis cs:160,0.599815050137534)
--(axis cs:150,0.599815050137534)
--(axis cs:140,0.599212936254509)
--(axis cs:130,0.597112860660918)
--(axis cs:120,0.597112860660918)
--(axis cs:110,0.597112860660918)
--(axis cs:100,0.597112860660918)
--(axis cs:90,0.597112860660918)
--(axis cs:80,0.597112860660918)
--(axis cs:70,0.597112860660918)
--(axis cs:60,0.596078684782885)
--(axis cs:50,0.596078684782885)
--(axis cs:40,0.593436270370839)
--(axis cs:30,0.584210196197471)
--(axis cs:20,0.554442918874857)
--(axis cs:10,0.505434893783539)
--(axis cs:0,0.370939874011466)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:0,0.369141679131536)
--(axis cs:0,0.307858320868464)
--(axis cs:10,0.409693242606464)
--(axis cs:20,0.431971062115888)
--(axis cs:30,0.44746029396306)
--(axis cs:40,0.452655635929006)
--(axis cs:50,0.456282625889395)
--(axis cs:60,0.460171103859191)
--(axis cs:70,0.465565952999932)
--(axis cs:80,0.47002776764202)
--(axis cs:90,0.476181943619956)
--(axis cs:100,0.477731580635663)
--(axis cs:110,0.47891724381981)
--(axis cs:120,0.478986288130706)
--(axis cs:130,0.480585585802098)
--(axis cs:140,0.482473029097184)
--(axis cs:150,0.483219676606025)
--(axis cs:160,0.483219676606025)
--(axis cs:170,0.484493443127267)
--(axis cs:180,0.485788125661154)
--(axis cs:190,0.486581475449745)
--(axis cs:200,0.486581475449745)
--(axis cs:210,0.488924550906255)
--(axis cs:220,0.488924550906255)
--(axis cs:230,0.491028221283299)
--(axis cs:240,0.491108712127097)
--(axis cs:250,0.492815073812813)
--(axis cs:260,0.492815073812813)
--(axis cs:270,0.492815073812813)
--(axis cs:280,0.493672073678922)
--(axis cs:290,0.493672073678922)
--(axis cs:300,0.493672073678922)
--(axis cs:310,0.493672073678922)
--(axis cs:320,0.494861783949398)
--(axis cs:330,0.49659776807953)
--(axis cs:340,0.49659776807953)
--(axis cs:350,0.49659776807953)
--(axis cs:360,0.49659776807953)
--(axis cs:370,0.49659776807953)
--(axis cs:380,0.49659776807953)
--(axis cs:390,0.499131462551217)
--(axis cs:400,0.499131462551217)
--(axis cs:410,0.499131462551217)
--(axis cs:420,0.499131462551217)
--(axis cs:430,0.499131462551217)
--(axis cs:440,0.499850570791132)
--(axis cs:450,0.500687389576546)
--(axis cs:460,0.501690855488989)
--(axis cs:470,0.501690855488989)
--(axis cs:480,0.502866008974617)
--(axis cs:490,0.503282086913065)
--(axis cs:500,0.503282086913065)
--(axis cs:510,0.503282086913065)
--(axis cs:520,0.503282086913065)
--(axis cs:530,0.503282086913065)
--(axis cs:540,0.50396073403193)
--(axis cs:550,0.504030330926035)
--(axis cs:560,0.504030330926035)
--(axis cs:570,0.504030330926035)
--(axis cs:580,0.504030330926035)
--(axis cs:590,0.504030330926035)
--(axis cs:600,0.505464539864275)
--(axis cs:610,0.505464539864275)
--(axis cs:620,0.505464539864275)
--(axis cs:630,0.505464539864275)
--(axis cs:640,0.505464539864275)
--(axis cs:650,0.505464539864275)
--(axis cs:660,0.505696579563126)
--(axis cs:670,0.505696579563126)
--(axis cs:680,0.505696579563126)
--(axis cs:690,0.505696579563126)
--(axis cs:700,0.5058685366989)
--(axis cs:710,0.5058685366989)
--(axis cs:720,0.5058685366989)
--(axis cs:730,0.5058685366989)
--(axis cs:740,0.5058685366989)
--(axis cs:750,0.5058685366989)
--(axis cs:760,0.5058685366989)
--(axis cs:770,0.5058685366989)
--(axis cs:780,0.5058685366989)
--(axis cs:790,0.5058685366989)
--(axis cs:800,0.5058685366989)
--(axis cs:810,0.507622359547718)
--(axis cs:820,0.508051041729034)
--(axis cs:830,0.508051041729034)
--(axis cs:840,0.508051041729034)
--(axis cs:850,0.508051041729034)
--(axis cs:860,0.508051041729034)
--(axis cs:870,0.508520138249949)
--(axis cs:880,0.508520138249949)
--(axis cs:890,0.508520138249949)
--(axis cs:900,0.508520138249949)
--(axis cs:910,0.509845870233045)
--(axis cs:920,0.509845870233045)
--(axis cs:930,0.509845870233045)
--(axis cs:940,0.509845870233045)
--(axis cs:950,0.510361367895827)
--(axis cs:960,0.511124624633087)
--(axis cs:970,0.511721605165666)
--(axis cs:980,0.511721605165666)
--(axis cs:990,0.513106965095732)
--(axis cs:1000,0.513106965095732)
--(axis cs:1010,0.513106965095732)
--(axis cs:1020,0.513106965095732)
--(axis cs:1030,0.513106965095732)
--(axis cs:1040,0.513106965095732)
--(axis cs:1050,0.513106965095732)
--(axis cs:1060,0.513106965095732)
--(axis cs:1070,0.513106965095732)
--(axis cs:1080,0.514317973876314)
--(axis cs:1090,0.514317973876314)
--(axis cs:1100,0.514317973876314)
--(axis cs:1110,0.514317973876314)
--(axis cs:1120,0.514317973876314)
--(axis cs:1130,0.514317973876314)
--(axis cs:1140,0.516375973579306)
--(axis cs:1150,0.516375973579306)
--(axis cs:1160,0.516375973579306)
--(axis cs:1170,0.516375973579306)
--(axis cs:1180,0.516375973579306)
--(axis cs:1190,0.516375973579306)
--(axis cs:1190,0.532424026420694)
--(axis cs:1190,0.532424026420694)
--(axis cs:1180,0.532424026420694)
--(axis cs:1170,0.532424026420694)
--(axis cs:1160,0.532424026420694)
--(axis cs:1150,0.532424026420694)
--(axis cs:1140,0.532424026420694)
--(axis cs:1130,0.531582026123686)
--(axis cs:1120,0.531582026123686)
--(axis cs:1110,0.531582026123686)
--(axis cs:1100,0.531582026123686)
--(axis cs:1090,0.531582026123686)
--(axis cs:1080,0.531582026123686)
--(axis cs:1070,0.528893034904268)
--(axis cs:1060,0.528893034904268)
--(axis cs:1050,0.528893034904268)
--(axis cs:1040,0.528893034904268)
--(axis cs:1030,0.528893034904268)
--(axis cs:1020,0.528893034904268)
--(axis cs:1010,0.528893034904268)
--(axis cs:1000,0.528893034904268)
--(axis cs:990,0.528893034904268)
--(axis cs:980,0.528478394834334)
--(axis cs:970,0.528478394834334)
--(axis cs:960,0.527775375366913)
--(axis cs:950,0.527338632104173)
--(axis cs:940,0.527254129766956)
--(axis cs:930,0.527254129766956)
--(axis cs:920,0.527254129766956)
--(axis cs:910,0.527254129766956)
--(axis cs:900,0.525879861750051)
--(axis cs:890,0.525879861750051)
--(axis cs:880,0.525879861750051)
--(axis cs:870,0.525879861750051)
--(axis cs:860,0.525448958270965)
--(axis cs:850,0.525448958270965)
--(axis cs:840,0.525448958270965)
--(axis cs:830,0.525448958270965)
--(axis cs:820,0.525448958270965)
--(axis cs:810,0.525377640452282)
--(axis cs:800,0.5247314633011)
--(axis cs:790,0.5247314633011)
--(axis cs:780,0.5247314633011)
--(axis cs:770,0.5247314633011)
--(axis cs:760,0.5247314633011)
--(axis cs:750,0.5247314633011)
--(axis cs:740,0.5247314633011)
--(axis cs:730,0.5247314633011)
--(axis cs:720,0.5247314633011)
--(axis cs:710,0.5247314633011)
--(axis cs:700,0.5247314633011)
--(axis cs:690,0.524703420436874)
--(axis cs:680,0.524703420436874)
--(axis cs:670,0.524703420436874)
--(axis cs:660,0.524703420436874)
--(axis cs:650,0.524535460135725)
--(axis cs:640,0.524535460135725)
--(axis cs:630,0.524535460135725)
--(axis cs:620,0.524535460135725)
--(axis cs:610,0.524535460135725)
--(axis cs:600,0.524535460135725)
--(axis cs:590,0.523369669073965)
--(axis cs:580,0.523369669073965)
--(axis cs:570,0.523369669073965)
--(axis cs:560,0.523369669073965)
--(axis cs:550,0.523369669073965)
--(axis cs:540,0.52333926596807)
--(axis cs:530,0.523117913086935)
--(axis cs:520,0.523117913086935)
--(axis cs:510,0.523117913086935)
--(axis cs:500,0.523117913086935)
--(axis cs:490,0.523117913086935)
--(axis cs:480,0.523033991025383)
--(axis cs:470,0.522409144511011)
--(axis cs:460,0.522409144511011)
--(axis cs:450,0.521912610423454)
--(axis cs:440,0.521749429208867)
--(axis cs:430,0.521368537448783)
--(axis cs:420,0.521368537448783)
--(axis cs:410,0.521368537448783)
--(axis cs:400,0.521368537448783)
--(axis cs:390,0.521368537448783)
--(axis cs:380,0.51900223192047)
--(axis cs:370,0.51900223192047)
--(axis cs:360,0.51900223192047)
--(axis cs:350,0.51900223192047)
--(axis cs:340,0.51900223192047)
--(axis cs:330,0.51900223192047)
--(axis cs:320,0.517338216050602)
--(axis cs:310,0.516527926321079)
--(axis cs:300,0.516527926321079)
--(axis cs:290,0.516527926321079)
--(axis cs:280,0.516527926321079)
--(axis cs:270,0.516184926187187)
--(axis cs:260,0.516184926187187)
--(axis cs:250,0.516184926187187)
--(axis cs:240,0.515491287872903)
--(axis cs:230,0.515471778716701)
--(axis cs:220,0.513975449093745)
--(axis cs:210,0.513975449093745)
--(axis cs:200,0.510318524550255)
--(axis cs:190,0.510318524550255)
--(axis cs:180,0.510011874338846)
--(axis cs:170,0.508806556872733)
--(axis cs:160,0.507880323393975)
--(axis cs:150,0.507880323393975)
--(axis cs:140,0.507526970902816)
--(axis cs:130,0.504014414197902)
--(axis cs:120,0.503613711869294)
--(axis cs:110,0.503582756180189)
--(axis cs:100,0.503368419364337)
--(axis cs:90,0.501918056380044)
--(axis cs:80,0.49667223235798)
--(axis cs:70,0.492034047000068)
--(axis cs:60,0.488728896140809)
--(axis cs:50,0.486517374110605)
--(axis cs:40,0.484144364070994)
--(axis cs:30,0.47543970603694)
--(axis cs:20,0.464828937884112)
--(axis cs:10,0.444106757393536)
--(axis cs:0,0.369141679131536)
--cycle;

\addplot [line width=1.5pt, color0]
table {%
0 0.3279
10 0.42
20 0.4563
30 0.4711
40 0.4767
50 0.4846
60 0.4871
70 0.4871
80 0.4884
90 0.4884
100 0.4884
110 0.493
120 0.4969
130 0.4979
140 0.4979
150 0.5007
160 0.5007
170 0.502
180 0.502
190 0.5033
200 0.5033
210 0.5033
220 0.5033
230 0.5034
240 0.5034
250 0.5034
260 0.5034
270 0.5034
280 0.5034
290 0.5034
300 0.5034
310 0.5034
320 0.5034
330 0.5034
340 0.5034
350 0.5034
360 0.5034
370 0.5034
380 0.5034
390 0.5034
400 0.5034
410 0.5034
420 0.5034
430 0.5034
440 0.5034
450 0.5034
460 0.5034
470 0.5034
480 0.5034
490 0.5034
500 0.5034
510 0.5034
520 0.5034
530 0.5034
540 0.5034
550 0.5034
560 0.5034
570 0.5034
580 0.5041
590 0.5041
600 0.5041
610 0.5041
620 0.5041
630 0.5041
640 0.5041
650 0.5041
660 0.5041
670 0.5041
680 0.5041
690 0.5041
700 0.5041
710 0.5041
720 0.5041
730 0.5041
740 0.5041
750 0.5041
760 0.5041
770 0.5041
780 0.5041
790 0.5041
800 0.5041
810 0.5041
820 0.5041
830 0.5041
840 0.5041
850 0.5041
860 0.5041
870 0.5041
880 0.5041
890 0.5041
900 0.5041
910 0.5041
920 0.5041
930 0.5041
940 0.5041
950 0.5041
960 0.5041
970 0.5041
980 0.5041
990 0.5041
1000 0.5041
1010 0.5041
1020 0.5041
1030 0.5041
1040 0.5041
1050 0.5041
1060 0.5041
1070 0.5041
1080 0.5041
1090 0.5041
1100 0.5041
1110 0.5041
1120 0.5041
1130 0.5041
1140 0.5041
1150 0.5041
1160 0.5041
1170 0.5041
1180 0.5041
1190 0.5076
};
\addlegendentry{probabilistic tree}
\addplot [line width=1.5pt, color1]
table {%
0 0.3451
10 0.4539
20 0.4701
30 0.4765
40 0.484
50 0.4843
60 0.4982
70 0.5067
80 0.5067
90 0.5129
100 0.5129
110 0.5129
120 0.5129
130 0.5129
140 0.5138
150 0.5201
160 0.5201
170 0.5201
180 0.5201
190 0.5201
200 0.5201
210 0.5201
220 0.5201
230 0.5201
240 0.5201
250 0.5201
260 0.5201
270 0.5201
280 0.5201
290 0.5201
300 0.5246
310 0.5269
320 0.5269
330 0.5269
340 0.528
350 0.528
360 0.528
370 0.528
380 0.528
390 0.528
400 0.5296
410 0.5296
420 0.5296
430 0.5296
440 0.5296
450 0.5296
460 0.5296
470 0.5296
480 0.5296
490 0.5296
500 0.5296
510 0.5296
520 0.5296
530 0.5296
540 0.5311
550 0.5311
560 0.5311
570 0.5311
580 0.5315
590 0.5315
600 0.5315
610 0.5315
620 0.5315
630 0.5315
640 0.5322
650 0.5322
660 0.5326
670 0.5326
680 0.5326
690 0.5326
700 0.5326
710 0.5326
720 0.5326
730 0.5326
740 0.5326
750 0.5326
760 0.5326
770 0.5326
780 0.5336
790 0.5336
800 0.5336
810 0.5336
820 0.5336
830 0.5336
840 0.5336
850 0.5347
860 0.5347
870 0.5347
880 0.5347
890 0.5347
900 0.5347
910 0.5347
920 0.5347
930 0.5347
940 0.5347
950 0.5347
960 0.5347
970 0.5347
980 0.5347
990 0.5347
1000 0.5347
1010 0.5347
1020 0.5347
1030 0.5347
1040 0.5347
1050 0.5347
1060 0.5347
1070 0.5347
1080 0.5347
1090 0.5347
1100 0.5347
1110 0.5347
1120 0.5401
1130 0.5424
1140 0.5424
1150 0.5424
1160 0.5424
1170 0.5424
1180 0.5424
1190 0.5424
};
\addlegendentry{UCT}
\addplot [line width=1.5pt, color2]
table {%
0 0.3143
10 0.4451
20 0.4559
30 0.4614
40 0.4624
50 0.4676
60 0.4708
70 0.4837
80 0.4837
90 0.4863
100 0.4866
110 0.4866
120 0.4868
130 0.4868
140 0.4868
150 0.4868
160 0.4879
170 0.4883
180 0.4906
190 0.4906
200 0.4906
210 0.4933
220 0.4933
230 0.4933
240 0.4953
250 0.4965
260 0.4965
270 0.5015
280 0.5039
290 0.5042
300 0.5048
310 0.5048
320 0.5059
330 0.5063
340 0.508
350 0.508
360 0.508
370 0.5105
380 0.5105
390 0.5105
400 0.5105
410 0.5128
420 0.5128
430 0.5153
440 0.5153
450 0.5166
460 0.517
470 0.517
480 0.5173
490 0.5173
500 0.5173
510 0.5173
520 0.5173
530 0.5175
540 0.5212
550 0.5212
560 0.5232
570 0.5232
580 0.5232
590 0.5246
600 0.5246
610 0.5246
620 0.5246
630 0.5246
640 0.5246
650 0.5246
660 0.5246
670 0.5246
680 0.5246
690 0.5253
700 0.5253
710 0.5253
720 0.5253
730 0.5253
740 0.5253
750 0.5253
760 0.5253
770 0.5253
780 0.5253
790 0.5274
800 0.5274
810 0.5274
820 0.5274
830 0.5274
840 0.5276
850 0.5276
860 0.5276
870 0.5276
880 0.5276
890 0.5282
900 0.5282
910 0.5282
920 0.5282
930 0.5282
940 0.5282
950 0.5282
960 0.5282
970 0.5282
980 0.5287
990 0.5287
1000 0.5287
1010 0.5287
1020 0.5287
1030 0.5287
1040 0.5287
1050 0.5287
1060 0.5287
1070 0.5287
1080 0.5287
1090 0.5287
1100 0.5287
1110 0.5287
1120 0.5287
1130 0.5287
1140 0.5287
1150 0.5287
1160 0.5287
1170 0.5287
1180 0.5287
1190 0.5291
};
\addlegendentry{UCD}
\addplot [line width=1.5pt, color3]
table {%
0 0.3515
10 0.4475
20 0.4632
30 0.471
40 0.4726
50 0.4756
60 0.48
70 0.4853
80 0.4931
90 0.499
100 0.5013
110 0.5053
120 0.5062
130 0.5085
140 0.5085
150 0.5085
160 0.5096
170 0.5096
180 0.5133
190 0.5149
200 0.5208
210 0.5241
220 0.5296
230 0.5358
240 0.543
250 0.5533
260 0.5538
270 0.5572
280 0.5579
290 0.562
300 0.5643
310 0.5645
320 0.5645
330 0.5645
340 0.5645
350 0.5645
360 0.5648
370 0.5683
380 0.5683
390 0.5685
400 0.5702
410 0.5702
420 0.5703
430 0.5703
440 0.5703
450 0.5703
460 0.5703
470 0.5703
480 0.5715
490 0.5753
500 0.5759
510 0.577
520 0.577
530 0.5784
540 0.5785
550 0.5798
560 0.5814
570 0.5817
580 0.5827
590 0.5827
600 0.583
610 0.5847
620 0.5855
630 0.5855
640 0.5855
650 0.5867
660 0.5867
670 0.5867
680 0.5867
690 0.5886
700 0.5886
710 0.5886
720 0.5886
730 0.5915
740 0.5915
750 0.5915
760 0.5915
770 0.5918
780 0.5918
790 0.5959
800 0.596
810 0.596
820 0.596
830 0.5967
840 0.5977
850 0.5977
860 0.5977
870 0.5977
880 0.5983
890 0.6002
900 0.6022
910 0.6039
920 0.6039
930 0.6039
940 0.6039
950 0.6039
960 0.6039
970 0.604
980 0.6072
990 0.6072
1000 0.6073
1010 0.6097
1020 0.6097
1030 0.6097
1040 0.6097
1050 0.6097
1060 0.6113
1070 0.6118
1080 0.6118
1090 0.6118
1100 0.6118
1110 0.612
1120 0.612
1130 0.612
1140 0.612
1150 0.612
1160 0.612
1170 0.612
1180 0.612
1190 0.612
};
\addlegendentry{UCT RAVE}
\addplot [line width=1.5pt, color5]
table {%
0 0.3503
10 0.4678
20 0.4951
30 0.5248
40 0.5472
50 0.5707
60 0.5867
70 0.5971
80 0.6052
90 0.6117
100 0.6117
110 0.6118
120 0.6146
130 0.6164
140 0.6175
150 0.6175
160 0.6203
170 0.6203
180 0.6216
190 0.6231
200 0.6231
210 0.6231
220 0.625
230 0.626
240 0.626
250 0.6262
260 0.6262
270 0.6262
280 0.6264
290 0.6264
300 0.628
310 0.628
320 0.628
330 0.6281
340 0.6281
350 0.6281
360 0.6281
370 0.6281
380 0.6281
390 0.6281
400 0.6281
410 0.6281
420 0.6281
430 0.6281
440 0.6281
450 0.6281
460 0.6281
470 0.6281
480 0.6281
490 0.6289
500 0.6289
510 0.6289
520 0.6289
530 0.6289
540 0.6289
550 0.6289
560 0.6289
570 0.6289
580 0.6289
590 0.6289
600 0.6289
610 0.6289
620 0.6289
630 0.6289
640 0.6289
650 0.6289
660 0.6289
670 0.6289
680 0.6289
690 0.6289
700 0.6289
710 0.6289
720 0.6289
730 0.6289
740 0.6289
750 0.6289
760 0.6289
770 0.6289
780 0.6289
790 0.6298
800 0.6298
810 0.6298
820 0.6298
830 0.6298
840 0.6298
850 0.6298
860 0.6298
870 0.6298
880 0.6298
890 0.6298
900 0.6298
910 0.6298
920 0.6298
930 0.6298
940 0.6298
950 0.6298
960 0.6298
970 0.6298
980 0.6298
990 0.6298
1000 0.6298
1010 0.6298
1020 0.6298
1030 0.6298
1040 0.6298
1050 0.6298
1060 0.6298
1070 0.6298
1080 0.6298
1090 0.6298
1100 0.6298
1110 0.6298
1120 0.6298
1130 0.6298
1140 0.6298
1150 0.6298
1160 0.6298
1170 0.6298
1180 0.6298
1190 0.6298
};
\addlegendentry{probabilistic DAG}
\addplot [line width=1.5pt, color6]
table {%
0 0.3507
10 0.4879
20 0.5375
30 0.5679
40 0.5766
50 0.5792
60 0.5792
70 0.58
80 0.58
90 0.58
100 0.58
110 0.58
120 0.58
130 0.58
140 0.5822
150 0.5871
160 0.5871
170 0.5871
180 0.5871
190 0.5871
200 0.5871
210 0.5871
220 0.5871
230 0.5871
240 0.5871
250 0.5871
260 0.5871
270 0.5871
280 0.5871
290 0.5871
300 0.5871
310 0.5871
320 0.5871
330 0.5871
340 0.5871
350 0.5871
360 0.5871
370 0.5871
380 0.5871
390 0.5871
400 0.5871
410 0.5871
420 0.5871
430 0.5872
440 0.5872
450 0.5872
460 0.5872
470 0.5872
480 0.5872
490 0.5872
500 0.5874
510 0.5874
520 0.5874
530 0.5874
540 0.5874
550 0.5874
560 0.5874
570 0.5874
580 0.5874
590 0.5874
600 0.5874
610 0.5874
620 0.5874
630 0.5874
640 0.5874
650 0.5874
660 0.5874
670 0.5874
680 0.5874
690 0.5874
700 0.5874
710 0.5874
720 0.5874
730 0.5874
740 0.5874
750 0.5874
760 0.5874
770 0.5874
780 0.5874
790 0.5874
800 0.5874
810 0.5874
820 0.5874
830 0.5874
840 0.5874
850 0.5874
860 0.5874
870 0.5874
880 0.5874
890 0.5874
900 0.5874
910 0.5874
920 0.5874
930 0.5874
940 0.5874
950 0.5874
960 0.5874
970 0.5874
980 0.5878
990 0.5878
1000 0.5878
1010 0.5878
1020 0.5878
1030 0.5878
1040 0.5878
1050 0.5878
1060 0.5878
1070 0.5878
1080 0.5878
1090 0.5878
1100 0.5878
1110 0.5878
1120 0.5878
1130 0.5878
1140 0.5881
1150 0.5881
1160 0.5881
1170 0.5881
1180 0.5881
1190 0.5881
};
\addlegendentry{probabilistic DAG (simplified)}
\addplot [line width=1.5pt, color4]
table {%
0 0.3385
10 0.4269
20 0.4484
30 0.46145
40 0.4684
50 0.4714
60 0.47445
70 0.4788
80 0.48335
90 0.48905
100 0.49055
110 0.49125
120 0.4913
130 0.4923
140 0.495
150 0.49555
160 0.49555
170 0.49665
180 0.4979
190 0.49845
200 0.49845
210 0.50145
220 0.50145
230 0.50325
240 0.5033
250 0.5045
260 0.5045
270 0.5045
280 0.5051
290 0.5051
300 0.5051
310 0.5051
320 0.5061
330 0.5078
340 0.5078
350 0.5078
360 0.5078
370 0.5078
380 0.5078
390 0.51025
400 0.51025
410 0.51025
420 0.51025
430 0.51025
440 0.5108
450 0.5113
460 0.51205
470 0.51205
480 0.51295
490 0.5132
500 0.5132
510 0.5132
520 0.5132
530 0.5132
540 0.51365
550 0.5137
560 0.5137
570 0.5137
580 0.5137
590 0.5137
600 0.515
610 0.515
620 0.515
630 0.515
640 0.515
650 0.515
660 0.5152
670 0.5152
680 0.5152
690 0.5152
700 0.5153
710 0.5153
720 0.5153
730 0.5153
740 0.5153
750 0.5153
760 0.5153
770 0.5153
780 0.5153
790 0.5153
800 0.5153
810 0.5165
820 0.51675
830 0.51675
840 0.51675
850 0.51675
860 0.51675
870 0.5172
880 0.5172
890 0.5172
900 0.5172
910 0.51855
920 0.51855
930 0.51855
940 0.51855
950 0.51885
960 0.51945
970 0.5201
980 0.5201
990 0.521
1000 0.521
1010 0.521
1020 0.521
1030 0.521
1040 0.521
1050 0.521
1060 0.521
1070 0.521
1080 0.52295
1090 0.52295
1100 0.52295
1110 0.52295
1120 0.52295
1130 0.52295
1140 0.5244
1150 0.5244
1160 0.5244
1170 0.5244
1180 0.5244
1190 0.5244
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}


==> figures/mnist_comparison_old.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.125490196078431,0.698039215686274,0.666666666666667}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{1,0.843137254901961,0}
\definecolor{color3}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\definecolor{color0}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color1}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color2}{rgb}{0.945098039215686,0.435294117647059,0.125490196078431}
\definecolor{color3}{rgb}{1,0.498039215686275,0}
\definecolor{color4}{rgb}{0.7725490196,0.796078431373,0.89019607843}
\definecolor{color5}{rgb}{0.94509803921,0.23529411764,0.12549019607}

\begin{axis}[
height=5cm,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15), scale=\tiny}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={number of steps},
xmin=-59.95, xmax=1258.95,
xtick style={color=black},
xtick={0,200,400,600,800,1000,1200},
xticklabels={0,200,400,600,800,1000,1200},
y grid style={white!69.0196078431373!black},
ylabel={reward},
ymin=0.248088753146798, ymax=0.649596088935224,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,0.336240212765289)
--(axis cs:0,0.268559787234711)
--(axis cs:1,0.318140462556768)
--(axis cs:2,0.330493486033091)
--(axis cs:3,0.329089828521853)
--(axis cs:4,0.326026859881898)
--(axis cs:5,0.32382484472083)
--(axis cs:6,0.339230163614804)
--(axis cs:7,0.337536873576978)
--(axis cs:8,0.335101133441877)
--(axis cs:9,0.344919791093748)
--(axis cs:10,0.351828176492482)
--(axis cs:11,0.351209448223438)
--(axis cs:12,0.342937950782896)
--(axis cs:13,0.339509000104745)
--(axis cs:14,0.341590080193592)
--(axis cs:15,0.351174391060599)
--(axis cs:16,0.337103509133966)
--(axis cs:17,0.337821054965176)
--(axis cs:18,0.345663881766876)
--(axis cs:19,0.377354126012447)
--(axis cs:20,0.367720365855513)
--(axis cs:21,0.365864608701277)
--(axis cs:22,0.368176421562105)
--(axis cs:23,0.382939733195967)
--(axis cs:24,0.392062132994949)
--(axis cs:25,0.391552017333389)
--(axis cs:26,0.381302368519472)
--(axis cs:27,0.37080530666438)
--(axis cs:28,0.377993016458021)
--(axis cs:29,0.376828323393371)
--(axis cs:30,0.374358385456599)
--(axis cs:31,0.37966946588375)
--(axis cs:32,0.373764211430096)
--(axis cs:33,0.383123262557882)
--(axis cs:34,0.379406838923101)
--(axis cs:35,0.37959484825178)
--(axis cs:36,0.376974982480733)
--(axis cs:37,0.372051408938206)
--(axis cs:38,0.368927802227332)
--(axis cs:39,0.370300257491464)
--(axis cs:40,0.371170218044345)
--(axis cs:41,0.385963754841227)
--(axis cs:42,0.385897897879622)
--(axis cs:43,0.382411223567962)
--(axis cs:44,0.386851705372691)
--(axis cs:45,0.371699389539217)
--(axis cs:46,0.380902136537816)
--(axis cs:47,0.385157885634333)
--(axis cs:48,0.379154982500893)
--(axis cs:49,0.410221369346561)
--(axis cs:50,0.406075140937031)
--(axis cs:51,0.418966286208401)
--(axis cs:52,0.40487106409347)
--(axis cs:53,0.414668316609621)
--(axis cs:54,0.413179920295613)
--(axis cs:55,0.411612689571366)
--(axis cs:56,0.412179925756547)
--(axis cs:57,0.409988784355141)
--(axis cs:58,0.42257497034403)
--(axis cs:59,0.422329823830112)
--(axis cs:60,0.4195)
--(axis cs:61,0.41857141388189)
--(axis cs:62,0.417078338499418)
--(axis cs:63,0.425223128651473)
--(axis cs:64,0.426344349678775)
--(axis cs:65,0.423856094594183)
--(axis cs:66,0.432380576434435)
--(axis cs:67,0.424200995597151)
--(axis cs:68,0.416704741398005)
--(axis cs:69,0.429696796505949)
--(axis cs:70,0.428988578775386)
--(axis cs:71,0.42987295607994)
--(axis cs:72,0.42502959544398)
--(axis cs:73,0.432745727015909)
--(axis cs:74,0.438550802973777)
--(axis cs:75,0.425720936123242)
--(axis cs:76,0.429671674301646)
--(axis cs:77,0.435461080700983)
--(axis cs:78,0.432725662494809)
--(axis cs:79,0.437914787793204)
--(axis cs:80,0.44131319569845)
--(axis cs:81,0.436686591187947)
--(axis cs:82,0.432949296478925)
--(axis cs:83,0.435244335186689)
--(axis cs:84,0.438956596380267)
--(axis cs:85,0.432537084413756)
--(axis cs:86,0.432261192462179)
--(axis cs:87,0.434577040225796)
--(axis cs:88,0.443442371441663)
--(axis cs:89,0.440743033050118)
--(axis cs:90,0.440743033050118)
--(axis cs:91,0.444493449310949)
--(axis cs:92,0.444493449310949)
--(axis cs:93,0.444493449310949)
--(axis cs:94,0.444493449310949)
--(axis cs:95,0.444493449310949)
--(axis cs:96,0.444493449310949)
--(axis cs:97,0.444493449310949)
--(axis cs:98,0.444493449310949)
--(axis cs:99,0.444493449310949)
--(axis cs:100,0.444493449310949)
--(axis cs:101,0.444493449310949)
--(axis cs:102,0.444493449310949)
--(axis cs:103,0.444493449310949)
--(axis cs:104,0.444493449310949)
--(axis cs:105,0.444493449310949)
--(axis cs:106,0.444493449310949)
--(axis cs:107,0.444493449310949)
--(axis cs:108,0.444493449310949)
--(axis cs:109,0.444493449310949)
--(axis cs:110,0.444493449310949)
--(axis cs:111,0.444493449310949)
--(axis cs:112,0.444493449310949)
--(axis cs:113,0.444493449310949)
--(axis cs:114,0.444493449310949)
--(axis cs:115,0.44463573314173)
--(axis cs:116,0.44463573314173)
--(axis cs:117,0.44463573314173)
--(axis cs:118,0.44463573314173)
--(axis cs:119,0.44463573314173)
--(axis cs:120,0.44463573314173)
--(axis cs:121,0.44463573314173)
--(axis cs:122,0.44463573314173)
--(axis cs:123,0.44463573314173)
--(axis cs:124,0.44463573314173)
--(axis cs:125,0.44463573314173)
--(axis cs:126,0.44463573314173)
--(axis cs:127,0.44463573314173)
--(axis cs:128,0.44463573314173)
--(axis cs:129,0.44463573314173)
--(axis cs:130,0.44463573314173)
--(axis cs:131,0.44463573314173)
--(axis cs:132,0.44463573314173)
--(axis cs:133,0.44463573314173)
--(axis cs:134,0.44463573314173)
--(axis cs:135,0.44463573314173)
--(axis cs:136,0.44463573314173)
--(axis cs:137,0.44463573314173)
--(axis cs:138,0.44463573314173)
--(axis cs:139,0.44463573314173)
--(axis cs:140,0.44463573314173)
--(axis cs:141,0.44463573314173)
--(axis cs:142,0.44463573314173)
--(axis cs:143,0.44463573314173)
--(axis cs:144,0.44463573314173)
--(axis cs:145,0.44463573314173)
--(axis cs:146,0.44463573314173)
--(axis cs:147,0.44463573314173)
--(axis cs:148,0.44463573314173)
--(axis cs:149,0.44463573314173)
--(axis cs:150,0.44463573314173)
--(axis cs:151,0.44463573314173)
--(axis cs:152,0.44463573314173)
--(axis cs:153,0.44463573314173)
--(axis cs:154,0.44463573314173)
--(axis cs:155,0.44463573314173)
--(axis cs:156,0.44463573314173)
--(axis cs:157,0.44463573314173)
--(axis cs:158,0.44463573314173)
--(axis cs:159,0.44463573314173)
--(axis cs:160,0.44463573314173)
--(axis cs:161,0.44463573314173)
--(axis cs:162,0.44463573314173)
--(axis cs:163,0.44463573314173)
--(axis cs:164,0.44463573314173)
--(axis cs:165,0.44463573314173)
--(axis cs:166,0.44463573314173)
--(axis cs:167,0.44463573314173)
--(axis cs:168,0.44463573314173)
--(axis cs:169,0.44463573314173)
--(axis cs:170,0.44463573314173)
--(axis cs:171,0.44463573314173)
--(axis cs:172,0.44463573314173)
--(axis cs:173,0.444830100040016)
--(axis cs:174,0.444830100040016)
--(axis cs:175,0.444830100040016)
--(axis cs:176,0.444830100040016)
--(axis cs:177,0.444830100040016)
--(axis cs:178,0.444830100040016)
--(axis cs:179,0.444830100040016)
--(axis cs:180,0.444830100040016)
--(axis cs:181,0.444830100040016)
--(axis cs:182,0.444830100040016)
--(axis cs:183,0.444830100040016)
--(axis cs:184,0.444830100040016)
--(axis cs:185,0.444830100040016)
--(axis cs:186,0.444830100040016)
--(axis cs:187,0.444830100040016)
--(axis cs:188,0.444830100040016)
--(axis cs:189,0.444830100040016)
--(axis cs:190,0.444830100040016)
--(axis cs:191,0.444830100040016)
--(axis cs:192,0.444830100040016)
--(axis cs:193,0.444830100040016)
--(axis cs:194,0.444830100040016)
--(axis cs:195,0.444830100040016)
--(axis cs:196,0.444830100040016)
--(axis cs:197,0.444830100040016)
--(axis cs:198,0.444830100040016)
--(axis cs:199,0.444830100040016)
--(axis cs:200,0.444830100040016)
--(axis cs:201,0.444830100040016)
--(axis cs:202,0.444830100040016)
--(axis cs:203,0.444830100040016)
--(axis cs:204,0.444830100040016)
--(axis cs:205,0.444830100040016)
--(axis cs:206,0.444830100040016)
--(axis cs:207,0.444830100040016)
--(axis cs:208,0.444830100040016)
--(axis cs:209,0.444830100040016)
--(axis cs:210,0.444830100040016)
--(axis cs:211,0.444830100040016)
--(axis cs:212,0.444830100040016)
--(axis cs:213,0.444830100040016)
--(axis cs:214,0.444830100040016)
--(axis cs:215,0.444830100040016)
--(axis cs:216,0.444830100040016)
--(axis cs:217,0.444830100040016)
--(axis cs:218,0.444830100040016)
--(axis cs:219,0.444830100040016)
--(axis cs:220,0.444830100040016)
--(axis cs:221,0.444830100040016)
--(axis cs:222,0.444830100040016)
--(axis cs:223,0.444830100040016)
--(axis cs:224,0.444830100040016)
--(axis cs:225,0.444830100040016)
--(axis cs:226,0.444830100040016)
--(axis cs:227,0.444830100040016)
--(axis cs:228,0.444830100040016)
--(axis cs:229,0.444830100040016)
--(axis cs:230,0.444830100040016)
--(axis cs:231,0.444830100040016)
--(axis cs:232,0.444830100040016)
--(axis cs:233,0.444830100040016)
--(axis cs:234,0.444830100040016)
--(axis cs:235,0.444830100040016)
--(axis cs:236,0.444830100040016)
--(axis cs:237,0.444830100040016)
--(axis cs:238,0.444830100040016)
--(axis cs:239,0.444830100040016)
--(axis cs:240,0.444830100040016)
--(axis cs:241,0.444830100040016)
--(axis cs:242,0.444830100040016)
--(axis cs:243,0.444830100040016)
--(axis cs:244,0.444830100040016)
--(axis cs:245,0.444830100040016)
--(axis cs:246,0.444830100040016)
--(axis cs:247,0.444830100040016)
--(axis cs:248,0.444830100040016)
--(axis cs:249,0.444830100040016)
--(axis cs:250,0.444830100040016)
--(axis cs:251,0.444830100040016)
--(axis cs:252,0.444830100040016)
--(axis cs:253,0.444830100040016)
--(axis cs:254,0.444830100040016)
--(axis cs:255,0.444830100040016)
--(axis cs:256,0.444830100040016)
--(axis cs:257,0.444830100040016)
--(axis cs:258,0.444830100040016)
--(axis cs:259,0.444830100040016)
--(axis cs:260,0.444830100040016)
--(axis cs:261,0.444830100040016)
--(axis cs:262,0.444830100040016)
--(axis cs:263,0.444830100040016)
--(axis cs:264,0.444830100040016)
--(axis cs:265,0.444830100040016)
--(axis cs:266,0.444830100040016)
--(axis cs:267,0.444830100040016)
--(axis cs:268,0.444830100040016)
--(axis cs:269,0.444830100040016)
--(axis cs:270,0.444830100040016)
--(axis cs:271,0.444830100040016)
--(axis cs:272,0.444830100040016)
--(axis cs:273,0.444830100040016)
--(axis cs:274,0.444830100040016)
--(axis cs:275,0.444830100040016)
--(axis cs:276,0.444830100040016)
--(axis cs:277,0.444830100040016)
--(axis cs:278,0.444830100040016)
--(axis cs:279,0.444830100040016)
--(axis cs:280,0.444830100040016)
--(axis cs:281,0.444830100040016)
--(axis cs:282,0.444830100040016)
--(axis cs:283,0.444830100040016)
--(axis cs:284,0.444830100040016)
--(axis cs:285,0.444830100040016)
--(axis cs:286,0.444830100040016)
--(axis cs:287,0.444830100040016)
--(axis cs:288,0.444830100040016)
--(axis cs:289,0.444830100040016)
--(axis cs:290,0.444830100040016)
--(axis cs:291,0.444830100040016)
--(axis cs:292,0.444830100040016)
--(axis cs:293,0.444830100040016)
--(axis cs:294,0.444830100040016)
--(axis cs:295,0.444830100040016)
--(axis cs:296,0.444830100040016)
--(axis cs:297,0.444830100040016)
--(axis cs:298,0.444830100040016)
--(axis cs:299,0.444830100040016)
--(axis cs:300,0.444830100040016)
--(axis cs:301,0.444830100040016)
--(axis cs:302,0.444830100040016)
--(axis cs:303,0.444830100040016)
--(axis cs:304,0.444830100040016)
--(axis cs:305,0.444830100040016)
--(axis cs:306,0.444830100040016)
--(axis cs:307,0.444830100040016)
--(axis cs:308,0.444830100040016)
--(axis cs:309,0.444830100040016)
--(axis cs:310,0.444830100040016)
--(axis cs:311,0.444830100040016)
--(axis cs:312,0.444830100040016)
--(axis cs:313,0.444830100040016)
--(axis cs:314,0.444830100040016)
--(axis cs:315,0.444830100040016)
--(axis cs:316,0.444830100040016)
--(axis cs:317,0.444830100040016)
--(axis cs:318,0.444830100040016)
--(axis cs:319,0.444830100040016)
--(axis cs:320,0.444830100040016)
--(axis cs:321,0.444830100040016)
--(axis cs:322,0.444830100040016)
--(axis cs:323,0.444830100040016)
--(axis cs:324,0.444830100040016)
--(axis cs:325,0.444830100040016)
--(axis cs:326,0.444830100040016)
--(axis cs:327,0.444830100040016)
--(axis cs:328,0.444830100040016)
--(axis cs:329,0.444830100040016)
--(axis cs:330,0.444830100040016)
--(axis cs:331,0.444830100040016)
--(axis cs:332,0.444830100040016)
--(axis cs:333,0.444830100040016)
--(axis cs:334,0.444830100040016)
--(axis cs:335,0.444830100040016)
--(axis cs:336,0.444830100040016)
--(axis cs:337,0.444830100040016)
--(axis cs:338,0.444830100040016)
--(axis cs:339,0.444830100040016)
--(axis cs:340,0.444830100040016)
--(axis cs:341,0.444830100040016)
--(axis cs:342,0.444830100040016)
--(axis cs:343,0.444830100040016)
--(axis cs:344,0.444830100040016)
--(axis cs:345,0.444830100040016)
--(axis cs:346,0.444830100040016)
--(axis cs:347,0.444830100040016)
--(axis cs:348,0.444830100040016)
--(axis cs:349,0.444830100040016)
--(axis cs:350,0.444830100040016)
--(axis cs:351,0.444830100040016)
--(axis cs:352,0.444830100040016)
--(axis cs:353,0.444830100040016)
--(axis cs:354,0.444830100040016)
--(axis cs:355,0.444830100040016)
--(axis cs:356,0.444830100040016)
--(axis cs:357,0.444830100040016)
--(axis cs:358,0.444830100040016)
--(axis cs:359,0.444830100040016)
--(axis cs:360,0.444830100040016)
--(axis cs:361,0.444830100040016)
--(axis cs:362,0.444830100040016)
--(axis cs:363,0.444830100040016)
--(axis cs:364,0.444830100040016)
--(axis cs:365,0.444830100040016)
--(axis cs:366,0.444830100040016)
--(axis cs:367,0.444830100040016)
--(axis cs:368,0.444830100040016)
--(axis cs:369,0.444830100040016)
--(axis cs:370,0.444830100040016)
--(axis cs:371,0.444830100040016)
--(axis cs:372,0.444830100040016)
--(axis cs:373,0.444830100040016)
--(axis cs:374,0.444830100040016)
--(axis cs:375,0.444830100040016)
--(axis cs:376,0.444830100040016)
--(axis cs:377,0.444830100040016)
--(axis cs:378,0.444830100040016)
--(axis cs:379,0.444830100040016)
--(axis cs:380,0.444830100040016)
--(axis cs:381,0.444830100040016)
--(axis cs:382,0.444830100040016)
--(axis cs:383,0.444830100040016)
--(axis cs:384,0.444830100040016)
--(axis cs:385,0.444830100040016)
--(axis cs:386,0.444830100040016)
--(axis cs:387,0.444830100040016)
--(axis cs:388,0.444830100040016)
--(axis cs:389,0.444830100040016)
--(axis cs:390,0.444830100040016)
--(axis cs:391,0.444830100040016)
--(axis cs:392,0.444830100040016)
--(axis cs:393,0.444830100040016)
--(axis cs:394,0.444830100040016)
--(axis cs:395,0.444830100040016)
--(axis cs:396,0.444830100040016)
--(axis cs:397,0.444830100040016)
--(axis cs:398,0.444830100040016)
--(axis cs:399,0.444830100040016)
--(axis cs:400,0.444830100040016)
--(axis cs:401,0.444830100040016)
--(axis cs:402,0.444830100040016)
--(axis cs:403,0.444830100040016)
--(axis cs:404,0.444830100040016)
--(axis cs:405,0.444830100040016)
--(axis cs:406,0.444830100040016)
--(axis cs:407,0.444830100040016)
--(axis cs:408,0.444830100040016)
--(axis cs:409,0.444830100040016)
--(axis cs:410,0.444830100040016)
--(axis cs:411,0.444830100040016)
--(axis cs:412,0.444830100040016)
--(axis cs:413,0.444830100040016)
--(axis cs:414,0.444830100040016)
--(axis cs:415,0.444830100040016)
--(axis cs:416,0.444830100040016)
--(axis cs:417,0.444830100040016)
--(axis cs:418,0.444830100040016)
--(axis cs:419,0.444830100040016)
--(axis cs:420,0.444830100040016)
--(axis cs:421,0.444830100040016)
--(axis cs:422,0.444830100040016)
--(axis cs:423,0.444830100040016)
--(axis cs:424,0.444830100040016)
--(axis cs:425,0.444830100040016)
--(axis cs:426,0.444830100040016)
--(axis cs:427,0.444830100040016)
--(axis cs:428,0.444830100040016)
--(axis cs:429,0.444830100040016)
--(axis cs:430,0.444830100040016)
--(axis cs:431,0.444830100040016)
--(axis cs:432,0.444830100040016)
--(axis cs:433,0.444830100040016)
--(axis cs:434,0.444830100040016)
--(axis cs:435,0.444830100040016)
--(axis cs:436,0.444830100040016)
--(axis cs:437,0.444830100040016)
--(axis cs:438,0.444830100040016)
--(axis cs:439,0.444830100040016)
--(axis cs:440,0.444830100040016)
--(axis cs:441,0.444830100040016)
--(axis cs:442,0.444830100040016)
--(axis cs:443,0.444830100040016)
--(axis cs:444,0.444830100040016)
--(axis cs:445,0.444830100040016)
--(axis cs:446,0.444830100040016)
--(axis cs:447,0.444830100040016)
--(axis cs:448,0.444830100040016)
--(axis cs:449,0.444830100040016)
--(axis cs:450,0.444830100040016)
--(axis cs:451,0.444830100040016)
--(axis cs:452,0.444830100040016)
--(axis cs:453,0.444830100040016)
--(axis cs:454,0.444830100040016)
--(axis cs:455,0.444830100040016)
--(axis cs:456,0.444830100040016)
--(axis cs:457,0.444830100040016)
--(axis cs:458,0.444830100040016)
--(axis cs:459,0.444830100040016)
--(axis cs:460,0.444830100040016)
--(axis cs:461,0.444830100040016)
--(axis cs:462,0.444830100040016)
--(axis cs:463,0.444830100040016)
--(axis cs:464,0.444830100040016)
--(axis cs:465,0.444830100040016)
--(axis cs:466,0.444830100040016)
--(axis cs:467,0.444830100040016)
--(axis cs:468,0.444830100040016)
--(axis cs:469,0.444830100040016)
--(axis cs:470,0.444830100040016)
--(axis cs:471,0.444830100040016)
--(axis cs:472,0.444830100040016)
--(axis cs:473,0.444830100040016)
--(axis cs:474,0.444830100040016)
--(axis cs:475,0.444830100040016)
--(axis cs:476,0.444830100040016)
--(axis cs:477,0.444830100040016)
--(axis cs:478,0.444830100040016)
--(axis cs:479,0.444830100040016)
--(axis cs:480,0.444830100040016)
--(axis cs:481,0.444830100040016)
--(axis cs:482,0.444830100040016)
--(axis cs:483,0.444830100040016)
--(axis cs:484,0.444830100040016)
--(axis cs:485,0.444830100040016)
--(axis cs:486,0.444830100040016)
--(axis cs:487,0.444830100040016)
--(axis cs:488,0.444830100040016)
--(axis cs:489,0.444830100040016)
--(axis cs:490,0.444830100040016)
--(axis cs:491,0.444830100040016)
--(axis cs:492,0.444830100040016)
--(axis cs:493,0.444830100040016)
--(axis cs:494,0.444830100040016)
--(axis cs:495,0.444830100040016)
--(axis cs:496,0.444830100040016)
--(axis cs:497,0.444830100040016)
--(axis cs:498,0.444830100040016)
--(axis cs:499,0.444830100040016)
--(axis cs:500,0.444830100040016)
--(axis cs:501,0.444830100040016)
--(axis cs:502,0.444830100040016)
--(axis cs:503,0.444830100040016)
--(axis cs:504,0.444830100040016)
--(axis cs:505,0.444830100040016)
--(axis cs:506,0.444830100040016)
--(axis cs:507,0.444830100040016)
--(axis cs:508,0.444830100040016)
--(axis cs:509,0.444830100040016)
--(axis cs:510,0.444830100040016)
--(axis cs:511,0.444830100040016)
--(axis cs:512,0.444830100040016)
--(axis cs:513,0.444830100040016)
--(axis cs:514,0.444830100040016)
--(axis cs:515,0.444830100040016)
--(axis cs:516,0.444830100040016)
--(axis cs:517,0.444830100040016)
--(axis cs:518,0.444830100040016)
--(axis cs:519,0.444830100040016)
--(axis cs:520,0.444830100040016)
--(axis cs:521,0.444830100040016)
--(axis cs:522,0.444830100040016)
--(axis cs:523,0.444830100040016)
--(axis cs:524,0.444830100040016)
--(axis cs:525,0.444830100040016)
--(axis cs:526,0.444830100040016)
--(axis cs:527,0.444830100040016)
--(axis cs:528,0.444830100040016)
--(axis cs:529,0.444830100040016)
--(axis cs:530,0.444830100040016)
--(axis cs:531,0.444830100040016)
--(axis cs:532,0.444830100040016)
--(axis cs:533,0.444830100040016)
--(axis cs:534,0.444830100040016)
--(axis cs:535,0.444830100040016)
--(axis cs:536,0.444830100040016)
--(axis cs:537,0.444830100040016)
--(axis cs:538,0.444830100040016)
--(axis cs:539,0.444830100040016)
--(axis cs:540,0.444830100040016)
--(axis cs:541,0.444830100040016)
--(axis cs:542,0.444830100040016)
--(axis cs:543,0.444830100040016)
--(axis cs:544,0.444830100040016)
--(axis cs:545,0.444830100040016)
--(axis cs:546,0.444830100040016)
--(axis cs:547,0.444830100040016)
--(axis cs:548,0.444830100040016)
--(axis cs:549,0.444830100040016)
--(axis cs:550,0.444830100040016)
--(axis cs:551,0.444830100040016)
--(axis cs:552,0.444830100040016)
--(axis cs:553,0.444830100040016)
--(axis cs:554,0.444830100040016)
--(axis cs:555,0.444830100040016)
--(axis cs:556,0.444830100040016)
--(axis cs:557,0.444830100040016)
--(axis cs:558,0.444830100040016)
--(axis cs:559,0.444830100040016)
--(axis cs:560,0.444830100040016)
--(axis cs:561,0.444830100040016)
--(axis cs:562,0.444830100040016)
--(axis cs:563,0.444830100040016)
--(axis cs:564,0.444830100040016)
--(axis cs:565,0.444830100040016)
--(axis cs:566,0.444830100040016)
--(axis cs:567,0.444830100040016)
--(axis cs:568,0.444830100040016)
--(axis cs:569,0.444830100040016)
--(axis cs:570,0.444830100040016)
--(axis cs:571,0.444830100040016)
--(axis cs:572,0.444830100040016)
--(axis cs:573,0.444830100040016)
--(axis cs:574,0.444830100040016)
--(axis cs:575,0.444830100040016)
--(axis cs:576,0.444830100040016)
--(axis cs:577,0.444830100040016)
--(axis cs:578,0.444830100040016)
--(axis cs:579,0.444830100040016)
--(axis cs:580,0.444830100040016)
--(axis cs:581,0.444830100040016)
--(axis cs:582,0.444830100040016)
--(axis cs:583,0.444830100040016)
--(axis cs:584,0.444830100040016)
--(axis cs:585,0.444830100040016)
--(axis cs:586,0.444830100040016)
--(axis cs:587,0.444830100040016)
--(axis cs:588,0.444830100040016)
--(axis cs:589,0.444830100040016)
--(axis cs:590,0.444830100040016)
--(axis cs:591,0.444830100040016)
--(axis cs:592,0.444830100040016)
--(axis cs:593,0.444830100040016)
--(axis cs:594,0.444830100040016)
--(axis cs:595,0.444830100040016)
--(axis cs:596,0.444830100040016)
--(axis cs:597,0.444830100040016)
--(axis cs:598,0.444830100040016)
--(axis cs:599,0.444830100040016)
--(axis cs:600,0.444830100040016)
--(axis cs:601,0.444830100040016)
--(axis cs:602,0.444830100040016)
--(axis cs:603,0.444830100040016)
--(axis cs:604,0.444830100040016)
--(axis cs:605,0.444830100040016)
--(axis cs:606,0.444830100040016)
--(axis cs:607,0.444830100040016)
--(axis cs:608,0.444830100040016)
--(axis cs:609,0.444830100040016)
--(axis cs:610,0.444830100040016)
--(axis cs:611,0.444830100040016)
--(axis cs:612,0.444830100040016)
--(axis cs:613,0.444830100040016)
--(axis cs:614,0.444830100040016)
--(axis cs:615,0.444830100040016)
--(axis cs:616,0.444830100040016)
--(axis cs:617,0.444830100040016)
--(axis cs:618,0.444830100040016)
--(axis cs:619,0.444830100040016)
--(axis cs:620,0.444830100040016)
--(axis cs:621,0.444830100040016)
--(axis cs:622,0.444830100040016)
--(axis cs:623,0.444830100040016)
--(axis cs:624,0.444830100040016)
--(axis cs:625,0.444830100040016)
--(axis cs:626,0.444830100040016)
--(axis cs:627,0.444830100040016)
--(axis cs:628,0.444830100040016)
--(axis cs:629,0.444830100040016)
--(axis cs:630,0.444830100040016)
--(axis cs:631,0.444830100040016)
--(axis cs:632,0.444830100040016)
--(axis cs:633,0.444830100040016)
--(axis cs:634,0.444830100040016)
--(axis cs:635,0.444830100040016)
--(axis cs:636,0.444830100040016)
--(axis cs:637,0.444830100040016)
--(axis cs:638,0.444830100040016)
--(axis cs:639,0.444830100040016)
--(axis cs:640,0.444830100040016)
--(axis cs:641,0.444830100040016)
--(axis cs:642,0.444830100040016)
--(axis cs:643,0.444830100040016)
--(axis cs:644,0.444830100040016)
--(axis cs:645,0.444830100040016)
--(axis cs:646,0.444830100040016)
--(axis cs:647,0.444830100040016)
--(axis cs:648,0.444830100040016)
--(axis cs:649,0.444830100040016)
--(axis cs:650,0.444830100040016)
--(axis cs:651,0.444830100040016)
--(axis cs:652,0.444830100040016)
--(axis cs:653,0.444830100040016)
--(axis cs:654,0.444830100040016)
--(axis cs:655,0.444830100040016)
--(axis cs:656,0.444830100040016)
--(axis cs:657,0.444830100040016)
--(axis cs:658,0.444830100040016)
--(axis cs:659,0.444830100040016)
--(axis cs:660,0.444830100040016)
--(axis cs:661,0.444830100040016)
--(axis cs:662,0.444830100040016)
--(axis cs:663,0.444830100040016)
--(axis cs:664,0.444830100040016)
--(axis cs:665,0.444830100040016)
--(axis cs:666,0.444830100040016)
--(axis cs:667,0.444830100040016)
--(axis cs:668,0.444830100040016)
--(axis cs:669,0.444830100040016)
--(axis cs:670,0.444830100040016)
--(axis cs:671,0.444830100040016)
--(axis cs:672,0.444830100040016)
--(axis cs:673,0.444830100040016)
--(axis cs:674,0.444830100040016)
--(axis cs:675,0.444830100040016)
--(axis cs:676,0.444830100040016)
--(axis cs:677,0.444830100040016)
--(axis cs:678,0.444830100040016)
--(axis cs:679,0.444830100040016)
--(axis cs:680,0.444830100040016)
--(axis cs:681,0.444830100040016)
--(axis cs:682,0.444830100040016)
--(axis cs:683,0.444830100040016)
--(axis cs:684,0.444830100040016)
--(axis cs:685,0.444830100040016)
--(axis cs:686,0.444830100040016)
--(axis cs:687,0.444830100040016)
--(axis cs:688,0.444830100040016)
--(axis cs:689,0.444830100040016)
--(axis cs:690,0.444830100040016)
--(axis cs:691,0.444830100040016)
--(axis cs:692,0.444830100040016)
--(axis cs:693,0.444830100040016)
--(axis cs:694,0.444830100040016)
--(axis cs:695,0.444830100040016)
--(axis cs:696,0.444830100040016)
--(axis cs:697,0.444830100040016)
--(axis cs:698,0.444830100040016)
--(axis cs:699,0.444830100040016)
--(axis cs:700,0.444830100040016)
--(axis cs:701,0.444830100040016)
--(axis cs:702,0.444830100040016)
--(axis cs:703,0.444830100040016)
--(axis cs:704,0.444830100040016)
--(axis cs:705,0.444830100040016)
--(axis cs:706,0.444830100040016)
--(axis cs:707,0.444830100040016)
--(axis cs:708,0.444830100040016)
--(axis cs:709,0.444830100040016)
--(axis cs:710,0.444830100040016)
--(axis cs:711,0.444830100040016)
--(axis cs:712,0.444830100040016)
--(axis cs:713,0.444830100040016)
--(axis cs:714,0.444830100040016)
--(axis cs:715,0.444830100040016)
--(axis cs:716,0.444830100040016)
--(axis cs:717,0.444830100040016)
--(axis cs:718,0.444830100040016)
--(axis cs:719,0.444830100040016)
--(axis cs:720,0.444830100040016)
--(axis cs:721,0.444830100040016)
--(axis cs:722,0.444830100040016)
--(axis cs:723,0.444830100040016)
--(axis cs:724,0.444830100040016)
--(axis cs:725,0.444830100040016)
--(axis cs:726,0.444830100040016)
--(axis cs:727,0.444830100040016)
--(axis cs:728,0.444830100040016)
--(axis cs:729,0.444830100040016)
--(axis cs:730,0.444830100040016)
--(axis cs:731,0.444830100040016)
--(axis cs:732,0.444830100040016)
--(axis cs:733,0.444830100040016)
--(axis cs:734,0.444830100040016)
--(axis cs:735,0.444830100040016)
--(axis cs:736,0.444830100040016)
--(axis cs:737,0.444830100040016)
--(axis cs:738,0.444830100040016)
--(axis cs:739,0.444830100040016)
--(axis cs:740,0.444830100040016)
--(axis cs:741,0.444830100040016)
--(axis cs:742,0.444830100040016)
--(axis cs:743,0.444830100040016)
--(axis cs:744,0.444830100040016)
--(axis cs:745,0.444830100040016)
--(axis cs:746,0.444830100040016)
--(axis cs:747,0.444830100040016)
--(axis cs:748,0.444830100040016)
--(axis cs:749,0.444830100040016)
--(axis cs:750,0.444830100040016)
--(axis cs:751,0.444830100040016)
--(axis cs:752,0.444830100040016)
--(axis cs:753,0.444830100040016)
--(axis cs:754,0.444830100040016)
--(axis cs:755,0.444830100040016)
--(axis cs:756,0.444830100040016)
--(axis cs:757,0.444830100040016)
--(axis cs:758,0.444830100040016)
--(axis cs:759,0.444830100040016)
--(axis cs:760,0.444830100040016)
--(axis cs:761,0.444830100040016)
--(axis cs:762,0.444830100040016)
--(axis cs:763,0.444830100040016)
--(axis cs:764,0.444830100040016)
--(axis cs:765,0.444830100040016)
--(axis cs:766,0.444830100040016)
--(axis cs:767,0.444830100040016)
--(axis cs:768,0.444830100040016)
--(axis cs:769,0.444830100040016)
--(axis cs:770,0.444830100040016)
--(axis cs:771,0.444830100040016)
--(axis cs:772,0.444830100040016)
--(axis cs:773,0.444830100040016)
--(axis cs:774,0.444830100040016)
--(axis cs:775,0.444830100040016)
--(axis cs:776,0.444830100040016)
--(axis cs:777,0.444830100040016)
--(axis cs:778,0.444830100040016)
--(axis cs:779,0.444830100040016)
--(axis cs:780,0.444830100040016)
--(axis cs:781,0.444830100040016)
--(axis cs:782,0.444830100040016)
--(axis cs:783,0.444830100040016)
--(axis cs:784,0.444830100040016)
--(axis cs:785,0.444830100040016)
--(axis cs:786,0.444830100040016)
--(axis cs:787,0.444830100040016)
--(axis cs:788,0.444830100040016)
--(axis cs:789,0.444830100040016)
--(axis cs:790,0.444830100040016)
--(axis cs:791,0.444830100040016)
--(axis cs:792,0.444830100040016)
--(axis cs:793,0.444830100040016)
--(axis cs:794,0.444830100040016)
--(axis cs:795,0.444830100040016)
--(axis cs:796,0.444830100040016)
--(axis cs:797,0.444830100040016)
--(axis cs:798,0.444830100040016)
--(axis cs:799,0.444830100040016)
--(axis cs:800,0.444830100040016)
--(axis cs:801,0.444830100040016)
--(axis cs:802,0.444830100040016)
--(axis cs:803,0.444830100040016)
--(axis cs:804,0.444830100040016)
--(axis cs:805,0.444830100040016)
--(axis cs:806,0.444830100040016)
--(axis cs:807,0.444830100040016)
--(axis cs:808,0.444830100040016)
--(axis cs:809,0.444830100040016)
--(axis cs:810,0.444830100040016)
--(axis cs:811,0.444830100040016)
--(axis cs:812,0.444830100040016)
--(axis cs:813,0.444830100040016)
--(axis cs:814,0.444830100040016)
--(axis cs:815,0.444830100040016)
--(axis cs:816,0.444830100040016)
--(axis cs:817,0.444830100040016)
--(axis cs:818,0.444830100040016)
--(axis cs:819,0.444830100040016)
--(axis cs:820,0.444830100040016)
--(axis cs:821,0.444830100040016)
--(axis cs:822,0.444830100040016)
--(axis cs:823,0.444830100040016)
--(axis cs:824,0.444830100040016)
--(axis cs:825,0.444830100040016)
--(axis cs:826,0.444830100040016)
--(axis cs:827,0.444830100040016)
--(axis cs:828,0.444830100040016)
--(axis cs:829,0.444830100040016)
--(axis cs:830,0.444830100040016)
--(axis cs:831,0.444830100040016)
--(axis cs:832,0.444830100040016)
--(axis cs:833,0.444830100040016)
--(axis cs:834,0.444830100040016)
--(axis cs:835,0.444830100040016)
--(axis cs:836,0.444830100040016)
--(axis cs:837,0.444830100040016)
--(axis cs:838,0.444830100040016)
--(axis cs:839,0.444830100040016)
--(axis cs:840,0.444830100040016)
--(axis cs:841,0.444830100040016)
--(axis cs:842,0.444830100040016)
--(axis cs:843,0.444830100040016)
--(axis cs:844,0.444830100040016)
--(axis cs:845,0.444830100040016)
--(axis cs:846,0.444830100040016)
--(axis cs:847,0.444830100040016)
--(axis cs:848,0.444830100040016)
--(axis cs:849,0.444830100040016)
--(axis cs:850,0.444830100040016)
--(axis cs:851,0.444830100040016)
--(axis cs:852,0.444830100040016)
--(axis cs:853,0.444830100040016)
--(axis cs:854,0.444830100040016)
--(axis cs:855,0.444830100040016)
--(axis cs:856,0.444830100040016)
--(axis cs:857,0.444830100040016)
--(axis cs:858,0.444830100040016)
--(axis cs:859,0.444830100040016)
--(axis cs:860,0.444830100040016)
--(axis cs:861,0.444830100040016)
--(axis cs:862,0.444830100040016)
--(axis cs:863,0.444830100040016)
--(axis cs:864,0.444830100040016)
--(axis cs:865,0.444830100040016)
--(axis cs:866,0.444830100040016)
--(axis cs:867,0.444830100040016)
--(axis cs:868,0.444830100040016)
--(axis cs:869,0.444830100040016)
--(axis cs:870,0.444830100040016)
--(axis cs:871,0.444830100040016)
--(axis cs:872,0.444830100040016)
--(axis cs:873,0.444830100040016)
--(axis cs:874,0.444830100040016)
--(axis cs:875,0.444830100040016)
--(axis cs:876,0.444830100040016)
--(axis cs:877,0.444830100040016)
--(axis cs:878,0.444830100040016)
--(axis cs:879,0.444830100040016)
--(axis cs:880,0.444830100040016)
--(axis cs:881,0.444830100040016)
--(axis cs:882,0.444830100040016)
--(axis cs:883,0.444830100040016)
--(axis cs:884,0.444830100040016)
--(axis cs:885,0.444830100040016)
--(axis cs:886,0.444830100040016)
--(axis cs:887,0.444830100040016)
--(axis cs:888,0.444830100040016)
--(axis cs:889,0.444830100040016)
--(axis cs:890,0.444830100040016)
--(axis cs:891,0.444830100040016)
--(axis cs:892,0.444830100040016)
--(axis cs:893,0.444830100040016)
--(axis cs:894,0.444830100040016)
--(axis cs:895,0.444830100040016)
--(axis cs:896,0.444830100040016)
--(axis cs:897,0.444830100040016)
--(axis cs:898,0.444830100040016)
--(axis cs:899,0.444830100040016)
--(axis cs:900,0.444830100040016)
--(axis cs:901,0.444830100040016)
--(axis cs:902,0.444830100040016)
--(axis cs:903,0.444830100040016)
--(axis cs:904,0.444830100040016)
--(axis cs:905,0.444830100040016)
--(axis cs:906,0.444830100040016)
--(axis cs:907,0.444830100040016)
--(axis cs:908,0.444830100040016)
--(axis cs:909,0.444830100040016)
--(axis cs:910,0.444830100040016)
--(axis cs:911,0.444830100040016)
--(axis cs:912,0.444830100040016)
--(axis cs:913,0.444830100040016)
--(axis cs:914,0.444830100040016)
--(axis cs:915,0.444830100040016)
--(axis cs:916,0.444830100040016)
--(axis cs:917,0.444830100040016)
--(axis cs:918,0.444830100040016)
--(axis cs:919,0.444830100040016)
--(axis cs:920,0.444830100040016)
--(axis cs:921,0.444830100040016)
--(axis cs:922,0.444830100040016)
--(axis cs:923,0.444830100040016)
--(axis cs:924,0.444830100040016)
--(axis cs:925,0.444830100040016)
--(axis cs:926,0.444830100040016)
--(axis cs:927,0.444830100040016)
--(axis cs:928,0.444830100040016)
--(axis cs:929,0.444830100040016)
--(axis cs:930,0.444830100040016)
--(axis cs:931,0.444830100040016)
--(axis cs:932,0.444830100040016)
--(axis cs:933,0.444830100040016)
--(axis cs:934,0.444830100040016)
--(axis cs:935,0.444830100040016)
--(axis cs:936,0.444830100040016)
--(axis cs:937,0.444830100040016)
--(axis cs:938,0.444830100040016)
--(axis cs:939,0.444830100040016)
--(axis cs:940,0.444830100040016)
--(axis cs:941,0.444830100040016)
--(axis cs:942,0.444830100040016)
--(axis cs:943,0.444830100040016)
--(axis cs:944,0.444830100040016)
--(axis cs:945,0.444830100040016)
--(axis cs:946,0.444830100040016)
--(axis cs:947,0.444830100040016)
--(axis cs:948,0.444830100040016)
--(axis cs:949,0.444830100040016)
--(axis cs:950,0.444830100040016)
--(axis cs:951,0.444830100040016)
--(axis cs:952,0.444830100040016)
--(axis cs:953,0.444830100040016)
--(axis cs:954,0.444830100040016)
--(axis cs:955,0.444830100040016)
--(axis cs:956,0.444830100040016)
--(axis cs:957,0.444830100040016)
--(axis cs:958,0.444830100040016)
--(axis cs:959,0.444830100040016)
--(axis cs:960,0.444830100040016)
--(axis cs:961,0.444830100040016)
--(axis cs:962,0.444830100040016)
--(axis cs:963,0.444830100040016)
--(axis cs:964,0.444830100040016)
--(axis cs:965,0.444830100040016)
--(axis cs:966,0.444830100040016)
--(axis cs:967,0.444830100040016)
--(axis cs:968,0.444830100040016)
--(axis cs:969,0.444830100040016)
--(axis cs:970,0.444830100040016)
--(axis cs:971,0.444830100040016)
--(axis cs:972,0.444830100040016)
--(axis cs:973,0.444830100040016)
--(axis cs:974,0.444830100040016)
--(axis cs:975,0.444830100040016)
--(axis cs:976,0.444830100040016)
--(axis cs:977,0.444830100040016)
--(axis cs:978,0.444830100040016)
--(axis cs:979,0.444830100040016)
--(axis cs:980,0.444830100040016)
--(axis cs:981,0.444830100040016)
--(axis cs:982,0.444830100040016)
--(axis cs:983,0.444830100040016)
--(axis cs:984,0.444830100040016)
--(axis cs:985,0.444830100040016)
--(axis cs:986,0.444830100040016)
--(axis cs:987,0.444830100040016)
--(axis cs:988,0.444830100040016)
--(axis cs:989,0.444830100040016)
--(axis cs:990,0.444830100040016)
--(axis cs:991,0.444830100040016)
--(axis cs:992,0.444830100040016)
--(axis cs:993,0.444830100040016)
--(axis cs:994,0.444830100040016)
--(axis cs:995,0.444830100040016)
--(axis cs:996,0.444830100040016)
--(axis cs:997,0.444830100040016)
--(axis cs:998,0.444830100040016)
--(axis cs:999,0.444830100040016)
--(axis cs:1000,0.444830100040016)
--(axis cs:1001,0.444830100040016)
--(axis cs:1002,0.444830100040016)
--(axis cs:1003,0.444830100040016)
--(axis cs:1004,0.444830100040016)
--(axis cs:1005,0.444830100040016)
--(axis cs:1006,0.444830100040016)
--(axis cs:1007,0.444830100040016)
--(axis cs:1008,0.444830100040016)
--(axis cs:1009,0.444830100040016)
--(axis cs:1010,0.444830100040016)
--(axis cs:1011,0.444830100040016)
--(axis cs:1012,0.444830100040016)
--(axis cs:1013,0.444830100040016)
--(axis cs:1014,0.444830100040016)
--(axis cs:1015,0.444830100040016)
--(axis cs:1016,0.444830100040016)
--(axis cs:1017,0.444830100040016)
--(axis cs:1018,0.444830100040016)
--(axis cs:1019,0.444830100040016)
--(axis cs:1020,0.444830100040016)
--(axis cs:1021,0.444830100040016)
--(axis cs:1022,0.444830100040016)
--(axis cs:1023,0.444830100040016)
--(axis cs:1024,0.444830100040016)
--(axis cs:1025,0.444830100040016)
--(axis cs:1026,0.444830100040016)
--(axis cs:1027,0.444830100040016)
--(axis cs:1028,0.444830100040016)
--(axis cs:1029,0.444830100040016)
--(axis cs:1030,0.444830100040016)
--(axis cs:1031,0.444830100040016)
--(axis cs:1032,0.444830100040016)
--(axis cs:1033,0.444830100040016)
--(axis cs:1034,0.444830100040016)
--(axis cs:1035,0.444830100040016)
--(axis cs:1036,0.444830100040016)
--(axis cs:1037,0.444830100040016)
--(axis cs:1038,0.444830100040016)
--(axis cs:1039,0.444830100040016)
--(axis cs:1040,0.444830100040016)
--(axis cs:1041,0.444830100040016)
--(axis cs:1042,0.444830100040016)
--(axis cs:1043,0.444830100040016)
--(axis cs:1044,0.444830100040016)
--(axis cs:1045,0.444830100040016)
--(axis cs:1046,0.444830100040016)
--(axis cs:1047,0.444830100040016)
--(axis cs:1048,0.444830100040016)
--(axis cs:1049,0.444830100040016)
--(axis cs:1050,0.444830100040016)
--(axis cs:1051,0.444830100040016)
--(axis cs:1052,0.444830100040016)
--(axis cs:1053,0.444830100040016)
--(axis cs:1054,0.444830100040016)
--(axis cs:1055,0.444830100040016)
--(axis cs:1056,0.444830100040016)
--(axis cs:1057,0.444830100040016)
--(axis cs:1058,0.444830100040016)
--(axis cs:1059,0.444830100040016)
--(axis cs:1060,0.444830100040016)
--(axis cs:1061,0.444830100040016)
--(axis cs:1062,0.444830100040016)
--(axis cs:1063,0.444830100040016)
--(axis cs:1064,0.444830100040016)
--(axis cs:1065,0.444830100040016)
--(axis cs:1066,0.444830100040016)
--(axis cs:1067,0.444830100040016)
--(axis cs:1068,0.444830100040016)
--(axis cs:1069,0.444830100040016)
--(axis cs:1070,0.444830100040016)
--(axis cs:1071,0.444830100040016)
--(axis cs:1072,0.444830100040016)
--(axis cs:1073,0.444830100040016)
--(axis cs:1074,0.444830100040016)
--(axis cs:1075,0.444830100040016)
--(axis cs:1076,0.444830100040016)
--(axis cs:1077,0.444830100040016)
--(axis cs:1078,0.444830100040016)
--(axis cs:1079,0.444830100040016)
--(axis cs:1080,0.444830100040016)
--(axis cs:1081,0.444830100040016)
--(axis cs:1082,0.444830100040016)
--(axis cs:1083,0.444830100040016)
--(axis cs:1084,0.444830100040016)
--(axis cs:1085,0.444830100040016)
--(axis cs:1086,0.444830100040016)
--(axis cs:1087,0.444830100040016)
--(axis cs:1088,0.444830100040016)
--(axis cs:1089,0.444830100040016)
--(axis cs:1090,0.444830100040016)
--(axis cs:1091,0.444830100040016)
--(axis cs:1092,0.444830100040016)
--(axis cs:1093,0.444830100040016)
--(axis cs:1094,0.444830100040016)
--(axis cs:1095,0.444830100040016)
--(axis cs:1096,0.444830100040016)
--(axis cs:1097,0.444830100040016)
--(axis cs:1098,0.444830100040016)
--(axis cs:1099,0.444830100040016)
--(axis cs:1100,0.444830100040016)
--(axis cs:1101,0.444830100040016)
--(axis cs:1102,0.444830100040016)
--(axis cs:1103,0.444830100040016)
--(axis cs:1104,0.444830100040016)
--(axis cs:1105,0.444830100040016)
--(axis cs:1106,0.444830100040016)
--(axis cs:1107,0.444830100040016)
--(axis cs:1108,0.444830100040016)
--(axis cs:1109,0.444830100040016)
--(axis cs:1110,0.444830100040016)
--(axis cs:1111,0.444830100040016)
--(axis cs:1112,0.444830100040016)
--(axis cs:1113,0.444830100040016)
--(axis cs:1114,0.444830100040016)
--(axis cs:1115,0.444830100040016)
--(axis cs:1116,0.444830100040016)
--(axis cs:1117,0.444830100040016)
--(axis cs:1118,0.444830100040016)
--(axis cs:1119,0.444830100040016)
--(axis cs:1120,0.444830100040016)
--(axis cs:1121,0.444830100040016)
--(axis cs:1122,0.444830100040016)
--(axis cs:1123,0.444830100040016)
--(axis cs:1124,0.444830100040016)
--(axis cs:1125,0.444830100040016)
--(axis cs:1126,0.444830100040016)
--(axis cs:1127,0.444830100040016)
--(axis cs:1128,0.444830100040016)
--(axis cs:1129,0.444830100040016)
--(axis cs:1130,0.444830100040016)
--(axis cs:1131,0.444830100040016)
--(axis cs:1132,0.444830100040016)
--(axis cs:1133,0.444830100040016)
--(axis cs:1134,0.444830100040016)
--(axis cs:1135,0.444830100040016)
--(axis cs:1136,0.444830100040016)
--(axis cs:1137,0.444830100040016)
--(axis cs:1138,0.444830100040016)
--(axis cs:1139,0.444830100040016)
--(axis cs:1140,0.444830100040016)
--(axis cs:1141,0.444830100040016)
--(axis cs:1142,0.444830100040016)
--(axis cs:1143,0.444830100040016)
--(axis cs:1144,0.444830100040016)
--(axis cs:1145,0.444830100040016)
--(axis cs:1146,0.444830100040016)
--(axis cs:1147,0.444830100040016)
--(axis cs:1148,0.444830100040016)
--(axis cs:1149,0.444830100040016)
--(axis cs:1150,0.444830100040016)
--(axis cs:1151,0.444830100040016)
--(axis cs:1152,0.444830100040016)
--(axis cs:1153,0.444830100040016)
--(axis cs:1154,0.444830100040016)
--(axis cs:1155,0.444830100040016)
--(axis cs:1156,0.444830100040016)
--(axis cs:1157,0.444830100040016)
--(axis cs:1158,0.444830100040016)
--(axis cs:1159,0.444830100040016)
--(axis cs:1160,0.444830100040016)
--(axis cs:1161,0.444830100040016)
--(axis cs:1162,0.444830100040016)
--(axis cs:1163,0.444830100040016)
--(axis cs:1164,0.444830100040016)
--(axis cs:1165,0.444830100040016)
--(axis cs:1166,0.444830100040016)
--(axis cs:1167,0.444830100040016)
--(axis cs:1168,0.444830100040016)
--(axis cs:1169,0.444830100040016)
--(axis cs:1170,0.444830100040016)
--(axis cs:1171,0.444830100040016)
--(axis cs:1172,0.444830100040016)
--(axis cs:1173,0.444830100040016)
--(axis cs:1174,0.444830100040016)
--(axis cs:1175,0.444830100040016)
--(axis cs:1176,0.444830100040016)
--(axis cs:1177,0.444830100040016)
--(axis cs:1178,0.444830100040016)
--(axis cs:1179,0.444830100040016)
--(axis cs:1180,0.444830100040016)
--(axis cs:1181,0.444830100040016)
--(axis cs:1182,0.444830100040016)
--(axis cs:1183,0.444830100040016)
--(axis cs:1184,0.444830100040016)
--(axis cs:1185,0.444830100040016)
--(axis cs:1186,0.444830100040016)
--(axis cs:1187,0.444830100040016)
--(axis cs:1188,0.444830100040016)
--(axis cs:1189,0.444830100040016)
--(axis cs:1190,0.444830100040016)
--(axis cs:1191,0.444830100040016)
--(axis cs:1192,0.444830100040016)
--(axis cs:1193,0.444830100040016)
--(axis cs:1194,0.444830100040016)
--(axis cs:1195,0.444830100040016)
--(axis cs:1196,0.444830100040016)
--(axis cs:1197,0.444830100040016)
--(axis cs:1198,0.444830100040016)
--(axis cs:1199,0.444830100040016)
--(axis cs:1199,0.470069899959984)
--(axis cs:1199,0.470069899959984)
--(axis cs:1198,0.470069899959984)
--(axis cs:1197,0.470069899959984)
--(axis cs:1196,0.470069899959984)
--(axis cs:1195,0.470069899959984)
--(axis cs:1194,0.470069899959984)
--(axis cs:1193,0.470069899959984)
--(axis cs:1192,0.470069899959984)
--(axis cs:1191,0.470069899959984)
--(axis cs:1190,0.470069899959984)
--(axis cs:1189,0.470069899959984)
--(axis cs:1188,0.470069899959984)
--(axis cs:1187,0.470069899959984)
--(axis cs:1186,0.470069899959984)
--(axis cs:1185,0.470069899959984)
--(axis cs:1184,0.470069899959984)
--(axis cs:1183,0.470069899959984)
--(axis cs:1182,0.470069899959984)
--(axis cs:1181,0.470069899959984)
--(axis cs:1180,0.470069899959984)
--(axis cs:1179,0.470069899959984)
--(axis cs:1178,0.470069899959984)
--(axis cs:1177,0.470069899959984)
--(axis cs:1176,0.470069899959984)
--(axis cs:1175,0.470069899959984)
--(axis cs:1174,0.470069899959984)
--(axis cs:1173,0.470069899959984)
--(axis cs:1172,0.470069899959984)
--(axis cs:1171,0.470069899959984)
--(axis cs:1170,0.470069899959984)
--(axis cs:1169,0.470069899959984)
--(axis cs:1168,0.470069899959984)
--(axis cs:1167,0.470069899959984)
--(axis cs:1166,0.470069899959984)
--(axis cs:1165,0.470069899959984)
--(axis cs:1164,0.470069899959984)
--(axis cs:1163,0.470069899959984)
--(axis cs:1162,0.470069899959984)
--(axis cs:1161,0.470069899959984)
--(axis cs:1160,0.470069899959984)
--(axis cs:1159,0.470069899959984)
--(axis cs:1158,0.470069899959984)
--(axis cs:1157,0.470069899959984)
--(axis cs:1156,0.470069899959984)
--(axis cs:1155,0.470069899959984)
--(axis cs:1154,0.470069899959984)
--(axis cs:1153,0.470069899959984)
--(axis cs:1152,0.470069899959984)
--(axis cs:1151,0.470069899959984)
--(axis cs:1150,0.470069899959984)
--(axis cs:1149,0.470069899959984)
--(axis cs:1148,0.470069899959984)
--(axis cs:1147,0.470069899959984)
--(axis cs:1146,0.470069899959984)
--(axis cs:1145,0.470069899959984)
--(axis cs:1144,0.470069899959984)
--(axis cs:1143,0.470069899959984)
--(axis cs:1142,0.470069899959984)
--(axis cs:1141,0.470069899959984)
--(axis cs:1140,0.470069899959984)
--(axis cs:1139,0.470069899959984)
--(axis cs:1138,0.470069899959984)
--(axis cs:1137,0.470069899959984)
--(axis cs:1136,0.470069899959984)
--(axis cs:1135,0.470069899959984)
--(axis cs:1134,0.470069899959984)
--(axis cs:1133,0.470069899959984)
--(axis cs:1132,0.470069899959984)
--(axis cs:1131,0.470069899959984)
--(axis cs:1130,0.470069899959984)
--(axis cs:1129,0.470069899959984)
--(axis cs:1128,0.470069899959984)
--(axis cs:1127,0.470069899959984)
--(axis cs:1126,0.470069899959984)
--(axis cs:1125,0.470069899959984)
--(axis cs:1124,0.470069899959984)
--(axis cs:1123,0.470069899959984)
--(axis cs:1122,0.470069899959984)
--(axis cs:1121,0.470069899959984)
--(axis cs:1120,0.470069899959984)
--(axis cs:1119,0.470069899959984)
--(axis cs:1118,0.470069899959984)
--(axis cs:1117,0.470069899959984)
--(axis cs:1116,0.470069899959984)
--(axis cs:1115,0.470069899959984)
--(axis cs:1114,0.470069899959984)
--(axis cs:1113,0.470069899959984)
--(axis cs:1112,0.470069899959984)
--(axis cs:1111,0.470069899959984)
--(axis cs:1110,0.470069899959984)
--(axis cs:1109,0.470069899959984)
--(axis cs:1108,0.470069899959984)
--(axis cs:1107,0.470069899959984)
--(axis cs:1106,0.470069899959984)
--(axis cs:1105,0.470069899959984)
--(axis cs:1104,0.470069899959984)
--(axis cs:1103,0.470069899959984)
--(axis cs:1102,0.470069899959984)
--(axis cs:1101,0.470069899959984)
--(axis cs:1100,0.470069899959984)
--(axis cs:1099,0.470069899959984)
--(axis cs:1098,0.470069899959984)
--(axis cs:1097,0.470069899959984)
--(axis cs:1096,0.470069899959984)
--(axis cs:1095,0.470069899959984)
--(axis cs:1094,0.470069899959984)
--(axis cs:1093,0.470069899959984)
--(axis cs:1092,0.470069899959984)
--(axis cs:1091,0.470069899959984)
--(axis cs:1090,0.470069899959984)
--(axis cs:1089,0.470069899959984)
--(axis cs:1088,0.470069899959984)
--(axis cs:1087,0.470069899959984)
--(axis cs:1086,0.470069899959984)
--(axis cs:1085,0.470069899959984)
--(axis cs:1084,0.470069899959984)
--(axis cs:1083,0.470069899959984)
--(axis cs:1082,0.470069899959984)
--(axis cs:1081,0.470069899959984)
--(axis cs:1080,0.470069899959984)
--(axis cs:1079,0.470069899959984)
--(axis cs:1078,0.470069899959984)
--(axis cs:1077,0.470069899959984)
--(axis cs:1076,0.470069899959984)
--(axis cs:1075,0.470069899959984)
--(axis cs:1074,0.470069899959984)
--(axis cs:1073,0.470069899959984)
--(axis cs:1072,0.470069899959984)
--(axis cs:1071,0.470069899959984)
--(axis cs:1070,0.470069899959984)
--(axis cs:1069,0.470069899959984)
--(axis cs:1068,0.470069899959984)
--(axis cs:1067,0.470069899959984)
--(axis cs:1066,0.470069899959984)
--(axis cs:1065,0.470069899959984)
--(axis cs:1064,0.470069899959984)
--(axis cs:1063,0.470069899959984)
--(axis cs:1062,0.470069899959984)
--(axis cs:1061,0.470069899959984)
--(axis cs:1060,0.470069899959984)
--(axis cs:1059,0.470069899959984)
--(axis cs:1058,0.470069899959984)
--(axis cs:1057,0.470069899959984)
--(axis cs:1056,0.470069899959984)
--(axis cs:1055,0.470069899959984)
--(axis cs:1054,0.470069899959984)
--(axis cs:1053,0.470069899959984)
--(axis cs:1052,0.470069899959984)
--(axis cs:1051,0.470069899959984)
--(axis cs:1050,0.470069899959984)
--(axis cs:1049,0.470069899959984)
--(axis cs:1048,0.470069899959984)
--(axis cs:1047,0.470069899959984)
--(axis cs:1046,0.470069899959984)
--(axis cs:1045,0.470069899959984)
--(axis cs:1044,0.470069899959984)
--(axis cs:1043,0.470069899959984)
--(axis cs:1042,0.470069899959984)
--(axis cs:1041,0.470069899959984)
--(axis cs:1040,0.470069899959984)
--(axis cs:1039,0.470069899959984)
--(axis cs:1038,0.470069899959984)
--(axis cs:1037,0.470069899959984)
--(axis cs:1036,0.470069899959984)
--(axis cs:1035,0.470069899959984)
--(axis cs:1034,0.470069899959984)
--(axis cs:1033,0.470069899959984)
--(axis cs:1032,0.470069899959984)
--(axis cs:1031,0.470069899959984)
--(axis cs:1030,0.470069899959984)
--(axis cs:1029,0.470069899959984)
--(axis cs:1028,0.470069899959984)
--(axis cs:1027,0.470069899959984)
--(axis cs:1026,0.470069899959984)
--(axis cs:1025,0.470069899959984)
--(axis cs:1024,0.470069899959984)
--(axis cs:1023,0.470069899959984)
--(axis cs:1022,0.470069899959984)
--(axis cs:1021,0.470069899959984)
--(axis cs:1020,0.470069899959984)
--(axis cs:1019,0.470069899959984)
--(axis cs:1018,0.470069899959984)
--(axis cs:1017,0.470069899959984)
--(axis cs:1016,0.470069899959984)
--(axis cs:1015,0.470069899959984)
--(axis cs:1014,0.470069899959984)
--(axis cs:1013,0.470069899959984)
--(axis cs:1012,0.470069899959984)
--(axis cs:1011,0.470069899959984)
--(axis cs:1010,0.470069899959984)
--(axis cs:1009,0.470069899959984)
--(axis cs:1008,0.470069899959984)
--(axis cs:1007,0.470069899959984)
--(axis cs:1006,0.470069899959984)
--(axis cs:1005,0.470069899959984)
--(axis cs:1004,0.470069899959984)
--(axis cs:1003,0.470069899959984)
--(axis cs:1002,0.470069899959984)
--(axis cs:1001,0.470069899959984)
--(axis cs:1000,0.470069899959984)
--(axis cs:999,0.470069899959984)
--(axis cs:998,0.470069899959984)
--(axis cs:997,0.470069899959984)
--(axis cs:996,0.470069899959984)
--(axis cs:995,0.470069899959984)
--(axis cs:994,0.470069899959984)
--(axis cs:993,0.470069899959984)
--(axis cs:992,0.470069899959984)
--(axis cs:991,0.470069899959984)
--(axis cs:990,0.470069899959984)
--(axis cs:989,0.470069899959984)
--(axis cs:988,0.470069899959984)
--(axis cs:987,0.470069899959984)
--(axis cs:986,0.470069899959984)
--(axis cs:985,0.470069899959984)
--(axis cs:984,0.470069899959984)
--(axis cs:983,0.470069899959984)
--(axis cs:982,0.470069899959984)
--(axis cs:981,0.470069899959984)
--(axis cs:980,0.470069899959984)
--(axis cs:979,0.470069899959984)
--(axis cs:978,0.470069899959984)
--(axis cs:977,0.470069899959984)
--(axis cs:976,0.470069899959984)
--(axis cs:975,0.470069899959984)
--(axis cs:974,0.470069899959984)
--(axis cs:973,0.470069899959984)
--(axis cs:972,0.470069899959984)
--(axis cs:971,0.470069899959984)
--(axis cs:970,0.470069899959984)
--(axis cs:969,0.470069899959984)
--(axis cs:968,0.470069899959984)
--(axis cs:967,0.470069899959984)
--(axis cs:966,0.470069899959984)
--(axis cs:965,0.470069899959984)
--(axis cs:964,0.470069899959984)
--(axis cs:963,0.470069899959984)
--(axis cs:962,0.470069899959984)
--(axis cs:961,0.470069899959984)
--(axis cs:960,0.470069899959984)
--(axis cs:959,0.470069899959984)
--(axis cs:958,0.470069899959984)
--(axis cs:957,0.470069899959984)
--(axis cs:956,0.470069899959984)
--(axis cs:955,0.470069899959984)
--(axis cs:954,0.470069899959984)
--(axis cs:953,0.470069899959984)
--(axis cs:952,0.470069899959984)
--(axis cs:951,0.470069899959984)
--(axis cs:950,0.470069899959984)
--(axis cs:949,0.470069899959984)
--(axis cs:948,0.470069899959984)
--(axis cs:947,0.470069899959984)
--(axis cs:946,0.470069899959984)
--(axis cs:945,0.470069899959984)
--(axis cs:944,0.470069899959984)
--(axis cs:943,0.470069899959984)
--(axis cs:942,0.470069899959984)
--(axis cs:941,0.470069899959984)
--(axis cs:940,0.470069899959984)
--(axis cs:939,0.470069899959984)
--(axis cs:938,0.470069899959984)
--(axis cs:937,0.470069899959984)
--(axis cs:936,0.470069899959984)
--(axis cs:935,0.470069899959984)
--(axis cs:934,0.470069899959984)
--(axis cs:933,0.470069899959984)
--(axis cs:932,0.470069899959984)
--(axis cs:931,0.470069899959984)
--(axis cs:930,0.470069899959984)
--(axis cs:929,0.470069899959984)
--(axis cs:928,0.470069899959984)
--(axis cs:927,0.470069899959984)
--(axis cs:926,0.470069899959984)
--(axis cs:925,0.470069899959984)
--(axis cs:924,0.470069899959984)
--(axis cs:923,0.470069899959984)
--(axis cs:922,0.470069899959984)
--(axis cs:921,0.470069899959984)
--(axis cs:920,0.470069899959984)
--(axis cs:919,0.470069899959984)
--(axis cs:918,0.470069899959984)
--(axis cs:917,0.470069899959984)
--(axis cs:916,0.470069899959984)
--(axis cs:915,0.470069899959984)
--(axis cs:914,0.470069899959984)
--(axis cs:913,0.470069899959984)
--(axis cs:912,0.470069899959984)
--(axis cs:911,0.470069899959984)
--(axis cs:910,0.470069899959984)
--(axis cs:909,0.470069899959984)
--(axis cs:908,0.470069899959984)
--(axis cs:907,0.470069899959984)
--(axis cs:906,0.470069899959984)
--(axis cs:905,0.470069899959984)
--(axis cs:904,0.470069899959984)
--(axis cs:903,0.470069899959984)
--(axis cs:902,0.470069899959984)
--(axis cs:901,0.470069899959984)
--(axis cs:900,0.470069899959984)
--(axis cs:899,0.470069899959984)
--(axis cs:898,0.470069899959984)
--(axis cs:897,0.470069899959984)
--(axis cs:896,0.470069899959984)
--(axis cs:895,0.470069899959984)
--(axis cs:894,0.470069899959984)
--(axis cs:893,0.470069899959984)
--(axis cs:892,0.470069899959984)
--(axis cs:891,0.470069899959984)
--(axis cs:890,0.470069899959984)
--(axis cs:889,0.470069899959984)
--(axis cs:888,0.470069899959984)
--(axis cs:887,0.470069899959984)
--(axis cs:886,0.470069899959984)
--(axis cs:885,0.470069899959984)
--(axis cs:884,0.470069899959984)
--(axis cs:883,0.470069899959984)
--(axis cs:882,0.470069899959984)
--(axis cs:881,0.470069899959984)
--(axis cs:880,0.470069899959984)
--(axis cs:879,0.470069899959984)
--(axis cs:878,0.470069899959984)
--(axis cs:877,0.470069899959984)
--(axis cs:876,0.470069899959984)
--(axis cs:875,0.470069899959984)
--(axis cs:874,0.470069899959984)
--(axis cs:873,0.470069899959984)
--(axis cs:872,0.470069899959984)
--(axis cs:871,0.470069899959984)
--(axis cs:870,0.470069899959984)
--(axis cs:869,0.470069899959984)
--(axis cs:868,0.470069899959984)
--(axis cs:867,0.470069899959984)
--(axis cs:866,0.470069899959984)
--(axis cs:865,0.470069899959984)
--(axis cs:864,0.470069899959984)
--(axis cs:863,0.470069899959984)
--(axis cs:862,0.470069899959984)
--(axis cs:861,0.470069899959984)
--(axis cs:860,0.470069899959984)
--(axis cs:859,0.470069899959984)
--(axis cs:858,0.470069899959984)
--(axis cs:857,0.470069899959984)
--(axis cs:856,0.470069899959984)
--(axis cs:855,0.470069899959984)
--(axis cs:854,0.470069899959984)
--(axis cs:853,0.470069899959984)
--(axis cs:852,0.470069899959984)
--(axis cs:851,0.470069899959984)
--(axis cs:850,0.470069899959984)
--(axis cs:849,0.470069899959984)
--(axis cs:848,0.470069899959984)
--(axis cs:847,0.470069899959984)
--(axis cs:846,0.470069899959984)
--(axis cs:845,0.470069899959984)
--(axis cs:844,0.470069899959984)
--(axis cs:843,0.470069899959984)
--(axis cs:842,0.470069899959984)
--(axis cs:841,0.470069899959984)
--(axis cs:840,0.470069899959984)
--(axis cs:839,0.470069899959984)
--(axis cs:838,0.470069899959984)
--(axis cs:837,0.470069899959984)
--(axis cs:836,0.470069899959984)
--(axis cs:835,0.470069899959984)
--(axis cs:834,0.470069899959984)
--(axis cs:833,0.470069899959984)
--(axis cs:832,0.470069899959984)
--(axis cs:831,0.470069899959984)
--(axis cs:830,0.470069899959984)
--(axis cs:829,0.470069899959984)
--(axis cs:828,0.470069899959984)
--(axis cs:827,0.470069899959984)
--(axis cs:826,0.470069899959984)
--(axis cs:825,0.470069899959984)
--(axis cs:824,0.470069899959984)
--(axis cs:823,0.470069899959984)
--(axis cs:822,0.470069899959984)
--(axis cs:821,0.470069899959984)
--(axis cs:820,0.470069899959984)
--(axis cs:819,0.470069899959984)
--(axis cs:818,0.470069899959984)
--(axis cs:817,0.470069899959984)
--(axis cs:816,0.470069899959984)
--(axis cs:815,0.470069899959984)
--(axis cs:814,0.470069899959984)
--(axis cs:813,0.470069899959984)
--(axis cs:812,0.470069899959984)
--(axis cs:811,0.470069899959984)
--(axis cs:810,0.470069899959984)
--(axis cs:809,0.470069899959984)
--(axis cs:808,0.470069899959984)
--(axis cs:807,0.470069899959984)
--(axis cs:806,0.470069899959984)
--(axis cs:805,0.470069899959984)
--(axis cs:804,0.470069899959984)
--(axis cs:803,0.470069899959984)
--(axis cs:802,0.470069899959984)
--(axis cs:801,0.470069899959984)
--(axis cs:800,0.470069899959984)
--(axis cs:799,0.470069899959984)
--(axis cs:798,0.470069899959984)
--(axis cs:797,0.470069899959984)
--(axis cs:796,0.470069899959984)
--(axis cs:795,0.470069899959984)
--(axis cs:794,0.470069899959984)
--(axis cs:793,0.470069899959984)
--(axis cs:792,0.470069899959984)
--(axis cs:791,0.470069899959984)
--(axis cs:790,0.470069899959984)
--(axis cs:789,0.470069899959984)
--(axis cs:788,0.470069899959984)
--(axis cs:787,0.470069899959984)
--(axis cs:786,0.470069899959984)
--(axis cs:785,0.470069899959984)
--(axis cs:784,0.470069899959984)
--(axis cs:783,0.470069899959984)
--(axis cs:782,0.470069899959984)
--(axis cs:781,0.470069899959984)
--(axis cs:780,0.470069899959984)
--(axis cs:779,0.470069899959984)
--(axis cs:778,0.470069899959984)
--(axis cs:777,0.470069899959984)
--(axis cs:776,0.470069899959984)
--(axis cs:775,0.470069899959984)
--(axis cs:774,0.470069899959984)
--(axis cs:773,0.470069899959984)
--(axis cs:772,0.470069899959984)
--(axis cs:771,0.470069899959984)
--(axis cs:770,0.470069899959984)
--(axis cs:769,0.470069899959984)
--(axis cs:768,0.470069899959984)
--(axis cs:767,0.470069899959984)
--(axis cs:766,0.470069899959984)
--(axis cs:765,0.470069899959984)
--(axis cs:764,0.470069899959984)
--(axis cs:763,0.470069899959984)
--(axis cs:762,0.470069899959984)
--(axis cs:761,0.470069899959984)
--(axis cs:760,0.470069899959984)
--(axis cs:759,0.470069899959984)
--(axis cs:758,0.470069899959984)
--(axis cs:757,0.470069899959984)
--(axis cs:756,0.470069899959984)
--(axis cs:755,0.470069899959984)
--(axis cs:754,0.470069899959984)
--(axis cs:753,0.470069899959984)
--(axis cs:752,0.470069899959984)
--(axis cs:751,0.470069899959984)
--(axis cs:750,0.470069899959984)
--(axis cs:749,0.470069899959984)
--(axis cs:748,0.470069899959984)
--(axis cs:747,0.470069899959984)
--(axis cs:746,0.470069899959984)
--(axis cs:745,0.470069899959984)
--(axis cs:744,0.470069899959984)
--(axis cs:743,0.470069899959984)
--(axis cs:742,0.470069899959984)
--(axis cs:741,0.470069899959984)
--(axis cs:740,0.470069899959984)
--(axis cs:739,0.470069899959984)
--(axis cs:738,0.470069899959984)
--(axis cs:737,0.470069899959984)
--(axis cs:736,0.470069899959984)
--(axis cs:735,0.470069899959984)
--(axis cs:734,0.470069899959984)
--(axis cs:733,0.470069899959984)
--(axis cs:732,0.470069899959984)
--(axis cs:731,0.470069899959984)
--(axis cs:730,0.470069899959984)
--(axis cs:729,0.470069899959984)
--(axis cs:728,0.470069899959984)
--(axis cs:727,0.470069899959984)
--(axis cs:726,0.470069899959984)
--(axis cs:725,0.470069899959984)
--(axis cs:724,0.470069899959984)
--(axis cs:723,0.470069899959984)
--(axis cs:722,0.470069899959984)
--(axis cs:721,0.470069899959984)
--(axis cs:720,0.470069899959984)
--(axis cs:719,0.470069899959984)
--(axis cs:718,0.470069899959984)
--(axis cs:717,0.470069899959984)
--(axis cs:716,0.470069899959984)
--(axis cs:715,0.470069899959984)
--(axis cs:714,0.470069899959984)
--(axis cs:713,0.470069899959984)
--(axis cs:712,0.470069899959984)
--(axis cs:711,0.470069899959984)
--(axis cs:710,0.470069899959984)
--(axis cs:709,0.470069899959984)
--(axis cs:708,0.470069899959984)
--(axis cs:707,0.470069899959984)
--(axis cs:706,0.470069899959984)
--(axis cs:705,0.470069899959984)
--(axis cs:704,0.470069899959984)
--(axis cs:703,0.470069899959984)
--(axis cs:702,0.470069899959984)
--(axis cs:701,0.470069899959984)
--(axis cs:700,0.470069899959984)
--(axis cs:699,0.470069899959984)
--(axis cs:698,0.470069899959984)
--(axis cs:697,0.470069899959984)
--(axis cs:696,0.470069899959984)
--(axis cs:695,0.470069899959984)
--(axis cs:694,0.470069899959984)
--(axis cs:693,0.470069899959984)
--(axis cs:692,0.470069899959984)
--(axis cs:691,0.470069899959984)
--(axis cs:690,0.470069899959984)
--(axis cs:689,0.470069899959984)
--(axis cs:688,0.470069899959984)
--(axis cs:687,0.470069899959984)
--(axis cs:686,0.470069899959984)
--(axis cs:685,0.470069899959984)
--(axis cs:684,0.470069899959984)
--(axis cs:683,0.470069899959984)
--(axis cs:682,0.470069899959984)
--(axis cs:681,0.470069899959984)
--(axis cs:680,0.470069899959984)
--(axis cs:679,0.470069899959984)
--(axis cs:678,0.470069899959984)
--(axis cs:677,0.470069899959984)
--(axis cs:676,0.470069899959984)
--(axis cs:675,0.470069899959984)
--(axis cs:674,0.470069899959984)
--(axis cs:673,0.470069899959984)
--(axis cs:672,0.470069899959984)
--(axis cs:671,0.470069899959984)
--(axis cs:670,0.470069899959984)
--(axis cs:669,0.470069899959984)
--(axis cs:668,0.470069899959984)
--(axis cs:667,0.470069899959984)
--(axis cs:666,0.470069899959984)
--(axis cs:665,0.470069899959984)
--(axis cs:664,0.470069899959984)
--(axis cs:663,0.470069899959984)
--(axis cs:662,0.470069899959984)
--(axis cs:661,0.470069899959984)
--(axis cs:660,0.470069899959984)
--(axis cs:659,0.470069899959984)
--(axis cs:658,0.470069899959984)
--(axis cs:657,0.470069899959984)
--(axis cs:656,0.470069899959984)
--(axis cs:655,0.470069899959984)
--(axis cs:654,0.470069899959984)
--(axis cs:653,0.470069899959984)
--(axis cs:652,0.470069899959984)
--(axis cs:651,0.470069899959984)
--(axis cs:650,0.470069899959984)
--(axis cs:649,0.470069899959984)
--(axis cs:648,0.470069899959984)
--(axis cs:647,0.470069899959984)
--(axis cs:646,0.470069899959984)
--(axis cs:645,0.470069899959984)
--(axis cs:644,0.470069899959984)
--(axis cs:643,0.470069899959984)
--(axis cs:642,0.470069899959984)
--(axis cs:641,0.470069899959984)
--(axis cs:640,0.470069899959984)
--(axis cs:639,0.470069899959984)
--(axis cs:638,0.470069899959984)
--(axis cs:637,0.470069899959984)
--(axis cs:636,0.470069899959984)
--(axis cs:635,0.470069899959984)
--(axis cs:634,0.470069899959984)
--(axis cs:633,0.470069899959984)
--(axis cs:632,0.470069899959984)
--(axis cs:631,0.470069899959984)
--(axis cs:630,0.470069899959984)
--(axis cs:629,0.470069899959984)
--(axis cs:628,0.470069899959984)
--(axis cs:627,0.470069899959984)
--(axis cs:626,0.470069899959984)
--(axis cs:625,0.470069899959984)
--(axis cs:624,0.470069899959984)
--(axis cs:623,0.470069899959984)
--(axis cs:622,0.470069899959984)
--(axis cs:621,0.470069899959984)
--(axis cs:620,0.470069899959984)
--(axis cs:619,0.470069899959984)
--(axis cs:618,0.470069899959984)
--(axis cs:617,0.470069899959984)
--(axis cs:616,0.470069899959984)
--(axis cs:615,0.470069899959984)
--(axis cs:614,0.470069899959984)
--(axis cs:613,0.470069899959984)
--(axis cs:612,0.470069899959984)
--(axis cs:611,0.470069899959984)
--(axis cs:610,0.470069899959984)
--(axis cs:609,0.470069899959984)
--(axis cs:608,0.470069899959984)
--(axis cs:607,0.470069899959984)
--(axis cs:606,0.470069899959984)
--(axis cs:605,0.470069899959984)
--(axis cs:604,0.470069899959984)
--(axis cs:603,0.470069899959984)
--(axis cs:602,0.470069899959984)
--(axis cs:601,0.470069899959984)
--(axis cs:600,0.470069899959984)
--(axis cs:599,0.470069899959984)
--(axis cs:598,0.470069899959984)
--(axis cs:597,0.470069899959984)
--(axis cs:596,0.470069899959984)
--(axis cs:595,0.470069899959984)
--(axis cs:594,0.470069899959984)
--(axis cs:593,0.470069899959984)
--(axis cs:592,0.470069899959984)
--(axis cs:591,0.470069899959984)
--(axis cs:590,0.470069899959984)
--(axis cs:589,0.470069899959984)
--(axis cs:588,0.470069899959984)
--(axis cs:587,0.470069899959984)
--(axis cs:586,0.470069899959984)
--(axis cs:585,0.470069899959984)
--(axis cs:584,0.470069899959984)
--(axis cs:583,0.470069899959984)
--(axis cs:582,0.470069899959984)
--(axis cs:581,0.470069899959984)
--(axis cs:580,0.470069899959984)
--(axis cs:579,0.470069899959984)
--(axis cs:578,0.470069899959984)
--(axis cs:577,0.470069899959984)
--(axis cs:576,0.470069899959984)
--(axis cs:575,0.470069899959984)
--(axis cs:574,0.470069899959984)
--(axis cs:573,0.470069899959984)
--(axis cs:572,0.470069899959984)
--(axis cs:571,0.470069899959984)
--(axis cs:570,0.470069899959984)
--(axis cs:569,0.470069899959984)
--(axis cs:568,0.470069899959984)
--(axis cs:567,0.470069899959984)
--(axis cs:566,0.470069899959984)
--(axis cs:565,0.470069899959984)
--(axis cs:564,0.470069899959984)
--(axis cs:563,0.470069899959984)
--(axis cs:562,0.470069899959984)
--(axis cs:561,0.470069899959984)
--(axis cs:560,0.470069899959984)
--(axis cs:559,0.470069899959984)
--(axis cs:558,0.470069899959984)
--(axis cs:557,0.470069899959984)
--(axis cs:556,0.470069899959984)
--(axis cs:555,0.470069899959984)
--(axis cs:554,0.470069899959984)
--(axis cs:553,0.470069899959984)
--(axis cs:552,0.470069899959984)
--(axis cs:551,0.470069899959984)
--(axis cs:550,0.470069899959984)
--(axis cs:549,0.470069899959984)
--(axis cs:548,0.470069899959984)
--(axis cs:547,0.470069899959984)
--(axis cs:546,0.470069899959984)
--(axis cs:545,0.470069899959984)
--(axis cs:544,0.470069899959984)
--(axis cs:543,0.470069899959984)
--(axis cs:542,0.470069899959984)
--(axis cs:541,0.470069899959984)
--(axis cs:540,0.470069899959984)
--(axis cs:539,0.470069899959984)
--(axis cs:538,0.470069899959984)
--(axis cs:537,0.470069899959984)
--(axis cs:536,0.470069899959984)
--(axis cs:535,0.470069899959984)
--(axis cs:534,0.470069899959984)
--(axis cs:533,0.470069899959984)
--(axis cs:532,0.470069899959984)
--(axis cs:531,0.470069899959984)
--(axis cs:530,0.470069899959984)
--(axis cs:529,0.470069899959984)
--(axis cs:528,0.470069899959984)
--(axis cs:527,0.470069899959984)
--(axis cs:526,0.470069899959984)
--(axis cs:525,0.470069899959984)
--(axis cs:524,0.470069899959984)
--(axis cs:523,0.470069899959984)
--(axis cs:522,0.470069899959984)
--(axis cs:521,0.470069899959984)
--(axis cs:520,0.470069899959984)
--(axis cs:519,0.470069899959984)
--(axis cs:518,0.470069899959984)
--(axis cs:517,0.470069899959984)
--(axis cs:516,0.470069899959984)
--(axis cs:515,0.470069899959984)
--(axis cs:514,0.470069899959984)
--(axis cs:513,0.470069899959984)
--(axis cs:512,0.470069899959984)
--(axis cs:511,0.470069899959984)
--(axis cs:510,0.470069899959984)
--(axis cs:509,0.470069899959984)
--(axis cs:508,0.470069899959984)
--(axis cs:507,0.470069899959984)
--(axis cs:506,0.470069899959984)
--(axis cs:505,0.470069899959984)
--(axis cs:504,0.470069899959984)
--(axis cs:503,0.470069899959984)
--(axis cs:502,0.470069899959984)
--(axis cs:501,0.470069899959984)
--(axis cs:500,0.470069899959984)
--(axis cs:499,0.470069899959984)
--(axis cs:498,0.470069899959984)
--(axis cs:497,0.470069899959984)
--(axis cs:496,0.470069899959984)
--(axis cs:495,0.470069899959984)
--(axis cs:494,0.470069899959984)
--(axis cs:493,0.470069899959984)
--(axis cs:492,0.470069899959984)
--(axis cs:491,0.470069899959984)
--(axis cs:490,0.470069899959984)
--(axis cs:489,0.470069899959984)
--(axis cs:488,0.470069899959984)
--(axis cs:487,0.470069899959984)
--(axis cs:486,0.470069899959984)
--(axis cs:485,0.470069899959984)
--(axis cs:484,0.470069899959984)
--(axis cs:483,0.470069899959984)
--(axis cs:482,0.470069899959984)
--(axis cs:481,0.470069899959984)
--(axis cs:480,0.470069899959984)
--(axis cs:479,0.470069899959984)
--(axis cs:478,0.470069899959984)
--(axis cs:477,0.470069899959984)
--(axis cs:476,0.470069899959984)
--(axis cs:475,0.470069899959984)
--(axis cs:474,0.470069899959984)
--(axis cs:473,0.470069899959984)
--(axis cs:472,0.470069899959984)
--(axis cs:471,0.470069899959984)
--(axis cs:470,0.470069899959984)
--(axis cs:469,0.470069899959984)
--(axis cs:468,0.470069899959984)
--(axis cs:467,0.470069899959984)
--(axis cs:466,0.470069899959984)
--(axis cs:465,0.470069899959984)
--(axis cs:464,0.470069899959984)
--(axis cs:463,0.470069899959984)
--(axis cs:462,0.470069899959984)
--(axis cs:461,0.470069899959984)
--(axis cs:460,0.470069899959984)
--(axis cs:459,0.470069899959984)
--(axis cs:458,0.470069899959984)
--(axis cs:457,0.470069899959984)
--(axis cs:456,0.470069899959984)
--(axis cs:455,0.470069899959984)
--(axis cs:454,0.470069899959984)
--(axis cs:453,0.470069899959984)
--(axis cs:452,0.470069899959984)
--(axis cs:451,0.470069899959984)
--(axis cs:450,0.470069899959984)
--(axis cs:449,0.470069899959984)
--(axis cs:448,0.470069899959984)
--(axis cs:447,0.470069899959984)
--(axis cs:446,0.470069899959984)
--(axis cs:445,0.470069899959984)
--(axis cs:444,0.470069899959984)
--(axis cs:443,0.470069899959984)
--(axis cs:442,0.470069899959984)
--(axis cs:441,0.470069899959984)
--(axis cs:440,0.470069899959984)
--(axis cs:439,0.470069899959984)
--(axis cs:438,0.470069899959984)
--(axis cs:437,0.470069899959984)
--(axis cs:436,0.470069899959984)
--(axis cs:435,0.470069899959984)
--(axis cs:434,0.470069899959984)
--(axis cs:433,0.470069899959984)
--(axis cs:432,0.470069899959984)
--(axis cs:431,0.470069899959984)
--(axis cs:430,0.470069899959984)
--(axis cs:429,0.470069899959984)
--(axis cs:428,0.470069899959984)
--(axis cs:427,0.470069899959984)
--(axis cs:426,0.470069899959984)
--(axis cs:425,0.470069899959984)
--(axis cs:424,0.470069899959984)
--(axis cs:423,0.470069899959984)
--(axis cs:422,0.470069899959984)
--(axis cs:421,0.470069899959984)
--(axis cs:420,0.470069899959984)
--(axis cs:419,0.470069899959984)
--(axis cs:418,0.470069899959984)
--(axis cs:417,0.470069899959984)
--(axis cs:416,0.470069899959984)
--(axis cs:415,0.470069899959984)
--(axis cs:414,0.470069899959984)
--(axis cs:413,0.470069899959984)
--(axis cs:412,0.470069899959984)
--(axis cs:411,0.470069899959984)
--(axis cs:410,0.470069899959984)
--(axis cs:409,0.470069899959984)
--(axis cs:408,0.470069899959984)
--(axis cs:407,0.470069899959984)
--(axis cs:406,0.470069899959984)
--(axis cs:405,0.470069899959984)
--(axis cs:404,0.470069899959984)
--(axis cs:403,0.470069899959984)
--(axis cs:402,0.470069899959984)
--(axis cs:401,0.470069899959984)
--(axis cs:400,0.470069899959984)
--(axis cs:399,0.470069899959984)
--(axis cs:398,0.470069899959984)
--(axis cs:397,0.470069899959984)
--(axis cs:396,0.470069899959984)
--(axis cs:395,0.470069899959984)
--(axis cs:394,0.470069899959984)
--(axis cs:393,0.470069899959984)
--(axis cs:392,0.470069899959984)
--(axis cs:391,0.470069899959984)
--(axis cs:390,0.470069899959984)
--(axis cs:389,0.470069899959984)
--(axis cs:388,0.470069899959984)
--(axis cs:387,0.470069899959984)
--(axis cs:386,0.470069899959984)
--(axis cs:385,0.470069899959984)
--(axis cs:384,0.470069899959984)
--(axis cs:383,0.470069899959984)
--(axis cs:382,0.470069899959984)
--(axis cs:381,0.470069899959984)
--(axis cs:380,0.470069899959984)
--(axis cs:379,0.470069899959984)
--(axis cs:378,0.470069899959984)
--(axis cs:377,0.470069899959984)
--(axis cs:376,0.470069899959984)
--(axis cs:375,0.470069899959984)
--(axis cs:374,0.470069899959984)
--(axis cs:373,0.470069899959984)
--(axis cs:372,0.470069899959984)
--(axis cs:371,0.470069899959984)
--(axis cs:370,0.470069899959984)
--(axis cs:369,0.470069899959984)
--(axis cs:368,0.470069899959984)
--(axis cs:367,0.470069899959984)
--(axis cs:366,0.470069899959984)
--(axis cs:365,0.470069899959984)
--(axis cs:364,0.470069899959984)
--(axis cs:363,0.470069899959984)
--(axis cs:362,0.470069899959984)
--(axis cs:361,0.470069899959984)
--(axis cs:360,0.470069899959984)
--(axis cs:359,0.470069899959984)
--(axis cs:358,0.470069899959984)
--(axis cs:357,0.470069899959984)
--(axis cs:356,0.470069899959984)
--(axis cs:355,0.470069899959984)
--(axis cs:354,0.470069899959984)
--(axis cs:353,0.470069899959984)
--(axis cs:352,0.470069899959984)
--(axis cs:351,0.470069899959984)
--(axis cs:350,0.470069899959984)
--(axis cs:349,0.470069899959984)
--(axis cs:348,0.470069899959984)
--(axis cs:347,0.470069899959984)
--(axis cs:346,0.470069899959984)
--(axis cs:345,0.470069899959984)
--(axis cs:344,0.470069899959984)
--(axis cs:343,0.470069899959984)
--(axis cs:342,0.470069899959984)
--(axis cs:341,0.470069899959984)
--(axis cs:340,0.470069899959984)
--(axis cs:339,0.470069899959984)
--(axis cs:338,0.470069899959984)
--(axis cs:337,0.470069899959984)
--(axis cs:336,0.470069899959984)
--(axis cs:335,0.470069899959984)
--(axis cs:334,0.470069899959984)
--(axis cs:333,0.470069899959984)
--(axis cs:332,0.470069899959984)
--(axis cs:331,0.470069899959984)
--(axis cs:330,0.470069899959984)
--(axis cs:329,0.470069899959984)
--(axis cs:328,0.470069899959984)
--(axis cs:327,0.470069899959984)
--(axis cs:326,0.470069899959984)
--(axis cs:325,0.470069899959984)
--(axis cs:324,0.470069899959984)
--(axis cs:323,0.470069899959984)
--(axis cs:322,0.470069899959984)
--(axis cs:321,0.470069899959984)
--(axis cs:320,0.470069899959984)
--(axis cs:319,0.470069899959984)
--(axis cs:318,0.470069899959984)
--(axis cs:317,0.470069899959984)
--(axis cs:316,0.470069899959984)
--(axis cs:315,0.470069899959984)
--(axis cs:314,0.470069899959984)
--(axis cs:313,0.470069899959984)
--(axis cs:312,0.470069899959984)
--(axis cs:311,0.470069899959984)
--(axis cs:310,0.470069899959984)
--(axis cs:309,0.470069899959984)
--(axis cs:308,0.470069899959984)
--(axis cs:307,0.470069899959984)
--(axis cs:306,0.470069899959984)
--(axis cs:305,0.470069899959984)
--(axis cs:304,0.470069899959984)
--(axis cs:303,0.470069899959984)
--(axis cs:302,0.470069899959984)
--(axis cs:301,0.470069899959984)
--(axis cs:300,0.470069899959984)
--(axis cs:299,0.470069899959984)
--(axis cs:298,0.470069899959984)
--(axis cs:297,0.470069899959984)
--(axis cs:296,0.470069899959984)
--(axis cs:295,0.470069899959984)
--(axis cs:294,0.470069899959984)
--(axis cs:293,0.470069899959984)
--(axis cs:292,0.470069899959984)
--(axis cs:291,0.470069899959984)
--(axis cs:290,0.470069899959984)
--(axis cs:289,0.470069899959984)
--(axis cs:288,0.470069899959984)
--(axis cs:287,0.470069899959984)
--(axis cs:286,0.470069899959984)
--(axis cs:285,0.470069899959984)
--(axis cs:284,0.470069899959984)
--(axis cs:283,0.470069899959984)
--(axis cs:282,0.470069899959984)
--(axis cs:281,0.470069899959984)
--(axis cs:280,0.470069899959984)
--(axis cs:279,0.470069899959984)
--(axis cs:278,0.470069899959984)
--(axis cs:277,0.470069899959984)
--(axis cs:276,0.470069899959984)
--(axis cs:275,0.470069899959984)
--(axis cs:274,0.470069899959984)
--(axis cs:273,0.470069899959984)
--(axis cs:272,0.470069899959984)
--(axis cs:271,0.470069899959984)
--(axis cs:270,0.470069899959984)
--(axis cs:269,0.470069899959984)
--(axis cs:268,0.470069899959984)
--(axis cs:267,0.470069899959984)
--(axis cs:266,0.470069899959984)
--(axis cs:265,0.470069899959984)
--(axis cs:264,0.470069899959984)
--(axis cs:263,0.470069899959984)
--(axis cs:262,0.470069899959984)
--(axis cs:261,0.470069899959984)
--(axis cs:260,0.470069899959984)
--(axis cs:259,0.470069899959984)
--(axis cs:258,0.470069899959984)
--(axis cs:257,0.470069899959984)
--(axis cs:256,0.470069899959984)
--(axis cs:255,0.470069899959984)
--(axis cs:254,0.470069899959984)
--(axis cs:253,0.470069899959984)
--(axis cs:252,0.470069899959984)
--(axis cs:251,0.470069899959984)
--(axis cs:250,0.470069899959984)
--(axis cs:249,0.470069899959984)
--(axis cs:248,0.470069899959984)
--(axis cs:247,0.470069899959984)
--(axis cs:246,0.470069899959984)
--(axis cs:245,0.470069899959984)
--(axis cs:244,0.470069899959984)
--(axis cs:243,0.470069899959984)
--(axis cs:242,0.470069899959984)
--(axis cs:241,0.470069899959984)
--(axis cs:240,0.470069899959984)
--(axis cs:239,0.470069899959984)
--(axis cs:238,0.470069899959984)
--(axis cs:237,0.470069899959984)
--(axis cs:236,0.470069899959984)
--(axis cs:235,0.470069899959984)
--(axis cs:234,0.470069899959984)
--(axis cs:233,0.470069899959984)
--(axis cs:232,0.470069899959984)
--(axis cs:231,0.470069899959984)
--(axis cs:230,0.470069899959984)
--(axis cs:229,0.470069899959984)
--(axis cs:228,0.470069899959984)
--(axis cs:227,0.470069899959984)
--(axis cs:226,0.470069899959984)
--(axis cs:225,0.470069899959984)
--(axis cs:224,0.470069899959984)
--(axis cs:223,0.470069899959984)
--(axis cs:222,0.470069899959984)
--(axis cs:221,0.470069899959984)
--(axis cs:220,0.470069899959984)
--(axis cs:219,0.470069899959984)
--(axis cs:218,0.470069899959984)
--(axis cs:217,0.470069899959984)
--(axis cs:216,0.470069899959984)
--(axis cs:215,0.470069899959984)
--(axis cs:214,0.470069899959984)
--(axis cs:213,0.470069899959984)
--(axis cs:212,0.470069899959984)
--(axis cs:211,0.470069899959984)
--(axis cs:210,0.470069899959984)
--(axis cs:209,0.470069899959984)
--(axis cs:208,0.470069899959984)
--(axis cs:207,0.470069899959984)
--(axis cs:206,0.470069899959984)
--(axis cs:205,0.470069899959984)
--(axis cs:204,0.470069899959984)
--(axis cs:203,0.470069899959984)
--(axis cs:202,0.470069899959984)
--(axis cs:201,0.470069899959984)
--(axis cs:200,0.470069899959984)
--(axis cs:199,0.470069899959984)
--(axis cs:198,0.470069899959984)
--(axis cs:197,0.470069899959984)
--(axis cs:196,0.470069899959984)
--(axis cs:195,0.470069899959984)
--(axis cs:194,0.470069899959984)
--(axis cs:193,0.470069899959984)
--(axis cs:192,0.470069899959984)
--(axis cs:191,0.470069899959984)
--(axis cs:190,0.470069899959984)
--(axis cs:189,0.470069899959984)
--(axis cs:188,0.470069899959984)
--(axis cs:187,0.470069899959984)
--(axis cs:186,0.470069899959984)
--(axis cs:185,0.470069899959984)
--(axis cs:184,0.470069899959984)
--(axis cs:183,0.470069899959984)
--(axis cs:182,0.470069899959984)
--(axis cs:181,0.470069899959984)
--(axis cs:180,0.470069899959984)
--(axis cs:179,0.470069899959984)
--(axis cs:178,0.470069899959984)
--(axis cs:177,0.470069899959984)
--(axis cs:176,0.470069899959984)
--(axis cs:175,0.470069899959984)
--(axis cs:174,0.470069899959984)
--(axis cs:173,0.470069899959984)
--(axis cs:172,0.46966426685827)
--(axis cs:171,0.46966426685827)
--(axis cs:170,0.46966426685827)
--(axis cs:169,0.46966426685827)
--(axis cs:168,0.46966426685827)
--(axis cs:167,0.46966426685827)
--(axis cs:166,0.46966426685827)
--(axis cs:165,0.46966426685827)
--(axis cs:164,0.46966426685827)
--(axis cs:163,0.46966426685827)
--(axis cs:162,0.46966426685827)
--(axis cs:161,0.46966426685827)
--(axis cs:160,0.46966426685827)
--(axis cs:159,0.46966426685827)
--(axis cs:158,0.46966426685827)
--(axis cs:157,0.46966426685827)
--(axis cs:156,0.46966426685827)
--(axis cs:155,0.46966426685827)
--(axis cs:154,0.46966426685827)
--(axis cs:153,0.46966426685827)
--(axis cs:152,0.46966426685827)
--(axis cs:151,0.46966426685827)
--(axis cs:150,0.46966426685827)
--(axis cs:149,0.46966426685827)
--(axis cs:148,0.46966426685827)
--(axis cs:147,0.46966426685827)
--(axis cs:146,0.46966426685827)
--(axis cs:145,0.46966426685827)
--(axis cs:144,0.46966426685827)
--(axis cs:143,0.46966426685827)
--(axis cs:142,0.46966426685827)
--(axis cs:141,0.46966426685827)
--(axis cs:140,0.46966426685827)
--(axis cs:139,0.46966426685827)
--(axis cs:138,0.46966426685827)
--(axis cs:137,0.46966426685827)
--(axis cs:136,0.46966426685827)
--(axis cs:135,0.46966426685827)
--(axis cs:134,0.46966426685827)
--(axis cs:133,0.46966426685827)
--(axis cs:132,0.46966426685827)
--(axis cs:131,0.46966426685827)
--(axis cs:130,0.46966426685827)
--(axis cs:129,0.46966426685827)
--(axis cs:128,0.46966426685827)
--(axis cs:127,0.46966426685827)
--(axis cs:126,0.46966426685827)
--(axis cs:125,0.46966426685827)
--(axis cs:124,0.46966426685827)
--(axis cs:123,0.46966426685827)
--(axis cs:122,0.46966426685827)
--(axis cs:121,0.46966426685827)
--(axis cs:120,0.46966426685827)
--(axis cs:119,0.46966426685827)
--(axis cs:118,0.46966426685827)
--(axis cs:117,0.46966426685827)
--(axis cs:116,0.46966426685827)
--(axis cs:115,0.46966426685827)
--(axis cs:114,0.469306550689051)
--(axis cs:113,0.469306550689051)
--(axis cs:112,0.469306550689051)
--(axis cs:111,0.469306550689051)
--(axis cs:110,0.469306550689051)
--(axis cs:109,0.469306550689051)
--(axis cs:108,0.469306550689051)
--(axis cs:107,0.469306550689051)
--(axis cs:106,0.469306550689051)
--(axis cs:105,0.469306550689051)
--(axis cs:104,0.469306550689051)
--(axis cs:103,0.469306550689051)
--(axis cs:102,0.469306550689051)
--(axis cs:101,0.469306550689051)
--(axis cs:100,0.469306550689051)
--(axis cs:99,0.469306550689051)
--(axis cs:98,0.469306550689051)
--(axis cs:97,0.469306550689051)
--(axis cs:96,0.469306550689051)
--(axis cs:95,0.469306550689051)
--(axis cs:94,0.469306550689051)
--(axis cs:93,0.469306550689051)
--(axis cs:92,0.469306550689051)
--(axis cs:91,0.469306550689051)
--(axis cs:90,0.469456966949882)
--(axis cs:89,0.469456966949882)
--(axis cs:88,0.469257628558337)
--(axis cs:87,0.470722959774204)
--(axis cs:86,0.471338807537821)
--(axis cs:85,0.471262915586244)
--(axis cs:84,0.469743403619733)
--(axis cs:83,0.470555664813311)
--(axis cs:82,0.471150703521075)
--(axis cs:81,0.470213408812052)
--(axis cs:80,0.46938680430155)
--(axis cs:79,0.467485212206796)
--(axis cs:78,0.468574337505191)
--(axis cs:77,0.467938919299017)
--(axis cs:76,0.469328325698354)
--(axis cs:75,0.470479063876758)
--(axis cs:74,0.467349197026223)
--(axis cs:73,0.467854272984091)
--(axis cs:72,0.46977040455602)
--(axis cs:71,0.46962704392006)
--(axis cs:70,0.466211421224614)
--(axis cs:69,0.465403203494051)
--(axis cs:68,0.466395258601995)
--(axis cs:67,0.469399004402849)
--(axis cs:66,0.467119423565565)
--(axis cs:65,0.467843905405816)
--(axis cs:64,0.467055650321225)
--(axis cs:63,0.468976871348527)
--(axis cs:62,0.467621661500582)
--(axis cs:61,0.46632858611811)
--(axis cs:60,0.4641)
--(axis cs:59,0.465470176169888)
--(axis cs:58,0.46472502965597)
--(axis cs:57,0.464611215644859)
--(axis cs:56,0.465720074243453)
--(axis cs:55,0.465187310428634)
--(axis cs:54,0.464620079704387)
--(axis cs:53,0.464331683390378)
--(axis cs:52,0.46362893590653)
--(axis cs:51,0.464233713791599)
--(axis cs:50,0.463724859062969)
--(axis cs:49,0.464278630653439)
--(axis cs:48,0.463445017499107)
--(axis cs:47,0.465042114365667)
--(axis cs:46,0.459297863462184)
--(axis cs:45,0.457700610460783)
--(axis cs:44,0.459048294627309)
--(axis cs:43,0.453288776432038)
--(axis cs:42,0.452202102120378)
--(axis cs:41,0.450836245158773)
--(axis cs:40,0.456129781955655)
--(axis cs:39,0.450399742508535)
--(axis cs:38,0.448772197772668)
--(axis cs:37,0.448348591061794)
--(axis cs:36,0.448325017519267)
--(axis cs:35,0.44450515174822)
--(axis cs:34,0.447393161076899)
--(axis cs:33,0.446076737442117)
--(axis cs:32,0.444335788569904)
--(axis cs:31,0.44913053411625)
--(axis cs:30,0.439641614543402)
--(axis cs:29,0.446971676606629)
--(axis cs:28,0.447806983541979)
--(axis cs:27,0.44629469333562)
--(axis cs:26,0.438297631480528)
--(axis cs:25,0.445147982666611)
--(axis cs:24,0.449537867005051)
--(axis cs:23,0.440660266804034)
--(axis cs:22,0.434123578437895)
--(axis cs:21,0.431735391298723)
--(axis cs:20,0.439879634144487)
--(axis cs:19,0.443545873987553)
--(axis cs:18,0.425836118233124)
--(axis cs:17,0.414978945034824)
--(axis cs:16,0.401396490866034)
--(axis cs:15,0.407625608939401)
--(axis cs:14,0.400509919806408)
--(axis cs:13,0.396790999895255)
--(axis cs:12,0.407062049217104)
--(axis cs:11,0.407890551776562)
--(axis cs:10,0.409671823507518)
--(axis cs:9,0.388480208906253)
--(axis cs:8,0.392998866558123)
--(axis cs:7,0.392163126423022)
--(axis cs:6,0.409669836385196)
--(axis cs:5,0.39627515527917)
--(axis cs:4,0.389873140118102)
--(axis cs:3,0.389010171478147)
--(axis cs:2,0.391906513966909)
--(axis cs:1,0.379159537443232)
--(axis cs:0,0.336240212765289)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:0,0.353513515317863)
--(axis cs:0,0.267486484682137)
--(axis cs:1,0.282260001600512)
--(axis cs:2,0.317546945930705)
--(axis cs:3,0.298682976515541)
--(axis cs:4,0.289999389438238)
--(axis cs:5,0.30767643161)
--(axis cs:6,0.305030721528547)
--(axis cs:7,0.315414938758545)
--(axis cs:8,0.336804991892816)
--(axis cs:9,0.316724571118951)
--(axis cs:10,0.32195165065646)
--(axis cs:11,0.32422767929977)
--(axis cs:12,0.348299344577333)
--(axis cs:13,0.329250647675639)
--(axis cs:14,0.338020928549818)
--(axis cs:15,0.329458928422379)
--(axis cs:16,0.342984333507766)
--(axis cs:17,0.33685826939755)
--(axis cs:18,0.337904369240943)
--(axis cs:19,0.338768699933924)
--(axis cs:20,0.353058347161947)
--(axis cs:21,0.354754403053398)
--(axis cs:22,0.359061194960131)
--(axis cs:23,0.34280617768526)
--(axis cs:24,0.350988254904895)
--(axis cs:25,0.365092856626556)
--(axis cs:26,0.374954541946168)
--(axis cs:27,0.375154174631698)
--(axis cs:28,0.36074246296816)
--(axis cs:29,0.374506440753573)
--(axis cs:30,0.377008995958068)
--(axis cs:31,0.361530640647488)
--(axis cs:32,0.355912145104048)
--(axis cs:33,0.354467612486198)
--(axis cs:34,0.354359390659305)
--(axis cs:35,0.373032140871472)
--(axis cs:36,0.3512887069908)
--(axis cs:37,0.371480719704897)
--(axis cs:38,0.348600569709445)
--(axis cs:39,0.368317834633039)
--(axis cs:40,0.376693218478479)
--(axis cs:41,0.366690091564221)
--(axis cs:42,0.353122277709191)
--(axis cs:43,0.372948041964188)
--(axis cs:44,0.359595161354703)
--(axis cs:45,0.35161918444983)
--(axis cs:46,0.306051368736016)
--(axis cs:47,0.355914495470604)
--(axis cs:48,0.333868965973786)
--(axis cs:49,0.357380539195181)
--(axis cs:50,0.362887291978008)
--(axis cs:51,0.347353356800953)
--(axis cs:52,0.367981953763816)
--(axis cs:53,0.359368011894292)
--(axis cs:54,0.361615645420481)
--(axis cs:55,0.372031890882336)
--(axis cs:56,0.343268464710908)
--(axis cs:57,0.352006565850595)
--(axis cs:58,0.367356458033278)
--(axis cs:59,0.352028324193572)
--(axis cs:60,0.387815753067477)
--(axis cs:61,0.38527308046404)
--(axis cs:62,0.355400197535259)
--(axis cs:63,0.354695052725229)
--(axis cs:64,0.378287454066675)
--(axis cs:65,0.365684184428398)
--(axis cs:66,0.394375818241078)
--(axis cs:67,0.354651789821265)
--(axis cs:68,0.364582765056332)
--(axis cs:69,0.373022944467114)
--(axis cs:70,0.349419788785136)
--(axis cs:71,0.361750176305093)
--(axis cs:72,0.350046145517182)
--(axis cs:73,0.388697985802155)
--(axis cs:74,0.360562724513177)
--(axis cs:75,0.346189349098253)
--(axis cs:76,0.360099287525362)
--(axis cs:77,0.375383612388299)
--(axis cs:78,0.386161746770062)
--(axis cs:79,0.393843960450109)
--(axis cs:80,0.373599032273169)
--(axis cs:81,0.34541388086063)
--(axis cs:82,0.378260036662035)
--(axis cs:83,0.362433198517296)
--(axis cs:84,0.324316459719712)
--(axis cs:85,0.32708737221564)
--(axis cs:86,0.362015988950023)
--(axis cs:87,0.33955241053065)
--(axis cs:88,0.382582930610805)
--(axis cs:89,0.385525207101607)
--(axis cs:90,0.378537479866551)
--(axis cs:91,0.382708751418284)
--(axis cs:92,0.371860930065681)
--(axis cs:93,0.361977626002596)
--(axis cs:94,0.376177687574039)
--(axis cs:95,0.383000877446434)
--(axis cs:96,0.394597949300886)
--(axis cs:97,0.395579146319602)
--(axis cs:98,0.359052278628911)
--(axis cs:99,0.355876278140881)
--(axis cs:100,0.375861308274489)
--(axis cs:101,0.38136964659439)
--(axis cs:102,0.38190200052445)
--(axis cs:103,0.382117597507243)
--(axis cs:104,0.362216965985142)
--(axis cs:105,0.398568223354973)
--(axis cs:106,0.400545023657695)
--(axis cs:107,0.36419237420195)
--(axis cs:108,0.383660651734499)
--(axis cs:109,0.382940726864808)
--(axis cs:110,0.363273504851903)
--(axis cs:111,0.392923205061848)
--(axis cs:112,0.382214250806771)
--(axis cs:113,0.370331437993048)
--(axis cs:114,0.380529094542823)
--(axis cs:115,0.383479247039954)
--(axis cs:116,0.356151011171862)
--(axis cs:117,0.361468941530989)
--(axis cs:118,0.363914294273266)
--(axis cs:119,0.359802979677022)
--(axis cs:120,0.379672304792565)
--(axis cs:121,0.379507179214873)
--(axis cs:122,0.370951192528486)
--(axis cs:123,0.36235921218059)
--(axis cs:124,0.373481407364811)
--(axis cs:125,0.383405896727046)
--(axis cs:126,0.386757560629873)
--(axis cs:127,0.379295545443837)
--(axis cs:128,0.373729859716309)
--(axis cs:129,0.352486634425536)
--(axis cs:130,0.390888325812368)
--(axis cs:131,0.362182609521095)
--(axis cs:132,0.377881567998907)
--(axis cs:133,0.365649061695567)
--(axis cs:134,0.379417820890102)
--(axis cs:135,0.401398895441165)
--(axis cs:136,0.363270936072491)
--(axis cs:137,0.35739218027113)
--(axis cs:138,0.374541756327641)
--(axis cs:139,0.392120077314752)
--(axis cs:140,0.368769841226734)
--(axis cs:141,0.377241621419006)
--(axis cs:142,0.390564268922845)
--(axis cs:143,0.405452015339032)
--(axis cs:144,0.396772306991456)
--(axis cs:145,0.39510421130736)
--(axis cs:146,0.374681737358953)
--(axis cs:147,0.413282473013467)
--(axis cs:148,0.40588844584504)
--(axis cs:149,0.421504302428854)
--(axis cs:150,0.382197850785887)
--(axis cs:151,0.391954525195738)
--(axis cs:152,0.395220830397934)
--(axis cs:153,0.380638372158783)
--(axis cs:154,0.396019802351123)
--(axis cs:155,0.38788833211999)
--(axis cs:156,0.388929793916298)
--(axis cs:157,0.38310777298964)
--(axis cs:158,0.396192498724845)
--(axis cs:159,0.391162339325069)
--(axis cs:160,0.376075759946649)
--(axis cs:161,0.394566252411454)
--(axis cs:162,0.390107510007198)
--(axis cs:163,0.38943224905663)
--(axis cs:164,0.383928056452804)
--(axis cs:165,0.390470740118813)
--(axis cs:166,0.369188723091504)
--(axis cs:167,0.38323560038903)
--(axis cs:168,0.374142072373108)
--(axis cs:169,0.391035369869432)
--(axis cs:170,0.394946060920462)
--(axis cs:171,0.395316418020413)
--(axis cs:172,0.386679619311158)
--(axis cs:173,0.394462198649013)
--(axis cs:174,0.410027156124604)
--(axis cs:175,0.387683512263472)
--(axis cs:176,0.417064057151943)
--(axis cs:177,0.373677463687929)
--(axis cs:178,0.397136585563663)
--(axis cs:179,0.360544368822034)
--(axis cs:180,0.402142798868392)
--(axis cs:181,0.399962318984366)
--(axis cs:182,0.399232081038281)
--(axis cs:183,0.397098382912849)
--(axis cs:184,0.402465753707297)
--(axis cs:185,0.408456673975666)
--(axis cs:186,0.409474912236865)
--(axis cs:187,0.371537364586736)
--(axis cs:188,0.40215358429818)
--(axis cs:189,0.376506135212659)
--(axis cs:190,0.389430255543021)
--(axis cs:191,0.360873969163868)
--(axis cs:192,0.373442778737596)
--(axis cs:193,0.400680566195986)
--(axis cs:194,0.401192039225699)
--(axis cs:195,0.389978649689006)
--(axis cs:196,0.418313598731002)
--(axis cs:197,0.36674768932323)
--(axis cs:198,0.385699318971914)
--(axis cs:199,0.399596617713083)
--(axis cs:200,0.391065309255164)
--(axis cs:201,0.418900881253289)
--(axis cs:202,0.393277924222325)
--(axis cs:203,0.37256218699642)
--(axis cs:204,0.389340864510175)
--(axis cs:205,0.402417043664215)
--(axis cs:206,0.41130443433327)
--(axis cs:207,0.407715392745011)
--(axis cs:208,0.401170709568367)
--(axis cs:209,0.391929851776078)
--(axis cs:210,0.376673745948829)
--(axis cs:211,0.390576017779954)
--(axis cs:212,0.397122393643178)
--(axis cs:213,0.414229698494219)
--(axis cs:214,0.396273161537224)
--(axis cs:215,0.382479462698896)
--(axis cs:216,0.409588418207654)
--(axis cs:217,0.395480842630746)
--(axis cs:218,0.377983226863394)
--(axis cs:219,0.387163420132267)
--(axis cs:220,0.394445018665807)
--(axis cs:221,0.409039718568699)
--(axis cs:222,0.40218879580892)
--(axis cs:223,0.399904082153345)
--(axis cs:224,0.399197531092488)
--(axis cs:225,0.415150852795822)
--(axis cs:226,0.396922358836622)
--(axis cs:227,0.406327005470023)
--(axis cs:228,0.403469593122156)
--(axis cs:229,0.403746885042768)
--(axis cs:230,0.388362223616892)
--(axis cs:231,0.423978303134494)
--(axis cs:232,0.40317419388816)
--(axis cs:233,0.388593592172112)
--(axis cs:234,0.391018139173762)
--(axis cs:235,0.405823848861863)
--(axis cs:236,0.414705386833359)
--(axis cs:237,0.400036650520511)
--(axis cs:238,0.411361534840793)
--(axis cs:239,0.405243280263515)
--(axis cs:240,0.390312615125064)
--(axis cs:241,0.390631443462876)
--(axis cs:242,0.382837437430536)
--(axis cs:243,0.409999324665149)
--(axis cs:244,0.421990411627075)
--(axis cs:245,0.411507891399904)
--(axis cs:246,0.390426546155005)
--(axis cs:247,0.416407142119651)
--(axis cs:248,0.414731151866892)
--(axis cs:249,0.395973443505312)
--(axis cs:250,0.411125506305245)
--(axis cs:251,0.405466085055386)
--(axis cs:252,0.402781673375039)
--(axis cs:253,0.415937578874432)
--(axis cs:254,0.408147770239654)
--(axis cs:255,0.410484162340824)
--(axis cs:256,0.408963208110328)
--(axis cs:257,0.401175404969964)
--(axis cs:258,0.42451125253239)
--(axis cs:259,0.424872603357795)
--(axis cs:260,0.4010734385322)
--(axis cs:261,0.403711632142134)
--(axis cs:262,0.413598135618685)
--(axis cs:263,0.413197539489254)
--(axis cs:264,0.426462145604146)
--(axis cs:265,0.405667084812227)
--(axis cs:266,0.39781098630845)
--(axis cs:267,0.398335772861036)
--(axis cs:268,0.407350706975407)
--(axis cs:269,0.415840400295764)
--(axis cs:270,0.402584892851676)
--(axis cs:271,0.400013830254807)
--(axis cs:272,0.403096837042748)
--(axis cs:273,0.40456482474597)
--(axis cs:274,0.400492264818128)
--(axis cs:275,0.418660098800454)
--(axis cs:276,0.397390891327487)
--(axis cs:277,0.405103012753178)
--(axis cs:278,0.40882322304074)
--(axis cs:279,0.424360693104099)
--(axis cs:280,0.41505431226781)
--(axis cs:281,0.402942088974273)
--(axis cs:282,0.408432044568982)
--(axis cs:283,0.400530099471711)
--(axis cs:284,0.403594729334035)
--(axis cs:285,0.390891025879867)
--(axis cs:286,0.389591061163476)
--(axis cs:287,0.384236403649191)
--(axis cs:288,0.382158179267663)
--(axis cs:289,0.385851722150078)
--(axis cs:290,0.379304108870234)
--(axis cs:291,0.402896787360678)
--(axis cs:292,0.402273239487977)
--(axis cs:293,0.391726071951085)
--(axis cs:294,0.404093889703271)
--(axis cs:295,0.398461860663691)
--(axis cs:296,0.399469179634023)
--(axis cs:297,0.385996345224523)
--(axis cs:298,0.411871134300724)
--(axis cs:299,0.419885690626273)
--(axis cs:300,0.406314905898792)
--(axis cs:301,0.394540093673353)
--(axis cs:302,0.3714987428388)
--(axis cs:303,0.410628502998735)
--(axis cs:304,0.414770070556545)
--(axis cs:305,0.404089236936718)
--(axis cs:306,0.399295310205029)
--(axis cs:307,0.397981645888647)
--(axis cs:308,0.406059745756084)
--(axis cs:309,0.393976262362848)
--(axis cs:310,0.407450465316692)
--(axis cs:311,0.41790483912934)
--(axis cs:312,0.393766597189672)
--(axis cs:313,0.397732598686691)
--(axis cs:314,0.394145000387537)
--(axis cs:315,0.399134416682671)
--(axis cs:316,0.416309103739565)
--(axis cs:317,0.427260565626408)
--(axis cs:318,0.427375913967049)
--(axis cs:319,0.435476743308954)
--(axis cs:320,0.428643636262671)
--(axis cs:321,0.403398209954243)
--(axis cs:322,0.403218166754467)
--(axis cs:323,0.425392959757053)
--(axis cs:324,0.410799375006103)
--(axis cs:325,0.391416859649593)
--(axis cs:326,0.393796045418626)
--(axis cs:327,0.402999059047312)
--(axis cs:328,0.430879489395683)
--(axis cs:329,0.4215727027385)
--(axis cs:330,0.415200116822642)
--(axis cs:331,0.413021434964727)
--(axis cs:332,0.422601488131601)
--(axis cs:333,0.420045727519353)
--(axis cs:334,0.437625334524744)
--(axis cs:335,0.439460764817626)
--(axis cs:336,0.430030347812311)
--(axis cs:337,0.437666046715629)
--(axis cs:338,0.420460130540635)
--(axis cs:339,0.399509631670051)
--(axis cs:340,0.403831678613507)
--(axis cs:341,0.407257721997504)
--(axis cs:342,0.40641590119433)
--(axis cs:343,0.414795849649082)
--(axis cs:344,0.407392463025201)
--(axis cs:345,0.422984799620468)
--(axis cs:346,0.426600320514702)
--(axis cs:347,0.406854750798156)
--(axis cs:348,0.395901723013092)
--(axis cs:349,0.435344186509535)
--(axis cs:350,0.419336709029741)
--(axis cs:351,0.427912407739494)
--(axis cs:352,0.433981131132016)
--(axis cs:353,0.44154343710987)
--(axis cs:354,0.421264472403113)
--(axis cs:355,0.411224412816296)
--(axis cs:356,0.440542071200486)
--(axis cs:357,0.447042582283908)
--(axis cs:358,0.408046502082611)
--(axis cs:359,0.423069062303571)
--(axis cs:360,0.426757341172588)
--(axis cs:361,0.439598511948696)
--(axis cs:362,0.420448928303662)
--(axis cs:363,0.411892167146466)
--(axis cs:364,0.442525963707905)
--(axis cs:365,0.439517249011834)
--(axis cs:366,0.432260959214747)
--(axis cs:367,0.432489367156324)
--(axis cs:368,0.43415564691075)
--(axis cs:369,0.431039215793891)
--(axis cs:370,0.437520265033035)
--(axis cs:371,0.420002016194597)
--(axis cs:372,0.425715629300617)
--(axis cs:373,0.428640799741929)
--(axis cs:374,0.405222246564298)
--(axis cs:375,0.404188700796341)
--(axis cs:376,0.413169727089048)
--(axis cs:377,0.391487796540803)
--(axis cs:378,0.426773099976261)
--(axis cs:379,0.43570922668199)
--(axis cs:380,0.435283826411142)
--(axis cs:381,0.427814868238902)
--(axis cs:382,0.421850481596437)
--(axis cs:383,0.426784395051179)
--(axis cs:384,0.413497176615184)
--(axis cs:385,0.43073527103025)
--(axis cs:386,0.423677377399685)
--(axis cs:387,0.395932774480491)
--(axis cs:388,0.399049297093416)
--(axis cs:389,0.433496369568051)
--(axis cs:390,0.430296651544732)
--(axis cs:391,0.415780214606759)
--(axis cs:392,0.407119390904056)
--(axis cs:393,0.404360565588446)
--(axis cs:394,0.444186542814804)
--(axis cs:395,0.4139138496815)
--(axis cs:396,0.428571760329792)
--(axis cs:397,0.423739237536566)
--(axis cs:398,0.433163442504134)
--(axis cs:399,0.431665093407961)
--(axis cs:400,0.41862915258402)
--(axis cs:401,0.438034442429095)
--(axis cs:402,0.406449204380874)
--(axis cs:403,0.423501512976446)
--(axis cs:404,0.422224174856037)
--(axis cs:405,0.412366155502322)
--(axis cs:406,0.417021857644106)
--(axis cs:407,0.386970357404908)
--(axis cs:408,0.422769680882064)
--(axis cs:409,0.439101370080942)
--(axis cs:410,0.432336211707205)
--(axis cs:411,0.431560322776748)
--(axis cs:412,0.426223567611929)
--(axis cs:413,0.422792753939793)
--(axis cs:414,0.422711385736915)
--(axis cs:415,0.409019794542695)
--(axis cs:416,0.419815782024828)
--(axis cs:417,0.436085218678382)
--(axis cs:418,0.442305780912756)
--(axis cs:419,0.414897301274301)
--(axis cs:420,0.381818836224587)
--(axis cs:421,0.418354321316998)
--(axis cs:422,0.436158797465418)
--(axis cs:423,0.410919014094369)
--(axis cs:424,0.430409919388311)
--(axis cs:425,0.433103590674912)
--(axis cs:426,0.432557559077966)
--(axis cs:427,0.426555218733115)
--(axis cs:428,0.41105913225823)
--(axis cs:429,0.413267059245873)
--(axis cs:430,0.403205616242219)
--(axis cs:431,0.430871577180655)
--(axis cs:432,0.420869097511837)
--(axis cs:433,0.440221115007356)
--(axis cs:434,0.440233820331428)
--(axis cs:435,0.431305407596187)
--(axis cs:436,0.424511067581826)
--(axis cs:437,0.423730621667019)
--(axis cs:438,0.438279915359355)
--(axis cs:439,0.443890086497056)
--(axis cs:440,0.418079517489506)
--(axis cs:441,0.420397188213227)
--(axis cs:442,0.423539947002975)
--(axis cs:443,0.426762152293051)
--(axis cs:444,0.432271151107174)
--(axis cs:445,0.433536778997562)
--(axis cs:446,0.417195883338475)
--(axis cs:447,0.432566583689099)
--(axis cs:448,0.407995046105809)
--(axis cs:449,0.436586470217147)
--(axis cs:450,0.403743823308165)
--(axis cs:451,0.386809427482648)
--(axis cs:452,0.416437031634289)
--(axis cs:453,0.439813271406365)
--(axis cs:454,0.403693886562913)
--(axis cs:455,0.441630075656558)
--(axis cs:456,0.44029716174794)
--(axis cs:457,0.432688091807857)
--(axis cs:458,0.425019945572685)
--(axis cs:459,0.429960691349126)
--(axis cs:460,0.43512983715373)
--(axis cs:461,0.413332527496985)
--(axis cs:462,0.420536945724023)
--(axis cs:463,0.407425995087039)
--(axis cs:464,0.425820741570537)
--(axis cs:465,0.427059611024496)
--(axis cs:466,0.398459137512648)
--(axis cs:467,0.433606496554699)
--(axis cs:468,0.414359050857733)
--(axis cs:469,0.413312867947793)
--(axis cs:470,0.40390407926242)
--(axis cs:471,0.397037749659438)
--(axis cs:472,0.433022332389794)
--(axis cs:473,0.378449286569667)
--(axis cs:474,0.411855344520585)
--(axis cs:475,0.436440940800664)
--(axis cs:476,0.439287368302645)
--(axis cs:477,0.42156826655131)
--(axis cs:478,0.429391093771548)
--(axis cs:479,0.429296369727553)
--(axis cs:480,0.439725575203835)
--(axis cs:481,0.423642962858745)
--(axis cs:482,0.442666541165014)
--(axis cs:483,0.422009186771334)
--(axis cs:484,0.423302577433731)
--(axis cs:485,0.436211163496063)
--(axis cs:486,0.440686352768573)
--(axis cs:487,0.396317660413801)
--(axis cs:488,0.437378027646214)
--(axis cs:489,0.424495741266614)
--(axis cs:490,0.421515392637534)
--(axis cs:491,0.422575010917033)
--(axis cs:492,0.437552282966858)
--(axis cs:493,0.436459436351771)
--(axis cs:494,0.421778758057502)
--(axis cs:495,0.426145928176902)
--(axis cs:496,0.417555084997643)
--(axis cs:497,0.448707381768364)
--(axis cs:498,0.425975908636046)
--(axis cs:499,0.436370413932793)
--(axis cs:500,0.405192823438996)
--(axis cs:501,0.435428777271691)
--(axis cs:502,0.412403640518205)
--(axis cs:503,0.428699563957173)
--(axis cs:504,0.440930909110999)
--(axis cs:505,0.408468506737337)
--(axis cs:506,0.404577723736981)
--(axis cs:507,0.423890852246746)
--(axis cs:508,0.440634960742363)
--(axis cs:509,0.440359362205974)
--(axis cs:510,0.430740543750933)
--(axis cs:511,0.43171220708833)
--(axis cs:512,0.407690676004875)
--(axis cs:513,0.433064127136824)
--(axis cs:514,0.424565850125281)
--(axis cs:515,0.423202336576158)
--(axis cs:516,0.41391327145844)
--(axis cs:517,0.435815778510208)
--(axis cs:518,0.425916314754534)
--(axis cs:519,0.396679112446074)
--(axis cs:520,0.424123256130352)
--(axis cs:521,0.388007019660596)
--(axis cs:522,0.413794239444767)
--(axis cs:523,0.420543522441515)
--(axis cs:524,0.400624457940916)
--(axis cs:525,0.39578526486425)
--(axis cs:526,0.42290496725086)
--(axis cs:527,0.421176451194651)
--(axis cs:528,0.406086403076336)
--(axis cs:529,0.433199904684294)
--(axis cs:530,0.438478060520506)
--(axis cs:531,0.424973375181986)
--(axis cs:532,0.426030537183618)
--(axis cs:533,0.427907985274629)
--(axis cs:534,0.443578679877345)
--(axis cs:535,0.423153342397135)
--(axis cs:536,0.381407078170429)
--(axis cs:537,0.432446772415628)
--(axis cs:538,0.437536028745301)
--(axis cs:539,0.430019512894502)
--(axis cs:540,0.441818084961343)
--(axis cs:541,0.379713710943278)
--(axis cs:542,0.385412594665216)
--(axis cs:543,0.394029904460751)
--(axis cs:544,0.425917313760451)
--(axis cs:545,0.42530033039888)
--(axis cs:546,0.43568231571113)
--(axis cs:547,0.403513325667295)
--(axis cs:548,0.407272921391806)
--(axis cs:549,0.375569518160838)
--(axis cs:550,0.385340671806311)
--(axis cs:551,0.399520424959929)
--(axis cs:552,0.434396746816968)
--(axis cs:553,0.426441461136898)
--(axis cs:554,0.434624865447107)
--(axis cs:555,0.450221293256034)
--(axis cs:556,0.404907586643655)
--(axis cs:557,0.390467681278898)
--(axis cs:558,0.435884797567072)
--(axis cs:559,0.396323525159143)
--(axis cs:560,0.431341863823947)
--(axis cs:561,0.419993819380953)
--(axis cs:562,0.406873770342379)
--(axis cs:563,0.425017965953553)
--(axis cs:564,0.409571878015382)
--(axis cs:565,0.409816431570944)
--(axis cs:566,0.434341080114109)
--(axis cs:567,0.44653317958245)
--(axis cs:568,0.43936339507194)
--(axis cs:569,0.418752797036548)
--(axis cs:570,0.421954197936921)
--(axis cs:571,0.40897339211604)
--(axis cs:572,0.399136195378518)
--(axis cs:573,0.416565659301968)
--(axis cs:574,0.404488617010082)
--(axis cs:575,0.43966934636824)
--(axis cs:576,0.430930599492037)
--(axis cs:577,0.430754249854838)
--(axis cs:578,0.4273968686542)
--(axis cs:579,0.42832926083933)
--(axis cs:580,0.419418092075516)
--(axis cs:581,0.427467100460488)
--(axis cs:582,0.410387885686451)
--(axis cs:583,0.399889262220292)
--(axis cs:584,0.444065749320935)
--(axis cs:585,0.426268119505861)
--(axis cs:586,0.382681475292485)
--(axis cs:587,0.416287105804629)
--(axis cs:588,0.443383680263617)
--(axis cs:589,0.418687457405758)
--(axis cs:590,0.434363288581198)
--(axis cs:591,0.426527167379523)
--(axis cs:592,0.426996608750011)
--(axis cs:593,0.437064823611508)
--(axis cs:594,0.417084363876218)
--(axis cs:595,0.427201254810221)
--(axis cs:596,0.420071175226186)
--(axis cs:597,0.387888693346981)
--(axis cs:598,0.424807243104416)
--(axis cs:599,0.411724825446555)
--(axis cs:600,0.41475880337499)
--(axis cs:601,0.426715974433128)
--(axis cs:602,0.437834790723677)
--(axis cs:603,0.426516984024746)
--(axis cs:604,0.400837173713122)
--(axis cs:605,0.427632769725845)
--(axis cs:606,0.438940887451925)
--(axis cs:607,0.424836742156589)
--(axis cs:608,0.421388170609437)
--(axis cs:609,0.423115006907441)
--(axis cs:610,0.406320355720188)
--(axis cs:611,0.423997722777039)
--(axis cs:612,0.432938589167534)
--(axis cs:613,0.414329868482577)
--(axis cs:614,0.429154033948739)
--(axis cs:615,0.432846413551662)
--(axis cs:616,0.397573142042404)
--(axis cs:617,0.424784385476711)
--(axis cs:618,0.432812721874369)
--(axis cs:619,0.421300290969919)
--(axis cs:620,0.414960823828863)
--(axis cs:621,0.420715744690602)
--(axis cs:622,0.396814714265078)
--(axis cs:623,0.394712943852491)
--(axis cs:624,0.404719699497959)
--(axis cs:625,0.443884255334084)
--(axis cs:626,0.422271352785989)
--(axis cs:627,0.408483635506746)
--(axis cs:628,0.413912118656645)
--(axis cs:629,0.426779400084103)
--(axis cs:630,0.401956996825219)
--(axis cs:631,0.391033731804002)
--(axis cs:632,0.426055657320786)
--(axis cs:633,0.391006470098647)
--(axis cs:634,0.430140295579588)
--(axis cs:635,0.40673164039613)
--(axis cs:636,0.433164310036417)
--(axis cs:637,0.406914573765711)
--(axis cs:638,0.431177815237469)
--(axis cs:639,0.433565913534855)
--(axis cs:640,0.423852079011065)
--(axis cs:641,0.424650446432419)
--(axis cs:642,0.407330870164671)
--(axis cs:643,0.436763049417153)
--(axis cs:644,0.428988663049081)
--(axis cs:645,0.40623289100445)
--(axis cs:646,0.426507358080807)
--(axis cs:647,0.411918838804321)
--(axis cs:648,0.410301342052164)
--(axis cs:649,0.423328859279878)
--(axis cs:650,0.405212580807071)
--(axis cs:651,0.420219713320552)
--(axis cs:652,0.438384793189789)
--(axis cs:653,0.437050200124139)
--(axis cs:654,0.433641498237641)
--(axis cs:655,0.415132288138161)
--(axis cs:656,0.44473510016141)
--(axis cs:657,0.412353629904995)
--(axis cs:658,0.420639019079938)
--(axis cs:659,0.422142079433311)
--(axis cs:660,0.436909485334216)
--(axis cs:661,0.423723778829332)
--(axis cs:662,0.433072667517903)
--(axis cs:663,0.430190835083244)
--(axis cs:664,0.415290129605122)
--(axis cs:665,0.407886003014086)
--(axis cs:666,0.426790809036455)
--(axis cs:667,0.440687363024891)
--(axis cs:668,0.428636398752697)
--(axis cs:669,0.39435814113614)
--(axis cs:670,0.41191085141627)
--(axis cs:671,0.436485463151484)
--(axis cs:672,0.403772800576936)
--(axis cs:673,0.426976558427194)
--(axis cs:674,0.420939067982286)
--(axis cs:675,0.425042957265591)
--(axis cs:676,0.427164162572264)
--(axis cs:677,0.425296670819706)
--(axis cs:678,0.406260621465762)
--(axis cs:679,0.431137588930174)
--(axis cs:680,0.433945328670533)
--(axis cs:681,0.426535768056547)
--(axis cs:682,0.437365468154939)
--(axis cs:683,0.433652684822915)
--(axis cs:684,0.428723245889635)
--(axis cs:685,0.422759767681198)
--(axis cs:686,0.406105574282421)
--(axis cs:687,0.41155275471767)
--(axis cs:688,0.412034369088903)
--(axis cs:689,0.434639230994944)
--(axis cs:690,0.420395635298623)
--(axis cs:691,0.418169294822164)
--(axis cs:692,0.437859028064274)
--(axis cs:693,0.435761023701206)
--(axis cs:694,0.415793980925113)
--(axis cs:695,0.426011207681516)
--(axis cs:696,0.429088064131938)
--(axis cs:697,0.432900013676153)
--(axis cs:698,0.427960887469264)
--(axis cs:699,0.411247717794166)
--(axis cs:700,0.419769957150309)
--(axis cs:701,0.436815297817848)
--(axis cs:702,0.430586340496139)
--(axis cs:703,0.424115300297449)
--(axis cs:704,0.433659631920343)
--(axis cs:705,0.408738458044961)
--(axis cs:706,0.429104892437604)
--(axis cs:707,0.429095998158218)
--(axis cs:708,0.43563478024163)
--(axis cs:709,0.418361786388938)
--(axis cs:710,0.435436885710269)
--(axis cs:711,0.442665402152521)
--(axis cs:712,0.419353817517708)
--(axis cs:713,0.41751436609329)
--(axis cs:714,0.407249809160861)
--(axis cs:715,0.423087229453659)
--(axis cs:716,0.42492766854137)
--(axis cs:717,0.434540322889465)
--(axis cs:718,0.408792684034192)
--(axis cs:719,0.399361624967536)
--(axis cs:720,0.416668884167194)
--(axis cs:721,0.439703141619628)
--(axis cs:722,0.41904975765426)
--(axis cs:723,0.424982995543203)
--(axis cs:724,0.434782122089375)
--(axis cs:725,0.372913619391765)
--(axis cs:726,0.41854442022808)
--(axis cs:727,0.417877161140501)
--(axis cs:728,0.418825352972241)
--(axis cs:729,0.418844183549398)
--(axis cs:730,0.386482076595374)
--(axis cs:731,0.418477021609319)
--(axis cs:732,0.405913336156398)
--(axis cs:733,0.409141151358865)
--(axis cs:734,0.424019932255345)
--(axis cs:735,0.41114779976997)
--(axis cs:736,0.40873683511276)
--(axis cs:737,0.400310720879012)
--(axis cs:738,0.417853433153039)
--(axis cs:739,0.423635462917639)
--(axis cs:740,0.421232898288489)
--(axis cs:741,0.437385221279456)
--(axis cs:742,0.436546616828217)
--(axis cs:743,0.416377602227362)
--(axis cs:744,0.389435572989014)
--(axis cs:745,0.413408549365836)
--(axis cs:746,0.439881535491086)
--(axis cs:747,0.425186110795705)
--(axis cs:748,0.428034832347756)
--(axis cs:749,0.417244725487617)
--(axis cs:750,0.419398027127864)
--(axis cs:751,0.404848218248167)
--(axis cs:752,0.430598201775324)
--(axis cs:753,0.420677714964514)
--(axis cs:754,0.412089996122391)
--(axis cs:755,0.409789173840855)
--(axis cs:756,0.419806667489915)
--(axis cs:757,0.439807416419561)
--(axis cs:758,0.427268715425559)
--(axis cs:759,0.437758150307191)
--(axis cs:760,0.43427912079869)
--(axis cs:761,0.409824299073769)
--(axis cs:762,0.432262275016488)
--(axis cs:763,0.431537699134481)
--(axis cs:764,0.416109475259308)
--(axis cs:765,0.41584435011254)
--(axis cs:766,0.436371731274833)
--(axis cs:767,0.439343899005845)
--(axis cs:768,0.432177234922405)
--(axis cs:769,0.432902440618015)
--(axis cs:770,0.422979176176133)
--(axis cs:771,0.417277693619271)
--(axis cs:772,0.435732757977409)
--(axis cs:773,0.422709728910634)
--(axis cs:774,0.407353674976936)
--(axis cs:775,0.427008334780595)
--(axis cs:776,0.430857118021076)
--(axis cs:777,0.417171316904868)
--(axis cs:778,0.418002355620585)
--(axis cs:779,0.408724044664725)
--(axis cs:780,0.429714196540213)
--(axis cs:781,0.421253988477412)
--(axis cs:782,0.405193378075259)
--(axis cs:783,0.440639103791626)
--(axis cs:784,0.429432095982517)
--(axis cs:785,0.423179934354564)
--(axis cs:786,0.409069112760962)
--(axis cs:787,0.426810966576491)
--(axis cs:788,0.408579739651808)
--(axis cs:789,0.435864229421614)
--(axis cs:790,0.438544399912101)
--(axis cs:791,0.421240297248894)
--(axis cs:792,0.421169475071307)
--(axis cs:793,0.426762927821576)
--(axis cs:794,0.430066470282019)
--(axis cs:795,0.422036405323649)
--(axis cs:796,0.410309837112025)
--(axis cs:797,0.414712113265246)
--(axis cs:798,0.421539677529873)
--(axis cs:799,0.430643427395427)
--(axis cs:800,0.432418758145093)
--(axis cs:801,0.430359469153398)
--(axis cs:802,0.427578322007166)
--(axis cs:803,0.403997670891689)
--(axis cs:804,0.430195429975443)
--(axis cs:805,0.422743590553866)
--(axis cs:806,0.420559843806059)
--(axis cs:807,0.435456701625856)
--(axis cs:808,0.422277278079364)
--(axis cs:809,0.41527128535912)
--(axis cs:810,0.434562304131928)
--(axis cs:811,0.423524726452423)
--(axis cs:812,0.426169725252409)
--(axis cs:813,0.403091448893833)
--(axis cs:814,0.418053930052475)
--(axis cs:815,0.381359990922934)
--(axis cs:816,0.439114849050344)
--(axis cs:817,0.419031496204578)
--(axis cs:818,0.391685512442705)
--(axis cs:819,0.41460293422202)
--(axis cs:820,0.414486877869838)
--(axis cs:821,0.417179691893982)
--(axis cs:822,0.433643162588916)
--(axis cs:823,0.419510189715208)
--(axis cs:824,0.421424770643274)
--(axis cs:825,0.38341150146763)
--(axis cs:826,0.410388864166775)
--(axis cs:827,0.432189990954321)
--(axis cs:828,0.424392207073131)
--(axis cs:829,0.404973900522118)
--(axis cs:830,0.438965715084692)
--(axis cs:831,0.398397466727033)
--(axis cs:832,0.41297471861609)
--(axis cs:833,0.425938253208408)
--(axis cs:834,0.433856008244269)
--(axis cs:835,0.415189751750444)
--(axis cs:836,0.436974970484082)
--(axis cs:837,0.42606864338537)
--(axis cs:838,0.413031266972631)
--(axis cs:839,0.421554481685512)
--(axis cs:840,0.429014644469831)
--(axis cs:841,0.394276121219527)
--(axis cs:842,0.430373765126782)
--(axis cs:843,0.430857978663694)
--(axis cs:844,0.425664815008411)
--(axis cs:845,0.413551243648753)
--(axis cs:846,0.43607815975421)
--(axis cs:847,0.42517880467058)
--(axis cs:848,0.432916386844901)
--(axis cs:849,0.418819213748574)
--(axis cs:850,0.39765766867945)
--(axis cs:851,0.425278665836047)
--(axis cs:852,0.434562308496639)
--(axis cs:853,0.427524460437639)
--(axis cs:854,0.408868641208244)
--(axis cs:855,0.439702634212945)
--(axis cs:856,0.427120760903801)
--(axis cs:857,0.400243778864291)
--(axis cs:858,0.441958373443754)
--(axis cs:859,0.42998144641977)
--(axis cs:860,0.402348477003262)
--(axis cs:861,0.433299148951581)
--(axis cs:862,0.408564011509461)
--(axis cs:863,0.412398293727166)
--(axis cs:864,0.410510927395542)
--(axis cs:865,0.436632969321874)
--(axis cs:866,0.422673360110578)
--(axis cs:867,0.42789393215642)
--(axis cs:868,0.428578723685225)
--(axis cs:869,0.432006326721202)
--(axis cs:870,0.436159668101962)
--(axis cs:871,0.435112899692354)
--(axis cs:872,0.422585065010755)
--(axis cs:873,0.435925585722127)
--(axis cs:874,0.438227112565767)
--(axis cs:875,0.42641715660193)
--(axis cs:876,0.415829229723482)
--(axis cs:877,0.434739804287938)
--(axis cs:878,0.419090024652636)
--(axis cs:879,0.418325395496767)
--(axis cs:880,0.415735274943142)
--(axis cs:881,0.41753717105476)
--(axis cs:882,0.428833560978313)
--(axis cs:883,0.418448279188534)
--(axis cs:884,0.420880738666648)
--(axis cs:885,0.433770273712301)
--(axis cs:886,0.440647284766323)
--(axis cs:887,0.441155475181937)
--(axis cs:888,0.438240186981416)
--(axis cs:889,0.433844178275766)
--(axis cs:890,0.420872246829603)
--(axis cs:891,0.437104402595279)
--(axis cs:892,0.406364082727978)
--(axis cs:893,0.399001117994036)
--(axis cs:894,0.4202505030232)
--(axis cs:895,0.407093485602567)
--(axis cs:896,0.415701986156998)
--(axis cs:897,0.420059227249372)
--(axis cs:898,0.397835422160749)
--(axis cs:899,0.410864536396745)
--(axis cs:900,0.436547112164445)
--(axis cs:901,0.436528709620296)
--(axis cs:902,0.434202083419457)
--(axis cs:903,0.418538332149815)
--(axis cs:904,0.402219854457568)
--(axis cs:905,0.418726958018695)
--(axis cs:906,0.405301947099551)
--(axis cs:907,0.437395919075999)
--(axis cs:908,0.435741381018088)
--(axis cs:909,0.416295361748308)
--(axis cs:910,0.422974099001255)
--(axis cs:911,0.430117581391139)
--(axis cs:912,0.429295636108116)
--(axis cs:913,0.418800648155928)
--(axis cs:914,0.420633026043437)
--(axis cs:915,0.428815226448482)
--(axis cs:916,0.419009745151482)
--(axis cs:917,0.405855298122339)
--(axis cs:918,0.400010920470733)
--(axis cs:919,0.416621174766458)
--(axis cs:920,0.419568789929417)
--(axis cs:921,0.405171251323294)
--(axis cs:922,0.434921969102308)
--(axis cs:923,0.42464076788275)
--(axis cs:924,0.423886121675301)
--(axis cs:925,0.427133930187401)
--(axis cs:926,0.425468638658219)
--(axis cs:927,0.416527327692969)
--(axis cs:928,0.421377191919331)
--(axis cs:929,0.434303705564457)
--(axis cs:930,0.402503242639319)
--(axis cs:931,0.428579067925363)
--(axis cs:932,0.422945717052966)
--(axis cs:933,0.410311855555535)
--(axis cs:934,0.421578366834675)
--(axis cs:935,0.420230313226684)
--(axis cs:936,0.413871761569798)
--(axis cs:937,0.441009513328897)
--(axis cs:938,0.438272559919097)
--(axis cs:939,0.443059675842003)
--(axis cs:940,0.422624896949887)
--(axis cs:941,0.440514222803036)
--(axis cs:942,0.406754265999981)
--(axis cs:943,0.410912734092707)
--(axis cs:944,0.441120863829312)
--(axis cs:945,0.441671482250923)
--(axis cs:946,0.436005969902016)
--(axis cs:947,0.440543053306614)
--(axis cs:948,0.430903258328939)
--(axis cs:949,0.428404684829973)
--(axis cs:950,0.426991365796212)
--(axis cs:951,0.431447647307629)
--(axis cs:952,0.422817505376109)
--(axis cs:953,0.432669687086061)
--(axis cs:954,0.414662565900537)
--(axis cs:955,0.410514388571975)
--(axis cs:956,0.440048786793566)
--(axis cs:957,0.419864819095626)
--(axis cs:958,0.420856122195912)
--(axis cs:959,0.41665257543376)
--(axis cs:960,0.424968505666519)
--(axis cs:961,0.421947346426909)
--(axis cs:962,0.435197033858675)
--(axis cs:963,0.436518407449397)
--(axis cs:964,0.399015281020967)
--(axis cs:965,0.406162662920688)
--(axis cs:966,0.417607658548796)
--(axis cs:967,0.41470518015887)
--(axis cs:968,0.434654857032909)
--(axis cs:969,0.379066217661158)
--(axis cs:970,0.420405857928714)
--(axis cs:971,0.408921298780198)
--(axis cs:972,0.427267238780108)
--(axis cs:973,0.441745660197825)
--(axis cs:974,0.393141758327601)
--(axis cs:975,0.418688344607237)
--(axis cs:976,0.415846781561018)
--(axis cs:977,0.421453372834604)
--(axis cs:978,0.420401232421107)
--(axis cs:979,0.421627961492443)
--(axis cs:980,0.406830367350639)
--(axis cs:981,0.429827892845415)
--(axis cs:982,0.426833711734724)
--(axis cs:983,0.427724462646648)
--(axis cs:984,0.440684993264757)
--(axis cs:985,0.436621761532253)
--(axis cs:986,0.386894541107684)
--(axis cs:987,0.412695335130919)
--(axis cs:988,0.424480414357091)
--(axis cs:989,0.435648078068447)
--(axis cs:990,0.415952567244719)
--(axis cs:991,0.427866481364483)
--(axis cs:992,0.43985310327003)
--(axis cs:993,0.432388498651016)
--(axis cs:994,0.417997068896524)
--(axis cs:995,0.428257766739925)
--(axis cs:996,0.435541417022448)
--(axis cs:997,0.435864985736234)
--(axis cs:998,0.436200917061874)
--(axis cs:999,0.414329716035153)
--(axis cs:1000,0.409889691700177)
--(axis cs:1001,0.395010855057369)
--(axis cs:1002,0.402589768804248)
--(axis cs:1003,0.424005199499728)
--(axis cs:1004,0.421495822503591)
--(axis cs:1005,0.422008435487153)
--(axis cs:1006,0.415235630312306)
--(axis cs:1007,0.424897900756369)
--(axis cs:1008,0.436967562949725)
--(axis cs:1009,0.404094561922328)
--(axis cs:1010,0.430227283637064)
--(axis cs:1011,0.405732293160968)
--(axis cs:1012,0.417972736139486)
--(axis cs:1013,0.432917132340559)
--(axis cs:1014,0.409068972246548)
--(axis cs:1015,0.420363793775909)
--(axis cs:1016,0.421180772503628)
--(axis cs:1017,0.437870819318987)
--(axis cs:1018,0.412889767595483)
--(axis cs:1019,0.428529584138871)
--(axis cs:1020,0.434891582042603)
--(axis cs:1021,0.437561993071836)
--(axis cs:1022,0.436626466528507)
--(axis cs:1023,0.432731188419457)
--(axis cs:1024,0.437604702342019)
--(axis cs:1025,0.426394924672386)
--(axis cs:1026,0.418026416380321)
--(axis cs:1027,0.42512242385221)
--(axis cs:1028,0.440062242870348)
--(axis cs:1029,0.418209976423047)
--(axis cs:1030,0.409024429070255)
--(axis cs:1031,0.428208285659846)
--(axis cs:1032,0.400225117159535)
--(axis cs:1033,0.431247105439547)
--(axis cs:1034,0.437699321277391)
--(axis cs:1035,0.437201490876668)
--(axis cs:1036,0.412492188386937)
--(axis cs:1037,0.419593583742377)
--(axis cs:1038,0.419298527104609)
--(axis cs:1039,0.421291889860818)
--(axis cs:1040,0.428737934152699)
--(axis cs:1041,0.439556494660106)
--(axis cs:1042,0.436278971923661)
--(axis cs:1043,0.436925773209573)
--(axis cs:1044,0.434275662171643)
--(axis cs:1045,0.425594268509416)
--(axis cs:1046,0.424205009833304)
--(axis cs:1047,0.426559673937708)
--(axis cs:1048,0.412048240639858)
--(axis cs:1049,0.432600340911732)
--(axis cs:1050,0.432111051658371)
--(axis cs:1051,0.425797787198481)
--(axis cs:1052,0.429899521610589)
--(axis cs:1053,0.434921801245367)
--(axis cs:1054,0.394169955241149)
--(axis cs:1055,0.436796966242808)
--(axis cs:1056,0.415081091949423)
--(axis cs:1057,0.407959198889899)
--(axis cs:1058,0.433851204266864)
--(axis cs:1059,0.395150369129346)
--(axis cs:1060,0.402619298701822)
--(axis cs:1061,0.440547603610952)
--(axis cs:1062,0.432622936725391)
--(axis cs:1063,0.442683663785106)
--(axis cs:1064,0.432570710784642)
--(axis cs:1065,0.428532724241783)
--(axis cs:1066,0.4371227126383)
--(axis cs:1067,0.424590801692177)
--(axis cs:1068,0.425763646942736)
--(axis cs:1069,0.43211782581005)
--(axis cs:1070,0.427526379175569)
--(axis cs:1071,0.402239753382253)
--(axis cs:1072,0.426669890753257)
--(axis cs:1073,0.416620401179692)
--(axis cs:1074,0.420808864474179)
--(axis cs:1075,0.435837534872938)
--(axis cs:1076,0.434126016284154)
--(axis cs:1077,0.410447470803075)
--(axis cs:1078,0.409974444187491)
--(axis cs:1079,0.433012547156175)
--(axis cs:1080,0.40666392079174)
--(axis cs:1081,0.413926792468846)
--(axis cs:1082,0.40120165858697)
--(axis cs:1083,0.434037078615922)
--(axis cs:1084,0.411079689172737)
--(axis cs:1085,0.426639665321474)
--(axis cs:1086,0.404232804730836)
--(axis cs:1087,0.424810126085488)
--(axis cs:1088,0.443124284089634)
--(axis cs:1089,0.429992925708623)
--(axis cs:1090,0.434448422818101)
--(axis cs:1091,0.43203080719112)
--(axis cs:1092,0.421822710315168)
--(axis cs:1093,0.420778978992892)
--(axis cs:1094,0.429482539407692)
--(axis cs:1095,0.432659189043745)
--(axis cs:1096,0.436643571945372)
--(axis cs:1097,0.423455222964785)
--(axis cs:1098,0.438226520911082)
--(axis cs:1099,0.439059622151682)
--(axis cs:1100,0.4404117923948)
--(axis cs:1101,0.434427742938807)
--(axis cs:1102,0.411186637691311)
--(axis cs:1103,0.428751125556502)
--(axis cs:1104,0.433168743918544)
--(axis cs:1105,0.434144118400723)
--(axis cs:1106,0.430450828819281)
--(axis cs:1107,0.405023714977013)
--(axis cs:1108,0.41867105864097)
--(axis cs:1109,0.436865646318806)
--(axis cs:1110,0.439054043652645)
--(axis cs:1111,0.435234820549665)
--(axis cs:1112,0.423665288698201)
--(axis cs:1113,0.402408404943197)
--(axis cs:1114,0.429396696623434)
--(axis cs:1115,0.430519009825727)
--(axis cs:1116,0.429456823519696)
--(axis cs:1117,0.436244702855359)
--(axis cs:1118,0.421474968982646)
--(axis cs:1119,0.415921366610551)
--(axis cs:1120,0.436516978195239)
--(axis cs:1121,0.419601696928829)
--(axis cs:1122,0.431451300610628)
--(axis cs:1123,0.423713427470017)
--(axis cs:1124,0.421203010389029)
--(axis cs:1125,0.419566720849645)
--(axis cs:1126,0.428957750744672)
--(axis cs:1127,0.43875060615016)
--(axis cs:1128,0.424696558031256)
--(axis cs:1129,0.437218179211843)
--(axis cs:1130,0.419236138511973)
--(axis cs:1131,0.410288917531912)
--(axis cs:1132,0.440531409395377)
--(axis cs:1133,0.426702960691084)
--(axis cs:1134,0.413429924039407)
--(axis cs:1135,0.422479345202562)
--(axis cs:1136,0.408615246590259)
--(axis cs:1137,0.406194888351763)
--(axis cs:1138,0.405779929790817)
--(axis cs:1139,0.401961871854045)
--(axis cs:1140,0.42458011040442)
--(axis cs:1141,0.437506276974904)
--(axis cs:1142,0.422529880181613)
--(axis cs:1143,0.410649117785345)
--(axis cs:1144,0.435635181404147)
--(axis cs:1145,0.438079553535971)
--(axis cs:1146,0.427615720079401)
--(axis cs:1147,0.438192746710049)
--(axis cs:1148,0.416205689621343)
--(axis cs:1149,0.400578101825374)
--(axis cs:1150,0.427671798125781)
--(axis cs:1151,0.435507390013282)
--(axis cs:1152,0.408429499100114)
--(axis cs:1153,0.403733491858361)
--(axis cs:1154,0.424377913517829)
--(axis cs:1155,0.431708966811551)
--(axis cs:1156,0.430676096516044)
--(axis cs:1157,0.421975903225973)
--(axis cs:1158,0.417781105043513)
--(axis cs:1159,0.441514732000732)
--(axis cs:1160,0.427120639888569)
--(axis cs:1161,0.432420295747355)
--(axis cs:1162,0.421493473775184)
--(axis cs:1163,0.395286083044939)
--(axis cs:1164,0.421326092641441)
--(axis cs:1165,0.43605214256748)
--(axis cs:1166,0.415708109095457)
--(axis cs:1167,0.425906062720988)
--(axis cs:1168,0.429239305365147)
--(axis cs:1169,0.437882092331505)
--(axis cs:1170,0.41541555744258)
--(axis cs:1171,0.429314896912461)
--(axis cs:1172,0.440814696288167)
--(axis cs:1173,0.42702290173847)
--(axis cs:1174,0.435129066454062)
--(axis cs:1175,0.437322002397923)
--(axis cs:1176,0.431043885536993)
--(axis cs:1177,0.434858787907327)
--(axis cs:1178,0.421313914272509)
--(axis cs:1179,0.436667871445847)
--(axis cs:1180,0.381531197338063)
--(axis cs:1181,0.415448206849252)
--(axis cs:1182,0.424199433803494)
--(axis cs:1183,0.428508500966594)
--(axis cs:1184,0.405006036393116)
--(axis cs:1185,0.405480627947824)
--(axis cs:1186,0.421468528662406)
--(axis cs:1187,0.416795078732806)
--(axis cs:1188,0.434942898933616)
--(axis cs:1189,0.434542278252297)
--(axis cs:1190,0.430907715304638)
--(axis cs:1191,0.409531867235909)
--(axis cs:1192,0.412082737079183)
--(axis cs:1193,0.440417413626972)
--(axis cs:1194,0.440922948970433)
--(axis cs:1195,0.420523048014799)
--(axis cs:1196,0.44083687610366)
--(axis cs:1197,0.420676614092466)
--(axis cs:1198,0.433706165444481)
--(axis cs:1199,0.437362359953509)
--(axis cs:1199,0.485337640046491)
--(axis cs:1199,0.485337640046491)
--(axis cs:1198,0.477593834555519)
--(axis cs:1197,0.473723385907535)
--(axis cs:1196,0.48366312389634)
--(axis cs:1195,0.475276951985201)
--(axis cs:1194,0.482977051029567)
--(axis cs:1193,0.483182586373028)
--(axis cs:1192,0.470317262920817)
--(axis cs:1191,0.471868132764091)
--(axis cs:1190,0.475292284695362)
--(axis cs:1189,0.478257721747703)
--(axis cs:1188,0.476757101066384)
--(axis cs:1187,0.469504921267194)
--(axis cs:1186,0.473531471337594)
--(axis cs:1185,0.469219372052176)
--(axis cs:1184,0.469193963606884)
--(axis cs:1183,0.477391499033406)
--(axis cs:1182,0.481600566196506)
--(axis cs:1181,0.475051793150749)
--(axis cs:1180,0.481668802661937)
--(axis cs:1179,0.483932128554153)
--(axis cs:1178,0.472686085727491)
--(axis cs:1177,0.486341212092674)
--(axis cs:1176,0.482056114463007)
--(axis cs:1175,0.482777997602077)
--(axis cs:1174,0.482770933545938)
--(axis cs:1173,0.47557709826153)
--(axis cs:1172,0.479585303711833)
--(axis cs:1171,0.480485103087539)
--(axis cs:1170,0.46268444255742)
--(axis cs:1169,0.482817907668495)
--(axis cs:1168,0.485060694634853)
--(axis cs:1167,0.479093937279012)
--(axis cs:1166,0.482291890904543)
--(axis cs:1165,0.48184785743252)
--(axis cs:1164,0.483673907358559)
--(axis cs:1163,0.475013916955061)
--(axis cs:1162,0.484706526224816)
--(axis cs:1161,0.473079704252645)
--(axis cs:1160,0.480879360111431)
--(axis cs:1159,0.484985267999268)
--(axis cs:1158,0.475718894956487)
--(axis cs:1157,0.478024096774026)
--(axis cs:1156,0.479123903483956)
--(axis cs:1155,0.480491033188449)
--(axis cs:1154,0.481222086482171)
--(axis cs:1153,0.477766508141639)
--(axis cs:1152,0.469270500899887)
--(axis cs:1151,0.481592609986718)
--(axis cs:1150,0.470228201874219)
--(axis cs:1149,0.474321898174626)
--(axis cs:1148,0.478594310378657)
--(axis cs:1147,0.483007253289951)
--(axis cs:1146,0.479484279920599)
--(axis cs:1145,0.482820446464029)
--(axis cs:1144,0.481664818595853)
--(axis cs:1143,0.469450882214655)
--(axis cs:1142,0.476570119818387)
--(axis cs:1141,0.485293723025096)
--(axis cs:1140,0.47801988959558)
--(axis cs:1139,0.476338128145955)
--(axis cs:1138,0.478420070209183)
--(axis cs:1137,0.476505111648237)
--(axis cs:1136,0.472384753409741)
--(axis cs:1135,0.477420654797438)
--(axis cs:1134,0.480570075960593)
--(axis cs:1133,0.479897039308916)
--(axis cs:1132,0.485868590604623)
--(axis cs:1131,0.475211082468088)
--(axis cs:1130,0.476963861488027)
--(axis cs:1129,0.484781820788157)
--(axis cs:1128,0.471003441968744)
--(axis cs:1127,0.48514939384984)
--(axis cs:1126,0.476042249255328)
--(axis cs:1125,0.470833279150355)
--(axis cs:1124,0.470196989610971)
--(axis cs:1123,0.480486572529983)
--(axis cs:1122,0.483348699389372)
--(axis cs:1121,0.478898303071171)
--(axis cs:1120,0.48288302180476)
--(axis cs:1119,0.477678633389449)
--(axis cs:1118,0.481925031017354)
--(axis cs:1117,0.482855297144641)
--(axis cs:1116,0.480743176480304)
--(axis cs:1115,0.479980990174273)
--(axis cs:1114,0.485403303376566)
--(axis cs:1113,0.470291595056803)
--(axis cs:1112,0.476834711301799)
--(axis cs:1111,0.477865179450335)
--(axis cs:1110,0.482945956347355)
--(axis cs:1109,0.477634353681194)
--(axis cs:1108,0.47052894135903)
--(axis cs:1107,0.474576285022987)
--(axis cs:1106,0.476449171180719)
--(axis cs:1105,0.480055881599276)
--(axis cs:1104,0.478131256081456)
--(axis cs:1103,0.475948874443498)
--(axis cs:1102,0.475513362308689)
--(axis cs:1101,0.474072257061193)
--(axis cs:1100,0.4825882076052)
--(axis cs:1099,0.481140377848318)
--(axis cs:1098,0.481373479088919)
--(axis cs:1097,0.475144777035216)
--(axis cs:1096,0.482056428054628)
--(axis cs:1095,0.479240810956255)
--(axis cs:1094,0.475317460592308)
--(axis cs:1093,0.479521021007108)
--(axis cs:1092,0.471777289684832)
--(axis cs:1091,0.47216919280888)
--(axis cs:1090,0.476851577181899)
--(axis cs:1089,0.472407074291377)
--(axis cs:1088,0.486775715910366)
--(axis cs:1087,0.473189873914512)
--(axis cs:1086,0.466767195269163)
--(axis cs:1085,0.471160334678526)
--(axis cs:1084,0.470920310827262)
--(axis cs:1083,0.478162921384078)
--(axis cs:1082,0.46789834141303)
--(axis cs:1081,0.467273207531154)
--(axis cs:1080,0.475836079208259)
--(axis cs:1079,0.476087452843825)
--(axis cs:1078,0.462825555812508)
--(axis cs:1077,0.474452529196924)
--(axis cs:1076,0.477173983715846)
--(axis cs:1075,0.476162465127062)
--(axis cs:1074,0.473891135525821)
--(axis cs:1073,0.481179598820308)
--(axis cs:1072,0.477930109246743)
--(axis cs:1071,0.470260246617747)
--(axis cs:1070,0.477373620824431)
--(axis cs:1069,0.48178217418995)
--(axis cs:1068,0.480936353057264)
--(axis cs:1067,0.474609198307823)
--(axis cs:1066,0.4794772873617)
--(axis cs:1065,0.480067275758217)
--(axis cs:1064,0.478329289215358)
--(axis cs:1063,0.488916336214893)
--(axis cs:1062,0.479577063274609)
--(axis cs:1061,0.486452396389048)
--(axis cs:1060,0.473880701298178)
--(axis cs:1059,0.469649630870654)
--(axis cs:1058,0.485748795733136)
--(axis cs:1057,0.471340801110101)
--(axis cs:1056,0.468218908050577)
--(axis cs:1055,0.478003033757192)
--(axis cs:1054,0.463430044758851)
--(axis cs:1053,0.479278198754633)
--(axis cs:1052,0.470400478389411)
--(axis cs:1051,0.467602212801519)
--(axis cs:1050,0.475588948341629)
--(axis cs:1049,0.476599659088268)
--(axis cs:1048,0.473151759360142)
--(axis cs:1047,0.474940326062292)
--(axis cs:1046,0.477594990166696)
--(axis cs:1045,0.478705731490584)
--(axis cs:1044,0.480524337828357)
--(axis cs:1043,0.480574226790427)
--(axis cs:1042,0.481121028076339)
--(axis cs:1041,0.483143505339894)
--(axis cs:1040,0.482362065847301)
--(axis cs:1039,0.480408110139182)
--(axis cs:1038,0.482101472895391)
--(axis cs:1037,0.479506416257623)
--(axis cs:1036,0.481307811613062)
--(axis cs:1035,0.480798509123332)
--(axis cs:1034,0.481900678722609)
--(axis cs:1033,0.478752894560453)
--(axis cs:1032,0.469574882840465)
--(axis cs:1031,0.479191714340154)
--(axis cs:1030,0.481275570929744)
--(axis cs:1029,0.477590023576953)
--(axis cs:1028,0.485637757129652)
--(axis cs:1027,0.48577757614779)
--(axis cs:1026,0.483773583619679)
--(axis cs:1025,0.477505075327613)
--(axis cs:1024,0.481195297657981)
--(axis cs:1023,0.477768811580543)
--(axis cs:1022,0.481373533471493)
--(axis cs:1021,0.485338006928164)
--(axis cs:1020,0.483308417957397)
--(axis cs:1019,0.480470415861129)
--(axis cs:1018,0.470010232404517)
--(axis cs:1017,0.481229180681013)
--(axis cs:1016,0.475419227496372)
--(axis cs:1015,0.478936206224091)
--(axis cs:1014,0.475331027753452)
--(axis cs:1013,0.481382867659441)
--(axis cs:1012,0.476227263860514)
--(axis cs:1011,0.476167706839032)
--(axis cs:1010,0.477572716362936)
--(axis cs:1009,0.461105438077672)
--(axis cs:1008,0.483532437050275)
--(axis cs:1007,0.477002099243631)
--(axis cs:1006,0.477664369687693)
--(axis cs:1005,0.479791564512847)
--(axis cs:1004,0.477604177496409)
--(axis cs:1003,0.479894800500272)
--(axis cs:1002,0.477310231195751)
--(axis cs:1001,0.461789144942631)
--(axis cs:1000,0.472410308299823)
--(axis cs:999,0.478070283964847)
--(axis cs:998,0.480499082938126)
--(axis cs:997,0.481435014263766)
--(axis cs:996,0.478658582977552)
--(axis cs:995,0.478142233260075)
--(axis cs:994,0.480902931103476)
--(axis cs:993,0.482611501348983)
--(axis cs:992,0.48254689672997)
--(axis cs:991,0.480333518635517)
--(axis cs:990,0.47924743275528)
--(axis cs:989,0.480851921931553)
--(axis cs:988,0.474919585642909)
--(axis cs:987,0.475804664869081)
--(axis cs:986,0.445405458892316)
--(axis cs:985,0.481978238467747)
--(axis cs:984,0.481515006735243)
--(axis cs:983,0.476575537353352)
--(axis cs:982,0.475466288265276)
--(axis cs:981,0.477572107154585)
--(axis cs:980,0.470869632649361)
--(axis cs:979,0.481772038507557)
--(axis cs:978,0.477198767578893)
--(axis cs:977,0.468146627165396)
--(axis cs:976,0.469253218438982)
--(axis cs:975,0.475111655392763)
--(axis cs:974,0.464358241672399)
--(axis cs:973,0.481354339802175)
--(axis cs:972,0.478732761219892)
--(axis cs:971,0.479678701219802)
--(axis cs:970,0.477694142071286)
--(axis cs:969,0.467533782338841)
--(axis cs:968,0.479945142967091)
--(axis cs:967,0.47659481984113)
--(axis cs:966,0.477092341451204)
--(axis cs:965,0.472337337079312)
--(axis cs:964,0.470984718979033)
--(axis cs:963,0.479281592550603)
--(axis cs:962,0.480502966141325)
--(axis cs:961,0.482952653573091)
--(axis cs:960,0.472131494333481)
--(axis cs:959,0.47804742456624)
--(axis cs:958,0.474343877804088)
--(axis cs:957,0.471135180904374)
--(axis cs:956,0.491051213206434)
--(axis cs:955,0.467185611428025)
--(axis cs:954,0.473937434099463)
--(axis cs:953,0.477730312913939)
--(axis cs:952,0.479782494623891)
--(axis cs:951,0.483252352692371)
--(axis cs:950,0.477308634203788)
--(axis cs:949,0.478695315170027)
--(axis cs:948,0.480196741671061)
--(axis cs:947,0.480856946693386)
--(axis cs:946,0.480494030097984)
--(axis cs:945,0.481828517749077)
--(axis cs:944,0.482679136170688)
--(axis cs:943,0.472987265907293)
--(axis cs:942,0.471945734000019)
--(axis cs:941,0.482685777196964)
--(axis cs:940,0.483275103050114)
--(axis cs:939,0.485940324157997)
--(axis cs:938,0.475927440080903)
--(axis cs:937,0.477790486671102)
--(axis cs:936,0.478528238430202)
--(axis cs:935,0.480569686773316)
--(axis cs:934,0.479121633165324)
--(axis cs:933,0.476988144444465)
--(axis cs:932,0.474754282947034)
--(axis cs:931,0.474820932074638)
--(axis cs:930,0.468996757360681)
--(axis cs:929,0.478996294435543)
--(axis cs:928,0.468422808080669)
--(axis cs:927,0.467272672307031)
--(axis cs:926,0.472831361341781)
--(axis cs:925,0.476466069812599)
--(axis cs:924,0.475013878324699)
--(axis cs:923,0.47555923211725)
--(axis cs:922,0.483178030897692)
--(axis cs:921,0.463028748676706)
--(axis cs:920,0.475331210070583)
--(axis cs:919,0.477078825233542)
--(axis cs:918,0.466389079529267)
--(axis cs:917,0.473444701877661)
--(axis cs:916,0.471590254848517)
--(axis cs:915,0.478384773551517)
--(axis cs:914,0.473966973956563)
--(axis cs:913,0.472799351844072)
--(axis cs:912,0.470404363891884)
--(axis cs:911,0.476882418608861)
--(axis cs:910,0.472225900998745)
--(axis cs:909,0.467504638251692)
--(axis cs:908,0.479258618981911)
--(axis cs:907,0.478904080924001)
--(axis cs:906,0.469498052900449)
--(axis cs:905,0.479373041981305)
--(axis cs:904,0.468180145542432)
--(axis cs:903,0.479561667850185)
--(axis cs:902,0.484597916580543)
--(axis cs:901,0.477971290379704)
--(axis cs:900,0.478752887835555)
--(axis cs:899,0.464035463603255)
--(axis cs:898,0.474464577839251)
--(axis cs:897,0.472340772750628)
--(axis cs:896,0.471398013843001)
--(axis cs:895,0.468406514397433)
--(axis cs:894,0.4699494969768)
--(axis cs:893,0.457698882005964)
--(axis cs:892,0.477935917272022)
--(axis cs:891,0.483095597404721)
--(axis cs:890,0.477627753170397)
--(axis cs:889,0.476255821724234)
--(axis cs:888,0.481559813018583)
--(axis cs:887,0.482244524818063)
--(axis cs:886,0.481852715233677)
--(axis cs:885,0.479529726287698)
--(axis cs:884,0.476419261333352)
--(axis cs:883,0.477651720811466)
--(axis cs:882,0.473066439021687)
--(axis cs:881,0.468362828945239)
--(axis cs:880,0.471564725056858)
--(axis cs:879,0.470474604503233)
--(axis cs:878,0.463709975347364)
--(axis cs:877,0.477660195712062)
--(axis cs:876,0.472270770276518)
--(axis cs:875,0.47248284339807)
--(axis cs:874,0.477572887434233)
--(axis cs:873,0.479674414277873)
--(axis cs:872,0.474114934989245)
--(axis cs:871,0.479287100307646)
--(axis cs:870,0.478040331898038)
--(axis cs:869,0.481393673278798)
--(axis cs:868,0.477921276314775)
--(axis cs:867,0.48300606784358)
--(axis cs:866,0.474126639889422)
--(axis cs:865,0.479367030678127)
--(axis cs:864,0.475989072604458)
--(axis cs:863,0.476501706272834)
--(axis cs:862,0.469035988490539)
--(axis cs:861,0.480300851048419)
--(axis cs:860,0.469651522996738)
--(axis cs:859,0.47631855358023)
--(axis cs:858,0.485241626556246)
--(axis cs:857,0.466556221135708)
--(axis cs:856,0.475779239096199)
--(axis cs:855,0.479797365787055)
--(axis cs:854,0.468831358791756)
--(axis cs:853,0.476175539562361)
--(axis cs:852,0.479437691503361)
--(axis cs:851,0.479321334163953)
--(axis cs:850,0.476542331320549)
--(axis cs:849,0.476180786251426)
--(axis cs:848,0.471383613155099)
--(axis cs:847,0.47002119532942)
--(axis cs:846,0.47682184024579)
--(axis cs:845,0.472348756351247)
--(axis cs:844,0.483235184991589)
--(axis cs:843,0.478242021336306)
--(axis cs:842,0.475926234873218)
--(axis cs:841,0.461723878780472)
--(axis cs:840,0.473385355530169)
--(axis cs:839,0.479145518314488)
--(axis cs:838,0.470568733027368)
--(axis cs:837,0.47553135661463)
--(axis cs:836,0.479325029515918)
--(axis cs:835,0.475210248249556)
--(axis cs:834,0.477643991755731)
--(axis cs:833,0.476761746791592)
--(axis cs:832,0.47072528138391)
--(axis cs:831,0.477102533272967)
--(axis cs:830,0.479834284915308)
--(axis cs:829,0.474326099477882)
--(axis cs:828,0.475407792926868)
--(axis cs:827,0.476410009045679)
--(axis cs:826,0.472811135833225)
--(axis cs:825,0.45648849853237)
--(axis cs:824,0.470475229356726)
--(axis cs:823,0.483289810284792)
--(axis cs:822,0.481456837411084)
--(axis cs:821,0.475520308106018)
--(axis cs:820,0.474513122130162)
--(axis cs:819,0.47679706577798)
--(axis cs:818,0.480914487557295)
--(axis cs:817,0.473768503795421)
--(axis cs:816,0.480685150949656)
--(axis cs:815,0.466740009077066)
--(axis cs:814,0.464646069947525)
--(axis cs:813,0.472608551106167)
--(axis cs:812,0.472030274747591)
--(axis cs:811,0.476075273547577)
--(axis cs:810,0.478437695868071)
--(axis cs:809,0.46692871464088)
--(axis cs:808,0.476322721920636)
--(axis cs:807,0.478443298374144)
--(axis cs:806,0.476740156193941)
--(axis cs:805,0.473456409446134)
--(axis cs:804,0.475604570024557)
--(axis cs:803,0.468402329108311)
--(axis cs:802,0.474421677992834)
--(axis cs:801,0.474440530846602)
--(axis cs:800,0.475581241854907)
--(axis cs:799,0.478956572604573)
--(axis cs:798,0.473560322470127)
--(axis cs:797,0.472487886734754)
--(axis cs:796,0.473390162887975)
--(axis cs:795,0.475563594676351)
--(axis cs:794,0.48063352971798)
--(axis cs:793,0.475337072178425)
--(axis cs:792,0.481130524928693)
--(axis cs:791,0.472459702751106)
--(axis cs:790,0.479955600087899)
--(axis cs:789,0.478235770578386)
--(axis cs:788,0.470420260348192)
--(axis cs:787,0.479289033423509)
--(axis cs:786,0.477230887239038)
--(axis cs:785,0.478020065645436)
--(axis cs:784,0.477867904017483)
--(axis cs:783,0.485160896208374)
--(axis cs:782,0.472306621924741)
--(axis cs:781,0.478446011522588)
--(axis cs:780,0.475485803459787)
--(axis cs:779,0.470875955335275)
--(axis cs:778,0.477697644379415)
--(axis cs:777,0.470628683095132)
--(axis cs:776,0.471942881978924)
--(axis cs:775,0.474991665219405)
--(axis cs:774,0.472146325023064)
--(axis cs:773,0.467990271089366)
--(axis cs:772,0.47616724202259)
--(axis cs:771,0.474122306380728)
--(axis cs:770,0.468620823823868)
--(axis cs:769,0.474897559381985)
--(axis cs:768,0.474122765077595)
--(axis cs:767,0.477356100994154)
--(axis cs:766,0.476528268725166)
--(axis cs:765,0.47735564988746)
--(axis cs:764,0.473090524740692)
--(axis cs:763,0.476262300865519)
--(axis cs:762,0.473237724983511)
--(axis cs:761,0.468675700926231)
--(axis cs:760,0.47932087920131)
--(axis cs:759,0.474941849692809)
--(axis cs:758,0.471331284574441)
--(axis cs:757,0.486992583580439)
--(axis cs:756,0.473793332510085)
--(axis cs:755,0.472610826159144)
--(axis cs:754,0.483010003877608)
--(axis cs:753,0.473622285035486)
--(axis cs:752,0.480301798224676)
--(axis cs:751,0.473251781751833)
--(axis cs:750,0.464701972872136)
--(axis cs:749,0.464055274512383)
--(axis cs:748,0.473665167652244)
--(axis cs:747,0.474113889204294)
--(axis cs:746,0.480518464508914)
--(axis cs:745,0.471591450634164)
--(axis cs:744,0.458764427010986)
--(axis cs:743,0.480022397772638)
--(axis cs:742,0.476453383171783)
--(axis cs:741,0.476814778720544)
--(axis cs:740,0.466567101711511)
--(axis cs:739,0.459764537082361)
--(axis cs:738,0.472646566846961)
--(axis cs:737,0.471889279120988)
--(axis cs:736,0.47806316488724)
--(axis cs:735,0.47705220023003)
--(axis cs:734,0.469780067744655)
--(axis cs:733,0.470458848641135)
--(axis cs:732,0.468886663843602)
--(axis cs:731,0.470722978390681)
--(axis cs:730,0.462517923404626)
--(axis cs:729,0.475155816450602)
--(axis cs:728,0.470174647027759)
--(axis cs:727,0.472822838859499)
--(axis cs:726,0.47175557977192)
--(axis cs:725,0.469086380608235)
--(axis cs:724,0.475317877910625)
--(axis cs:723,0.466717004456797)
--(axis cs:722,0.46805024234574)
--(axis cs:721,0.477896858380372)
--(axis cs:720,0.470531115832806)
--(axis cs:719,0.472038375032464)
--(axis cs:718,0.470907315965807)
--(axis cs:717,0.476659677110535)
--(axis cs:716,0.47317233145863)
--(axis cs:715,0.468712770546341)
--(axis cs:714,0.472750190839139)
--(axis cs:713,0.46448563390671)
--(axis cs:712,0.465846182482292)
--(axis cs:711,0.480834597847479)
--(axis cs:710,0.474863114289731)
--(axis cs:709,0.465438213611062)
--(axis cs:708,0.47556521975837)
--(axis cs:707,0.474704001841782)
--(axis cs:706,0.474195107562396)
--(axis cs:705,0.466961541955039)
--(axis cs:704,0.474140368079657)
--(axis cs:703,0.471484699702551)
--(axis cs:702,0.474113659503861)
--(axis cs:701,0.476184702182151)
--(axis cs:700,0.477530042849691)
--(axis cs:699,0.464652282205834)
--(axis cs:698,0.475539112530735)
--(axis cs:697,0.478599986323847)
--(axis cs:696,0.478111935868062)
--(axis cs:695,0.476188792318484)
--(axis cs:694,0.475506019074887)
--(axis cs:693,0.478838976298794)
--(axis cs:692,0.479940971935726)
--(axis cs:691,0.472730705177836)
--(axis cs:690,0.470804364701377)
--(axis cs:689,0.479860769005056)
--(axis cs:688,0.476465630911097)
--(axis cs:687,0.471447245282329)
--(axis cs:686,0.470794425717579)
--(axis cs:685,0.469140232318802)
--(axis cs:684,0.479676754110365)
--(axis cs:683,0.477647315177085)
--(axis cs:682,0.48163453184506)
--(axis cs:681,0.475164231943452)
--(axis cs:680,0.473954671329467)
--(axis cs:679,0.475062411069826)
--(axis cs:678,0.462739378534238)
--(axis cs:677,0.468103329180293)
--(axis cs:676,0.469735837427736)
--(axis cs:675,0.468357042734409)
--(axis cs:674,0.471260932017713)
--(axis cs:673,0.483923441572806)
--(axis cs:672,0.472827199423063)
--(axis cs:671,0.476914536848516)
--(axis cs:670,0.46678914858373)
--(axis cs:669,0.47204185886386)
--(axis cs:668,0.472763601247303)
--(axis cs:667,0.480612636975109)
--(axis cs:666,0.478209190963544)
--(axis cs:665,0.472913996985914)
--(axis cs:664,0.482609870394878)
--(axis cs:663,0.478209164916756)
--(axis cs:662,0.478627332482097)
--(axis cs:661,0.477976221170668)
--(axis cs:660,0.480190514665784)
--(axis cs:659,0.480857920566689)
--(axis cs:658,0.475460980920062)
--(axis cs:657,0.473646370095005)
--(axis cs:656,0.48816489983859)
--(axis cs:655,0.473867711861839)
--(axis cs:654,0.477758501762359)
--(axis cs:653,0.477649799875861)
--(axis cs:652,0.48081520681021)
--(axis cs:651,0.476380286679448)
--(axis cs:650,0.461287419192929)
--(axis cs:649,0.472071140720122)
--(axis cs:648,0.475498657947836)
--(axis cs:647,0.472181161195679)
--(axis cs:646,0.472792641919193)
--(axis cs:645,0.47766710899555)
--(axis cs:644,0.476411336950919)
--(axis cs:643,0.479136950582847)
--(axis cs:642,0.473869129835329)
--(axis cs:641,0.476449553567581)
--(axis cs:640,0.471047920988934)
--(axis cs:639,0.477734086465145)
--(axis cs:638,0.474022184762531)
--(axis cs:637,0.471785426234289)
--(axis cs:636,0.481935689963583)
--(axis cs:635,0.47006835960387)
--(axis cs:634,0.474459704420411)
--(axis cs:633,0.470693529901353)
--(axis cs:632,0.473444342679213)
--(axis cs:631,0.479566268195998)
--(axis cs:630,0.473143003174781)
--(axis cs:629,0.478620599915897)
--(axis cs:628,0.467587881343355)
--(axis cs:627,0.467316364493254)
--(axis cs:626,0.469228647214011)
--(axis cs:625,0.481015744665916)
--(axis cs:624,0.468280300502041)
--(axis cs:623,0.468287056147509)
--(axis cs:622,0.462085285734922)
--(axis cs:621,0.477584255309397)
--(axis cs:620,0.477139176171137)
--(axis cs:619,0.474999709030081)
--(axis cs:618,0.478587278125631)
--(axis cs:617,0.477915614523289)
--(axis cs:616,0.476626857957596)
--(axis cs:615,0.479553586448338)
--(axis cs:614,0.474545966051261)
--(axis cs:613,0.478770131517422)
--(axis cs:612,0.479561410832466)
--(axis cs:611,0.473402277222961)
--(axis cs:610,0.466479644279811)
--(axis cs:609,0.473784993092559)
--(axis cs:608,0.473811829390563)
--(axis cs:607,0.47576325784341)
--(axis cs:606,0.479759112548075)
--(axis cs:605,0.471867230274155)
--(axis cs:604,0.475062826286878)
--(axis cs:603,0.477283015975254)
--(axis cs:602,0.479765209276322)
--(axis cs:601,0.479284025566872)
--(axis cs:600,0.47474119662501)
--(axis cs:599,0.476175174553445)
--(axis cs:598,0.475192756895584)
--(axis cs:597,0.473911306653019)
--(axis cs:596,0.479228824773814)
--(axis cs:595,0.479498745189779)
--(axis cs:594,0.479415636123782)
--(axis cs:593,0.480435176388492)
--(axis cs:592,0.478603391249989)
--(axis cs:591,0.479872832620477)
--(axis cs:590,0.479736711418802)
--(axis cs:589,0.473712542594242)
--(axis cs:588,0.482616319736383)
--(axis cs:587,0.46821289419537)
--(axis cs:586,0.461918524707515)
--(axis cs:585,0.480231880494139)
--(axis cs:584,0.483734250679065)
--(axis cs:583,0.474810737779707)
--(axis cs:582,0.475612114313549)
--(axis cs:581,0.476132899539512)
--(axis cs:580,0.473981907924484)
--(axis cs:579,0.47497073916067)
--(axis cs:578,0.4751031313458)
--(axis cs:577,0.478545750145162)
--(axis cs:576,0.477469400507963)
--(axis cs:575,0.48113065363176)
--(axis cs:574,0.471211382989918)
--(axis cs:573,0.469234340698031)
--(axis cs:572,0.457463804621482)
--(axis cs:571,0.46572660788396)
--(axis cs:570,0.469145802063079)
--(axis cs:569,0.476847202963452)
--(axis cs:568,0.48003660492806)
--(axis cs:567,0.48266682041755)
--(axis cs:566,0.474358919885891)
--(axis cs:565,0.475983568429055)
--(axis cs:564,0.464628121984618)
--(axis cs:563,0.477182034046447)
--(axis cs:562,0.465326229657621)
--(axis cs:561,0.474606180619047)
--(axis cs:560,0.481358136176053)
--(axis cs:559,0.464976474840857)
--(axis cs:558,0.478615202432928)
--(axis cs:557,0.459732318721102)
--(axis cs:556,0.467592413356345)
--(axis cs:555,0.483778706743966)
--(axis cs:554,0.481075134552893)
--(axis cs:553,0.474758538863102)
--(axis cs:552,0.478203253183032)
--(axis cs:551,0.469879575040071)
--(axis cs:550,0.460659328193689)
--(axis cs:549,0.459830481839162)
--(axis cs:548,0.474327078608194)
--(axis cs:547,0.467286674332705)
--(axis cs:546,0.47471768428887)
--(axis cs:545,0.47069966960112)
--(axis cs:544,0.475282686239549)
--(axis cs:543,0.472270095539249)
--(axis cs:542,0.459687405334783)
--(axis cs:541,0.464486289056722)
--(axis cs:540,0.478881915038657)
--(axis cs:539,0.473080487105498)
--(axis cs:538,0.475663971254699)
--(axis cs:537,0.471953227584372)
--(axis cs:536,0.45239292182957)
--(axis cs:535,0.474946657602864)
--(axis cs:534,0.479921320122655)
--(axis cs:533,0.47619201472537)
--(axis cs:532,0.477269462816382)
--(axis cs:531,0.473826624818014)
--(axis cs:530,0.479521939479494)
--(axis cs:529,0.479100095315706)
--(axis cs:528,0.485713596923664)
--(axis cs:527,0.483623548805349)
--(axis cs:526,0.47939503274914)
--(axis cs:525,0.45751473513575)
--(axis cs:524,0.458275542059084)
--(axis cs:523,0.472556477558485)
--(axis cs:522,0.467505760555233)
--(axis cs:521,0.457892980339404)
--(axis cs:520,0.479676743869647)
--(axis cs:519,0.465520887553926)
--(axis cs:518,0.480183685245466)
--(axis cs:517,0.476084221489792)
--(axis cs:516,0.47568672854156)
--(axis cs:515,0.465997663423841)
--(axis cs:514,0.474234149874719)
--(axis cs:513,0.479635872863176)
--(axis cs:512,0.476809323995125)
--(axis cs:511,0.47598779291167)
--(axis cs:510,0.479659456249066)
--(axis cs:509,0.482340637794026)
--(axis cs:508,0.482665039257636)
--(axis cs:507,0.483409147753254)
--(axis cs:506,0.482822276263019)
--(axis cs:505,0.481531493262663)
--(axis cs:504,0.482069090889001)
--(axis cs:503,0.480300436042827)
--(axis cs:502,0.478496359481795)
--(axis cs:501,0.484071222728309)
--(axis cs:500,0.469907176561004)
--(axis cs:499,0.482029586067207)
--(axis cs:498,0.474124091363954)
--(axis cs:497,0.486292618231635)
--(axis cs:496,0.478144915002356)
--(axis cs:495,0.474654071823098)
--(axis cs:494,0.477821241942498)
--(axis cs:493,0.478640563648229)
--(axis cs:492,0.482447717033142)
--(axis cs:491,0.479824989082967)
--(axis cs:490,0.480984607362466)
--(axis cs:489,0.485404258733386)
--(axis cs:488,0.483821972353786)
--(axis cs:487,0.463682339586198)
--(axis cs:486,0.486313647231427)
--(axis cs:485,0.480988836503936)
--(axis cs:484,0.481497422566269)
--(axis cs:483,0.486290813228666)
--(axis cs:482,0.486933458834985)
--(axis cs:481,0.481557037141255)
--(axis cs:480,0.484274424796165)
--(axis cs:479,0.483703630272447)
--(axis cs:478,0.484908906228452)
--(axis cs:477,0.47643173344869)
--(axis cs:476,0.480812631697355)
--(axis cs:475,0.480259059199336)
--(axis cs:474,0.473244655479415)
--(axis cs:473,0.462550713430333)
--(axis cs:472,0.478477667610206)
--(axis cs:471,0.470262250340562)
--(axis cs:470,0.47759592073758)
--(axis cs:469,0.474887132052206)
--(axis cs:468,0.469040949142266)
--(axis cs:467,0.479393503445301)
--(axis cs:466,0.477040862487352)
--(axis cs:465,0.483040388975504)
--(axis cs:464,0.475579258429463)
--(axis cs:463,0.473374004912961)
--(axis cs:462,0.477763054275977)
--(axis cs:461,0.483567472503015)
--(axis cs:460,0.48487016284627)
--(axis cs:459,0.487239308650874)
--(axis cs:458,0.479680054427315)
--(axis cs:457,0.486811908192143)
--(axis cs:456,0.486102838252059)
--(axis cs:455,0.486569924343442)
--(axis cs:454,0.477206113437087)
--(axis cs:453,0.485386728593635)
--(axis cs:452,0.488162968365711)
--(axis cs:451,0.465890572517352)
--(axis cs:450,0.463956176691835)
--(axis cs:449,0.478313529782853)
--(axis cs:448,0.473604953894191)
--(axis cs:447,0.479433416310901)
--(axis cs:446,0.471704116661525)
--(axis cs:445,0.476663221002438)
--(axis cs:444,0.479528848892826)
--(axis cs:443,0.480237847706949)
--(axis cs:442,0.478260052997025)
--(axis cs:441,0.475302811786773)
--(axis cs:440,0.486420482510494)
--(axis cs:439,0.485509913502944)
--(axis cs:438,0.486720084640645)
--(axis cs:437,0.47986937833298)
--(axis cs:436,0.485488932418174)
--(axis cs:435,0.483194592403813)
--(axis cs:434,0.484866179668572)
--(axis cs:433,0.486878884992644)
--(axis cs:432,0.481230902488163)
--(axis cs:431,0.483828422819345)
--(axis cs:430,0.478094383757781)
--(axis cs:429,0.475532940754127)
--(axis cs:428,0.47764086774177)
--(axis cs:427,0.479244781266885)
--(axis cs:426,0.477942440922034)
--(axis cs:425,0.484796409325088)
--(axis cs:424,0.478790080611689)
--(axis cs:423,0.473780985905631)
--(axis cs:422,0.482541202534582)
--(axis cs:421,0.475045678683002)
--(axis cs:420,0.458381163775413)
--(axis cs:419,0.467702698725698)
--(axis cs:418,0.482194219087244)
--(axis cs:417,0.483414781321618)
--(axis cs:416,0.479084217975172)
--(axis cs:415,0.472780205457305)
--(axis cs:414,0.469688614263085)
--(axis cs:413,0.474207246060206)
--(axis cs:412,0.47247643238807)
--(axis cs:411,0.481439677223252)
--(axis cs:410,0.476363788292795)
--(axis cs:409,0.486998629919058)
--(axis cs:408,0.477530319117936)
--(axis cs:407,0.469229642595092)
--(axis cs:406,0.479478142355894)
--(axis cs:405,0.477033844497678)
--(axis cs:404,0.478275825143963)
--(axis cs:403,0.483398487023554)
--(axis cs:402,0.471650795619126)
--(axis cs:401,0.483365557570905)
--(axis cs:400,0.47657084741598)
--(axis cs:399,0.478234906592039)
--(axis cs:398,0.481736557495866)
--(axis cs:397,0.480660762463434)
--(axis cs:396,0.481628239670208)
--(axis cs:395,0.470986150318499)
--(axis cs:394,0.485813457185196)
--(axis cs:393,0.470839434411554)
--(axis cs:392,0.477880609095944)
--(axis cs:391,0.478219785393241)
--(axis cs:390,0.476403348455268)
--(axis cs:389,0.48170363043195)
--(axis cs:388,0.472850702906584)
--(axis cs:387,0.474467225519509)
--(axis cs:386,0.480722622600315)
--(axis cs:385,0.485064728969751)
--(axis cs:384,0.478802823384816)
--(axis cs:383,0.485715604948821)
--(axis cs:382,0.480249518403563)
--(axis cs:381,0.478285131761098)
--(axis cs:380,0.487816173588858)
--(axis cs:379,0.48779077331801)
--(axis cs:378,0.485326900023739)
--(axis cs:377,0.474212203459197)
--(axis cs:376,0.484530272910952)
--(axis cs:375,0.482911299203659)
--(axis cs:374,0.493977753435702)
--(axis cs:373,0.488159200258071)
--(axis cs:372,0.482484370699383)
--(axis cs:371,0.481997983805403)
--(axis cs:370,0.488079734966965)
--(axis cs:369,0.486860784206109)
--(axis cs:368,0.48694435308925)
--(axis cs:367,0.489810632843676)
--(axis cs:366,0.488139040785252)
--(axis cs:365,0.492582750988166)
--(axis cs:364,0.487274036292095)
--(axis cs:363,0.470307832853534)
--(axis cs:362,0.482851071696338)
--(axis cs:361,0.490001488051304)
--(axis cs:360,0.484642658827413)
--(axis cs:359,0.482230937696429)
--(axis cs:358,0.485953497917389)
--(axis cs:357,0.497857417716092)
--(axis cs:356,0.493757928799514)
--(axis cs:355,0.481475587183704)
--(axis cs:354,0.488835527596887)
--(axis cs:353,0.49135656289013)
--(axis cs:352,0.494118868867984)
--(axis cs:351,0.487187592260506)
--(axis cs:350,0.481563290970259)
--(axis cs:349,0.476955813490465)
--(axis cs:348,0.469898276986908)
--(axis cs:347,0.466445249201844)
--(axis cs:346,0.481199679485298)
--(axis cs:345,0.486115200379532)
--(axis cs:344,0.487007536974799)
--(axis cs:343,0.479704150350918)
--(axis cs:342,0.49668409880567)
--(axis cs:341,0.475642278002496)
--(axis cs:340,0.487768321386493)
--(axis cs:339,0.478990368329949)
--(axis cs:338,0.486339869459365)
--(axis cs:337,0.488633953284371)
--(axis cs:336,0.484369652187689)
--(axis cs:335,0.489439235182374)
--(axis cs:334,0.493674665475256)
--(axis cs:333,0.484854272480647)
--(axis cs:332,0.483498511868398)
--(axis cs:331,0.470878565035273)
--(axis cs:330,0.479399883177357)
--(axis cs:329,0.4746272972615)
--(axis cs:328,0.476120510604317)
--(axis cs:327,0.466100940952688)
--(axis cs:326,0.464603954581374)
--(axis cs:325,0.470583140350407)
--(axis cs:324,0.474800624993897)
--(axis cs:323,0.480707040242947)
--(axis cs:322,0.460481833245533)
--(axis cs:321,0.464501790045757)
--(axis cs:320,0.477756363737329)
--(axis cs:319,0.481723256691046)
--(axis cs:318,0.471824086032951)
--(axis cs:317,0.476939434373592)
--(axis cs:316,0.475890896260435)
--(axis cs:315,0.472465583317329)
--(axis cs:314,0.458654999612463)
--(axis cs:313,0.467967401313309)
--(axis cs:312,0.464733402810328)
--(axis cs:311,0.47369516087066)
--(axis cs:310,0.466549534683308)
--(axis cs:309,0.459823737637152)
--(axis cs:308,0.460240254243916)
--(axis cs:307,0.462018354111353)
--(axis cs:306,0.457804689794971)
--(axis cs:305,0.460310763063282)
--(axis cs:304,0.464729929443455)
--(axis cs:303,0.473071497001265)
--(axis cs:302,0.4411012571612)
--(axis cs:301,0.459659906326647)
--(axis cs:300,0.467685094101208)
--(axis cs:299,0.475414309373727)
--(axis cs:298,0.465228865699276)
--(axis cs:297,0.454403654775477)
--(axis cs:296,0.459930820365978)
--(axis cs:295,0.462738139336309)
--(axis cs:294,0.467006110296729)
--(axis cs:293,0.462273928048914)
--(axis cs:292,0.462626760512023)
--(axis cs:291,0.463403212639321)
--(axis cs:290,0.451095891129766)
--(axis cs:289,0.460248277849922)
--(axis cs:288,0.462841820732337)
--(axis cs:287,0.451363596350808)
--(axis cs:286,0.451408938836524)
--(axis cs:285,0.459708974120133)
--(axis cs:284,0.470005270665965)
--(axis cs:283,0.464869900528289)
--(axis cs:282,0.467867955431018)
--(axis cs:281,0.465757911025727)
--(axis cs:280,0.46954568773219)
--(axis cs:279,0.473739306895901)
--(axis cs:278,0.470376776959259)
--(axis cs:277,0.460696987246822)
--(axis cs:276,0.459909108672513)
--(axis cs:275,0.475339901199545)
--(axis cs:274,0.461907735181872)
--(axis cs:273,0.45463517525403)
--(axis cs:272,0.468703162957252)
--(axis cs:271,0.467786169745192)
--(axis cs:270,0.465815107148324)
--(axis cs:269,0.473859599704236)
--(axis cs:268,0.468349293024593)
--(axis cs:267,0.467364227138964)
--(axis cs:266,0.46748901369155)
--(axis cs:265,0.462132915187773)
--(axis cs:264,0.473637854395854)
--(axis cs:263,0.464002460510746)
--(axis cs:262,0.466901864381315)
--(axis cs:261,0.473388367857866)
--(axis cs:260,0.4791265614678)
--(axis cs:259,0.475727396642205)
--(axis cs:258,0.47448874746761)
--(axis cs:257,0.470624595030036)
--(axis cs:256,0.467436791889672)
--(axis cs:255,0.468115837659176)
--(axis cs:254,0.466452229760346)
--(axis cs:253,0.465462421125568)
--(axis cs:252,0.471518326624961)
--(axis cs:251,0.463733914944614)
--(axis cs:250,0.466674493694755)
--(axis cs:249,0.461426556494688)
--(axis cs:248,0.468468848133108)
--(axis cs:247,0.468292857880349)
--(axis cs:246,0.461973453844995)
--(axis cs:245,0.471692108600097)
--(axis cs:244,0.469909588372925)
--(axis cs:243,0.460900675334851)
--(axis cs:242,0.450262562569464)
--(axis cs:241,0.447368556537124)
--(axis cs:240,0.451387384874937)
--(axis cs:239,0.470356719736484)
--(axis cs:238,0.467538465159207)
--(axis cs:237,0.463863349479489)
--(axis cs:236,0.466794613166642)
--(axis cs:235,0.459576151138137)
--(axis cs:234,0.453881860826238)
--(axis cs:233,0.451706407827888)
--(axis cs:232,0.46442580611184)
--(axis cs:231,0.470521696865506)
--(axis cs:230,0.455637776383108)
--(axis cs:229,0.466953114957232)
--(axis cs:228,0.463930406877844)
--(axis cs:227,0.466472994529977)
--(axis cs:226,0.457977641163379)
--(axis cs:225,0.470849147204179)
--(axis cs:224,0.459702468907512)
--(axis cs:223,0.456395917846655)
--(axis cs:222,0.44861120419108)
--(axis cs:221,0.463760281431301)
--(axis cs:220,0.456054981334193)
--(axis cs:219,0.455936579867733)
--(axis cs:218,0.445816773136606)
--(axis cs:217,0.452919157369254)
--(axis cs:216,0.464211581792346)
--(axis cs:215,0.454320537301104)
--(axis cs:214,0.462226838462776)
--(axis cs:213,0.465970301505781)
--(axis cs:212,0.453477606356822)
--(axis cs:211,0.458123982220046)
--(axis cs:210,0.453426254051171)
--(axis cs:209,0.460070148223922)
--(axis cs:208,0.461629290431633)
--(axis cs:207,0.460484607254989)
--(axis cs:206,0.46429556566673)
--(axis cs:205,0.462282956335785)
--(axis cs:204,0.458859135489825)
--(axis cs:203,0.44993781300358)
--(axis cs:202,0.457822075777675)
--(axis cs:201,0.464999118746711)
--(axis cs:200,0.453634690744836)
--(axis cs:199,0.461503382286917)
--(axis cs:198,0.458200681028086)
--(axis cs:197,0.45195231067677)
--(axis cs:196,0.461686401268998)
--(axis cs:195,0.467721350310994)
--(axis cs:194,0.464007960774301)
--(axis cs:193,0.462319433804014)
--(axis cs:192,0.442257221262404)
--(axis cs:191,0.442726030836132)
--(axis cs:190,0.446269744456979)
--(axis cs:189,0.452393864787341)
--(axis cs:188,0.45864641570182)
--(axis cs:187,0.453462635413264)
--(axis cs:186,0.459325087763135)
--(axis cs:185,0.460143326024334)
--(axis cs:184,0.462634246292703)
--(axis cs:183,0.454301617087151)
--(axis cs:182,0.459067918961719)
--(axis cs:181,0.447437681015634)
--(axis cs:180,0.457957201131608)
--(axis cs:179,0.436355631177966)
--(axis cs:178,0.459163414436337)
--(axis cs:177,0.456122536312071)
--(axis cs:176,0.467735942848057)
--(axis cs:175,0.448616487736528)
--(axis cs:174,0.460172843875396)
--(axis cs:173,0.458237801350987)
--(axis cs:172,0.463120380688842)
--(axis cs:171,0.471283581979587)
--(axis cs:170,0.456353939079538)
--(axis cs:169,0.444364630130568)
--(axis cs:168,0.448257927626892)
--(axis cs:167,0.45356439961097)
--(axis cs:166,0.438811276908496)
--(axis cs:165,0.450629259881187)
--(axis cs:164,0.440771943547196)
--(axis cs:163,0.45296775094337)
--(axis cs:162,0.445692489992802)
--(axis cs:161,0.452233747588546)
--(axis cs:160,0.440224240053351)
--(axis cs:159,0.448537660674931)
--(axis cs:158,0.450107501275155)
--(axis cs:157,0.44879222701036)
--(axis cs:156,0.450070206083702)
--(axis cs:155,0.44741166788001)
--(axis cs:154,0.452180197648877)
--(axis cs:153,0.447461627841217)
--(axis cs:152,0.460279169602066)
--(axis cs:151,0.458245474804263)
--(axis cs:150,0.451702149214113)
--(axis cs:149,0.459995697571146)
--(axis cs:148,0.45561155415496)
--(axis cs:147,0.457517526986533)
--(axis cs:146,0.447218262641048)
--(axis cs:145,0.45149578869264)
--(axis cs:144,0.455027693008544)
--(axis cs:143,0.451347984660968)
--(axis cs:142,0.447535731077155)
--(axis cs:141,0.430958378580994)
--(axis cs:140,0.441830158773266)
--(axis cs:139,0.444179922685248)
--(axis cs:138,0.428758243672359)
--(axis cs:137,0.43540781972887)
--(axis cs:136,0.42832906392751)
--(axis cs:135,0.446101104558836)
--(axis cs:134,0.439582179109898)
--(axis cs:133,0.442250938304433)
--(axis cs:132,0.434018432001093)
--(axis cs:131,0.432317390478905)
--(axis cs:130,0.444811674187632)
--(axis cs:129,0.424513365574464)
--(axis cs:128,0.431470140283691)
--(axis cs:127,0.436404454556163)
--(axis cs:126,0.433042439370127)
--(axis cs:125,0.429294103272955)
--(axis cs:124,0.431318592635189)
--(axis cs:123,0.41364078781941)
--(axis cs:122,0.429648807471514)
--(axis cs:121,0.437392820785127)
--(axis cs:120,0.430227695207435)
--(axis cs:119,0.422097020322978)
--(axis cs:118,0.429485705726734)
--(axis cs:117,0.431831058469011)
--(axis cs:116,0.427848988828139)
--(axis cs:115,0.440720752960046)
--(axis cs:114,0.435170905457177)
--(axis cs:113,0.435368562006952)
--(axis cs:112,0.44798574919323)
--(axis cs:111,0.440976794938152)
--(axis cs:110,0.441026495148097)
--(axis cs:109,0.445159273135192)
--(axis cs:108,0.434639348265501)
--(axis cs:107,0.43230762579805)
--(axis cs:106,0.449154976342305)
--(axis cs:105,0.448931776645026)
--(axis cs:104,0.426483034014858)
--(axis cs:103,0.440382402492757)
--(axis cs:102,0.43719799947555)
--(axis cs:101,0.43683035340561)
--(axis cs:100,0.440238691725511)
--(axis cs:99,0.429223721859119)
--(axis cs:98,0.436947721371089)
--(axis cs:97,0.445920853680398)
--(axis cs:96,0.445802050699114)
--(axis cs:95,0.429299122553566)
--(axis cs:94,0.431522312425961)
--(axis cs:93,0.437422373997404)
--(axis cs:92,0.439839069934319)
--(axis cs:91,0.436691248581716)
--(axis cs:90,0.432862520133449)
--(axis cs:89,0.427774792898393)
--(axis cs:88,0.427417069389195)
--(axis cs:87,0.40514758946935)
--(axis cs:86,0.427084011049977)
--(axis cs:85,0.40901262778436)
--(axis cs:84,0.399483540280288)
--(axis cs:83,0.428366801482704)
--(axis cs:82,0.435539963337965)
--(axis cs:81,0.42518611913937)
--(axis cs:80,0.435600967726831)
--(axis cs:79,0.450456039549891)
--(axis cs:78,0.444038253229938)
--(axis cs:77,0.444316387611701)
--(axis cs:76,0.429400712474638)
--(axis cs:75,0.431110650901747)
--(axis cs:74,0.433637275486823)
--(axis cs:73,0.443002014197846)
--(axis cs:72,0.434853854482818)
--(axis cs:71,0.432649823694907)
--(axis cs:70,0.430380211214864)
--(axis cs:69,0.436877055532886)
--(axis cs:68,0.427517234943668)
--(axis cs:67,0.420648210178735)
--(axis cs:66,0.444024181758922)
--(axis cs:65,0.426715815571602)
--(axis cs:64,0.429312545933325)
--(axis cs:63,0.433404947274771)
--(axis cs:62,0.434499802464741)
--(axis cs:61,0.44062691953596)
--(axis cs:60,0.436084246932523)
--(axis cs:59,0.432871675806428)
--(axis cs:58,0.436643541966722)
--(axis cs:57,0.411493434149405)
--(axis cs:56,0.414331535289092)
--(axis cs:55,0.432068109117664)
--(axis cs:54,0.434784354579519)
--(axis cs:53,0.413931988105708)
--(axis cs:52,0.425318046236184)
--(axis cs:51,0.418846643199047)
--(axis cs:50,0.413212708021992)
--(axis cs:49,0.414919460804819)
--(axis cs:48,0.413631034026213)
--(axis cs:47,0.419885504529396)
--(axis cs:46,0.395548631263984)
--(axis cs:45,0.42148081555017)
--(axis cs:44,0.410104838645297)
--(axis cs:43,0.427851958035812)
--(axis cs:42,0.407077722290809)
--(axis cs:41,0.433309908435779)
--(axis cs:40,0.426006781521521)
--(axis cs:39,0.433482165366961)
--(axis cs:38,0.423199430290555)
--(axis cs:37,0.436819280295103)
--(axis cs:36,0.4239112930092)
--(axis cs:35,0.437267859128529)
--(axis cs:34,0.419840609340695)
--(axis cs:33,0.430532387513802)
--(axis cs:32,0.413587854895952)
--(axis cs:31,0.421469359352512)
--(axis cs:30,0.431191004041932)
--(axis cs:29,0.446793559246427)
--(axis cs:28,0.423357537031839)
--(axis cs:27,0.429645825368302)
--(axis cs:26,0.433845458053832)
--(axis cs:25,0.439207143373444)
--(axis cs:24,0.419911745095105)
--(axis cs:23,0.428693822314741)
--(axis cs:22,0.413538805039869)
--(axis cs:21,0.420045596946602)
--(axis cs:20,0.418341652838053)
--(axis cs:19,0.419131300066076)
--(axis cs:18,0.399695630759057)
--(axis cs:17,0.40094173060245)
--(axis cs:16,0.412415666492234)
--(axis cs:15,0.393641071577621)
--(axis cs:14,0.397279071450182)
--(axis cs:13,0.387149352324361)
--(axis cs:12,0.401700655422667)
--(axis cs:11,0.39537232070023)
--(axis cs:10,0.39464834934354)
--(axis cs:9,0.396875428881049)
--(axis cs:8,0.395395008107184)
--(axis cs:7,0.393385061241455)
--(axis cs:6,0.385969278471453)
--(axis cs:5,0.39062356839)
--(axis cs:4,0.346300610561762)
--(axis cs:3,0.366217023484459)
--(axis cs:2,0.370553054069296)
--(axis cs:1,0.344739998399488)
--(axis cs:0,0.353513515317863)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,0.346937487826254)
--(axis cs:0,0.282762512173746)
--(axis cs:1,0.27621590405339)
--(axis cs:2,0.310845783278136)
--(axis cs:3,0.29079479862839)
--(axis cs:4,0.303472170825197)
--(axis cs:5,0.318688047313961)
--(axis cs:6,0.300334116262629)
--(axis cs:7,0.332945556059111)
--(axis cs:8,0.326513844146374)
--(axis cs:9,0.32748131808993)
--(axis cs:10,0.325038113681022)
--(axis cs:11,0.297369623149047)
--(axis cs:12,0.335261238446029)
--(axis cs:13,0.330171391638376)
--(axis cs:14,0.344335286163317)
--(axis cs:15,0.307486535878246)
--(axis cs:16,0.310991965256498)
--(axis cs:17,0.308486154397969)
--(axis cs:18,0.359655805372468)
--(axis cs:19,0.312568137661417)
--(axis cs:20,0.306939314730368)
--(axis cs:21,0.329459575166675)
--(axis cs:22,0.338549313048963)
--(axis cs:23,0.340866855231922)
--(axis cs:24,0.334244207371739)
--(axis cs:25,0.321373492253281)
--(axis cs:26,0.337270907544279)
--(axis cs:27,0.333998978073052)
--(axis cs:28,0.345431814597398)
--(axis cs:29,0.357222614821462)
--(axis cs:30,0.342237954304626)
--(axis cs:31,0.348110696818396)
--(axis cs:32,0.361395192730949)
--(axis cs:33,0.360216730279969)
--(axis cs:34,0.364717187221508)
--(axis cs:35,0.346258176344468)
--(axis cs:36,0.358773433061345)
--(axis cs:37,0.349319867503793)
--(axis cs:38,0.365223346864564)
--(axis cs:39,0.342698995550728)
--(axis cs:40,0.369531466187836)
--(axis cs:41,0.338371803873051)
--(axis cs:42,0.341161400872697)
--(axis cs:43,0.35404253014689)
--(axis cs:44,0.353105383951247)
--(axis cs:45,0.346884872775922)
--(axis cs:46,0.322348820956904)
--(axis cs:47,0.354810287858282)
--(axis cs:48,0.344537511318365)
--(axis cs:49,0.330251568412295)
--(axis cs:50,0.344786751884573)
--(axis cs:51,0.35599958881857)
--(axis cs:52,0.337300663723312)
--(axis cs:53,0.342965268498725)
--(axis cs:54,0.354344407869999)
--(axis cs:55,0.361945197900541)
--(axis cs:56,0.358537869807076)
--(axis cs:57,0.354181156352481)
--(axis cs:58,0.358459418664555)
--(axis cs:59,0.346479525627721)
--(axis cs:60,0.330988980354609)
--(axis cs:61,0.362568081608995)
--(axis cs:62,0.340751146813123)
--(axis cs:63,0.31583754456709)
--(axis cs:64,0.3455050793652)
--(axis cs:65,0.36461300159663)
--(axis cs:66,0.367120408507458)
--(axis cs:67,0.375117841337961)
--(axis cs:68,0.348707018844472)
--(axis cs:69,0.377872703504355)
--(axis cs:70,0.379241668517696)
--(axis cs:71,0.390132080369615)
--(axis cs:72,0.377239908940569)
--(axis cs:73,0.387209787235067)
--(axis cs:74,0.361393414755653)
--(axis cs:75,0.346734189954042)
--(axis cs:76,0.388771858979564)
--(axis cs:77,0.38255453501205)
--(axis cs:78,0.391372914104004)
--(axis cs:79,0.367767656235975)
--(axis cs:80,0.37066522177131)
--(axis cs:81,0.34260873507757)
--(axis cs:82,0.362897826165979)
--(axis cs:83,0.381649511008291)
--(axis cs:84,0.356906757442388)
--(axis cs:85,0.363933873544702)
--(axis cs:86,0.38477910652209)
--(axis cs:87,0.35708410141785)
--(axis cs:88,0.37944239468237)
--(axis cs:89,0.389648257698482)
--(axis cs:90,0.381420369321163)
--(axis cs:91,0.380912490330069)
--(axis cs:92,0.377244377966047)
--(axis cs:93,0.387384248909598)
--(axis cs:94,0.374345543630887)
--(axis cs:95,0.378524487340478)
--(axis cs:96,0.353504957855246)
--(axis cs:97,0.369349643731709)
--(axis cs:98,0.388777861137671)
--(axis cs:99,0.363833756980892)
--(axis cs:100,0.371133904639936)
--(axis cs:101,0.36206039116849)
--(axis cs:102,0.367540088940601)
--(axis cs:103,0.368298516226647)
--(axis cs:104,0.370748873452494)
--(axis cs:105,0.364689496752167)
--(axis cs:106,0.362227816213503)
--(axis cs:107,0.395200632725934)
--(axis cs:108,0.397483030616461)
--(axis cs:109,0.388703866842213)
--(axis cs:110,0.399249492905824)
--(axis cs:111,0.386013534245622)
--(axis cs:112,0.360576053526554)
--(axis cs:113,0.364218137792894)
--(axis cs:114,0.376036114511584)
--(axis cs:115,0.397716612493874)
--(axis cs:116,0.400683271662147)
--(axis cs:117,0.383976224425632)
--(axis cs:118,0.370943136310023)
--(axis cs:119,0.370378576856844)
--(axis cs:120,0.383240004308694)
--(axis cs:121,0.381007332425365)
--(axis cs:122,0.391369507267625)
--(axis cs:123,0.410685009375839)
--(axis cs:124,0.370973553750438)
--(axis cs:125,0.382730304516849)
--(axis cs:126,0.387803426143305)
--(axis cs:127,0.379803465122931)
--(axis cs:128,0.409761791608081)
--(axis cs:129,0.386402060517321)
--(axis cs:130,0.377335710488873)
--(axis cs:131,0.394521377453707)
--(axis cs:132,0.392962795669085)
--(axis cs:133,0.383079335214475)
--(axis cs:134,0.370621674447209)
--(axis cs:135,0.391144138333818)
--(axis cs:136,0.376727280959407)
--(axis cs:137,0.400123236272656)
--(axis cs:138,0.390008484849018)
--(axis cs:139,0.409028407793775)
--(axis cs:140,0.39328287463387)
--(axis cs:141,0.382372049505672)
--(axis cs:142,0.385604049912024)
--(axis cs:143,0.383146200594741)
--(axis cs:144,0.401741471199438)
--(axis cs:145,0.401665855805296)
--(axis cs:146,0.371582746188731)
--(axis cs:147,0.378352535288538)
--(axis cs:148,0.370127817533367)
--(axis cs:149,0.388454845844994)
--(axis cs:150,0.35508827188779)
--(axis cs:151,0.385927515304891)
--(axis cs:152,0.397648242275273)
--(axis cs:153,0.384634596585826)
--(axis cs:154,0.380086585313878)
--(axis cs:155,0.405280914317965)
--(axis cs:156,0.388781407708434)
--(axis cs:157,0.380128786467732)
--(axis cs:158,0.407446786584613)
--(axis cs:159,0.384646535020284)
--(axis cs:160,0.36495915203162)
--(axis cs:161,0.379583825942586)
--(axis cs:162,0.400004754304324)
--(axis cs:163,0.391973980073259)
--(axis cs:164,0.397616772068775)
--(axis cs:165,0.397410695067962)
--(axis cs:166,0.402892328431971)
--(axis cs:167,0.401438389995531)
--(axis cs:168,0.39639290318085)
--(axis cs:169,0.395849504155828)
--(axis cs:170,0.392551353668907)
--(axis cs:171,0.400241189635605)
--(axis cs:172,0.41094421767314)
--(axis cs:173,0.376309340625979)
--(axis cs:174,0.382923664236043)
--(axis cs:175,0.381576523189604)
--(axis cs:176,0.369431369831445)
--(axis cs:177,0.368480708636021)
--(axis cs:178,0.375900010647361)
--(axis cs:179,0.380453794509246)
--(axis cs:180,0.397252878445215)
--(axis cs:181,0.395803480483888)
--(axis cs:182,0.387328941513703)
--(axis cs:183,0.395534246979944)
--(axis cs:184,0.392035631093116)
--(axis cs:185,0.399441960095671)
--(axis cs:186,0.390422021141537)
--(axis cs:187,0.394496647724861)
--(axis cs:188,0.397924856156978)
--(axis cs:189,0.401478365109707)
--(axis cs:190,0.361256509377183)
--(axis cs:191,0.372785662862167)
--(axis cs:192,0.402019637429221)
--(axis cs:193,0.389278935703153)
--(axis cs:194,0.395972236496521)
--(axis cs:195,0.374871856519718)
--(axis cs:196,0.405763076633622)
--(axis cs:197,0.384305792225831)
--(axis cs:198,0.391681701565538)
--(axis cs:199,0.386850369900752)
--(axis cs:200,0.363273672752896)
--(axis cs:201,0.405495600104035)
--(axis cs:202,0.399727881153359)
--(axis cs:203,0.409892787363734)
--(axis cs:204,0.375164644833723)
--(axis cs:205,0.399325736107783)
--(axis cs:206,0.368976658717048)
--(axis cs:207,0.396387180266068)
--(axis cs:208,0.399460796791291)
--(axis cs:209,0.384457213352037)
--(axis cs:210,0.40515726834502)
--(axis cs:211,0.354554735373398)
--(axis cs:212,0.38177924541324)
--(axis cs:213,0.380121090174513)
--(axis cs:214,0.371599679753761)
--(axis cs:215,0.372055276970108)
--(axis cs:216,0.378859126112327)
--(axis cs:217,0.386091000095666)
--(axis cs:218,0.366558249858659)
--(axis cs:219,0.397431669383224)
--(axis cs:220,0.41513191886411)
--(axis cs:221,0.389563986920877)
--(axis cs:222,0.376321273390614)
--(axis cs:223,0.38234773117895)
--(axis cs:224,0.391724462646648)
--(axis cs:225,0.391706649012555)
--(axis cs:226,0.383442298366039)
--(axis cs:227,0.368869535706958)
--(axis cs:228,0.350892940719197)
--(axis cs:229,0.37300139779479)
--(axis cs:230,0.382373289989835)
--(axis cs:231,0.391092302527795)
--(axis cs:232,0.382193817048299)
--(axis cs:233,0.388271758574294)
--(axis cs:234,0.360134884524184)
--(axis cs:235,0.391701766630039)
--(axis cs:236,0.399027997570375)
--(axis cs:237,0.386160572201081)
--(axis cs:238,0.378196834978913)
--(axis cs:239,0.396113426304899)
--(axis cs:240,0.373825532989285)
--(axis cs:241,0.369560856548633)
--(axis cs:242,0.380380637166713)
--(axis cs:243,0.384823079207559)
--(axis cs:244,0.373229200437876)
--(axis cs:245,0.383147168147754)
--(axis cs:246,0.394135798472571)
--(axis cs:247,0.368469309561907)
--(axis cs:248,0.377315140407259)
--(axis cs:249,0.404536298998251)
--(axis cs:250,0.390071155193624)
--(axis cs:251,0.382523024009115)
--(axis cs:252,0.379055066147577)
--(axis cs:253,0.379282335582964)
--(axis cs:254,0.362801342312111)
--(axis cs:255,0.35863285698858)
--(axis cs:256,0.371478854154229)
--(axis cs:257,0.392211935318227)
--(axis cs:258,0.411827176395301)
--(axis cs:259,0.38892863141457)
--(axis cs:260,0.385596979141401)
--(axis cs:261,0.37421415189819)
--(axis cs:262,0.390436989330749)
--(axis cs:263,0.383405674871779)
--(axis cs:264,0.388747527459822)
--(axis cs:265,0.396982139954015)
--(axis cs:266,0.37346424309584)
--(axis cs:267,0.383432703877426)
--(axis cs:268,0.368758331142081)
--(axis cs:269,0.389791363304726)
--(axis cs:270,0.391599484677919)
--(axis cs:271,0.39586012657617)
--(axis cs:272,0.377455063165671)
--(axis cs:273,0.377429211912701)
--(axis cs:274,0.397341520155972)
--(axis cs:275,0.405777669652589)
--(axis cs:276,0.416067148540585)
--(axis cs:277,0.401012357382914)
--(axis cs:278,0.390056933242112)
--(axis cs:279,0.370430350015779)
--(axis cs:280,0.375629780681121)
--(axis cs:281,0.379610661252489)
--(axis cs:282,0.41730798527463)
--(axis cs:283,0.401957008121406)
--(axis cs:284,0.404988338542706)
--(axis cs:285,0.412941404419644)
--(axis cs:286,0.391564686486752)
--(axis cs:287,0.412077847512098)
--(axis cs:288,0.399764659487237)
--(axis cs:289,0.372854515934215)
--(axis cs:290,0.392097964236878)
--(axis cs:291,0.413947833247519)
--(axis cs:292,0.391545352193307)
--(axis cs:293,0.398929844004295)
--(axis cs:294,0.391323766036513)
--(axis cs:295,0.401061420549457)
--(axis cs:296,0.399991635491624)
--(axis cs:297,0.418153898444862)
--(axis cs:298,0.399414098748104)
--(axis cs:299,0.375751169556405)
--(axis cs:300,0.410840961246446)
--(axis cs:301,0.392287366051399)
--(axis cs:302,0.409773998064592)
--(axis cs:303,0.368326844431518)
--(axis cs:304,0.415148119665274)
--(axis cs:305,0.417435477261742)
--(axis cs:306,0.393595427193564)
--(axis cs:307,0.39316657478882)
--(axis cs:308,0.376454139504905)
--(axis cs:309,0.40004154056524)
--(axis cs:310,0.403847786282949)
--(axis cs:311,0.400445843943101)
--(axis cs:312,0.395172160654851)
--(axis cs:313,0.400402205106143)
--(axis cs:314,0.402130869819276)
--(axis cs:315,0.394698673505298)
--(axis cs:316,0.374369354389205)
--(axis cs:317,0.391273376523809)
--(axis cs:318,0.367524457274908)
--(axis cs:319,0.40379801143853)
--(axis cs:320,0.392837700374003)
--(axis cs:321,0.382154492197052)
--(axis cs:322,0.391858465474071)
--(axis cs:323,0.381647762302954)
--(axis cs:324,0.374671346349438)
--(axis cs:325,0.385423850846844)
--(axis cs:326,0.366383290438335)
--(axis cs:327,0.40705453501205)
--(axis cs:328,0.405710997031497)
--(axis cs:329,0.363227108206201)
--(axis cs:330,0.388352969643961)
--(axis cs:331,0.380752350006894)
--(axis cs:332,0.397246109488855)
--(axis cs:333,0.364772150072217)
--(axis cs:334,0.392880902534742)
--(axis cs:335,0.382168821009465)
--(axis cs:336,0.395242381516331)
--(axis cs:337,0.39028623329956)
--(axis cs:338,0.367068259508855)
--(axis cs:339,0.404390375337818)
--(axis cs:340,0.386338289775918)
--(axis cs:341,0.393082183394227)
--(axis cs:342,0.367810127826187)
--(axis cs:343,0.394582253209116)
--(axis cs:344,0.370373752901846)
--(axis cs:345,0.388650130208605)
--(axis cs:346,0.393407835587965)
--(axis cs:347,0.379850153139716)
--(axis cs:348,0.408666264243332)
--(axis cs:349,0.396403193542718)
--(axis cs:350,0.410804114850387)
--(axis cs:351,0.402869797433635)
--(axis cs:352,0.401695794194299)
--(axis cs:353,0.35810425416872)
--(axis cs:354,0.391543678227894)
--(axis cs:355,0.392171688578057)
--(axis cs:356,0.403082128174557)
--(axis cs:357,0.382822859229765)
--(axis cs:358,0.378764836760195)
--(axis cs:359,0.355781460847524)
--(axis cs:360,0.387620266579432)
--(axis cs:361,0.389550242327281)
--(axis cs:362,0.387644335502242)
--(axis cs:363,0.372550991910988)
--(axis cs:364,0.38777497773821)
--(axis cs:365,0.379992099305399)
--(axis cs:366,0.356094694986225)
--(axis cs:367,0.398218495522298)
--(axis cs:368,0.392154083787247)
--(axis cs:369,0.38605267179226)
--(axis cs:370,0.385209265039745)
--(axis cs:371,0.383195637903152)
--(axis cs:372,0.392162107583542)
--(axis cs:373,0.364573513547638)
--(axis cs:374,0.388906291428745)
--(axis cs:375,0.405182220619083)
--(axis cs:376,0.377842057038563)
--(axis cs:377,0.371778224098761)
--(axis cs:378,0.388025189189963)
--(axis cs:379,0.38621696307248)
--(axis cs:380,0.390657238941426)
--(axis cs:381,0.39693647400785)
--(axis cs:382,0.394005845938399)
--(axis cs:383,0.394945132772966)
--(axis cs:384,0.391837889300137)
--(axis cs:385,0.389933476157098)
--(axis cs:386,0.38047610621438)
--(axis cs:387,0.393412012161634)
--(axis cs:388,0.396506595034277)
--(axis cs:389,0.392797417382288)
--(axis cs:390,0.410968351160652)
--(axis cs:391,0.4049198185409)
--(axis cs:392,0.39873511788515)
--(axis cs:393,0.386805426518442)
--(axis cs:394,0.391720969754822)
--(axis cs:395,0.396818940217927)
--(axis cs:396,0.416388090766984)
--(axis cs:397,0.398244669674752)
--(axis cs:398,0.381538634952005)
--(axis cs:399,0.405861927113371)
--(axis cs:400,0.400078670608926)
--(axis cs:401,0.397833195986976)
--(axis cs:402,0.404791284648147)
--(axis cs:403,0.401910665120875)
--(axis cs:404,0.385411987004953)
--(axis cs:405,0.367159080187416)
--(axis cs:406,0.388876524435588)
--(axis cs:407,0.36850611085674)
--(axis cs:408,0.387077390799624)
--(axis cs:409,0.38948644639155)
--(axis cs:410,0.376154253069771)
--(axis cs:411,0.379678343592401)
--(axis cs:412,0.373604158261288)
--(axis cs:413,0.386593905524648)
--(axis cs:414,0.398721396830489)
--(axis cs:415,0.385483401292409)
--(axis cs:416,0.393440255262376)
--(axis cs:417,0.405185766459337)
--(axis cs:418,0.373251587957756)
--(axis cs:419,0.404273058557415)
--(axis cs:420,0.40247374410573)
--(axis cs:421,0.384067803670837)
--(axis cs:422,0.414786940501706)
--(axis cs:423,0.406468347347155)
--(axis cs:424,0.376890660933585)
--(axis cs:425,0.391534374054912)
--(axis cs:426,0.355823304381161)
--(axis cs:427,0.391459036354316)
--(axis cs:428,0.384852406058837)
--(axis cs:429,0.402679274647246)
--(axis cs:430,0.386231846902952)
--(axis cs:431,0.398004464582329)
--(axis cs:432,0.395231534968478)
--(axis cs:433,0.403846567233988)
--(axis cs:434,0.398563751057617)
--(axis cs:435,0.399298966710557)
--(axis cs:436,0.404882928964965)
--(axis cs:437,0.397185223425849)
--(axis cs:438,0.390922633103737)
--(axis cs:439,0.410398771212033)
--(axis cs:440,0.377993289460228)
--(axis cs:441,0.384062916069422)
--(axis cs:442,0.372233159288432)
--(axis cs:443,0.385949252346897)
--(axis cs:444,0.382442131214023)
--(axis cs:445,0.374234674961413)
--(axis cs:446,0.371125716634129)
--(axis cs:447,0.386424524760846)
--(axis cs:448,0.379732492858293)
--(axis cs:449,0.38791993927595)
--(axis cs:450,0.395986756144022)
--(axis cs:451,0.402562700094765)
--(axis cs:452,0.393774746812665)
--(axis cs:453,0.411647469030298)
--(axis cs:454,0.411073913487557)
--(axis cs:455,0.369702761359513)
--(axis cs:456,0.401279969680702)
--(axis cs:457,0.388649365308926)
--(axis cs:458,0.392880239044773)
--(axis cs:459,0.388005804735438)
--(axis cs:460,0.392662759434886)
--(axis cs:461,0.41368615478594)
--(axis cs:462,0.384926085839876)
--(axis cs:463,0.41368761317928)
--(axis cs:464,0.391681172055227)
--(axis cs:465,0.389460380345692)
--(axis cs:466,0.386190926253071)
--(axis cs:467,0.358072548667913)
--(axis cs:468,0.378405660329604)
--(axis cs:469,0.403495205794307)
--(axis cs:470,0.411981360880954)
--(axis cs:471,0.408819201930631)
--(axis cs:472,0.405462962688501)
--(axis cs:473,0.389627468899452)
--(axis cs:474,0.379802716518015)
--(axis cs:475,0.40670420992652)
--(axis cs:476,0.380760577141136)
--(axis cs:477,0.405682395437848)
--(axis cs:478,0.377877066919801)
--(axis cs:479,0.419786453435072)
--(axis cs:480,0.389516972958082)
--(axis cs:481,0.398876620229774)
--(axis cs:482,0.384033252973414)
--(axis cs:483,0.413153459834769)
--(axis cs:484,0.398286492238335)
--(axis cs:485,0.413411987004953)
--(axis cs:486,0.41353338581838)
--(axis cs:487,0.379343661120694)
--(axis cs:488,0.408339544775825)
--(axis cs:489,0.391016136992964)
--(axis cs:490,0.389801155913848)
--(axis cs:491,0.401772392263534)
--(axis cs:492,0.404417162959118)
--(axis cs:493,0.407679826468919)
--(axis cs:494,0.394812661274728)
--(axis cs:495,0.394178989830293)
--(axis cs:496,0.40225166873438)
--(axis cs:497,0.38652167970443)
--(axis cs:498,0.381495697406291)
--(axis cs:499,0.419509958087726)
--(axis cs:500,0.400563272053912)
--(axis cs:501,0.396140319916203)
--(axis cs:502,0.392624688169597)
--(axis cs:503,0.390945289666046)
--(axis cs:504,0.395837251854136)
--(axis cs:505,0.400630844330475)
--(axis cs:506,0.419538838096654)
--(axis cs:507,0.3823062799462)
--(axis cs:508,0.403324632663895)
--(axis cs:509,0.381699387891426)
--(axis cs:510,0.410432350776212)
--(axis cs:511,0.416644847130359)
--(axis cs:512,0.409617726999043)
--(axis cs:513,0.379266559575383)
--(axis cs:514,0.413601800908536)
--(axis cs:515,0.389088478877847)
--(axis cs:516,0.381236703676857)
--(axis cs:517,0.417329026349306)
--(axis cs:518,0.429127942858965)
--(axis cs:519,0.414850654652738)
--(axis cs:520,0.403179377069821)
--(axis cs:521,0.396458173355182)
--(axis cs:522,0.40217676881536)
--(axis cs:523,0.378819369485207)
--(axis cs:524,0.390090537689831)
--(axis cs:525,0.414110451973037)
--(axis cs:526,0.405108513221138)
--(axis cs:527,0.396407348885238)
--(axis cs:528,0.387315712025886)
--(axis cs:529,0.393200649853552)
--(axis cs:530,0.390269729742012)
--(axis cs:531,0.399926918876346)
--(axis cs:532,0.40721757157409)
--(axis cs:533,0.395804774506343)
--(axis cs:534,0.403927671211184)
--(axis cs:535,0.40338616752726)
--(axis cs:536,0.404050538976625)
--(axis cs:537,0.395433846024271)
--(axis cs:538,0.404491512853288)
--(axis cs:539,0.408111753089246)
--(axis cs:540,0.388000175070457)
--(axis cs:541,0.404057479581178)
--(axis cs:542,0.430336737334002)
--(axis cs:543,0.402188049106623)
--(axis cs:544,0.407951402821509)
--(axis cs:545,0.396143824295275)
--(axis cs:546,0.412742683797184)
--(axis cs:547,0.423107315578989)
--(axis cs:548,0.402587045198295)
--(axis cs:549,0.400885270284497)
--(axis cs:550,0.398989585141155)
--(axis cs:551,0.406359340738163)
--(axis cs:552,0.387431668726381)
--(axis cs:553,0.40599571560066)
--(axis cs:554,0.412899730301552)
--(axis cs:555,0.394732079557231)
--(axis cs:556,0.423589935869175)
--(axis cs:557,0.408315266536838)
--(axis cs:558,0.40123512657792)
--(axis cs:559,0.390629618088175)
--(axis cs:560,0.376148221801422)
--(axis cs:561,0.427266216416086)
--(axis cs:562,0.411550948783685)
--(axis cs:563,0.433454769472601)
--(axis cs:564,0.403586158633106)
--(axis cs:565,0.412971265726828)
--(axis cs:566,0.391913154849589)
--(axis cs:567,0.408342384913194)
--(axis cs:568,0.412865271727887)
--(axis cs:569,0.398476480436892)
--(axis cs:570,0.412493870216495)
--(axis cs:571,0.406855401343741)
--(axis cs:572,0.403345683728214)
--(axis cs:573,0.399106733699269)
--(axis cs:574,0.382579536571592)
--(axis cs:575,0.356782703231648)
--(axis cs:576,0.39700506800143)
--(axis cs:577,0.392337215282283)
--(axis cs:578,0.425087365715605)
--(axis cs:579,0.379296044034506)
--(axis cs:580,0.392881620848092)
--(axis cs:581,0.420657312978057)
--(axis cs:582,0.401216821982842)
--(axis cs:583,0.413083949752703)
--(axis cs:584,0.41872913138114)
--(axis cs:585,0.40889918579198)
--(axis cs:586,0.410612637665569)
--(axis cs:587,0.382313291971371)
--(axis cs:588,0.401407690588791)
--(axis cs:589,0.397546778196207)
--(axis cs:590,0.38218909592607)
--(axis cs:591,0.411523843745607)
--(axis cs:592,0.395956525684136)
--(axis cs:593,0.404717995876052)
--(axis cs:594,0.413055347371761)
--(axis cs:595,0.40331939796301)
--(axis cs:596,0.420852837431499)
--(axis cs:597,0.422552916013841)
--(axis cs:598,0.393655645766123)
--(axis cs:599,0.407734447562033)
--(axis cs:600,0.368080332248714)
--(axis cs:601,0.386277745020982)
--(axis cs:602,0.39057293798428)
--(axis cs:603,0.39208414051822)
--(axis cs:604,0.392894053744605)
--(axis cs:605,0.384236365916753)
--(axis cs:606,0.380310383850903)
--(axis cs:607,0.416166147002806)
--(axis cs:608,0.380920313968582)
--(axis cs:609,0.389610830362807)
--(axis cs:610,0.417484875770884)
--(axis cs:611,0.403187288022777)
--(axis cs:612,0.408536436361591)
--(axis cs:613,0.41021199050806)
--(axis cs:614,0.409124836530544)
--(axis cs:615,0.385761843793639)
--(axis cs:616,0.383706272115599)
--(axis cs:617,0.388550424851669)
--(axis cs:618,0.364771913906257)
--(axis cs:619,0.402685982143921)
--(axis cs:620,0.393274309345946)
--(axis cs:621,0.389418736338152)
--(axis cs:622,0.361530827460489)
--(axis cs:623,0.383184290711842)
--(axis cs:624,0.398674212776506)
--(axis cs:625,0.419840914925397)
--(axis cs:626,0.393056071444235)
--(axis cs:627,0.410254247366445)
--(axis cs:628,0.410473322272263)
--(axis cs:629,0.420464458198578)
--(axis cs:630,0.392731742966867)
--(axis cs:631,0.401080919002923)
--(axis cs:632,0.380157621490857)
--(axis cs:633,0.403757301828614)
--(axis cs:634,0.399633764332208)
--(axis cs:635,0.410195246401556)
--(axis cs:636,0.404326957395715)
--(axis cs:637,0.394057584001591)
--(axis cs:638,0.402405857928714)
--(axis cs:639,0.409310233180035)
--(axis cs:640,0.400020986721022)
--(axis cs:641,0.413556140445198)
--(axis cs:642,0.403416490433594)
--(axis cs:643,0.400812185174755)
--(axis cs:644,0.372469337256292)
--(axis cs:645,0.379890499876924)
--(axis cs:646,0.386739730317308)
--(axis cs:647,0.382347602453279)
--(axis cs:648,0.395663123810924)
--(axis cs:649,0.397496490806343)
--(axis cs:650,0.385533901691492)
--(axis cs:651,0.408110832442993)
--(axis cs:652,0.422152049442033)
--(axis cs:653,0.396688540563305)
--(axis cs:654,0.403512759140743)
--(axis cs:655,0.384297368528245)
--(axis cs:656,0.382121132301269)
--(axis cs:657,0.391172712094618)
--(axis cs:658,0.379455985924544)
--(axis cs:659,0.369032398291469)
--(axis cs:660,0.405294841050583)
--(axis cs:661,0.401110317803254)
--(axis cs:662,0.403247560314818)
--(axis cs:663,0.407514579993064)
--(axis cs:664,0.406088304675348)
--(axis cs:665,0.405081679493392)
--(axis cs:666,0.407566667881438)
--(axis cs:667,0.410941172575197)
--(axis cs:668,0.387861782271457)
--(axis cs:669,0.391734853410626)
--(axis cs:670,0.388557457793693)
--(axis cs:671,0.408315359866316)
--(axis cs:672,0.372347996646206)
--(axis cs:673,0.383609957401168)
--(axis cs:674,0.372842417831769)
--(axis cs:675,0.394792136198167)
--(axis cs:676,0.407208366730811)
--(axis cs:677,0.387140028015623)
--(axis cs:678,0.365021220760558)
--(axis cs:679,0.421677656847382)
--(axis cs:680,0.412317319787545)
--(axis cs:681,0.419521712301482)
--(axis cs:682,0.402606104545333)
--(axis cs:683,0.441867238023796)
--(axis cs:684,0.422590349470073)
--(axis cs:685,0.390478741580958)
--(axis cs:686,0.410309523392574)
--(axis cs:687,0.41233165174073)
--(axis cs:688,0.417325545592583)
--(axis cs:689,0.412874823280513)
--(axis cs:690,0.3999677340809)
--(axis cs:691,0.406004085597489)
--(axis cs:692,0.414425753022559)
--(axis cs:693,0.421134010194047)
--(axis cs:694,0.394744078427496)
--(axis cs:695,0.413432345983171)
--(axis cs:696,0.407054591542504)
--(axis cs:697,0.397191301720996)
--(axis cs:698,0.353900551879741)
--(axis cs:699,0.38596764126069)
--(axis cs:700,0.407895395661537)
--(axis cs:701,0.394038675918201)
--(axis cs:702,0.40230169706755)
--(axis cs:703,0.414659766950431)
--(axis cs:704,0.415542833539535)
--(axis cs:705,0.43429411085555)
--(axis cs:706,0.425225465055609)
--(axis cs:707,0.414964741331569)
--(axis cs:708,0.429911880489111)
--(axis cs:709,0.415478415258895)
--(axis cs:710,0.391647648415773)
--(axis cs:711,0.407636555096091)
--(axis cs:712,0.408629128146344)
--(axis cs:713,0.416949262510878)
--(axis cs:714,0.437635215290038)
--(axis cs:715,0.418688849894514)
--(axis cs:716,0.401546452081366)
--(axis cs:717,0.395432715907315)
--(axis cs:718,0.432537513700135)
--(axis cs:719,0.396612905420538)
--(axis cs:720,0.416108440321498)
--(axis cs:721,0.392357607441691)
--(axis cs:722,0.380715184214626)
--(axis cs:723,0.431605162354475)
--(axis cs:724,0.404931447287826)
--(axis cs:725,0.38105973697942)
--(axis cs:726,0.386696047902514)
--(axis cs:727,0.419524384534087)
--(axis cs:728,0.379420964950917)
--(axis cs:729,0.395480927183498)
--(axis cs:730,0.403120428561963)
--(axis cs:731,0.423627372739858)
--(axis cs:732,0.374031263136878)
--(axis cs:733,0.402383521314604)
--(axis cs:734,0.390045280751779)
--(axis cs:735,0.432196966911955)
--(axis cs:736,0.410926098211991)
--(axis cs:737,0.412362528772395)
--(axis cs:738,0.413440108357772)
--(axis cs:739,0.416643762742867)
--(axis cs:740,0.390740094403387)
--(axis cs:741,0.393120826909327)
--(axis cs:742,0.393520374678094)
--(axis cs:743,0.406372707225013)
--(axis cs:744,0.385966956828526)
--(axis cs:745,0.394536602919015)
--(axis cs:746,0.378636700617604)
--(axis cs:747,0.405954013851277)
--(axis cs:748,0.416038169755706)
--(axis cs:749,0.409846650703258)
--(axis cs:750,0.430804167092271)
--(axis cs:751,0.419034297910215)
--(axis cs:752,0.415988411264616)
--(axis cs:753,0.421928856555572)
--(axis cs:754,0.422398214356887)
--(axis cs:755,0.430999057811249)
--(axis cs:756,0.386495871126841)
--(axis cs:757,0.411780059135471)
--(axis cs:758,0.427842513353919)
--(axis cs:759,0.406909333109495)
--(axis cs:760,0.399346181431287)
--(axis cs:761,0.421392757007176)
--(axis cs:762,0.423163785650209)
--(axis cs:763,0.422535111623257)
--(axis cs:764,0.430826731334117)
--(axis cs:765,0.423516084205429)
--(axis cs:766,0.425084380753794)
--(axis cs:767,0.428455448660724)
--(axis cs:768,0.419809319260708)
--(axis cs:769,0.401954174903792)
--(axis cs:770,0.42482812236746)
--(axis cs:771,0.430323724182833)
--(axis cs:772,0.382711704553528)
--(axis cs:773,0.393551248146515)
--(axis cs:774,0.431203695876281)
--(axis cs:775,0.41352149553579)
--(axis cs:776,0.382944584202336)
--(axis cs:777,0.406845331439651)
--(axis cs:778,0.415907531192132)
--(axis cs:779,0.423567854117761)
--(axis cs:780,0.396748283492203)
--(axis cs:781,0.399003244126719)
--(axis cs:782,0.411812687471807)
--(axis cs:783,0.408207469996192)
--(axis cs:784,0.404900810891368)
--(axis cs:785,0.418551875074806)
--(axis cs:786,0.399825379092477)
--(axis cs:787,0.410359902315657)
--(axis cs:788,0.382839669209413)
--(axis cs:789,0.412799708419574)
--(axis cs:790,0.42324954427516)
--(axis cs:791,0.406837109553302)
--(axis cs:792,0.419091838398569)
--(axis cs:793,0.401461867615417)
--(axis cs:794,0.383241919742649)
--(axis cs:795,0.406163273235335)
--(axis cs:796,0.40983413660458)
--(axis cs:797,0.397466870568039)
--(axis cs:798,0.405489877097276)
--(axis cs:799,0.403814795468443)
--(axis cs:800,0.402748046951903)
--(axis cs:801,0.382581893330807)
--(axis cs:802,0.389677927692862)
--(axis cs:803,0.378572904396996)
--(axis cs:804,0.414756061348282)
--(axis cs:805,0.413951088651335)
--(axis cs:806,0.423004419685192)
--(axis cs:807,0.439964075728656)
--(axis cs:808,0.436720374061892)
--(axis cs:809,0.417732191198929)
--(axis cs:810,0.413311223200664)
--(axis cs:811,0.428897159294687)
--(axis cs:812,0.40448644156967)
--(axis cs:813,0.400640346831769)
--(axis cs:814,0.415410436134564)
--(axis cs:815,0.406488324149633)
--(axis cs:816,0.38342187261256)
--(axis cs:817,0.378823637284031)
--(axis cs:818,0.412104687916223)
--(axis cs:819,0.412623016843752)
--(axis cs:820,0.407687635935592)
--(axis cs:821,0.407949677959994)
--(axis cs:822,0.422752241957095)
--(axis cs:823,0.40275760722396)
--(axis cs:824,0.360403260997996)
--(axis cs:825,0.391872617691409)
--(axis cs:826,0.381066993378018)
--(axis cs:827,0.429787156232424)
--(axis cs:828,0.394431162889863)
--(axis cs:829,0.404544653714)
--(axis cs:830,0.394156240066753)
--(axis cs:831,0.416761611643178)
--(axis cs:832,0.396808585716715)
--(axis cs:833,0.405025625519135)
--(axis cs:834,0.405446087175005)
--(axis cs:835,0.404211114238676)
--(axis cs:836,0.391064190266076)
--(axis cs:837,0.411555482397014)
--(axis cs:838,0.390030836073381)
--(axis cs:839,0.42678849076013)
--(axis cs:840,0.430609762759641)
--(axis cs:841,0.401982735165699)
--(axis cs:842,0.415820414943477)
--(axis cs:843,0.401743490512575)
--(axis cs:844,0.407116613771928)
--(axis cs:845,0.387698952717524)
--(axis cs:846,0.396439482293393)
--(axis cs:847,0.355068715786445)
--(axis cs:848,0.381179616647697)
--(axis cs:849,0.415403897068566)
--(axis cs:850,0.4258337608882)
--(axis cs:851,0.408865769611054)
--(axis cs:852,0.400453006738723)
--(axis cs:853,0.415328916092865)
--(axis cs:854,0.41553325379111)
--(axis cs:855,0.42410219523949)
--(axis cs:856,0.400996631906348)
--(axis cs:857,0.431758702453195)
--(axis cs:858,0.420824970691697)
--(axis cs:859,0.405789747043329)
--(axis cs:860,0.389758980611224)
--(axis cs:861,0.399980330044863)
--(axis cs:862,0.416850847475017)
--(axis cs:863,0.407341515488598)
--(axis cs:864,0.375227717888941)
--(axis cs:865,0.411558159663527)
--(axis cs:866,0.414404372821431)
--(axis cs:867,0.397995918940644)
--(axis cs:868,0.380921146819508)
--(axis cs:869,0.418360707954577)
--(axis cs:870,0.421701699503108)
--(axis cs:871,0.412233184859211)
--(axis cs:872,0.420327813016752)
--(axis cs:873,0.4251572269108)
--(axis cs:874,0.398823120509822)
--(axis cs:875,0.389419032041063)
--(axis cs:876,0.405926407013576)
--(axis cs:877,0.40742379787946)
--(axis cs:878,0.421352271395857)
--(axis cs:879,0.417936159055907)
--(axis cs:880,0.41038400607177)
--(axis cs:881,0.415592304786382)
--(axis cs:882,0.413188344608124)
--(axis cs:883,0.396320673857817)
--(axis cs:884,0.418220392248734)
--(axis cs:885,0.411234096018922)
--(axis cs:886,0.413273798318851)
--(axis cs:887,0.40979964286018)
--(axis cs:888,0.402080590665331)
--(axis cs:889,0.397610082987711)
--(axis cs:890,0.399875391035514)
--(axis cs:891,0.404393978763783)
--(axis cs:892,0.384811859398589)
--(axis cs:893,0.38999877453925)
--(axis cs:894,0.410089144307689)
--(axis cs:895,0.410492944783525)
--(axis cs:896,0.416391738734079)
--(axis cs:897,0.400691929160329)
--(axis cs:898,0.415594291541641)
--(axis cs:899,0.40067601288896)
--(axis cs:900,0.428732219668308)
--(axis cs:901,0.418214659804092)
--(axis cs:902,0.380409741800368)
--(axis cs:903,0.403203298478028)
--(axis cs:904,0.407215612270514)
--(axis cs:905,0.404886258327013)
--(axis cs:906,0.412634676855346)
--(axis cs:907,0.404281874003257)
--(axis cs:908,0.397884594224006)
--(axis cs:909,0.402709961622832)
--(axis cs:910,0.388753180089359)
--(axis cs:911,0.403567862151593)
--(axis cs:912,0.414422684298212)
--(axis cs:913,0.397069456487246)
--(axis cs:914,0.400195833647799)
--(axis cs:915,0.402457417466075)
--(axis cs:916,0.414935315872766)
--(axis cs:917,0.407939660342071)
--(axis cs:918,0.42138897314268)
--(axis cs:919,0.42455332218565)
--(axis cs:920,0.405773497979524)
--(axis cs:921,0.419314301514921)
--(axis cs:922,0.408221096279638)
--(axis cs:923,0.409604970375595)
--(axis cs:924,0.41122129035701)
--(axis cs:925,0.386004226296469)
--(axis cs:926,0.413267775242461)
--(axis cs:927,0.41025559206547)
--(axis cs:928,0.3984744334681)
--(axis cs:929,0.39269900212176)
--(axis cs:930,0.398492382803013)
--(axis cs:931,0.393743640471853)
--(axis cs:932,0.398968538026809)
--(axis cs:933,0.410162127195769)
--(axis cs:934,0.411568922069873)
--(axis cs:935,0.426939026074421)
--(axis cs:936,0.409141846304446)
--(axis cs:937,0.405773811860556)
--(axis cs:938,0.405285207666947)
--(axis cs:939,0.385638332255765)
--(axis cs:940,0.423317978758997)
--(axis cs:941,0.422492789673399)
--(axis cs:942,0.4050012450508)
--(axis cs:943,0.37038681851675)
--(axis cs:944,0.412668885424331)
--(axis cs:945,0.394501429771965)
--(axis cs:946,0.410949290875055)
--(axis cs:947,0.397206228788053)
--(axis cs:948,0.405480568854485)
--(axis cs:949,0.386974913375017)
--(axis cs:950,0.415134964916037)
--(axis cs:951,0.413013744228271)
--(axis cs:952,0.401900350171861)
--(axis cs:953,0.416821293505866)
--(axis cs:954,0.409751720880208)
--(axis cs:955,0.421389370709287)
--(axis cs:956,0.39695937667152)
--(axis cs:957,0.396280599553413)
--(axis cs:958,0.419110760634047)
--(axis cs:959,0.422822473397948)
--(axis cs:960,0.399928786467732)
--(axis cs:961,0.379631885950748)
--(axis cs:962,0.409266610925384)
--(axis cs:963,0.403712003295889)
--(axis cs:964,0.426653328746059)
--(axis cs:965,0.425733588688608)
--(axis cs:966,0.428628931719086)
--(axis cs:967,0.39580325251691)
--(axis cs:968,0.39480613366333)
--(axis cs:969,0.39993474829547)
--(axis cs:970,0.417456615799133)
--(axis cs:971,0.420228708938233)
--(axis cs:972,0.423495937912514)
--(axis cs:973,0.41241446106788)
--(axis cs:974,0.420714231012422)
--(axis cs:975,0.395834454630993)
--(axis cs:976,0.399496767453334)
--(axis cs:977,0.394432926861749)
--(axis cs:978,0.368667635945633)
--(axis cs:979,0.379829658109993)
--(axis cs:980,0.404458763367554)
--(axis cs:981,0.417091737158379)
--(axis cs:982,0.400770519313575)
--(axis cs:983,0.420783029657519)
--(axis cs:984,0.403761580344844)
--(axis cs:985,0.415793211038661)
--(axis cs:986,0.394666316132774)
--(axis cs:987,0.411301157431034)
--(axis cs:988,0.415269218301961)
--(axis cs:989,0.405552180623836)
--(axis cs:990,0.412714312083383)
--(axis cs:991,0.410626520911082)
--(axis cs:992,0.389837707670334)
--(axis cs:993,0.415388607024094)
--(axis cs:994,0.42046889880998)
--(axis cs:995,0.42470572628882)
--(axis cs:996,0.413800929243656)
--(axis cs:997,0.403511515650568)
--(axis cs:998,0.412055000505153)
--(axis cs:999,0.41634612775106)
--(axis cs:1000,0.412635866184246)
--(axis cs:1001,0.407882649470583)
--(axis cs:1002,0.38886172390263)
--(axis cs:1003,0.414926369474534)
--(axis cs:1004,0.364640250236532)
--(axis cs:1005,0.408626707714017)
--(axis cs:1006,0.406824864278359)
--(axis cs:1007,0.408997946108415)
--(axis cs:1008,0.413932123740015)
--(axis cs:1009,0.392184332529051)
--(axis cs:1010,0.406569486292753)
--(axis cs:1011,0.421093131464925)
--(axis cs:1012,0.41744393017313)
--(axis cs:1013,0.392717282854695)
--(axis cs:1014,0.420570212382402)
--(axis cs:1015,0.412279228511703)
--(axis cs:1016,0.407624287354797)
--(axis cs:1017,0.42388628023491)
--(axis cs:1018,0.425692365967449)
--(axis cs:1019,0.401960729964691)
--(axis cs:1020,0.405440507958388)
--(axis cs:1021,0.419087933094407)
--(axis cs:1022,0.407971055197236)
--(axis cs:1023,0.403907968397479)
--(axis cs:1024,0.412812360757973)
--(axis cs:1025,0.386309979328801)
--(axis cs:1026,0.392981762920477)
--(axis cs:1027,0.392976559320514)
--(axis cs:1028,0.410788244732119)
--(axis cs:1029,0.409876078703829)
--(axis cs:1030,0.436040806117915)
--(axis cs:1031,0.42395159923844)
--(axis cs:1032,0.418687974929497)
--(axis cs:1033,0.409508966922151)
--(axis cs:1034,0.419757253052794)
--(axis cs:1035,0.420417573529537)
--(axis cs:1036,0.420857492371666)
--(axis cs:1037,0.378770944721633)
--(axis cs:1038,0.407366384242234)
--(axis cs:1039,0.423435477261741)
--(axis cs:1040,0.417021405684737)
--(axis cs:1041,0.386596246561054)
--(axis cs:1042,0.418336468022634)
--(axis cs:1043,0.400276127343429)
--(axis cs:1044,0.384780015176195)
--(axis cs:1045,0.394768439577902)
--(axis cs:1046,0.381946220746998)
--(axis cs:1047,0.409345138100483)
--(axis cs:1048,0.394246978068561)
--(axis cs:1049,0.394966656236965)
--(axis cs:1050,0.378151604886957)
--(axis cs:1051,0.400932103280695)
--(axis cs:1052,0.418973900316897)
--(axis cs:1053,0.41004365237145)
--(axis cs:1054,0.409515659697238)
--(axis cs:1055,0.388836786818137)
--(axis cs:1056,0.415844792238835)
--(axis cs:1057,0.382264365848108)
--(axis cs:1058,0.390592397000083)
--(axis cs:1059,0.377345274492502)
--(axis cs:1060,0.396533820473204)
--(axis cs:1061,0.403672094301703)
--(axis cs:1062,0.401683616638405)
--(axis cs:1063,0.420493207524733)
--(axis cs:1064,0.419965664046703)
--(axis cs:1065,0.41404596935391)
--(axis cs:1066,0.412414022198827)
--(axis cs:1067,0.412094016592219)
--(axis cs:1068,0.399200568186967)
--(axis cs:1069,0.415857954690926)
--(axis cs:1070,0.413076024429807)
--(axis cs:1071,0.385523055014746)
--(axis cs:1072,0.408916069496655)
--(axis cs:1073,0.425882669572689)
--(axis cs:1074,0.412216036547007)
--(axis cs:1075,0.409607062278522)
--(axis cs:1076,0.377865332924949)
--(axis cs:1077,0.410383063777596)
--(axis cs:1078,0.400894381621599)
--(axis cs:1079,0.424071969140371)
--(axis cs:1080,0.414484222815283)
--(axis cs:1081,0.400725064599555)
--(axis cs:1082,0.417580463220131)
--(axis cs:1083,0.409617523851923)
--(axis cs:1084,0.396876351864853)
--(axis cs:1085,0.410576988478055)
--(axis cs:1086,0.4084339481714)
--(axis cs:1087,0.425203104517396)
--(axis cs:1088,0.419314710778439)
--(axis cs:1089,0.424523109435783)
--(axis cs:1090,0.407112751951686)
--(axis cs:1091,0.409498361702602)
--(axis cs:1092,0.411371338296248)
--(axis cs:1093,0.384148473247585)
--(axis cs:1094,0.404381970941825)
--(axis cs:1095,0.410087350563007)
--(axis cs:1096,0.399578985144815)
--(axis cs:1097,0.402887721167303)
--(axis cs:1098,0.409698750025201)
--(axis cs:1099,0.405229208110423)
--(axis cs:1100,0.394841470897465)
--(axis cs:1101,0.392642436568918)
--(axis cs:1102,0.408976813141726)
--(axis cs:1103,0.418894053642272)
--(axis cs:1104,0.392291611125971)
--(axis cs:1105,0.413059260422963)
--(axis cs:1106,0.397981444610643)
--(axis cs:1107,0.40739496838149)
--(axis cs:1108,0.392194258877426)
--(axis cs:1109,0.375706844199181)
--(axis cs:1110,0.414835312441703)
--(axis cs:1111,0.403400115979659)
--(axis cs:1112,0.399046766191037)
--(axis cs:1113,0.422263801114145)
--(axis cs:1114,0.424509280549373)
--(axis cs:1115,0.406108566108963)
--(axis cs:1116,0.422772305456041)
--(axis cs:1117,0.428553915331763)
--(axis cs:1118,0.392426453761072)
--(axis cs:1119,0.386120538957984)
--(axis cs:1120,0.390660169595137)
--(axis cs:1121,0.417319078987252)
--(axis cs:1122,0.397418298965907)
--(axis cs:1123,0.390965600719977)
--(axis cs:1124,0.396094929939514)
--(axis cs:1125,0.413417358530617)
--(axis cs:1126,0.405290701134282)
--(axis cs:1127,0.429299208237922)
--(axis cs:1128,0.401559487338864)
--(axis cs:1129,0.418685987112717)
--(axis cs:1130,0.431064185027)
--(axis cs:1131,0.426366004007262)
--(axis cs:1132,0.425171268761002)
--(axis cs:1133,0.411481184440642)
--(axis cs:1134,0.413174877331012)
--(axis cs:1135,0.421594872356682)
--(axis cs:1136,0.412648735634846)
--(axis cs:1137,0.412902989269188)
--(axis cs:1138,0.424203501844882)
--(axis cs:1139,0.423658453225935)
--(axis cs:1140,0.433089556550836)
--(axis cs:1141,0.431583968507289)
--(axis cs:1142,0.412437308709774)
--(axis cs:1143,0.430405904997213)
--(axis cs:1144,0.419501336594429)
--(axis cs:1145,0.41855595806177)
--(axis cs:1146,0.413916973656727)
--(axis cs:1147,0.42444982915784)
--(axis cs:1148,0.41899819965517)
--(axis cs:1149,0.412748683639795)
--(axis cs:1150,0.409558451198967)
--(axis cs:1151,0.416862376332121)
--(axis cs:1152,0.404997817535923)
--(axis cs:1153,0.426533764990036)
--(axis cs:1154,0.374111629654378)
--(axis cs:1155,0.414410936765788)
--(axis cs:1156,0.400438642495575)
--(axis cs:1157,0.419387592239359)
--(axis cs:1158,0.402075264678923)
--(axis cs:1159,0.41759004525189)
--(axis cs:1160,0.391130028048432)
--(axis cs:1161,0.410183769602047)
--(axis cs:1162,0.407001259627383)
--(axis cs:1163,0.400951107477658)
--(axis cs:1164,0.404267959111844)
--(axis cs:1165,0.404287661205513)
--(axis cs:1166,0.391724968723953)
--(axis cs:1167,0.407150053763503)
--(axis cs:1168,0.421954379209317)
--(axis cs:1169,0.408006112576713)
--(axis cs:1170,0.379748473572998)
--(axis cs:1171,0.386791982692958)
--(axis cs:1172,0.423112555367443)
--(axis cs:1173,0.416903672693762)
--(axis cs:1174,0.433269467870903)
--(axis cs:1175,0.423721808139841)
--(axis cs:1176,0.4184528777767)
--(axis cs:1177,0.386088326888101)
--(axis cs:1178,0.397258150925136)
--(axis cs:1179,0.422951508173424)
--(axis cs:1180,0.402267796067657)
--(axis cs:1181,0.391531546474175)
--(axis cs:1182,0.414660907013246)
--(axis cs:1183,0.407994062576833)
--(axis cs:1184,0.388576680633644)
--(axis cs:1185,0.401824638730479)
--(axis cs:1186,0.39682060197526)
--(axis cs:1187,0.391578526878559)
--(axis cs:1188,0.402193284423488)
--(axis cs:1189,0.412890558196125)
--(axis cs:1190,0.430785629302436)
--(axis cs:1191,0.410716617829908)
--(axis cs:1192,0.409806677602216)
--(axis cs:1193,0.413456119133395)
--(axis cs:1194,0.415162865810582)
--(axis cs:1195,0.408283546616534)
--(axis cs:1196,0.415055816643519)
--(axis cs:1197,0.412616227474151)
--(axis cs:1198,0.38336060694456)
--(axis cs:1199,0.390311738921545)
--(axis cs:1199,0.459088261078455)
--(axis cs:1199,0.459088261078455)
--(axis cs:1198,0.44633939305544)
--(axis cs:1197,0.467483772525848)
--(axis cs:1196,0.465444183356481)
--(axis cs:1195,0.467216453383466)
--(axis cs:1194,0.465137134189418)
--(axis cs:1193,0.475243880866605)
--(axis cs:1192,0.459593322397784)
--(axis cs:1191,0.473283382170092)
--(axis cs:1190,0.478814370697564)
--(axis cs:1189,0.467709441803875)
--(axis cs:1188,0.455806715576512)
--(axis cs:1187,0.453421473121441)
--(axis cs:1186,0.45977939802474)
--(axis cs:1185,0.462375361269521)
--(axis cs:1184,0.451423319366356)
--(axis cs:1183,0.460105937423167)
--(axis cs:1182,0.472239092986755)
--(axis cs:1181,0.458068453525825)
--(axis cs:1180,0.462832203932343)
--(axis cs:1179,0.466048491826576)
--(axis cs:1178,0.452841849074864)
--(axis cs:1177,0.449011673111899)
--(axis cs:1176,0.4664471222233)
--(axis cs:1175,0.467978191860159)
--(axis cs:1174,0.464230532129097)
--(axis cs:1173,0.461996327306238)
--(axis cs:1172,0.471087444632557)
--(axis cs:1171,0.458208017307042)
--(axis cs:1170,0.453451526427002)
--(axis cs:1169,0.471393887423287)
--(axis cs:1168,0.471045620790683)
--(axis cs:1167,0.453649946236497)
--(axis cs:1166,0.451675031276047)
--(axis cs:1165,0.463412338794486)
--(axis cs:1164,0.459932040888156)
--(axis cs:1163,0.457948892522342)
--(axis cs:1162,0.459098740372617)
--(axis cs:1161,0.461916230397953)
--(axis cs:1160,0.458869971951568)
--(axis cs:1159,0.45570995474811)
--(axis cs:1158,0.454024735321077)
--(axis cs:1157,0.468512407760641)
--(axis cs:1156,0.458561357504425)
--(axis cs:1155,0.464289063234212)
--(axis cs:1154,0.451488370345622)
--(axis cs:1153,0.469166235009964)
--(axis cs:1152,0.468002182464077)
--(axis cs:1151,0.466137623667878)
--(axis cs:1150,0.464941548801033)
--(axis cs:1149,0.467351316360205)
--(axis cs:1148,0.467601800344831)
--(axis cs:1147,0.46835017084216)
--(axis cs:1146,0.463683026343273)
--(axis cs:1145,0.47194404193823)
--(axis cs:1144,0.468598663405571)
--(axis cs:1143,0.477394095002787)
--(axis cs:1142,0.457362691290226)
--(axis cs:1141,0.467116031492711)
--(axis cs:1140,0.475710443449164)
--(axis cs:1139,0.465941546774066)
--(axis cs:1138,0.471496498155118)
--(axis cs:1137,0.477297010730812)
--(axis cs:1136,0.473451264365154)
--(axis cs:1135,0.468405127643318)
--(axis cs:1134,0.464125122668988)
--(axis cs:1133,0.463318815559358)
--(axis cs:1132,0.469228731238998)
--(axis cs:1131,0.471533995992738)
--(axis cs:1130,0.476035814973)
--(axis cs:1129,0.463614012887283)
--(axis cs:1128,0.463540512661135)
--(axis cs:1127,0.466400791762079)
--(axis cs:1126,0.463909298865718)
--(axis cs:1125,0.458082641469383)
--(axis cs:1124,0.467105070060486)
--(axis cs:1123,0.458134399280023)
--(axis cs:1122,0.460381701034093)
--(axis cs:1121,0.471580921012749)
--(axis cs:1120,0.468639830404863)
--(axis cs:1119,0.461079461042016)
--(axis cs:1118,0.453473546238928)
--(axis cs:1117,0.473246084668237)
--(axis cs:1116,0.475427694543959)
--(axis cs:1115,0.462791433891036)
--(axis cs:1114,0.466590719450627)
--(axis cs:1113,0.467536198885855)
--(axis cs:1112,0.450653233808963)
--(axis cs:1111,0.451899884020341)
--(axis cs:1110,0.466764687558297)
--(axis cs:1109,0.445193155800819)
--(axis cs:1108,0.463505741122574)
--(axis cs:1107,0.46590503161851)
--(axis cs:1106,0.464018555389356)
--(axis cs:1105,0.466840739577037)
--(axis cs:1104,0.454808388874029)
--(axis cs:1103,0.464305946357727)
--(axis cs:1102,0.457923186858274)
--(axis cs:1101,0.458757563431082)
--(axis cs:1100,0.463658529102535)
--(axis cs:1099,0.465970791889577)
--(axis cs:1098,0.471701249974799)
--(axis cs:1097,0.460112278832697)
--(axis cs:1096,0.455721014855185)
--(axis cs:1095,0.463412649436993)
--(axis cs:1094,0.458618029058175)
--(axis cs:1093,0.454151526752415)
--(axis cs:1092,0.474528661703752)
--(axis cs:1091,0.461001638297398)
--(axis cs:1090,0.464787248048314)
--(axis cs:1089,0.470476890564217)
--(axis cs:1088,0.463485289221561)
--(axis cs:1087,0.470496895482604)
--(axis cs:1086,0.4671660518286)
--(axis cs:1085,0.475323011521945)
--(axis cs:1084,0.466223648135147)
--(axis cs:1083,0.464382476148077)
--(axis cs:1082,0.461619536779869)
--(axis cs:1081,0.458774935400445)
--(axis cs:1080,0.464215777184717)
--(axis cs:1079,0.475628030859629)
--(axis cs:1078,0.462305618378401)
--(axis cs:1077,0.458816936222404)
--(axis cs:1076,0.455134667075051)
--(axis cs:1075,0.466592937721478)
--(axis cs:1074,0.463683963452993)
--(axis cs:1073,0.471917330427311)
--(axis cs:1072,0.460083930503345)
--(axis cs:1071,0.455576944985254)
--(axis cs:1070,0.470423975570193)
--(axis cs:1069,0.460242045309074)
--(axis cs:1068,0.461899431813033)
--(axis cs:1067,0.468505983407781)
--(axis cs:1066,0.461785977801173)
--(axis cs:1065,0.46165403064609)
--(axis cs:1064,0.466234335953297)
--(axis cs:1063,0.466506792475267)
--(axis cs:1062,0.457816383361595)
--(axis cs:1061,0.467127905698297)
--(axis cs:1060,0.455266179526796)
--(axis cs:1059,0.446654725507498)
--(axis cs:1058,0.458007602999917)
--(axis cs:1057,0.441635634151893)
--(axis cs:1056,0.463255207761165)
--(axis cs:1055,0.449963213181863)
--(axis cs:1054,0.461584340302762)
--(axis cs:1053,0.45445634762855)
--(axis cs:1052,0.470126099683103)
--(axis cs:1051,0.465067896719305)
--(axis cs:1050,0.448248395113043)
--(axis cs:1049,0.448233343763035)
--(axis cs:1048,0.442853021931439)
--(axis cs:1047,0.467454861899517)
--(axis cs:1046,0.462653779253002)
--(axis cs:1045,0.468131560422098)
--(axis cs:1044,0.452319984823805)
--(axis cs:1043,0.456823872656571)
--(axis cs:1042,0.458763531977366)
--(axis cs:1041,0.455203753438946)
--(axis cs:1040,0.463278594315263)
--(axis cs:1039,0.464764522738258)
--(axis cs:1038,0.466133615757765)
--(axis cs:1037,0.448129055278366)
--(axis cs:1036,0.462642507628334)
--(axis cs:1035,0.463682426470463)
--(axis cs:1034,0.461542746947206)
--(axis cs:1033,0.469791033077849)
--(axis cs:1032,0.459812025070503)
--(axis cs:1031,0.46654840076156)
--(axis cs:1030,0.472759193882085)
--(axis cs:1029,0.459123921296171)
--(axis cs:1028,0.460511755267881)
--(axis cs:1027,0.465923440679486)
--(axis cs:1026,0.449718237079523)
--(axis cs:1025,0.447990020671199)
--(axis cs:1024,0.452087639242027)
--(axis cs:1023,0.445392031602521)
--(axis cs:1022,0.465328944802764)
--(axis cs:1021,0.458412066905593)
--(axis cs:1020,0.460759492041612)
--(axis cs:1019,0.454839270035309)
--(axis cs:1018,0.46630763403255)
--(axis cs:1017,0.46321371976509)
--(axis cs:1016,0.451475712645203)
--(axis cs:1015,0.459720771488297)
--(axis cs:1014,0.464829787617598)
--(axis cs:1013,0.458082717145305)
--(axis cs:1012,0.46275606982687)
--(axis cs:1011,0.457406868535075)
--(axis cs:1010,0.455430513707247)
--(axis cs:1009,0.460015667470949)
--(axis cs:1008,0.457967876259985)
--(axis cs:1007,0.451602053891585)
--(axis cs:1006,0.452875135721641)
--(axis cs:1005,0.454373292285983)
--(axis cs:1004,0.449459749763468)
--(axis cs:1003,0.454173630525466)
--(axis cs:1002,0.44583827609737)
--(axis cs:1001,0.462617350529417)
--(axis cs:1000,0.458064133815754)
--(axis cs:999,0.45815387224894)
--(axis cs:998,0.461544999494847)
--(axis cs:997,0.456688484349432)
--(axis cs:996,0.462899070756344)
--(axis cs:995,0.46759427371118)
--(axis cs:994,0.46903110119002)
--(axis cs:993,0.465211392975906)
--(axis cs:992,0.444762292329665)
--(axis cs:991,0.453773479088918)
--(axis cs:990,0.461085687916617)
--(axis cs:989,0.454847819376164)
--(axis cs:988,0.462730781698039)
--(axis cs:987,0.467998842568966)
--(axis cs:986,0.461033683867226)
--(axis cs:985,0.462106788961339)
--(axis cs:984,0.462038419655156)
--(axis cs:983,0.461716970342481)
--(axis cs:982,0.445829480686425)
--(axis cs:981,0.462408262841621)
--(axis cs:980,0.456941236632445)
--(axis cs:979,0.456170341890007)
--(axis cs:978,0.456432364054367)
--(axis cs:977,0.451667073138251)
--(axis cs:976,0.448803232546666)
--(axis cs:975,0.457765545369006)
--(axis cs:974,0.462685768987578)
--(axis cs:973,0.45838553893212)
--(axis cs:972,0.463504062087486)
--(axis cs:971,0.467071291061767)
--(axis cs:970,0.453443384200867)
--(axis cs:969,0.45416525170453)
--(axis cs:968,0.44819386633667)
--(axis cs:967,0.45959674748309)
--(axis cs:966,0.467571068280914)
--(axis cs:965,0.465166411311392)
--(axis cs:964,0.469646671253941)
--(axis cs:963,0.454987996704111)
--(axis cs:962,0.449133389074615)
--(axis cs:961,0.438168114049252)
--(axis cs:960,0.456871213532268)
--(axis cs:959,0.464877526602052)
--(axis cs:958,0.458189239365953)
--(axis cs:957,0.438019400446587)
--(axis cs:956,0.44954062332848)
--(axis cs:955,0.467910629290714)
--(axis cs:954,0.455148279119792)
--(axis cs:953,0.461678706494134)
--(axis cs:952,0.460799649828139)
--(axis cs:951,0.466886255771729)
--(axis cs:950,0.462165035083963)
--(axis cs:949,0.459125086624983)
--(axis cs:948,0.460019431145515)
--(axis cs:947,0.454293771211947)
--(axis cs:946,0.462950709124945)
--(axis cs:945,0.455698570228035)
--(axis cs:944,0.466031114575669)
--(axis cs:943,0.44811318148325)
--(axis cs:942,0.4551987549492)
--(axis cs:941,0.465407210326601)
--(axis cs:940,0.463382021241003)
--(axis cs:939,0.452661667744235)
--(axis cs:938,0.452114792333053)
--(axis cs:937,0.457326188139444)
--(axis cs:936,0.454758153695554)
--(axis cs:935,0.46226097392558)
--(axis cs:934,0.460831077930127)
--(axis cs:933,0.460037872804231)
--(axis cs:932,0.45333146197319)
--(axis cs:931,0.456156359528147)
--(axis cs:930,0.458807617196987)
--(axis cs:929,0.44030099787824)
--(axis cs:928,0.450325566531901)
--(axis cs:927,0.451044407934529)
--(axis cs:926,0.458432224757539)
--(axis cs:925,0.442195773703531)
--(axis cs:924,0.45957870964299)
--(axis cs:923,0.459395029624405)
--(axis cs:922,0.460578903720362)
--(axis cs:921,0.471785698485079)
--(axis cs:920,0.466526502020476)
--(axis cs:919,0.47214667781435)
--(axis cs:918,0.46901102685732)
--(axis cs:917,0.466160339657929)
--(axis cs:916,0.460364684127234)
--(axis cs:915,0.460842582533925)
--(axis cs:914,0.455404166352201)
--(axis cs:913,0.451530543512754)
--(axis cs:912,0.460577315701788)
--(axis cs:911,0.467232137848407)
--(axis cs:910,0.468346819910641)
--(axis cs:909,0.461990038377168)
--(axis cs:908,0.450315405775994)
--(axis cs:907,0.450918125996743)
--(axis cs:906,0.461065323144654)
--(axis cs:905,0.457613741672987)
--(axis cs:904,0.461684387729487)
--(axis cs:903,0.451896701521972)
--(axis cs:902,0.441990258199632)
--(axis cs:901,0.464585340195908)
--(axis cs:900,0.473567780331692)
--(axis cs:899,0.45312398711104)
--(axis cs:898,0.454905708458359)
--(axis cs:897,0.444608070839671)
--(axis cs:896,0.463608261265921)
--(axis cs:895,0.450807055216474)
--(axis cs:894,0.442110855692311)
--(axis cs:893,0.44100122546075)
--(axis cs:892,0.451888140601411)
--(axis cs:891,0.459206021236218)
--(axis cs:890,0.447824608964486)
--(axis cs:889,0.440989917012289)
--(axis cs:888,0.460319409334669)
--(axis cs:887,0.45180035713982)
--(axis cs:886,0.468926201681149)
--(axis cs:885,0.460765903981079)
--(axis cs:884,0.462579607751266)
--(axis cs:883,0.451079326142183)
--(axis cs:882,0.465911655391875)
--(axis cs:881,0.461407695213618)
--(axis cs:880,0.46901599392823)
--(axis cs:879,0.463963840944093)
--(axis cs:878,0.460147728604143)
--(axis cs:877,0.46097620212054)
--(axis cs:876,0.459673592986424)
--(axis cs:875,0.448280967958937)
--(axis cs:874,0.460676879490178)
--(axis cs:873,0.4629427730892)
--(axis cs:872,0.465872186983248)
--(axis cs:871,0.456666815140789)
--(axis cs:870,0.466198300496892)
--(axis cs:869,0.456639292045423)
--(axis cs:868,0.454078853180492)
--(axis cs:867,0.449304081059356)
--(axis cs:866,0.462995627178569)
--(axis cs:865,0.460341840336473)
--(axis cs:864,0.44467228211106)
--(axis cs:863,0.452358484511401)
--(axis cs:862,0.458149152524983)
--(axis cs:861,0.464819669955137)
--(axis cs:860,0.451341019388776)
--(axis cs:859,0.454810252956671)
--(axis cs:858,0.463475029308303)
--(axis cs:857,0.474841297546805)
--(axis cs:856,0.467803368093652)
--(axis cs:855,0.46509780476051)
--(axis cs:854,0.45656674620889)
--(axis cs:853,0.468471083907135)
--(axis cs:852,0.461146993261277)
--(axis cs:851,0.455934230388946)
--(axis cs:850,0.4615662391118)
--(axis cs:849,0.464796102931434)
--(axis cs:848,0.443720383352303)
--(axis cs:847,0.436131284213555)
--(axis cs:846,0.455160517706607)
--(axis cs:845,0.461701047282476)
--(axis cs:844,0.464883386228072)
--(axis cs:843,0.447356509487425)
--(axis cs:842,0.464079585056524)
--(axis cs:841,0.462817264834301)
--(axis cs:840,0.465490237240359)
--(axis cs:839,0.477411509239869)
--(axis cs:838,0.448069163926619)
--(axis cs:837,0.459544517602986)
--(axis cs:836,0.452535809733924)
--(axis cs:835,0.465888885761324)
--(axis cs:834,0.450653912824996)
--(axis cs:833,0.465974374480865)
--(axis cs:832,0.455691414283285)
--(axis cs:831,0.466538388356822)
--(axis cs:830,0.453143759933247)
--(axis cs:829,0.464755346286001)
--(axis cs:828,0.454968837110137)
--(axis cs:827,0.467512843767577)
--(axis cs:826,0.443133006621982)
--(axis cs:825,0.45352738230859)
--(axis cs:824,0.443196739002004)
--(axis cs:823,0.455742392776041)
--(axis cs:822,0.468747758042905)
--(axis cs:821,0.460350322040006)
--(axis cs:820,0.459412364064408)
--(axis cs:819,0.467776983156248)
--(axis cs:818,0.464895312083777)
--(axis cs:817,0.442576362715969)
--(axis cs:816,0.44477812738744)
--(axis cs:815,0.446111675850367)
--(axis cs:814,0.463789563865436)
--(axis cs:813,0.464359653168231)
--(axis cs:812,0.46811355843033)
--(axis cs:811,0.468502840705313)
--(axis cs:810,0.473888776799336)
--(axis cs:809,0.461267808801071)
--(axis cs:808,0.473879625938108)
--(axis cs:807,0.478535924271344)
--(axis cs:806,0.462595580314808)
--(axis cs:805,0.462748911348665)
--(axis cs:804,0.464243938651718)
--(axis cs:803,0.454627095603004)
--(axis cs:802,0.449022072307138)
--(axis cs:801,0.441418106669193)
--(axis cs:800,0.452351953048097)
--(axis cs:799,0.455885204531557)
--(axis cs:798,0.448410122902724)
--(axis cs:797,0.460133129431961)
--(axis cs:796,0.46386586339542)
--(axis cs:795,0.462136726764665)
--(axis cs:794,0.455958080257351)
--(axis cs:793,0.458538132384583)
--(axis cs:792,0.466808161601431)
--(axis cs:791,0.462462890446698)
--(axis cs:790,0.47125045572484)
--(axis cs:789,0.462100291580426)
--(axis cs:788,0.464160330790588)
--(axis cs:787,0.465640097684343)
--(axis cs:786,0.462474620907523)
--(axis cs:785,0.465548124925193)
--(axis cs:784,0.454999189108632)
--(axis cs:783,0.460492530003808)
--(axis cs:782,0.465987312528193)
--(axis cs:781,0.456796755873281)
--(axis cs:780,0.467751716507797)
--(axis cs:779,0.465732145882239)
--(axis cs:778,0.461792468807868)
--(axis cs:777,0.465754668560349)
--(axis cs:776,0.464655415797664)
--(axis cs:775,0.47237850446421)
--(axis cs:774,0.467896304123719)
--(axis cs:773,0.460148751853485)
--(axis cs:772,0.461088295446472)
--(axis cs:771,0.466576275817167)
--(axis cs:770,0.480471877632539)
--(axis cs:769,0.454645825096208)
--(axis cs:768,0.468690680739292)
--(axis cs:767,0.469744551339276)
--(axis cs:766,0.467515619246206)
--(axis cs:765,0.471683915794571)
--(axis cs:764,0.470173268665883)
--(axis cs:763,0.464864888376743)
--(axis cs:762,0.467036214349792)
--(axis cs:761,0.471707242992824)
--(axis cs:760,0.455653818568713)
--(axis cs:759,0.464490666890505)
--(axis cs:758,0.478857486646081)
--(axis cs:757,0.460819940864529)
--(axis cs:756,0.453104128873159)
--(axis cs:755,0.470800942188751)
--(axis cs:754,0.467201785643113)
--(axis cs:753,0.469571143444428)
--(axis cs:752,0.462111588735384)
--(axis cs:751,0.468565702089785)
--(axis cs:750,0.471595832907729)
--(axis cs:749,0.461353349296742)
--(axis cs:748,0.469461830244294)
--(axis cs:747,0.457645986148723)
--(axis cs:746,0.446463299382396)
--(axis cs:745,0.457763397080984)
--(axis cs:744,0.455133043171473)
--(axis cs:743,0.448627292774987)
--(axis cs:742,0.462979625321906)
--(axis cs:741,0.455279173090673)
--(axis cs:740,0.450059905596613)
--(axis cs:739,0.468756237257133)
--(axis cs:738,0.461659891642229)
--(axis cs:737,0.461237471227605)
--(axis cs:736,0.468973901788009)
--(axis cs:735,0.476503033088045)
--(axis cs:734,0.458254719248221)
--(axis cs:733,0.451516478685396)
--(axis cs:732,0.448368736863122)
--(axis cs:731,0.473672627260142)
--(axis cs:730,0.459179571438037)
--(axis cs:729,0.460219072816502)
--(axis cs:728,0.460279035049083)
--(axis cs:727,0.462175615465913)
--(axis cs:726,0.446003952097486)
--(axis cs:725,0.44864026302058)
--(axis cs:724,0.460568552712174)
--(axis cs:723,0.471794837645525)
--(axis cs:722,0.453184815785374)
--(axis cs:721,0.454542392558309)
--(axis cs:720,0.463491559678502)
--(axis cs:719,0.463287094579462)
--(axis cs:718,0.489562486299865)
--(axis cs:717,0.465167284092685)
--(axis cs:716,0.462853547918634)
--(axis cs:715,0.472511150105486)
--(axis cs:714,0.481064784709962)
--(axis cs:713,0.466950737489122)
--(axis cs:712,0.467670871853656)
--(axis cs:711,0.467663444903909)
--(axis cs:710,0.460752351584226)
--(axis cs:709,0.463421584741106)
--(axis cs:708,0.466988119510889)
--(axis cs:707,0.467735258668431)
--(axis cs:706,0.46957453494439)
--(axis cs:705,0.47250588914445)
--(axis cs:704,0.462557166460465)
--(axis cs:703,0.457140233049569)
--(axis cs:702,0.46269830293245)
--(axis cs:701,0.454761324081799)
--(axis cs:700,0.466404604338463)
--(axis cs:699,0.45273235873931)
--(axis cs:698,0.444499448120259)
--(axis cs:697,0.461508698279004)
--(axis cs:696,0.465445408457495)
--(axis cs:695,0.469067654016829)
--(axis cs:694,0.453855921572504)
--(axis cs:693,0.465865989805953)
--(axis cs:692,0.468374246977441)
--(axis cs:691,0.464895914402511)
--(axis cs:690,0.4728322659191)
--(axis cs:689,0.465925176719487)
--(axis cs:688,0.468874454407417)
--(axis cs:687,0.47076834825927)
--(axis cs:686,0.478290476607426)
--(axis cs:685,0.455621258419042)
--(axis cs:684,0.473309650529926)
--(axis cs:683,0.481732761976204)
--(axis cs:682,0.462493895454667)
--(axis cs:681,0.462678287698518)
--(axis cs:680,0.468882680212455)
--(axis cs:679,0.472722343152618)
--(axis cs:678,0.452178779239442)
--(axis cs:677,0.466559971984377)
--(axis cs:676,0.459191633269189)
--(axis cs:675,0.460607863801833)
--(axis cs:674,0.443657582168231)
--(axis cs:673,0.460490042598832)
--(axis cs:672,0.453152003353794)
--(axis cs:671,0.468684640133684)
--(axis cs:670,0.455342542206307)
--(axis cs:669,0.457565146589374)
--(axis cs:668,0.456438217728544)
--(axis cs:667,0.466458827424803)
--(axis cs:666,0.464733332118562)
--(axis cs:665,0.467018320506608)
--(axis cs:664,0.465311695324652)
--(axis cs:663,0.468585420006936)
--(axis cs:662,0.463452439685182)
--(axis cs:661,0.480089682196746)
--(axis cs:660,0.464905158949417)
--(axis cs:659,0.456967601708531)
--(axis cs:658,0.447944014075456)
--(axis cs:657,0.450727287905382)
--(axis cs:656,0.448378867698731)
--(axis cs:655,0.448902631471755)
--(axis cs:654,0.459587240859257)
--(axis cs:653,0.466511459436695)
--(axis cs:652,0.477347950557967)
--(axis cs:651,0.463489167557007)
--(axis cs:650,0.458966098308508)
--(axis cs:649,0.472303509193657)
--(axis cs:648,0.461036876189076)
--(axis cs:647,0.451952397546721)
--(axis cs:646,0.451260269682692)
--(axis cs:645,0.459109500123077)
--(axis cs:644,0.448630662743708)
--(axis cs:643,0.457887814825246)
--(axis cs:642,0.458583509566406)
--(axis cs:641,0.464543859554803)
--(axis cs:640,0.457179013278978)
--(axis cs:639,0.465489766819965)
--(axis cs:638,0.459694142071286)
--(axis cs:637,0.467642415998409)
--(axis cs:636,0.464673042604285)
--(axis cs:635,0.459504753598444)
--(axis cs:634,0.461666235667792)
--(axis cs:633,0.460242698171386)
--(axis cs:632,0.452642378509143)
--(axis cs:631,0.464219080997077)
--(axis cs:630,0.455568257033133)
--(axis cs:629,0.477035541801422)
--(axis cs:628,0.466726677727737)
--(axis cs:627,0.469845752633555)
--(axis cs:626,0.466343928555765)
--(axis cs:625,0.472959085074603)
--(axis cs:624,0.457425787223494)
--(axis cs:623,0.443315709288157)
--(axis cs:622,0.447969172539511)
--(axis cs:621,0.455181263661849)
--(axis cs:620,0.457525690654054)
--(axis cs:619,0.470114017856079)
--(axis cs:618,0.441328086093743)
--(axis cs:617,0.454749575148331)
--(axis cs:616,0.441993727884401)
--(axis cs:615,0.449338156206361)
--(axis cs:614,0.466475163469456)
--(axis cs:613,0.468788009491941)
--(axis cs:612,0.466563563638409)
--(axis cs:611,0.473212711977223)
--(axis cs:610,0.471015124229116)
--(axis cs:609,0.448289169637193)
--(axis cs:608,0.449079686031418)
--(axis cs:607,0.460933852997194)
--(axis cs:606,0.440489616149097)
--(axis cs:605,0.440863634083247)
--(axis cs:604,0.442405946255395)
--(axis cs:603,0.45101585948178)
--(axis cs:602,0.44452706201572)
--(axis cs:601,0.447522254979018)
--(axis cs:600,0.449419667751286)
--(axis cs:599,0.454165552437967)
--(axis cs:598,0.446344354233877)
--(axis cs:597,0.473347083986159)
--(axis cs:596,0.467547162568501)
--(axis cs:595,0.47138060203699)
--(axis cs:594,0.464944652628239)
--(axis cs:593,0.465582004123948)
--(axis cs:592,0.461843474315864)
--(axis cs:591,0.462876156254393)
--(axis cs:590,0.45121090407393)
--(axis cs:589,0.455553221803793)
--(axis cs:588,0.450892309411209)
--(axis cs:587,0.44248670802863)
--(axis cs:586,0.461687362334431)
--(axis cs:585,0.46340081420802)
--(axis cs:584,0.46547086861886)
--(axis cs:583,0.463216050247297)
--(axis cs:582,0.460683178017158)
--(axis cs:581,0.467142687021943)
--(axis cs:580,0.441018379151908)
--(axis cs:579,0.438703955965494)
--(axis cs:578,0.465812634284395)
--(axis cs:577,0.448862784717717)
--(axis cs:576,0.45619493199857)
--(axis cs:575,0.437017296768352)
--(axis cs:574,0.437820463428408)
--(axis cs:573,0.463793266300731)
--(axis cs:572,0.454754316271786)
--(axis cs:571,0.462044598656259)
--(axis cs:570,0.475206129783505)
--(axis cs:569,0.458423519563108)
--(axis cs:568,0.454634728272113)
--(axis cs:567,0.454557615086806)
--(axis cs:566,0.464686845150411)
--(axis cs:565,0.465528734273172)
--(axis cs:564,0.461713841366894)
--(axis cs:563,0.471845230527399)
--(axis cs:562,0.464249051216315)
--(axis cs:561,0.475233783583913)
--(axis cs:560,0.447851778198577)
--(axis cs:559,0.458970381911825)
--(axis cs:558,0.47016487342208)
--(axis cs:557,0.461684733463162)
--(axis cs:556,0.468810064130825)
--(axis cs:555,0.453167920442769)
--(axis cs:554,0.466200269698448)
--(axis cs:553,0.46070428439934)
--(axis cs:552,0.449468331273619)
--(axis cs:551,0.467640659261837)
--(axis cs:550,0.459010414858845)
--(axis cs:549,0.453514729715503)
--(axis cs:548,0.457212954801705)
--(axis cs:547,0.468892684421011)
--(axis cs:546,0.474257316202816)
--(axis cs:545,0.455556175704725)
--(axis cs:544,0.452948597178491)
--(axis cs:543,0.466211950893377)
--(axis cs:542,0.477663262665998)
--(axis cs:541,0.468642520418821)
--(axis cs:540,0.459399824929543)
--(axis cs:539,0.468988246910754)
--(axis cs:538,0.470408487146712)
--(axis cs:537,0.459366153975729)
--(axis cs:536,0.464349461023375)
--(axis cs:535,0.47081383247274)
--(axis cs:534,0.469672328788816)
--(axis cs:533,0.466095225493657)
--(axis cs:532,0.46738242842591)
--(axis cs:531,0.456273081123654)
--(axis cs:530,0.451230270257988)
--(axis cs:529,0.458599350146448)
--(axis cs:528,0.443984287974114)
--(axis cs:527,0.455592651114762)
--(axis cs:526,0.469191486778862)
--(axis cs:525,0.464389548026963)
--(axis cs:524,0.453509462310169)
--(axis cs:523,0.458080630514792)
--(axis cs:522,0.45482323118464)
--(axis cs:521,0.463741826644818)
--(axis cs:520,0.457720622930179)
--(axis cs:519,0.465449345347261)
--(axis cs:518,0.477972057141036)
--(axis cs:517,0.469170973650695)
--(axis cs:516,0.452463296323143)
--(axis cs:515,0.463311521122153)
--(axis cs:514,0.466698199091464)
--(axis cs:513,0.456433440424617)
--(axis cs:512,0.465482273000957)
--(axis cs:511,0.475355152869641)
--(axis cs:510,0.470367649223788)
--(axis cs:509,0.459300612108574)
--(axis cs:508,0.462875367336105)
--(axis cs:507,0.467093720053801)
--(axis cs:506,0.464961161903346)
--(axis cs:505,0.456769155669524)
--(axis cs:504,0.443062748145864)
--(axis cs:503,0.465254710333954)
--(axis cs:502,0.462775311830403)
--(axis cs:501,0.459359680083797)
--(axis cs:500,0.466336727946088)
--(axis cs:499,0.473790041912274)
--(axis cs:498,0.453404302593709)
--(axis cs:497,0.46087832029557)
--(axis cs:496,0.46404833126562)
--(axis cs:495,0.456521010169707)
--(axis cs:494,0.457787338725272)
--(axis cs:493,0.460120173531081)
--(axis cs:492,0.468782837040883)
--(axis cs:491,0.465527607736466)
--(axis cs:490,0.450898844086152)
--(axis cs:489,0.461683863007036)
--(axis cs:488,0.464960455224175)
--(axis cs:487,0.456256338879306)
--(axis cs:486,0.47836661418162)
--(axis cs:485,0.471588012995047)
--(axis cs:484,0.468213507761665)
--(axis cs:483,0.473846540165231)
--(axis cs:482,0.453166747026586)
--(axis cs:481,0.462523379770226)
--(axis cs:480,0.463883027041918)
--(axis cs:479,0.467413546564928)
--(axis cs:478,0.447422933080199)
--(axis cs:477,0.464917604562152)
--(axis cs:476,0.452839422858864)
--(axis cs:475,0.46489579007348)
--(axis cs:474,0.464697283481985)
--(axis cs:473,0.461772531100548)
--(axis cs:472,0.467937037311499)
--(axis cs:471,0.467680798069369)
--(axis cs:470,0.471518639119046)
--(axis cs:469,0.476504794205693)
--(axis cs:468,0.448294339670396)
--(axis cs:467,0.445527451332087)
--(axis cs:466,0.453909073746929)
--(axis cs:465,0.461039619654308)
--(axis cs:464,0.451318827944773)
--(axis cs:463,0.475812386820719)
--(axis cs:462,0.456873914160124)
--(axis cs:461,0.46421384521406)
--(axis cs:460,0.465537240565114)
--(axis cs:459,0.455294195264562)
--(axis cs:458,0.453119760955227)
--(axis cs:457,0.459550634691074)
--(axis cs:456,0.466420030319298)
--(axis cs:455,0.449597238640487)
--(axis cs:454,0.474926086512443)
--(axis cs:453,0.467952530969701)
--(axis cs:452,0.460425253187335)
--(axis cs:451,0.468937299905235)
--(axis cs:450,0.457113243855978)
--(axis cs:449,0.45338006072405)
--(axis cs:448,0.441867507141707)
--(axis cs:447,0.442975475239154)
--(axis cs:446,0.432174283365871)
--(axis cs:445,0.442765325038587)
--(axis cs:444,0.450757868785977)
--(axis cs:443,0.439450747653103)
--(axis cs:442,0.438866840711568)
--(axis cs:441,0.453537083930578)
--(axis cs:440,0.453906710539771)
--(axis cs:439,0.469401228787968)
--(axis cs:438,0.446377366896263)
--(axis cs:437,0.458614776574151)
--(axis cs:436,0.455717071035035)
--(axis cs:435,0.461601033289443)
--(axis cs:434,0.459136248942383)
--(axis cs:433,0.465753432766012)
--(axis cs:432,0.460068465031522)
--(axis cs:431,0.465195535417671)
--(axis cs:430,0.459068153097048)
--(axis cs:429,0.460720725352754)
--(axis cs:428,0.452647593941163)
--(axis cs:427,0.457640963645684)
--(axis cs:426,0.442076695618839)
--(axis cs:425,0.463865625945088)
--(axis cs:424,0.448909339066414)
--(axis cs:423,0.466131652652845)
--(axis cs:422,0.473713059498294)
--(axis cs:421,0.464932196329163)
--(axis cs:420,0.45522625589427)
--(axis cs:419,0.456426941442585)
--(axis cs:418,0.422448412042244)
--(axis cs:417,0.457014233540663)
--(axis cs:416,0.444759744737624)
--(axis cs:415,0.447816598707591)
--(axis cs:414,0.454578603169511)
--(axis cs:413,0.443106094475352)
--(axis cs:412,0.445895841738712)
--(axis cs:411,0.4376216564076)
--(axis cs:410,0.439045746930229)
--(axis cs:409,0.44391355360845)
--(axis cs:408,0.451122609200376)
--(axis cs:407,0.44009388914326)
--(axis cs:406,0.440123475564412)
--(axis cs:405,0.444240919812584)
--(axis cs:404,0.443588012995046)
--(axis cs:403,0.457689334879125)
--(axis cs:402,0.457508715351853)
--(axis cs:401,0.445866804013024)
--(axis cs:400,0.454221329391073)
--(axis cs:399,0.460138072886629)
--(axis cs:398,0.451061365047995)
--(axis cs:397,0.449255330325248)
--(axis cs:396,0.457911909233016)
--(axis cs:395,0.464381059782073)
--(axis cs:394,0.449879030245178)
--(axis cs:393,0.448994573481558)
--(axis cs:392,0.46426488211485)
--(axis cs:391,0.4543801814591)
--(axis cs:390,0.455531648839348)
--(axis cs:389,0.448702582617712)
--(axis cs:388,0.440093404965723)
--(axis cs:387,0.454587987838366)
--(axis cs:386,0.44262389378562)
--(axis cs:385,0.448766523842902)
--(axis cs:384,0.458062110699863)
--(axis cs:383,0.447854867227034)
--(axis cs:382,0.449594154061601)
--(axis cs:381,0.44186352599215)
--(axis cs:380,0.446942761058574)
--(axis cs:379,0.443383036927521)
--(axis cs:378,0.434274810810037)
--(axis cs:377,0.436521775901238)
--(axis cs:376,0.437257942961437)
--(axis cs:375,0.450617779380917)
--(axis cs:374,0.450193708571255)
--(axis cs:373,0.429326486452362)
--(axis cs:372,0.441137892416457)
--(axis cs:371,0.442804362096847)
--(axis cs:370,0.444090734960255)
--(axis cs:369,0.45084732820774)
--(axis cs:368,0.447245916212753)
--(axis cs:367,0.455781504477702)
--(axis cs:366,0.418305305013775)
--(axis cs:365,0.441307900694601)
--(axis cs:364,0.44392502226179)
--(axis cs:363,0.431149008089012)
--(axis cs:362,0.448555664497758)
--(axis cs:361,0.451449757672718)
--(axis cs:360,0.436479733420568)
--(axis cs:359,0.434518539152476)
--(axis cs:358,0.447835163239805)
--(axis cs:357,0.453477140770235)
--(axis cs:356,0.460417871825442)
--(axis cs:355,0.451628311421942)
--(axis cs:354,0.451956321772106)
--(axis cs:353,0.44639574583128)
--(axis cs:352,0.4598042058057)
--(axis cs:351,0.452730202566365)
--(axis cs:350,0.454695885149613)
--(axis cs:349,0.446696806457282)
--(axis cs:348,0.453533735756668)
--(axis cs:347,0.445149846860284)
--(axis cs:346,0.450192164412035)
--(axis cs:345,0.451049869791395)
--(axis cs:344,0.435526247098154)
--(axis cs:343,0.446017746790884)
--(axis cs:342,0.443889872173812)
--(axis cs:341,0.460417816605774)
--(axis cs:340,0.448261710224082)
--(axis cs:339,0.456609624662181)
--(axis cs:338,0.441531740491145)
--(axis cs:337,0.45381376670044)
--(axis cs:336,0.455957618483669)
--(axis cs:335,0.448731178990535)
--(axis cs:334,0.463819097465259)
--(axis cs:333,0.442627849927783)
--(axis cs:332,0.447853890511145)
--(axis cs:331,0.456547649993106)
--(axis cs:330,0.450647030356039)
--(axis cs:329,0.442972891793799)
--(axis cs:328,0.457589002968503)
--(axis cs:327,0.45404546498795)
--(axis cs:326,0.437616709561665)
--(axis cs:325,0.443076149153156)
--(axis cs:324,0.442928653650562)
--(axis cs:323,0.445052237697046)
--(axis cs:322,0.449141534525929)
--(axis cs:321,0.450045507802948)
--(axis cs:320,0.449762299625996)
--(axis cs:319,0.45660198856147)
--(axis cs:318,0.440075542725092)
--(axis cs:317,0.446326623476191)
--(axis cs:316,0.438030645610795)
--(axis cs:315,0.443701326494702)
--(axis cs:314,0.452169130180724)
--(axis cs:313,0.441497794893857)
--(axis cs:312,0.454827839345149)
--(axis cs:311,0.4413541560569)
--(axis cs:310,0.450152213717051)
--(axis cs:309,0.45235845943476)
--(axis cs:308,0.444845860495095)
--(axis cs:307,0.45363342521118)
--(axis cs:306,0.451004572806436)
--(axis cs:305,0.458764522738258)
--(axis cs:304,0.461351880334726)
--(axis cs:303,0.448973155568482)
--(axis cs:302,0.460926001935408)
--(axis cs:301,0.447112633948601)
--(axis cs:300,0.460359038753554)
--(axis cs:299,0.442548830443595)
--(axis cs:298,0.452285901251896)
--(axis cs:297,0.466246101555138)
--(axis cs:296,0.457908364508377)
--(axis cs:295,0.458238579450543)
--(axis cs:294,0.457676233963487)
--(axis cs:293,0.460470155995705)
--(axis cs:292,0.462954647806693)
--(axis cs:291,0.456352166752481)
--(axis cs:290,0.453502035763122)
--(axis cs:289,0.433745484065786)
--(axis cs:288,0.454535340512763)
--(axis cs:287,0.452022152487902)
--(axis cs:286,0.456235313513247)
--(axis cs:285,0.457958595580355)
--(axis cs:284,0.455111661457294)
--(axis cs:283,0.457242991878594)
--(axis cs:282,0.46559201472537)
--(axis cs:281,0.444789338747511)
--(axis cs:280,0.437070219318879)
--(axis cs:279,0.441569649984221)
--(axis cs:278,0.447743066757888)
--(axis cs:277,0.456887642617086)
--(axis cs:276,0.464632851459415)
--(axis cs:275,0.450022330347411)
--(axis cs:274,0.448058479844029)
--(axis cs:273,0.437670788087299)
--(axis cs:272,0.425344936834329)
--(axis cs:271,0.44503987342383)
--(axis cs:270,0.438900515322081)
--(axis cs:269,0.439008636695274)
--(axis cs:268,0.432141668857919)
--(axis cs:267,0.442567296122574)
--(axis cs:266,0.42733575690416)
--(axis cs:265,0.440917860045985)
--(axis cs:264,0.448152472540178)
--(axis cs:263,0.444194325128221)
--(axis cs:262,0.437863010669251)
--(axis cs:261,0.44808584810181)
--(axis cs:260,0.436703020858599)
--(axis cs:259,0.43677136858543)
--(axis cs:258,0.446572823604699)
--(axis cs:257,0.432888064681773)
--(axis cs:256,0.433421145845771)
--(axis cs:255,0.42146714301142)
--(axis cs:254,0.422398657687889)
--(axis cs:253,0.429117664417036)
--(axis cs:252,0.432344933852423)
--(axis cs:251,0.437876975990885)
--(axis cs:250,0.436728844806377)
--(axis cs:249,0.451763701001749)
--(axis cs:248,0.436784859592741)
--(axis cs:247,0.437230690438093)
--(axis cs:246,0.44216420152743)
--(axis cs:245,0.427952831852246)
--(axis cs:244,0.447770799562124)
--(axis cs:243,0.449576920792441)
--(axis cs:242,0.436919362833287)
--(axis cs:241,0.435639143451367)
--(axis cs:240,0.435974467010715)
--(axis cs:239,0.4441865736951)
--(axis cs:238,0.424803165021087)
--(axis cs:237,0.433739427798919)
--(axis cs:236,0.446772002429625)
--(axis cs:235,0.442998233369961)
--(axis cs:234,0.427465115475816)
--(axis cs:233,0.440528241425706)
--(axis cs:232,0.438706182951701)
--(axis cs:231,0.454107697472205)
--(axis cs:230,0.439026710010165)
--(axis cs:229,0.43559860220521)
--(axis cs:228,0.418807059280803)
--(axis cs:227,0.436930464293042)
--(axis cs:226,0.438957701633961)
--(axis cs:225,0.448193350987445)
--(axis cs:224,0.440575537353352)
--(axis cs:223,0.44185226882105)
--(axis cs:222,0.438378726609386)
--(axis cs:221,0.451036013079123)
--(axis cs:220,0.45396808113589)
--(axis cs:219,0.444468330616776)
--(axis cs:218,0.415641750141341)
--(axis cs:217,0.448808999904334)
--(axis cs:216,0.431240873887673)
--(axis cs:215,0.440744723029892)
--(axis cs:214,0.432100320246239)
--(axis cs:213,0.430478909825487)
--(axis cs:212,0.42962075458676)
--(axis cs:211,0.433345264626602)
--(axis cs:210,0.44754273165498)
--(axis cs:209,0.439642786647963)
--(axis cs:208,0.444139203208709)
--(axis cs:207,0.442812819733931)
--(axis cs:206,0.431523341282952)
--(axis cs:205,0.445174263892217)
--(axis cs:204,0.429435355166277)
--(axis cs:203,0.450107212636266)
--(axis cs:202,0.452872118846641)
--(axis cs:201,0.447404399895965)
--(axis cs:200,0.432026327247104)
--(axis cs:199,0.435849630099248)
--(axis cs:198,0.439518298434462)
--(axis cs:197,0.444294207774169)
--(axis cs:196,0.446136923366378)
--(axis cs:195,0.433528143480282)
--(axis cs:194,0.450027763503479)
--(axis cs:193,0.441521064296847)
--(axis cs:192,0.446080362570779)
--(axis cs:191,0.426114337137833)
--(axis cs:190,0.445743490622817)
--(axis cs:189,0.447721634890293)
--(axis cs:188,0.441375143843022)
--(axis cs:187,0.446703352275139)
--(axis cs:186,0.442877978858463)
--(axis cs:185,0.447958039904329)
--(axis cs:184,0.446464368906884)
--(axis cs:183,0.437565753020056)
--(axis cs:182,0.446471058486297)
--(axis cs:181,0.447696519516112)
--(axis cs:180,0.450447121554785)
--(axis cs:179,0.439746205490754)
--(axis cs:178,0.434599989352639)
--(axis cs:177,0.441719291363979)
--(axis cs:176,0.440168630168555)
--(axis cs:175,0.443123476810396)
--(axis cs:174,0.440476335763957)
--(axis cs:173,0.437390659374021)
--(axis cs:172,0.45245578232686)
--(axis cs:171,0.442458810364395)
--(axis cs:170,0.451648646331093)
--(axis cs:169,0.450050495844172)
--(axis cs:168,0.44210709681915)
--(axis cs:167,0.447961610004469)
--(axis cs:166,0.452107671568029)
--(axis cs:165,0.447189304932039)
--(axis cs:164,0.439783227931225)
--(axis cs:163,0.447126019926741)
--(axis cs:162,0.440095245695675)
--(axis cs:161,0.442316174057414)
--(axis cs:160,0.433240847968379)
--(axis cs:159,0.434253464979716)
--(axis cs:158,0.460353213415387)
--(axis cs:157,0.437071213532268)
--(axis cs:156,0.454418592291565)
--(axis cs:155,0.448919085682035)
--(axis cs:154,0.437313414686122)
--(axis cs:153,0.430865403414174)
--(axis cs:152,0.432851757724727)
--(axis cs:151,0.427172484695109)
--(axis cs:150,0.43221172811221)
--(axis cs:149,0.436945154155006)
--(axis cs:148,0.424472182466633)
--(axis cs:147,0.438747464711462)
--(axis cs:146,0.437817253811269)
--(axis cs:145,0.440634144194704)
--(axis cs:144,0.436558528800562)
--(axis cs:143,0.441053799405259)
--(axis cs:142,0.426495950087976)
--(axis cs:141,0.440627950494328)
--(axis cs:140,0.44581712536613)
--(axis cs:139,0.443871592206225)
--(axis cs:138,0.433091515150982)
--(axis cs:137,0.440876763727344)
--(axis cs:136,0.439472719040593)
--(axis cs:135,0.444355861666182)
--(axis cs:134,0.452378325552792)
--(axis cs:133,0.446220664785525)
--(axis cs:132,0.446337204330915)
--(axis cs:131,0.443178622546293)
--(axis cs:130,0.441164289511127)
--(axis cs:129,0.440997939482679)
--(axis cs:128,0.454538208391919)
--(axis cs:127,0.436796534877069)
--(axis cs:126,0.441796573856695)
--(axis cs:125,0.439869695483151)
--(axis cs:124,0.437526446249562)
--(axis cs:123,0.44801499062416)
--(axis cs:122,0.447130492732375)
--(axis cs:121,0.441092667574635)
--(axis cs:120,0.435459995691306)
--(axis cs:119,0.438521423143156)
--(axis cs:118,0.424856863689977)
--(axis cs:117,0.440123775574368)
--(axis cs:116,0.436716728337853)
--(axis cs:115,0.442583387506126)
--(axis cs:114,0.432763885488416)
--(axis cs:113,0.428981862207106)
--(axis cs:112,0.435323946473446)
--(axis cs:111,0.431486465754378)
--(axis cs:110,0.448550507094176)
--(axis cs:109,0.435896133157787)
--(axis cs:108,0.44611696938354)
--(axis cs:107,0.435699367274066)
--(axis cs:106,0.427472183786497)
--(axis cs:105,0.430810503247833)
--(axis cs:104,0.434551126547506)
--(axis cs:103,0.423901483773353)
--(axis cs:102,0.419259911059398)
--(axis cs:101,0.43133960883151)
--(axis cs:100,0.423766095360064)
--(axis cs:99,0.419566243019108)
--(axis cs:98,0.435522138862329)
--(axis cs:97,0.430750356268291)
--(axis cs:96,0.424095042144755)
--(axis cs:95,0.419975512659522)
--(axis cs:94,0.433254456369113)
--(axis cs:93,0.435015751090402)
--(axis cs:92,0.430055622033953)
--(axis cs:91,0.429387509669931)
--(axis cs:90,0.427179630678837)
--(axis cs:89,0.445251742301518)
--(axis cs:88,0.42875760531763)
--(axis cs:87,0.41901589858215)
--(axis cs:86,0.42952089347791)
--(axis cs:85,0.425766126455298)
--(axis cs:84,0.423493242557612)
--(axis cs:83,0.422550488991709)
--(axis cs:82,0.422702173834021)
--(axis cs:81,0.40449126492243)
--(axis cs:80,0.42353477822869)
--(axis cs:79,0.421732343764025)
--(axis cs:78,0.430327085895996)
--(axis cs:77,0.42954546498795)
--(axis cs:76,0.436928141020436)
--(axis cs:75,0.412965810045958)
--(axis cs:74,0.417206585244347)
--(axis cs:73,0.431390212764933)
--(axis cs:72,0.425560091059431)
--(axis cs:71,0.436467919630385)
--(axis cs:70,0.416758331482304)
--(axis cs:69,0.435027296495645)
--(axis cs:68,0.420292981155528)
--(axis cs:67,0.428382158662039)
--(axis cs:66,0.428379591492542)
--(axis cs:65,0.42348699840337)
--(axis cs:64,0.3977949206348)
--(axis cs:63,0.38946245543291)
--(axis cs:62,0.395248853186878)
--(axis cs:61,0.409731918391005)
--(axis cs:60,0.399911019645391)
--(axis cs:59,0.397020474372279)
--(axis cs:58,0.432040581335445)
--(axis cs:57,0.403818843647519)
--(axis cs:56,0.409662130192924)
--(axis cs:55,0.417654802099459)
--(axis cs:54,0.419955592130001)
--(axis cs:53,0.400134731501275)
--(axis cs:52,0.405099336276688)
--(axis cs:51,0.41680041118143)
--(axis cs:50,0.411413248115427)
--(axis cs:49,0.409948431587705)
--(axis cs:48,0.413562488681635)
--(axis cs:47,0.402489712141718)
--(axis cs:46,0.387551179043096)
--(axis cs:45,0.407015127224078)
--(axis cs:44,0.410794616048753)
--(axis cs:43,0.41395746985311)
--(axis cs:42,0.404138599127303)
--(axis cs:41,0.410728196126949)
--(axis cs:40,0.431868533812164)
--(axis cs:39,0.409901004449272)
--(axis cs:38,0.417776653135436)
--(axis cs:37,0.406680132496207)
--(axis cs:36,0.411026566938655)
--(axis cs:35,0.410841823655532)
--(axis cs:34,0.426082812778492)
--(axis cs:33,0.416983269720031)
--(axis cs:32,0.416004807269051)
--(axis cs:31,0.407989303181604)
--(axis cs:30,0.400362045695374)
--(axis cs:29,0.405177385178539)
--(axis cs:28,0.395868185402602)
--(axis cs:27,0.392101021926948)
--(axis cs:26,0.385229092455721)
--(axis cs:25,0.385626507746719)
--(axis cs:24,0.390355792628261)
--(axis cs:23,0.386533144768078)
--(axis cs:22,0.384950686951037)
--(axis cs:21,0.384540424833325)
--(axis cs:20,0.369360685269632)
--(axis cs:19,0.368131862338583)
--(axis cs:18,0.403144194627532)
--(axis cs:17,0.377113845602031)
--(axis cs:16,0.377508034743502)
--(axis cs:15,0.367613464121754)
--(axis cs:14,0.404964713836683)
--(axis cs:13,0.385428608361624)
--(axis cs:12,0.400038761553971)
--(axis cs:11,0.372930376850953)
--(axis cs:10,0.384361886318978)
--(axis cs:9,0.38771868191007)
--(axis cs:8,0.384286155853626)
--(axis cs:7,0.399754443940889)
--(axis cs:6,0.373065883737371)
--(axis cs:5,0.377211952686039)
--(axis cs:4,0.369527829174803)
--(axis cs:3,0.36950520137161)
--(axis cs:2,0.381254216721864)
--(axis cs:1,0.32748409594661)
--(axis cs:0,0.346937487826254)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:0,0.336160913408274)
--(axis cs:0,0.266339086591726)
--(axis cs:1,0.318530140845368)
--(axis cs:2,0.328267475963549)
--(axis cs:3,0.340656107547961)
--(axis cs:4,0.296803533624415)
--(axis cs:5,0.336599789563035)
--(axis cs:6,0.338725249141747)
--(axis cs:7,0.329846313088313)
--(axis cs:8,0.333331583297939)
--(axis cs:9,0.335830360555318)
--(axis cs:10,0.355458056100957)
--(axis cs:11,0.317194618558332)
--(axis cs:12,0.335671101589385)
--(axis cs:13,0.283235388081268)
--(axis cs:14,0.322630666000069)
--(axis cs:15,0.323342568715675)
--(axis cs:16,0.313299705995242)
--(axis cs:17,0.333564977659024)
--(axis cs:18,0.328620294254252)
--(axis cs:19,0.315009915488222)
--(axis cs:20,0.354359618242085)
--(axis cs:21,0.297346070177009)
--(axis cs:22,0.329122017066106)
--(axis cs:23,0.334276329302772)
--(axis cs:24,0.303630745100293)
--(axis cs:25,0.324595730096771)
--(axis cs:26,0.31982960277294)
--(axis cs:27,0.346822490934731)
--(axis cs:28,0.316875891131486)
--(axis cs:29,0.323060903484085)
--(axis cs:30,0.341617899617361)
--(axis cs:31,0.323663079847563)
--(axis cs:32,0.349521181415386)
--(axis cs:33,0.311616553891342)
--(axis cs:34,0.327674638132853)
--(axis cs:35,0.336193288505533)
--(axis cs:36,0.358586219390308)
--(axis cs:37,0.345019576266478)
--(axis cs:38,0.340435291548341)
--(axis cs:39,0.331196899411117)
--(axis cs:40,0.349476432640072)
--(axis cs:41,0.319757545456199)
--(axis cs:42,0.357787315054659)
--(axis cs:43,0.321880069872156)
--(axis cs:44,0.330085349909209)
--(axis cs:45,0.343926340428874)
--(axis cs:46,0.348385490874841)
--(axis cs:47,0.348614275531253)
--(axis cs:48,0.337231443038875)
--(axis cs:49,0.368867890621213)
--(axis cs:50,0.344286310153538)
--(axis cs:51,0.345349314699849)
--(axis cs:52,0.346297634259841)
--(axis cs:53,0.326000247623793)
--(axis cs:54,0.319674391799127)
--(axis cs:55,0.339911029079065)
--(axis cs:56,0.321446351002755)
--(axis cs:57,0.306424521426236)
--(axis cs:58,0.318088510171347)
--(axis cs:59,0.32245857526444)
--(axis cs:60,0.346047376287482)
--(axis cs:61,0.327677110048169)
--(axis cs:62,0.336541180934742)
--(axis cs:63,0.320575037627952)
--(axis cs:64,0.350054898194077)
--(axis cs:65,0.348100172204695)
--(axis cs:66,0.326594157309719)
--(axis cs:67,0.314649229353809)
--(axis cs:68,0.317243441424511)
--(axis cs:69,0.288477265812983)
--(axis cs:70,0.338778253149827)
--(axis cs:71,0.310489584984362)
--(axis cs:72,0.329661881822221)
--(axis cs:73,0.309234356039331)
--(axis cs:74,0.333653976626985)
--(axis cs:75,0.314214325588835)
--(axis cs:76,0.321107448435317)
--(axis cs:77,0.341777987546128)
--(axis cs:78,0.33757982164182)
--(axis cs:79,0.328967551820961)
--(axis cs:80,0.313414563270191)
--(axis cs:81,0.339997176615184)
--(axis cs:82,0.343349263440945)
--(axis cs:83,0.325279183877607)
--(axis cs:84,0.338818859258298)
--(axis cs:85,0.306384298383771)
--(axis cs:86,0.30521556173095)
--(axis cs:87,0.325863641386238)
--(axis cs:88,0.312453992139335)
--(axis cs:89,0.333753827846517)
--(axis cs:90,0.306118632282463)
--(axis cs:91,0.331751241156602)
--(axis cs:92,0.325847840074644)
--(axis cs:93,0.308843225494407)
--(axis cs:94,0.317686610191955)
--(axis cs:95,0.332442670945923)
--(axis cs:96,0.324673276248563)
--(axis cs:97,0.317492099305399)
--(axis cs:98,0.341783478707923)
--(axis cs:99,0.327765762324546)
--(axis cs:100,0.336056240199667)
--(axis cs:101,0.357610801907715)
--(axis cs:102,0.278539616660518)
--(axis cs:103,0.330920059139046)
--(axis cs:104,0.326472276118748)
--(axis cs:105,0.326802212559469)
--(axis cs:106,0.312303327584089)
--(axis cs:107,0.319412795655848)
--(axis cs:108,0.352165405538056)
--(axis cs:109,0.304532940315975)
--(axis cs:110,0.346548201981091)
--(axis cs:111,0.301041852985506)
--(axis cs:112,0.324567714714673)
--(axis cs:113,0.326338753787309)
--(axis cs:114,0.334946524632663)
--(axis cs:115,0.322640986958464)
--(axis cs:116,0.340153227098073)
--(axis cs:117,0.348895197715217)
--(axis cs:118,0.328500466420616)
--(axis cs:119,0.342310313758352)
--(axis cs:120,0.35715903828187)
--(axis cs:121,0.30671865241478)
--(axis cs:122,0.315549635481566)
--(axis cs:123,0.343970763897375)
--(axis cs:124,0.319863475808535)
--(axis cs:125,0.310182038948543)
--(axis cs:126,0.312814569661068)
--(axis cs:127,0.320646317762473)
--(axis cs:128,0.334225566111329)
--(axis cs:129,0.337842881207675)
--(axis cs:130,0.322259139523195)
--(axis cs:131,0.352851782241116)
--(axis cs:132,0.296916650086222)
--(axis cs:133,0.344709382658399)
--(axis cs:134,0.358761109858834)
--(axis cs:135,0.30648911134549)
--(axis cs:136,0.340815293751768)
--(axis cs:137,0.349624631426046)
--(axis cs:138,0.305124930747976)
--(axis cs:139,0.339830068727289)
--(axis cs:140,0.350564058870841)
--(axis cs:141,0.327848309331517)
--(axis cs:142,0.33725212134934)
--(axis cs:143,0.336658169724795)
--(axis cs:144,0.351322950725711)
--(axis cs:145,0.323815520163773)
--(axis cs:146,0.336567065530557)
--(axis cs:147,0.307068744380941)
--(axis cs:148,0.346176650489564)
--(axis cs:149,0.338292747219758)
--(axis cs:150,0.339657207541414)
--(axis cs:151,0.307199972527481)
--(axis cs:152,0.314820604803427)
--(axis cs:153,0.351389265647338)
--(axis cs:154,0.337304698656506)
--(axis cs:155,0.33791611085085)
--(axis cs:156,0.342020349607079)
--(axis cs:157,0.350245361664284)
--(axis cs:158,0.356205688606245)
--(axis cs:159,0.335350532410907)
--(axis cs:160,0.348239362469688)
--(axis cs:161,0.329702479136119)
--(axis cs:162,0.342372341563299)
--(axis cs:163,0.340959599119885)
--(axis cs:164,0.348342386733155)
--(axis cs:165,0.357190094596975)
--(axis cs:166,0.334649561406577)
--(axis cs:167,0.360207840515043)
--(axis cs:168,0.338458225329886)
--(axis cs:169,0.32757761414268)
--(axis cs:170,0.334737846846141)
--(axis cs:171,0.337001497039538)
--(axis cs:172,0.351940192816128)
--(axis cs:173,0.336429785800925)
--(axis cs:174,0.349532514319216)
--(axis cs:175,0.355956338656942)
--(axis cs:176,0.325033216004297)
--(axis cs:177,0.342175579474242)
--(axis cs:178,0.363222854793575)
--(axis cs:179,0.346413510517931)
--(axis cs:180,0.340422175300331)
--(axis cs:181,0.355640077433711)
--(axis cs:182,0.369899524719123)
--(axis cs:183,0.362975517556577)
--(axis cs:184,0.338465231030852)
--(axis cs:185,0.371589869117476)
--(axis cs:186,0.348624641101375)
--(axis cs:187,0.361662353402993)
--(axis cs:188,0.345374424497621)
--(axis cs:189,0.315599071791656)
--(axis cs:190,0.355793998277827)
--(axis cs:191,0.339951835462543)
--(axis cs:192,0.368420111330502)
--(axis cs:193,0.367822787255446)
--(axis cs:194,0.332973408479244)
--(axis cs:195,0.369745774350638)
--(axis cs:196,0.3471211721769)
--(axis cs:197,0.34174008795847)
--(axis cs:198,0.335214111248356)
--(axis cs:199,0.349608608864252)
--(axis cs:200,0.372845816286355)
--(axis cs:201,0.357169718218147)
--(axis cs:202,0.37989468878483)
--(axis cs:203,0.341031261788896)
--(axis cs:204,0.374941461185285)
--(axis cs:205,0.356526274561425)
--(axis cs:206,0.350117684662397)
--(axis cs:207,0.351570552065045)
--(axis cs:208,0.361219342816479)
--(axis cs:209,0.372205593964526)
--(axis cs:210,0.349506751007124)
--(axis cs:211,0.365365880238639)
--(axis cs:212,0.378904189277778)
--(axis cs:213,0.364682051303007)
--(axis cs:214,0.370190926199733)
--(axis cs:215,0.363091857247203)
--(axis cs:216,0.366677808007432)
--(axis cs:217,0.369668859703364)
--(axis cs:218,0.370429379016887)
--(axis cs:219,0.374026759037055)
--(axis cs:220,0.379907952458545)
--(axis cs:221,0.375938704814694)
--(axis cs:222,0.355740860242499)
--(axis cs:223,0.382271250798712)
--(axis cs:224,0.366603033883291)
--(axis cs:225,0.367959326110269)
--(axis cs:226,0.367668097120344)
--(axis cs:227,0.392279949388879)
--(axis cs:228,0.39832330498914)
--(axis cs:229,0.418670226386303)
--(axis cs:230,0.388953053004113)
--(axis cs:231,0.398753420132658)
--(axis cs:232,0.367128176871416)
--(axis cs:233,0.328678583429341)
--(axis cs:234,0.347614786058806)
--(axis cs:235,0.388103104680164)
--(axis cs:236,0.381883549884172)
--(axis cs:237,0.369607286428802)
--(axis cs:238,0.373658158041749)
--(axis cs:239,0.350075916812704)
--(axis cs:240,0.38578660981097)
--(axis cs:241,0.38130809615594)
--(axis cs:242,0.363706642310557)
--(axis cs:243,0.370824241356501)
--(axis cs:244,0.370278618381092)
--(axis cs:245,0.384602385865987)
--(axis cs:246,0.400836627967233)
--(axis cs:247,0.386011461281113)
--(axis cs:248,0.374329776547854)
--(axis cs:249,0.379971048426122)
--(axis cs:250,0.406526606637613)
--(axis cs:251,0.374745000270241)
--(axis cs:252,0.40272426615184)
--(axis cs:253,0.406950302014647)
--(axis cs:254,0.369769093956229)
--(axis cs:255,0.378531816173906)
--(axis cs:256,0.379762880033051)
--(axis cs:257,0.38767491982048)
--(axis cs:258,0.393459195295825)
--(axis cs:259,0.402092939862777)
--(axis cs:260,0.382889084226797)
--(axis cs:261,0.380384645447937)
--(axis cs:262,0.396694890396792)
--(axis cs:263,0.384337147668694)
--(axis cs:264,0.403871590307731)
--(axis cs:265,0.395991624175697)
--(axis cs:266,0.386552131295424)
--(axis cs:267,0.415395571708711)
--(axis cs:268,0.400039967513475)
--(axis cs:269,0.38632691675316)
--(axis cs:270,0.416347779339587)
--(axis cs:271,0.389709282831606)
--(axis cs:272,0.410960217634589)
--(axis cs:273,0.409228969989726)
--(axis cs:274,0.374386401849097)
--(axis cs:275,0.40452295389768)
--(axis cs:276,0.397831355910698)
--(axis cs:277,0.399697173943171)
--(axis cs:278,0.412830484162704)
--(axis cs:279,0.406913913301574)
--(axis cs:280,0.421975048337236)
--(axis cs:281,0.410463298087879)
--(axis cs:282,0.42866064181197)
--(axis cs:283,0.407228563061364)
--(axis cs:284,0.430555101724051)
--(axis cs:285,0.413468607493681)
--(axis cs:286,0.427965515855416)
--(axis cs:287,0.428942688263735)
--(axis cs:288,0.413744496295374)
--(axis cs:289,0.415066991249292)
--(axis cs:290,0.409526976273142)
--(axis cs:291,0.425449103272523)
--(axis cs:292,0.433325996722655)
--(axis cs:293,0.43159017498667)
--(axis cs:294,0.414821650219087)
--(axis cs:295,0.43614520721339)
--(axis cs:296,0.412265843636569)
--(axis cs:297,0.426772286981777)
--(axis cs:298,0.43899269083953)
--(axis cs:299,0.417553491459636)
--(axis cs:300,0.415030420497275)
--(axis cs:301,0.43538936817381)
--(axis cs:302,0.452722528435275)
--(axis cs:303,0.410975132509011)
--(axis cs:304,0.417392011563208)
--(axis cs:305,0.433654958205041)
--(axis cs:306,0.448330491475561)
--(axis cs:307,0.452408491153595)
--(axis cs:308,0.432320509568671)
--(axis cs:309,0.446686075123986)
--(axis cs:310,0.446031682356189)
--(axis cs:311,0.430706416770943)
--(axis cs:312,0.438100466420616)
--(axis cs:313,0.42904142219691)
--(axis cs:314,0.429941488029889)
--(axis cs:315,0.419196635791224)
--(axis cs:316,0.418161557702243)
--(axis cs:317,0.445331593436529)
--(axis cs:318,0.444321805201541)
--(axis cs:319,0.438180494794703)
--(axis cs:320,0.444652509422346)
--(axis cs:321,0.44230287709362)
--(axis cs:322,0.429329130443043)
--(axis cs:323,0.424832860411913)
--(axis cs:324,0.433653615379145)
--(axis cs:325,0.424154989347037)
--(axis cs:326,0.44286941623613)
--(axis cs:327,0.437783364770268)
--(axis cs:328,0.423414502065885)
--(axis cs:329,0.441580952856291)
--(axis cs:330,0.408252347469583)
--(axis cs:331,0.448662027991997)
--(axis cs:332,0.425568806698944)
--(axis cs:333,0.431160663001601)
--(axis cs:334,0.423017659875119)
--(axis cs:335,0.437711665580237)
--(axis cs:336,0.431135700167073)
--(axis cs:337,0.411495157668864)
--(axis cs:338,0.425830341976379)
--(axis cs:339,0.422768936107734)
--(axis cs:340,0.457912617472402)
--(axis cs:341,0.445430394450397)
--(axis cs:342,0.433883418644432)
--(axis cs:343,0.429917309242917)
--(axis cs:344,0.416050291716279)
--(axis cs:345,0.417772664021553)
--(axis cs:346,0.410681435321827)
--(axis cs:347,0.430145323547032)
--(axis cs:348,0.413793986554445)
--(axis cs:349,0.433268711190331)
--(axis cs:350,0.436902842773068)
--(axis cs:351,0.427649124098791)
--(axis cs:352,0.411999449342547)
--(axis cs:353,0.437245956629379)
--(axis cs:354,0.430609730601606)
--(axis cs:355,0.432018140160231)
--(axis cs:356,0.42784273696718)
--(axis cs:357,0.421325601943244)
--(axis cs:358,0.430936510759462)
--(axis cs:359,0.419112529522099)
--(axis cs:360,0.429903113240713)
--(axis cs:361,0.43447746278515)
--(axis cs:362,0.438560227943972)
--(axis cs:363,0.411953296166997)
--(axis cs:364,0.412321106493858)
--(axis cs:365,0.447916597193335)
--(axis cs:366,0.446207035122687)
--(axis cs:367,0.457071021450393)
--(axis cs:368,0.456117245127124)
--(axis cs:369,0.453593982040368)
--(axis cs:370,0.464785911512572)
--(axis cs:371,0.430455200523309)
--(axis cs:372,0.449652232215493)
--(axis cs:373,0.449249492560995)
--(axis cs:374,0.454400828323586)
--(axis cs:375,0.441967800536655)
--(axis cs:376,0.469022987655005)
--(axis cs:377,0.4458655401117)
--(axis cs:378,0.463645790894583)
--(axis cs:379,0.442687120683397)
--(axis cs:380,0.430937542586556)
--(axis cs:381,0.454762609576739)
--(axis cs:382,0.447880678403312)
--(axis cs:383,0.498183604617895)
--(axis cs:384,0.454787363707422)
--(axis cs:385,0.460481619895303)
--(axis cs:386,0.47215661886419)
--(axis cs:387,0.463866738710006)
--(axis cs:388,0.446173643369835)
--(axis cs:389,0.470617815007229)
--(axis cs:390,0.44168061557208)
--(axis cs:391,0.468331767550909)
--(axis cs:392,0.483358512351303)
--(axis cs:393,0.47707455497797)
--(axis cs:394,0.455511680375645)
--(axis cs:395,0.462476146096559)
--(axis cs:396,0.477998982101565)
--(axis cs:397,0.467265547140343)
--(axis cs:398,0.471973423009036)
--(axis cs:399,0.467358300966058)
--(axis cs:400,0.484305861281938)
--(axis cs:401,0.465970157493236)
--(axis cs:402,0.477938030211437)
--(axis cs:403,0.476600332701724)
--(axis cs:404,0.478444641705538)
--(axis cs:405,0.469107406157108)
--(axis cs:406,0.467009186100079)
--(axis cs:407,0.486912773299633)
--(axis cs:408,0.476456120057095)
--(axis cs:409,0.467136130873847)
--(axis cs:410,0.494562518524015)
--(axis cs:411,0.499956158395425)
--(axis cs:412,0.484838366154853)
--(axis cs:413,0.472986276884559)
--(axis cs:414,0.473232148769322)
--(axis cs:415,0.487600289511821)
--(axis cs:416,0.456886927467655)
--(axis cs:417,0.473125783359242)
--(axis cs:418,0.472087895917986)
--(axis cs:419,0.473659817922118)
--(axis cs:420,0.467784055708784)
--(axis cs:421,0.490256987002359)
--(axis cs:422,0.464105000396888)
--(axis cs:423,0.493943053086093)
--(axis cs:424,0.501769556431727)
--(axis cs:425,0.499549944526718)
--(axis cs:426,0.495392919953868)
--(axis cs:427,0.485351371714719)
--(axis cs:428,0.494356729213526)
--(axis cs:429,0.501053834335531)
--(axis cs:430,0.481651344787493)
--(axis cs:431,0.461121940704884)
--(axis cs:432,0.475062577389916)
--(axis cs:433,0.466926189998586)
--(axis cs:434,0.482462264340001)
--(axis cs:435,0.48781735476778)
--(axis cs:436,0.451821702259879)
--(axis cs:437,0.466841607430635)
--(axis cs:438,0.465100753721115)
--(axis cs:439,0.477515941317243)
--(axis cs:440,0.465159381287419)
--(axis cs:441,0.46632807175648)
--(axis cs:442,0.479422974339434)
--(axis cs:443,0.479834340623294)
--(axis cs:444,0.488163263782751)
--(axis cs:445,0.484676569451161)
--(axis cs:446,0.468253408332496)
--(axis cs:447,0.483148645876992)
--(axis cs:448,0.490644165246235)
--(axis cs:449,0.482473163011172)
--(axis cs:450,0.471307855573852)
--(axis cs:451,0.483284212093493)
--(axis cs:452,0.484584024166158)
--(axis cs:453,0.468370945435339)
--(axis cs:454,0.476764179403206)
--(axis cs:455,0.461845063813342)
--(axis cs:456,0.479399893162637)
--(axis cs:457,0.461954896429376)
--(axis cs:458,0.475216623065222)
--(axis cs:459,0.49727010082981)
--(axis cs:460,0.473667760727696)
--(axis cs:461,0.465245629637763)
--(axis cs:462,0.473507491687741)
--(axis cs:463,0.46276856190121)
--(axis cs:464,0.467297971922402)
--(axis cs:465,0.471417042841695)
--(axis cs:466,0.465662004204702)
--(axis cs:467,0.471306012608367)
--(axis cs:468,0.47283732362814)
--(axis cs:469,0.466694427725236)
--(axis cs:470,0.462936133602802)
--(axis cs:471,0.445880980239346)
--(axis cs:472,0.470250932032784)
--(axis cs:473,0.49277001067806)
--(axis cs:474,0.469771597828821)
--(axis cs:475,0.476528695868133)
--(axis cs:476,0.473074437449441)
--(axis cs:477,0.4757827522006)
--(axis cs:478,0.473782773156502)
--(axis cs:479,0.477344316678376)
--(axis cs:480,0.474889882129195)
--(axis cs:481,0.490540189770817)
--(axis cs:482,0.489955824327595)
--(axis cs:483,0.463680590867274)
--(axis cs:484,0.481216615889097)
--(axis cs:485,0.483690313834154)
--(axis cs:486,0.482152464910982)
--(axis cs:487,0.465003330894904)
--(axis cs:488,0.472242647874114)
--(axis cs:489,0.459210503441765)
--(axis cs:490,0.47938837842929)
--(axis cs:491,0.492577256440229)
--(axis cs:492,0.467664807122187)
--(axis cs:493,0.461848361389665)
--(axis cs:494,0.47503066784262)
--(axis cs:495,0.465978016418931)
--(axis cs:496,0.488524869383847)
--(axis cs:497,0.477547388737614)
--(axis cs:498,0.471910957629679)
--(axis cs:499,0.46527382569769)
--(axis cs:500,0.474644814873211)
--(axis cs:501,0.483685413058033)
--(axis cs:502,0.472474513449918)
--(axis cs:503,0.487744259560598)
--(axis cs:504,0.488252749625761)
--(axis cs:505,0.487992001279591)
--(axis cs:506,0.482329599558034)
--(axis cs:507,0.48653113264982)
--(axis cs:508,0.48070036290535)
--(axis cs:509,0.488736663059721)
--(axis cs:510,0.484172391630722)
--(axis cs:511,0.479793577549463)
--(axis cs:512,0.490212275129653)
--(axis cs:513,0.484557056218127)
--(axis cs:514,0.492060171426207)
--(axis cs:515,0.486401678460799)
--(axis cs:516,0.490680815888482)
--(axis cs:517,0.475042699691211)
--(axis cs:518,0.49448846020646)
--(axis cs:519,0.473215258417367)
--(axis cs:520,0.466290470539745)
--(axis cs:521,0.460052252317541)
--(axis cs:522,0.48526256313139)
--(axis cs:523,0.457524597248532)
--(axis cs:524,0.485229238943526)
--(axis cs:525,0.458854348091247)
--(axis cs:526,0.465985003212909)
--(axis cs:527,0.484316503238613)
--(axis cs:528,0.466910719409715)
--(axis cs:529,0.482144685796492)
--(axis cs:530,0.452654784397788)
--(axis cs:531,0.471151335589045)
--(axis cs:532,0.473706388656387)
--(axis cs:533,0.487866081711356)
--(axis cs:534,0.475214925999749)
--(axis cs:535,0.469326361785942)
--(axis cs:536,0.489202414617937)
--(axis cs:537,0.453779704755715)
--(axis cs:538,0.454181695642515)
--(axis cs:539,0.486104238288996)
--(axis cs:540,0.463094598613489)
--(axis cs:541,0.473127828915504)
--(axis cs:542,0.483971724349357)
--(axis cs:543,0.474009192682806)
--(axis cs:544,0.486856971576642)
--(axis cs:545,0.478162908294035)
--(axis cs:546,0.4732682699207)
--(axis cs:547,0.477936635621137)
--(axis cs:548,0.4703493087631)
--(axis cs:549,0.489393750776398)
--(axis cs:550,0.461944807201523)
--(axis cs:551,0.458057901565537)
--(axis cs:552,0.487873779578405)
--(axis cs:553,0.490479409547248)
--(axis cs:554,0.459590220101411)
--(axis cs:555,0.476096750156466)
--(axis cs:556,0.480191316528742)
--(axis cs:557,0.481494947986869)
--(axis cs:558,0.482824930720583)
--(axis cs:559,0.48645105673579)
--(axis cs:560,0.459147147941027)
--(axis cs:561,0.483500238550704)
--(axis cs:562,0.480685866867231)
--(axis cs:563,0.48210732170728)
--(axis cs:564,0.487182140419973)
--(axis cs:565,0.48906856028328)
--(axis cs:566,0.47565014771081)
--(axis cs:567,0.467504548006467)
--(axis cs:568,0.476311670571035)
--(axis cs:569,0.477175119617421)
--(axis cs:570,0.454081254322269)
--(axis cs:571,0.484993050150098)
--(axis cs:572,0.458039663601059)
--(axis cs:573,0.482811564228185)
--(axis cs:574,0.473977812870374)
--(axis cs:575,0.476630383986666)
--(axis cs:576,0.468317721485309)
--(axis cs:577,0.47006184034612)
--(axis cs:578,0.458215315947837)
--(axis cs:579,0.473018698635029)
--(axis cs:580,0.484185985337303)
--(axis cs:581,0.480760265202196)
--(axis cs:582,0.478703082930819)
--(axis cs:583,0.47120607490166)
--(axis cs:584,0.448786866257088)
--(axis cs:585,0.456731160438586)
--(axis cs:586,0.450867837011783)
--(axis cs:587,0.462525044420781)
--(axis cs:588,0.486967836464422)
--(axis cs:589,0.494708601014614)
--(axis cs:590,0.488970653646046)
--(axis cs:591,0.499030722453271)
--(axis cs:592,0.49080547582613)
--(axis cs:593,0.474543350732333)
--(axis cs:594,0.493601034604771)
--(axis cs:595,0.470736766994934)
--(axis cs:596,0.504340070078334)
--(axis cs:597,0.472467195523562)
--(axis cs:598,0.475139363553748)
--(axis cs:599,0.468583556584589)
--(axis cs:600,0.488620633869929)
--(axis cs:601,0.490857367848845)
--(axis cs:602,0.470566559858073)
--(axis cs:603,0.484924011590684)
--(axis cs:604,0.486095333817184)
--(axis cs:605,0.459391647192766)
--(axis cs:606,0.480996172571284)
--(axis cs:607,0.475556815666945)
--(axis cs:608,0.494150494129149)
--(axis cs:609,0.474748422271812)
--(axis cs:610,0.480008936885749)
--(axis cs:611,0.464329041932242)
--(axis cs:612,0.495844834828051)
--(axis cs:613,0.483556532545477)
--(axis cs:614,0.50297538148821)
--(axis cs:615,0.473402252876234)
--(axis cs:616,0.484872558250458)
--(axis cs:617,0.467496851510239)
--(axis cs:618,0.476093972430941)
--(axis cs:619,0.489627126311929)
--(axis cs:620,0.490770557723109)
--(axis cs:621,0.485775503585561)
--(axis cs:622,0.465575649551926)
--(axis cs:623,0.479767075744781)
--(axis cs:624,0.472874417344183)
--(axis cs:625,0.472224287825896)
--(axis cs:626,0.465879933435971)
--(axis cs:627,0.48201951855496)
--(axis cs:628,0.463489492376447)
--(axis cs:629,0.493202876770348)
--(axis cs:630,0.474118246254219)
--(axis cs:631,0.483426528894703)
--(axis cs:632,0.468996988088428)
--(axis cs:633,0.506752461839402)
--(axis cs:634,0.495301161301641)
--(axis cs:635,0.504955626999217)
--(axis cs:636,0.482940671697062)
--(axis cs:637,0.478954827202259)
--(axis cs:638,0.49067284109231)
--(axis cs:639,0.494870445009678)
--(axis cs:640,0.490419967006366)
--(axis cs:641,0.494031804616922)
--(axis cs:642,0.477900523746848)
--(axis cs:643,0.493381638957259)
--(axis cs:644,0.485594523912835)
--(axis cs:645,0.497159842880364)
--(axis cs:646,0.483780532143935)
--(axis cs:647,0.485763478299741)
--(axis cs:648,0.486578517478899)
--(axis cs:649,0.493315515116711)
--(axis cs:650,0.497067261912133)
--(axis cs:651,0.515236984395246)
--(axis cs:652,0.511751247102236)
--(axis cs:653,0.488001371502837)
--(axis cs:654,0.483280919002923)
--(axis cs:655,0.507670615420478)
--(axis cs:656,0.504393982858608)
--(axis cs:657,0.482442851964372)
--(axis cs:658,0.490276271212526)
--(axis cs:659,0.497924022439116)
--(axis cs:660,0.486000566601409)
--(axis cs:661,0.48730789305912)
--(axis cs:662,0.490340119579846)
--(axis cs:663,0.485734290921221)
--(axis cs:664,0.48497245166797)
--(axis cs:665,0.49556933634353)
--(axis cs:666,0.499710543161516)
--(axis cs:667,0.493642123914357)
--(axis cs:668,0.498369058929082)
--(axis cs:669,0.482824437102457)
--(axis cs:670,0.484758126015879)
--(axis cs:671,0.490742746389852)
--(axis cs:672,0.510323112742433)
--(axis cs:673,0.479126936077419)
--(axis cs:674,0.493710722901106)
--(axis cs:675,0.47421454252001)
--(axis cs:676,0.504507645468751)
--(axis cs:677,0.485744829197392)
--(axis cs:678,0.493554968097966)
--(axis cs:679,0.483893069679957)
--(axis cs:680,0.486737482047605)
--(axis cs:681,0.496948085125315)
--(axis cs:682,0.480119697085115)
--(axis cs:683,0.480539157040636)
--(axis cs:684,0.486941294789066)
--(axis cs:685,0.496619457569566)
--(axis cs:686,0.509806691934055)
--(axis cs:687,0.493823997991968)
--(axis cs:688,0.482710190967512)
--(axis cs:689,0.488514404963624)
--(axis cs:690,0.487219794542695)
--(axis cs:691,0.475169333741035)
--(axis cs:692,0.483735557913311)
--(axis cs:693,0.486351638061027)
--(axis cs:694,0.492705177738974)
--(axis cs:695,0.505569679984167)
--(axis cs:696,0.492062565240155)
--(axis cs:697,0.495398355322477)
--(axis cs:698,0.491470805023139)
--(axis cs:699,0.504943674015224)
--(axis cs:700,0.492173950927958)
--(axis cs:701,0.496255115497047)
--(axis cs:702,0.50623961517575)
--(axis cs:703,0.500824398633715)
--(axis cs:704,0.499958608314648)
--(axis cs:705,0.503665999598885)
--(axis cs:706,0.485161843793639)
--(axis cs:707,0.495133616316785)
--(axis cs:708,0.488804166947629)
--(axis cs:709,0.473601753396972)
--(axis cs:710,0.497136790445899)
--(axis cs:711,0.500317122264978)
--(axis cs:712,0.491049362484635)
--(axis cs:713,0.490529932445656)
--(axis cs:714,0.476718910832602)
--(axis cs:715,0.472362167109147)
--(axis cs:716,0.489015843339236)
--(axis cs:717,0.496966590703522)
--(axis cs:718,0.487045483099397)
--(axis cs:719,0.465796542194563)
--(axis cs:720,0.478636530616632)
--(axis cs:721,0.48877917342284)
--(axis cs:722,0.486282938990475)
--(axis cs:723,0.51041599903863)
--(axis cs:724,0.497886745179091)
--(axis cs:725,0.502366932391536)
--(axis cs:726,0.506195744052206)
--(axis cs:727,0.512382462884877)
--(axis cs:728,0.530113685134683)
--(axis cs:729,0.49234843220918)
--(axis cs:730,0.472591792259452)
--(axis cs:731,0.503333673917425)
--(axis cs:732,0.485797125643627)
--(axis cs:733,0.510496025954939)
--(axis cs:734,0.491162228482724)
--(axis cs:735,0.488751526753144)
--(axis cs:736,0.487792141283934)
--(axis cs:737,0.477830072444396)
--(axis cs:738,0.515244481478957)
--(axis cs:739,0.501929196345539)
--(axis cs:740,0.5021358293726)
--(axis cs:741,0.495964277192625)
--(axis cs:742,0.484942439185436)
--(axis cs:743,0.48480787026115)
--(axis cs:744,0.484027768927125)
--(axis cs:745,0.507882741759157)
--(axis cs:746,0.496947201978512)
--(axis cs:747,0.485605688258681)
--(axis cs:748,0.476745111132999)
--(axis cs:749,0.484568974750686)
--(axis cs:750,0.482705304719946)
--(axis cs:751,0.483941479523452)
--(axis cs:752,0.49529435924901)
--(axis cs:753,0.503390648136735)
--(axis cs:754,0.493040524670714)
--(axis cs:755,0.48746804847884)
--(axis cs:756,0.487090748988716)
--(axis cs:757,0.465814905403845)
--(axis cs:758,0.504454243289961)
--(axis cs:759,0.490145454928714)
--(axis cs:760,0.470780707709131)
--(axis cs:761,0.489679107269207)
--(axis cs:762,0.489461254085299)
--(axis cs:763,0.505242466541954)
--(axis cs:764,0.489744772160198)
--(axis cs:765,0.494358948467793)
--(axis cs:766,0.487745745836271)
--(axis cs:767,0.505880641392294)
--(axis cs:768,0.49070940577537)
--(axis cs:769,0.498588259725751)
--(axis cs:770,0.504180945064387)
--(axis cs:771,0.491249314451005)
--(axis cs:772,0.493622889687505)
--(axis cs:773,0.488478877076391)
--(axis cs:774,0.48206114420583)
--(axis cs:775,0.474844856330005)
--(axis cs:776,0.479795431271435)
--(axis cs:777,0.487975051688528)
--(axis cs:778,0.496274282898402)
--(axis cs:779,0.495477555625)
--(axis cs:780,0.480995608368736)
--(axis cs:781,0.501291158911896)
--(axis cs:782,0.495121557679954)
--(axis cs:783,0.476132726866681)
--(axis cs:784,0.487074636176471)
--(axis cs:785,0.490823637284031)
--(axis cs:786,0.487314898083651)
--(axis cs:787,0.473468356648916)
--(axis cs:788,0.473124914442263)
--(axis cs:789,0.49176665729284)
--(axis cs:790,0.468604034606853)
--(axis cs:791,0.476666817088152)
--(axis cs:792,0.486218618079009)
--(axis cs:793,0.490057754067916)
--(axis cs:794,0.48284128847552)
--(axis cs:795,0.486385489191582)
--(axis cs:796,0.482911603703956)
--(axis cs:797,0.47725)
--(axis cs:798,0.484448575852921)
--(axis cs:799,0.489900561803663)
--(axis cs:800,0.476026504223346)
--(axis cs:801,0.475982794145528)
--(axis cs:802,0.489861141081888)
--(axis cs:803,0.491923135293111)
--(axis cs:804,0.492869001136745)
--(axis cs:805,0.475988022324057)
--(axis cs:806,0.48955228690279)
--(axis cs:807,0.490570854115571)
--(axis cs:808,0.498477707405804)
--(axis cs:809,0.503083892404139)
--(axis cs:810,0.488088261325558)
--(axis cs:811,0.507672096010375)
--(axis cs:812,0.483977427572814)
--(axis cs:813,0.500292457182073)
--(axis cs:814,0.498036750009677)
--(axis cs:815,0.490034458969738)
--(axis cs:816,0.498372457548989)
--(axis cs:817,0.492107445833694)
--(axis cs:818,0.484294196975245)
--(axis cs:819,0.5195)
--(axis cs:820,0.49461050538825)
--(axis cs:821,0.494959984766422)
--(axis cs:822,0.514922722016313)
--(axis cs:823,0.50685194018259)
--(axis cs:824,0.520622423866762)
--(axis cs:825,0.50763252385681)
--(axis cs:826,0.515172900452374)
--(axis cs:827,0.519308517892328)
--(axis cs:828,0.520901646787782)
--(axis cs:829,0.5175859896809)
--(axis cs:830,0.504412387811525)
--(axis cs:831,0.513030693103393)
--(axis cs:832,0.514703176465807)
--(axis cs:833,0.516309136993865)
--(axis cs:834,0.508586097295041)
--(axis cs:835,0.517571927527415)
--(axis cs:836,0.506596418511069)
--(axis cs:837,0.506327484020845)
--(axis cs:838,0.509988429467651)
--(axis cs:839,0.502478259453028)
--(axis cs:840,0.485716603697124)
--(axis cs:841,0.498462321285251)
--(axis cs:842,0.506545572777544)
--(axis cs:843,0.500600345852166)
--(axis cs:844,0.50456123382719)
--(axis cs:845,0.51201587440406)
--(axis cs:846,0.495754948786411)
--(axis cs:847,0.523891494894208)
--(axis cs:848,0.510503083586894)
--(axis cs:849,0.50674847193973)
--(axis cs:850,0.498672701677135)
--(axis cs:851,0.521473494260298)
--(axis cs:852,0.489178881091695)
--(axis cs:853,0.512788565889771)
--(axis cs:854,0.497430237267225)
--(axis cs:855,0.502679585260083)
--(axis cs:856,0.516521256596173)
--(axis cs:857,0.497731126538022)
--(axis cs:858,0.507094778383673)
--(axis cs:859,0.502911762043527)
--(axis cs:860,0.492474120869408)
--(axis cs:861,0.501230813207927)
--(axis cs:862,0.491107672542742)
--(axis cs:863,0.495297472029787)
--(axis cs:864,0.497218349362051)
--(axis cs:865,0.505361871229145)
--(axis cs:866,0.513972437421668)
--(axis cs:867,0.50518578576837)
--(axis cs:868,0.499679298262377)
--(axis cs:869,0.504198587107867)
--(axis cs:870,0.508354402509185)
--(axis cs:871,0.487990727299339)
--(axis cs:872,0.499248014611651)
--(axis cs:873,0.507676018130817)
--(axis cs:874,0.509890361513309)
--(axis cs:875,0.502957451556859)
--(axis cs:876,0.486966378355044)
--(axis cs:877,0.49343316042807)
--(axis cs:878,0.488819616156698)
--(axis cs:879,0.504146324636747)
--(axis cs:880,0.509129032646648)
--(axis cs:881,0.502799358983139)
--(axis cs:882,0.499618562515864)
--(axis cs:883,0.499384409496153)
--(axis cs:884,0.509245749867119)
--(axis cs:885,0.477839390705554)
--(axis cs:886,0.495464764713885)
--(axis cs:887,0.485992440668216)
--(axis cs:888,0.492967948402306)
--(axis cs:889,0.495650478264848)
--(axis cs:890,0.494200012135925)
--(axis cs:891,0.471287684426725)
--(axis cs:892,0.494881136432258)
--(axis cs:893,0.513652134687347)
--(axis cs:894,0.506680775473197)
--(axis cs:895,0.498023823273481)
--(axis cs:896,0.491244548137687)
--(axis cs:897,0.486975328164005)
--(axis cs:898,0.490797248352434)
--(axis cs:899,0.500030152123896)
--(axis cs:900,0.489993174912063)
--(axis cs:901,0.491614798672143)
--(axis cs:902,0.507753035523497)
--(axis cs:903,0.494096734911445)
--(axis cs:904,0.483048165516048)
--(axis cs:905,0.490218261393498)
--(axis cs:906,0.497601065913492)
--(axis cs:907,0.50098331759387)
--(axis cs:908,0.525762703535868)
--(axis cs:909,0.486500943413019)
--(axis cs:910,0.47663564811839)
--(axis cs:911,0.497507516844538)
--(axis cs:912,0.503834320054593)
--(axis cs:913,0.499038028923981)
--(axis cs:914,0.505280914317965)
--(axis cs:915,0.509236323254865)
--(axis cs:916,0.487992647942038)
--(axis cs:917,0.490436931823642)
--(axis cs:918,0.480222564189497)
--(axis cs:919,0.486832063033252)
--(axis cs:920,0.490959428188397)
--(axis cs:921,0.504479367090326)
--(axis cs:922,0.502744377966047)
--(axis cs:923,0.507834897555967)
--(axis cs:924,0.516468407680792)
--(axis cs:925,0.510069748414177)
--(axis cs:926,0.501713465640803)
--(axis cs:927,0.511742999386995)
--(axis cs:928,0.494803828564734)
--(axis cs:929,0.499267291811156)
--(axis cs:930,0.478220718448461)
--(axis cs:931,0.49596798851222)
--(axis cs:932,0.500785396805619)
--(axis cs:933,0.514252331129001)
--(axis cs:934,0.498848039045452)
--(axis cs:935,0.501893723796336)
--(axis cs:936,0.498374878286559)
--(axis cs:937,0.487915458095986)
--(axis cs:938,0.504794053132364)
--(axis cs:939,0.486386370319873)
--(axis cs:940,0.489202431233905)
--(axis cs:941,0.49954189099925)
--(axis cs:942,0.484495799743607)
--(axis cs:943,0.502050230264088)
--(axis cs:944,0.480775840511438)
--(axis cs:945,0.488823330631274)
--(axis cs:946,0.491876646279932)
--(axis cs:947,0.481783690197876)
--(axis cs:948,0.507271262226319)
--(axis cs:949,0.477701513001285)
--(axis cs:950,0.489704906114528)
--(axis cs:951,0.502800778020857)
--(axis cs:952,0.48644452171493)
--(axis cs:953,0.483851697841811)
--(axis cs:954,0.481514891817337)
--(axis cs:955,0.482962445775224)
--(axis cs:956,0.48691478512054)
--(axis cs:957,0.478275829920449)
--(axis cs:958,0.490902821318747)
--(axis cs:959,0.500689294386216)
--(axis cs:960,0.491665076895986)
--(axis cs:961,0.508154694383482)
--(axis cs:962,0.481461796146823)
--(axis cs:963,0.494931004567889)
--(axis cs:964,0.487378430974886)
--(axis cs:965,0.486779583336351)
--(axis cs:966,0.483316439537172)
--(axis cs:967,0.477144846094849)
--(axis cs:968,0.481482221216645)
--(axis cs:969,0.488379565203436)
--(axis cs:970,0.507647798529285)
--(axis cs:971,0.485078476816536)
--(axis cs:972,0.481074345990092)
--(axis cs:973,0.503019128532688)
--(axis cs:974,0.490184243247761)
--(axis cs:975,0.498933242404952)
--(axis cs:976,0.479554378647325)
--(axis cs:977,0.498874106306934)
--(axis cs:978,0.480421698758163)
--(axis cs:979,0.496284223667559)
--(axis cs:980,0.499921280522282)
--(axis cs:981,0.487362071646228)
--(axis cs:982,0.504019932004869)
--(axis cs:983,0.498324935803435)
--(axis cs:984,0.498087719632074)
--(axis cs:985,0.490197336014535)
--(axis cs:986,0.497571928420352)
--(axis cs:987,0.49154189567153)
--(axis cs:988,0.513234123577901)
--(axis cs:989,0.496216939376273)
--(axis cs:990,0.498418208696317)
--(axis cs:991,0.494257284300174)
--(axis cs:992,0.486506727790277)
--(axis cs:993,0.498265340089384)
--(axis cs:994,0.511388609065341)
--(axis cs:995,0.50875097089209)
--(axis cs:996,0.516496196645955)
--(axis cs:997,0.507448786793566)
--(axis cs:998,0.496015826748195)
--(axis cs:999,0.503834764863893)
--(axis cs:1000,0.493466237570833)
--(axis cs:1001,0.504471297400354)
--(axis cs:1002,0.504250866564141)
--(axis cs:1003,0.509395489104289)
--(axis cs:1004,0.514285369043019)
--(axis cs:1005,0.511337006295933)
--(axis cs:1006,0.511013547749292)
--(axis cs:1007,0.479946349587034)
--(axis cs:1008,0.517567769239559)
--(axis cs:1009,0.492139971834351)
--(axis cs:1010,0.503004856464081)
--(axis cs:1011,0.486703975954288)
--(axis cs:1012,0.495092397417186)
--(axis cs:1013,0.504135642904985)
--(axis cs:1014,0.507934665756599)
--(axis cs:1015,0.503177242776771)
--(axis cs:1016,0.496412894298084)
--(axis cs:1017,0.498947787414355)
--(axis cs:1018,0.491585610521405)
--(axis cs:1019,0.50966041451427)
--(axis cs:1020,0.516308483570853)
--(axis cs:1021,0.511648997795198)
--(axis cs:1022,0.497297558045747)
--(axis cs:1023,0.5154141553433)
--(axis cs:1024,0.509662375521362)
--(axis cs:1025,0.5043979630398)
--(axis cs:1026,0.497603616230631)
--(axis cs:1027,0.508879744719744)
--(axis cs:1028,0.505620141898731)
--(axis cs:1029,0.509804928468505)
--(axis cs:1030,0.511511289195113)
--(axis cs:1031,0.495250493425324)
--(axis cs:1032,0.498250045955913)
--(axis cs:1033,0.515535168562914)
--(axis cs:1034,0.506324519674853)
--(axis cs:1035,0.519033293634394)
--(axis cs:1036,0.508564929495943)
--(axis cs:1037,0.493897460419833)
--(axis cs:1038,0.50057996559635)
--(axis cs:1039,0.492770479045532)
--(axis cs:1040,0.514077279808997)
--(axis cs:1041,0.505561933261429)
--(axis cs:1042,0.497136238629773)
--(axis cs:1043,0.509097140372278)
--(axis cs:1044,0.510342232637187)
--(axis cs:1045,0.506960869258491)
--(axis cs:1046,0.495254245700644)
--(axis cs:1047,0.497704593225822)
--(axis cs:1048,0.516281340070175)
--(axis cs:1049,0.497153640212018)
--(axis cs:1050,0.501644461859534)
--(axis cs:1051,0.504106949807563)
--(axis cs:1052,0.51065203025805)
--(axis cs:1053,0.488835942576917)
--(axis cs:1054,0.495811197469323)
--(axis cs:1055,0.49899708796559)
--(axis cs:1056,0.48063412338246)
--(axis cs:1057,0.514301032631877)
--(axis cs:1058,0.499892196907429)
--(axis cs:1059,0.496730081682535)
--(axis cs:1060,0.503640914479073)
--(axis cs:1061,0.506977621283712)
--(axis cs:1062,0.501702589545853)
--(axis cs:1063,0.512105318602797)
--(axis cs:1064,0.492171195055761)
--(axis cs:1065,0.502180702354882)
--(axis cs:1066,0.506763815669848)
--(axis cs:1067,0.498846396904461)
--(axis cs:1068,0.518510370177426)
--(axis cs:1069,0.497954499081237)
--(axis cs:1070,0.508865859871482)
--(axis cs:1071,0.507618803337673)
--(axis cs:1072,0.494926452658923)
--(axis cs:1073,0.511260657925643)
--(axis cs:1074,0.49682024132763)
--(axis cs:1075,0.506988771993518)
--(axis cs:1076,0.477120415515813)
--(axis cs:1077,0.489291330553578)
--(axis cs:1078,0.515358850644757)
--(axis cs:1079,0.50122863538298)
--(axis cs:1080,0.508057763603288)
--(axis cs:1081,0.511952366974409)
--(axis cs:1082,0.501979117147211)
--(axis cs:1083,0.516925679767615)
--(axis cs:1084,0.509620502077019)
--(axis cs:1085,0.504703922539782)
--(axis cs:1086,0.50107492540504)
--(axis cs:1087,0.490002484803888)
--(axis cs:1088,0.503466893267596)
--(axis cs:1089,0.501817053094682)
--(axis cs:1090,0.494628142901506)
--(axis cs:1091,0.508955576974831)
--(axis cs:1092,0.492974643159149)
--(axis cs:1093,0.496923336117806)
--(axis cs:1094,0.489713338820448)
--(axis cs:1095,0.505601767617828)
--(axis cs:1096,0.490643866964706)
--(axis cs:1097,0.506460566696814)
--(axis cs:1098,0.50291491579687)
--(axis cs:1099,0.504773378899385)
--(axis cs:1100,0.509669762110086)
--(axis cs:1101,0.505388158056772)
--(axis cs:1102,0.499671265290436)
--(axis cs:1103,0.5033151762739)
--(axis cs:1104,0.510032783765631)
--(axis cs:1105,0.492778173318247)
--(axis cs:1106,0.492976593626229)
--(axis cs:1107,0.50110857145913)
--(axis cs:1108,0.501747649667078)
--(axis cs:1109,0.49216652256289)
--(axis cs:1110,0.491887906562518)
--(axis cs:1111,0.501915617222401)
--(axis cs:1112,0.520677463331099)
--(axis cs:1113,0.484371684745389)
--(axis cs:1114,0.499150699852096)
--(axis cs:1115,0.501804927450361)
--(axis cs:1116,0.493274821294687)
--(axis cs:1117,0.507218823160631)
--(axis cs:1118,0.490840298644036)
--(axis cs:1119,0.514005801570024)
--(axis cs:1120,0.488274625803849)
--(axis cs:1121,0.497463519366666)
--(axis cs:1122,0.510420605761081)
--(axis cs:1123,0.51239115485207)
--(axis cs:1124,0.516640613720635)
--(axis cs:1125,0.519120760903801)
--(axis cs:1126,0.506848704005419)
--(axis cs:1127,0.508830077605417)
--(axis cs:1128,0.504426614826578)
--(axis cs:1129,0.480766191751306)
--(axis cs:1130,0.483331448371468)
--(axis cs:1131,0.512393695448944)
--(axis cs:1132,0.471655524942921)
--(axis cs:1133,0.493001354517565)
--(axis cs:1134,0.481119250291)
--(axis cs:1135,0.485094399107574)
--(axis cs:1136,0.488536600582392)
--(axis cs:1137,0.495279625788733)
--(axis cs:1138,0.493623488283142)
--(axis cs:1139,0.47356097975603)
--(axis cs:1140,0.50662060119055)
--(axis cs:1141,0.502564539604205)
--(axis cs:1142,0.490079620862053)
--(axis cs:1143,0.484362110839081)
--(axis cs:1144,0.492104315323589)
--(axis cs:1145,0.488772087413925)
--(axis cs:1146,0.495787004778468)
--(axis cs:1147,0.48058164336197)
--(axis cs:1148,0.494305211440094)
--(axis cs:1149,0.518050641965351)
--(axis cs:1150,0.502420729729596)
--(axis cs:1151,0.500164596206594)
--(axis cs:1152,0.510929440070546)
--(axis cs:1153,0.498691613669169)
--(axis cs:1154,0.493586552906285)
--(axis cs:1155,0.497808386185219)
--(axis cs:1156,0.494082260484076)
--(axis cs:1157,0.500186256783246)
--(axis cs:1158,0.489997922050101)
--(axis cs:1159,0.516369010859048)
--(axis cs:1160,0.518099284360919)
--(axis cs:1161,0.529127340960801)
--(axis cs:1162,0.530006284113494)
--(axis cs:1163,0.515956984277358)
--(axis cs:1164,0.498642025230285)
--(axis cs:1165,0.508265438928009)
--(axis cs:1166,0.524028499743166)
--(axis cs:1167,0.526611375981568)
--(axis cs:1168,0.496833074411414)
--(axis cs:1169,0.504019924853476)
--(axis cs:1170,0.505623906862281)
--(axis cs:1171,0.499507662462308)
--(axis cs:1172,0.507633240015077)
--(axis cs:1173,0.51836006584329)
--(axis cs:1174,0.516106196948322)
--(axis cs:1175,0.518505848273688)
--(axis cs:1176,0.499916049535639)
--(axis cs:1177,0.498790602629902)
--(axis cs:1178,0.494104080365718)
--(axis cs:1179,0.514893844697138)
--(axis cs:1180,0.50864443559802)
--(axis cs:1181,0.486480499412259)
--(axis cs:1182,0.49870086506485)
--(axis cs:1183,0.499835618835665)
--(axis cs:1184,0.49868143492284)
--(axis cs:1185,0.52543977395804)
--(axis cs:1186,0.513464741331569)
--(axis cs:1187,0.500366267779105)
--(axis cs:1188,0.524890302848449)
--(axis cs:1189,0.514333382818729)
--(axis cs:1190,0.511646480687468)
--(axis cs:1191,0.502638355001764)
--(axis cs:1192,0.501405485589238)
--(axis cs:1193,0.504045801087342)
--(axis cs:1194,0.513270444118088)
--(axis cs:1195,0.505716623925394)
--(axis cs:1196,0.510376313308974)
--(axis cs:1197,0.509330265409164)
--(axis cs:1198,0.507296518659727)
--(axis cs:1199,0.512683632634476)
--(axis cs:1199,0.565816367365524)
--(axis cs:1199,0.565816367365524)
--(axis cs:1198,0.566903481340273)
--(axis cs:1197,0.565469734590836)
--(axis cs:1196,0.562723686691026)
--(axis cs:1195,0.562583376074606)
--(axis cs:1194,0.560329555881912)
--(axis cs:1193,0.561654198912659)
--(axis cs:1192,0.563494514410762)
--(axis cs:1191,0.562761644998237)
--(axis cs:1190,0.571853519312532)
--(axis cs:1189,0.570466617181271)
--(axis cs:1188,0.570209697151551)
--(axis cs:1187,0.564433732220895)
--(axis cs:1186,0.566235258668431)
--(axis cs:1185,0.56426022604196)
--(axis cs:1184,0.56141856507716)
--(axis cs:1183,0.557564381164335)
--(axis cs:1182,0.55649913493515)
--(axis cs:1181,0.562619500587741)
--(axis cs:1180,0.56795556440198)
--(axis cs:1179,0.568106155302862)
--(axis cs:1178,0.561495919634282)
--(axis cs:1177,0.564709397370098)
--(axis cs:1176,0.569683950464361)
--(axis cs:1175,0.568194151726312)
--(axis cs:1174,0.562493803051677)
--(axis cs:1173,0.56733993415671)
--(axis cs:1172,0.567166759984923)
--(axis cs:1171,0.566792337537692)
--(axis cs:1170,0.571376093137719)
--(axis cs:1169,0.558580075146524)
--(axis cs:1168,0.566566925588586)
--(axis cs:1167,0.569288624018432)
--(axis cs:1166,0.573671500256834)
--(axis cs:1165,0.565734561071991)
--(axis cs:1164,0.568557974769714)
--(axis cs:1163,0.576443015722642)
--(axis cs:1162,0.567793715886506)
--(axis cs:1161,0.569172659039199)
--(axis cs:1160,0.570500715639081)
--(axis cs:1159,0.568030989140952)
--(axis cs:1158,0.568202077949899)
--(axis cs:1157,0.564913743216754)
--(axis cs:1156,0.557517739515924)
--(axis cs:1155,0.562191613814781)
--(axis cs:1154,0.562713447093714)
--(axis cs:1153,0.564208386330831)
--(axis cs:1152,0.563570559929454)
--(axis cs:1151,0.565235403793407)
--(axis cs:1150,0.562579270270404)
--(axis cs:1149,0.569649358034649)
--(axis cs:1148,0.570094788559906)
--(axis cs:1147,0.56091835663803)
--(axis cs:1146,0.557312995221532)
--(axis cs:1145,0.557227912586075)
--(axis cs:1144,0.565095684676411)
--(axis cs:1143,0.557837889160919)
--(axis cs:1142,0.558920379137947)
--(axis cs:1141,0.559635460395795)
--(axis cs:1140,0.56487939880945)
--(axis cs:1139,0.56143902024397)
--(axis cs:1138,0.565976511716859)
--(axis cs:1137,0.562020374211267)
--(axis cs:1136,0.556463399417608)
--(axis cs:1135,0.556405600892427)
--(axis cs:1134,0.551780749709)
--(axis cs:1133,0.557598645482435)
--(axis cs:1132,0.550044475057079)
--(axis cs:1131,0.557506304551056)
--(axis cs:1130,0.557568551628532)
--(axis cs:1129,0.555633808248694)
--(axis cs:1128,0.568673385173421)
--(axis cs:1127,0.571969922394583)
--(axis cs:1126,0.558451295994581)
--(axis cs:1125,0.567779239096199)
--(axis cs:1124,0.564259386279365)
--(axis cs:1123,0.56150884514793)
--(axis cs:1122,0.559779394238919)
--(axis cs:1121,0.554636480633334)
--(axis cs:1120,0.558425374196151)
--(axis cs:1119,0.564094198429976)
--(axis cs:1118,0.565259701355964)
--(axis cs:1117,0.563281176839369)
--(axis cs:1116,0.559725178705313)
--(axis cs:1115,0.556595072549639)
--(axis cs:1114,0.563449300147904)
--(axis cs:1113,0.554128315254611)
--(axis cs:1112,0.564822536668901)
--(axis cs:1111,0.550884382777599)
--(axis cs:1110,0.559912093437482)
--(axis cs:1109,0.55963347743711)
--(axis cs:1108,0.560252350332922)
--(axis cs:1107,0.56789142854087)
--(axis cs:1106,0.560823406373771)
--(axis cs:1105,0.554421826681753)
--(axis cs:1104,0.559567216234369)
--(axis cs:1103,0.5584848237261)
--(axis cs:1102,0.553728734709564)
--(axis cs:1101,0.558811841943228)
--(axis cs:1100,0.556330237889914)
--(axis cs:1099,0.548726621100615)
--(axis cs:1098,0.55368508420313)
--(axis cs:1097,0.561339433303186)
--(axis cs:1096,0.549756133035294)
--(axis cs:1095,0.559698232382172)
--(axis cs:1094,0.552486661179552)
--(axis cs:1093,0.557776663882194)
--(axis cs:1092,0.552525356840851)
--(axis cs:1091,0.552544423025169)
--(axis cs:1090,0.556271857098494)
--(axis cs:1089,0.547282946905318)
--(axis cs:1088,0.563533106732405)
--(axis cs:1087,0.555397515196112)
--(axis cs:1086,0.559725074594961)
--(axis cs:1085,0.558396077460217)
--(axis cs:1084,0.555479497922981)
--(axis cs:1083,0.566574320232385)
--(axis cs:1082,0.556320882852789)
--(axis cs:1081,0.56264763302559)
--(axis cs:1080,0.554742236396712)
--(axis cs:1079,0.55727136461702)
--(axis cs:1078,0.567041149355244)
--(axis cs:1077,0.549208669446422)
--(axis cs:1076,0.549379584484187)
--(axis cs:1075,0.558211228006482)
--(axis cs:1074,0.55907975867237)
--(axis cs:1073,0.567839342074357)
--(axis cs:1072,0.562473547341077)
--(axis cs:1071,0.561081196662327)
--(axis cs:1070,0.559134140128518)
--(axis cs:1069,0.557545500918763)
--(axis cs:1068,0.560989629822575)
--(axis cs:1067,0.557653603095539)
--(axis cs:1066,0.561036184330152)
--(axis cs:1065,0.556319297645118)
--(axis cs:1064,0.559028804944239)
--(axis cs:1063,0.557694681397203)
--(axis cs:1062,0.561797410454147)
--(axis cs:1061,0.560622378716288)
--(axis cs:1060,0.561159085520927)
--(axis cs:1059,0.564369918317465)
--(axis cs:1058,0.556207803092571)
--(axis cs:1057,0.560298967368123)
--(axis cs:1056,0.55666587661754)
--(axis cs:1055,0.55480291203441)
--(axis cs:1054,0.564788802530677)
--(axis cs:1053,0.558564057423083)
--(axis cs:1052,0.55374796974195)
--(axis cs:1051,0.564893050192437)
--(axis cs:1050,0.555255538140466)
--(axis cs:1049,0.559646359787982)
--(axis cs:1048,0.561818659929824)
--(axis cs:1047,0.558795406774178)
--(axis cs:1046,0.566645754299356)
--(axis cs:1045,0.564739130741509)
--(axis cs:1044,0.560157767362813)
--(axis cs:1043,0.563302859627722)
--(axis cs:1042,0.557463761370227)
--(axis cs:1041,0.564838066738571)
--(axis cs:1040,0.554922720191003)
--(axis cs:1039,0.556229520954468)
--(axis cs:1038,0.56162003440365)
--(axis cs:1037,0.556902539580167)
--(axis cs:1036,0.560335070504057)
--(axis cs:1035,0.559266706365606)
--(axis cs:1034,0.560975480325147)
--(axis cs:1033,0.552464831437086)
--(axis cs:1032,0.566249954044087)
--(axis cs:1031,0.552249506574676)
--(axis cs:1030,0.559388710804887)
--(axis cs:1029,0.551395071531495)
--(axis cs:1028,0.548079858101269)
--(axis cs:1027,0.554320255280256)
--(axis cs:1026,0.551696383769369)
--(axis cs:1025,0.5584020369602)
--(axis cs:1024,0.563637624478638)
--(axis cs:1023,0.5528858446567)
--(axis cs:1022,0.557702441954253)
--(axis cs:1021,0.556551002204801)
--(axis cs:1020,0.566691516429147)
--(axis cs:1019,0.556039585485731)
--(axis cs:1018,0.555014389478595)
--(axis cs:1017,0.558552212585645)
--(axis cs:1016,0.552287105701916)
--(axis cs:1015,0.556122757223229)
--(axis cs:1014,0.551765334243401)
--(axis cs:1013,0.557564357095015)
--(axis cs:1012,0.557907602582814)
--(axis cs:1011,0.560896024045711)
--(axis cs:1010,0.557695143535919)
--(axis cs:1009,0.555160028165649)
--(axis cs:1008,0.558632230760441)
--(axis cs:1007,0.556653650412966)
--(axis cs:1006,0.558286452250708)
--(axis cs:1005,0.554062993704067)
--(axis cs:1004,0.562314630956981)
--(axis cs:1003,0.562604510895711)
--(axis cs:1002,0.561949133435859)
--(axis cs:1001,0.558828702599646)
--(axis cs:1000,0.562733762429167)
--(axis cs:999,0.558165235136107)
--(axis cs:998,0.559184173251804)
--(axis cs:997,0.558451213206434)
--(axis cs:996,0.558403803354045)
--(axis cs:995,0.56024902910791)
--(axis cs:994,0.55661139093466)
--(axis cs:993,0.557734659910616)
--(axis cs:992,0.551993272209723)
--(axis cs:991,0.557742715699826)
--(axis cs:990,0.550881791303683)
--(axis cs:989,0.549183060623727)
--(axis cs:988,0.555765876422099)
--(axis cs:987,0.54915810432847)
--(axis cs:986,0.553328071579648)
--(axis cs:985,0.551902663985465)
--(axis cs:984,0.555712280367927)
--(axis cs:983,0.566475064196565)
--(axis cs:982,0.562480067995131)
--(axis cs:981,0.549737928353772)
--(axis cs:980,0.547478719477718)
--(axis cs:979,0.562815776332441)
--(axis cs:978,0.552178301241837)
--(axis cs:977,0.551325893693066)
--(axis cs:976,0.553345621352675)
--(axis cs:975,0.550866757595048)
--(axis cs:974,0.557115756752238)
--(axis cs:973,0.553480871467312)
--(axis cs:972,0.548925654009908)
--(axis cs:971,0.555721523183464)
--(axis cs:970,0.558752201470715)
--(axis cs:969,0.552720434796564)
--(axis cs:968,0.553917778783354)
--(axis cs:967,0.548455153905151)
--(axis cs:966,0.545383560462828)
--(axis cs:965,0.544320416663649)
--(axis cs:964,0.550221569025114)
--(axis cs:963,0.552068995432111)
--(axis cs:962,0.547838203853176)
--(axis cs:961,0.556745305616518)
--(axis cs:960,0.548234923104014)
--(axis cs:959,0.555110705613784)
--(axis cs:958,0.548497178681253)
--(axis cs:957,0.551324170079551)
--(axis cs:956,0.54578521487946)
--(axis cs:955,0.549237554224776)
--(axis cs:954,0.542985108182663)
--(axis cs:953,0.542748302158189)
--(axis cs:952,0.54885547828507)
--(axis cs:951,0.550999221979143)
--(axis cs:950,0.542695093885472)
--(axis cs:949,0.547098486998715)
--(axis cs:948,0.554428737773681)
--(axis cs:947,0.552616309802124)
--(axis cs:946,0.546923353720068)
--(axis cs:945,0.549476669368726)
--(axis cs:944,0.544724159488562)
--(axis cs:943,0.559049769735912)
--(axis cs:942,0.552204200256394)
--(axis cs:941,0.55835810900075)
--(axis cs:940,0.549097568766095)
--(axis cs:939,0.548213629680127)
--(axis cs:938,0.554405946867636)
--(axis cs:937,0.551984541904014)
--(axis cs:936,0.549725121713441)
--(axis cs:935,0.548106276203664)
--(axis cs:934,0.548251960954548)
--(axis cs:933,0.557147668870999)
--(axis cs:932,0.553014603194382)
--(axis cs:931,0.54393201148778)
--(axis cs:930,0.546979281551539)
--(axis cs:929,0.550032708188844)
--(axis cs:928,0.545896171435266)
--(axis cs:927,0.554157000613005)
--(axis cs:926,0.545886534359197)
--(axis cs:925,0.563630251585823)
--(axis cs:924,0.550131592319207)
--(axis cs:923,0.549565102444033)
--(axis cs:922,0.555555622033953)
--(axis cs:921,0.553420632909674)
--(axis cs:920,0.557240571811603)
--(axis cs:919,0.551067936966748)
--(axis cs:918,0.548477435810503)
--(axis cs:917,0.549563068176358)
--(axis cs:916,0.549207352057961)
--(axis cs:915,0.551063676745135)
--(axis cs:914,0.548919085682035)
--(axis cs:913,0.548961971076019)
--(axis cs:912,0.556265679945407)
--(axis cs:911,0.552792483155462)
--(axis cs:910,0.55586435188161)
--(axis cs:909,0.539499056586981)
--(axis cs:908,0.557237296464133)
--(axis cs:907,0.54951668240613)
--(axis cs:906,0.549198934086508)
--(axis cs:905,0.545781738606502)
--(axis cs:904,0.552551834483952)
--(axis cs:903,0.543103265088555)
--(axis cs:902,0.553046964476503)
--(axis cs:901,0.552585201327857)
--(axis cs:900,0.557306825087937)
--(axis cs:899,0.556069847876104)
--(axis cs:898,0.546902751647566)
--(axis cs:897,0.549824671835995)
--(axis cs:896,0.553155451862313)
--(axis cs:895,0.550076176726519)
--(axis cs:894,0.542819224526802)
--(axis cs:893,0.550247865312653)
--(axis cs:892,0.546818863567742)
--(axis cs:891,0.539912315573275)
--(axis cs:890,0.545699987864075)
--(axis cs:889,0.553149521735152)
--(axis cs:888,0.538532051597694)
--(axis cs:887,0.535607559331784)
--(axis cs:886,0.539135235286115)
--(axis cs:885,0.536760609294446)
--(axis cs:884,0.561454250132881)
--(axis cs:883,0.560815590503847)
--(axis cs:882,0.551081437484136)
--(axis cs:881,0.549600641016861)
--(axis cs:880,0.550970967353351)
--(axis cs:879,0.549553675363254)
--(axis cs:878,0.551280383843302)
--(axis cs:877,0.550866839571931)
--(axis cs:876,0.544533621644956)
--(axis cs:875,0.548242548443141)
--(axis cs:874,0.547509638486691)
--(axis cs:873,0.540823981869183)
--(axis cs:872,0.535451985388349)
--(axis cs:871,0.559109272700661)
--(axis cs:870,0.549945597490815)
--(axis cs:869,0.553301412892133)
--(axis cs:868,0.555220701737623)
--(axis cs:867,0.54301421423163)
--(axis cs:866,0.549827562578332)
--(axis cs:865,0.550838128770855)
--(axis cs:864,0.549381650637949)
--(axis cs:863,0.548702527970213)
--(axis cs:862,0.546492327457258)
--(axis cs:861,0.553369186792073)
--(axis cs:860,0.554325879130592)
--(axis cs:859,0.547588237956473)
--(axis cs:858,0.552105221616327)
--(axis cs:857,0.550568873461978)
--(axis cs:856,0.547078743403827)
--(axis cs:855,0.546020414739917)
--(axis cs:854,0.543369762732775)
--(axis cs:853,0.55691143411023)
--(axis cs:852,0.546021118908305)
--(axis cs:851,0.555926505739702)
--(axis cs:850,0.549527298322866)
--(axis cs:849,0.54765152806027)
--(axis cs:848,0.547996916413106)
--(axis cs:847,0.553808505105792)
--(axis cs:846,0.553845051213589)
--(axis cs:845,0.55058412559594)
--(axis cs:844,0.550838766172811)
--(axis cs:843,0.551199654147834)
--(axis cs:842,0.552854427222456)
--(axis cs:841,0.560537678714749)
--(axis cs:840,0.550783396302876)
--(axis cs:839,0.552521740546972)
--(axis cs:838,0.547811570532349)
--(axis cs:837,0.552872515979154)
--(axis cs:836,0.549703581488931)
--(axis cs:835,0.556428072472584)
--(axis cs:834,0.549913902704959)
--(axis cs:833,0.551390863006135)
--(axis cs:832,0.557396823534194)
--(axis cs:831,0.556169306896606)
--(axis cs:830,0.547587612188475)
--(axis cs:829,0.5543140103191)
--(axis cs:828,0.554298353212218)
--(axis cs:827,0.551291482107672)
--(axis cs:826,0.547027099547627)
--(axis cs:825,0.54666747614319)
--(axis cs:824,0.553377576133238)
--(axis cs:823,0.55484805981741)
--(axis cs:822,0.557177277983687)
--(axis cs:821,0.554040015233578)
--(axis cs:820,0.55218949461175)
--(axis cs:819,0.5541)
--(axis cs:818,0.545905803024755)
--(axis cs:817,0.557992554166306)
--(axis cs:816,0.551227542451011)
--(axis cs:815,0.548765541030262)
--(axis cs:814,0.556163249990323)
--(axis cs:813,0.548607542817928)
--(axis cs:812,0.546022572427186)
--(axis cs:811,0.549427903989625)
--(axis cs:810,0.540011738674442)
--(axis cs:809,0.545316107595861)
--(axis cs:808,0.546722292594196)
--(axis cs:807,0.541529145884429)
--(axis cs:806,0.554047713097211)
--(axis cs:805,0.537311977675943)
--(axis cs:804,0.546530998863255)
--(axis cs:803,0.543876864706889)
--(axis cs:802,0.542638858918111)
--(axis cs:801,0.545017205854472)
--(axis cs:800,0.541673495776654)
--(axis cs:799,0.543299438196337)
--(axis cs:798,0.545451424147079)
--(axis cs:797,0.55695)
--(axis cs:796,0.547588396296044)
--(axis cs:795,0.552514510808418)
--(axis cs:794,0.546558711524479)
--(axis cs:793,0.547842245932084)
--(axis cs:792,0.549881381920991)
--(axis cs:791,0.550533182911848)
--(axis cs:790,0.544195965393148)
--(axis cs:789,0.55103334270716)
--(axis cs:788,0.546175085557737)
--(axis cs:787,0.550431643351084)
--(axis cs:786,0.548885101916349)
--(axis cs:785,0.554576362715969)
--(axis cs:784,0.559225363823529)
--(axis cs:783,0.552967273133319)
--(axis cs:782,0.547778442320046)
--(axis cs:781,0.547108841088104)
--(axis cs:780,0.555004391631265)
--(axis cs:779,0.549522444375001)
--(axis cs:778,0.546825717101598)
--(axis cs:777,0.560524948311472)
--(axis cs:776,0.549704568728565)
--(axis cs:775,0.547755143669995)
--(axis cs:774,0.55293885579417)
--(axis cs:773,0.558921122923609)
--(axis cs:772,0.551377110312495)
--(axis cs:771,0.545950685548995)
--(axis cs:770,0.552219054935613)
--(axis cs:769,0.553911740274249)
--(axis cs:768,0.55449059422463)
--(axis cs:767,0.540219358607706)
--(axis cs:766,0.549454254163729)
--(axis cs:765,0.543241051532207)
--(axis cs:764,0.541755227839802)
--(axis cs:763,0.544657533458046)
--(axis cs:762,0.551038745914701)
--(axis cs:761,0.552520892730793)
--(axis cs:760,0.555419292290869)
--(axis cs:759,0.544054545071286)
--(axis cs:758,0.542745756710039)
--(axis cs:757,0.546685094596155)
--(axis cs:756,0.550809251011284)
--(axis cs:755,0.539531951521159)
--(axis cs:754,0.554459475329286)
--(axis cs:753,0.547709351863265)
--(axis cs:752,0.55280564075099)
--(axis cs:751,0.541458520476547)
--(axis cs:750,0.555394695280054)
--(axis cs:749,0.544531025249314)
--(axis cs:748,0.553454888867001)
--(axis cs:747,0.561194311741319)
--(axis cs:746,0.551452798021488)
--(axis cs:745,0.556717258240843)
--(axis cs:744,0.553772231072875)
--(axis cs:743,0.55349212973885)
--(axis cs:742,0.555957560814565)
--(axis cs:741,0.555835722807375)
--(axis cs:740,0.5566641706274)
--(axis cs:739,0.558670803654461)
--(axis cs:738,0.555455518521043)
--(axis cs:737,0.552369927555604)
--(axis cs:736,0.550707858716067)
--(axis cs:735,0.554248473246855)
--(axis cs:734,0.552737771517276)
--(axis cs:733,0.550603974045062)
--(axis cs:732,0.556902874356372)
--(axis cs:731,0.557366326082575)
--(axis cs:730,0.551108207740548)
--(axis cs:729,0.55095156779082)
--(axis cs:728,0.561886314865317)
--(axis cs:727,0.558017537115123)
--(axis cs:726,0.562004255947794)
--(axis cs:725,0.546533067608464)
--(axis cs:724,0.554813254820909)
--(axis cs:723,0.55618400096137)
--(axis cs:722,0.551617061009525)
--(axis cs:721,0.55302082657716)
--(axis cs:720,0.547463469383368)
--(axis cs:719,0.543703457805437)
--(axis cs:718,0.549454516900603)
--(axis cs:717,0.539933409296478)
--(axis cs:716,0.547384156660764)
--(axis cs:715,0.543237832890853)
--(axis cs:714,0.541081089167398)
--(axis cs:713,0.541970067554344)
--(axis cs:712,0.545950637515366)
--(axis cs:711,0.548482877735022)
--(axis cs:710,0.545363209554101)
--(axis cs:709,0.548098246603028)
--(axis cs:708,0.550595833052371)
--(axis cs:707,0.552066383683215)
--(axis cs:706,0.548738156206361)
--(axis cs:705,0.551034000401115)
--(axis cs:704,0.547941391685352)
--(axis cs:703,0.544475601366286)
--(axis cs:702,0.54236038482425)
--(axis cs:701,0.540844884502953)
--(axis cs:700,0.555326049072042)
--(axis cs:699,0.545556325984776)
--(axis cs:698,0.549729194976861)
--(axis cs:697,0.541001644677523)
--(axis cs:696,0.551937434759845)
--(axis cs:695,0.549630320015833)
--(axis cs:694,0.546294822261027)
--(axis cs:693,0.540148361938973)
--(axis cs:692,0.548664442086689)
--(axis cs:691,0.553930666258965)
--(axis cs:690,0.550980205457305)
--(axis cs:689,0.543385595036376)
--(axis cs:688,0.548689809032488)
--(axis cs:687,0.555576002008032)
--(axis cs:686,0.549493308065945)
--(axis cs:685,0.551880542430434)
--(axis cs:684,0.547258705210934)
--(axis cs:683,0.546260842959364)
--(axis cs:682,0.559680302914885)
--(axis cs:681,0.550151914874685)
--(axis cs:680,0.547662517952395)
--(axis cs:679,0.546306930320043)
--(axis cs:678,0.551545031902035)
--(axis cs:677,0.555855170802608)
--(axis cs:676,0.555592354531249)
--(axis cs:675,0.56088545747999)
--(axis cs:674,0.548489277098894)
--(axis cs:673,0.553373063922581)
--(axis cs:672,0.553376887257567)
--(axis cs:671,0.552357253610148)
--(axis cs:670,0.549741873984121)
--(axis cs:669,0.552775562897543)
--(axis cs:668,0.554130941070918)
--(axis cs:667,0.551657876085643)
--(axis cs:666,0.543389456838484)
--(axis cs:665,0.550530663656469)
--(axis cs:664,0.54432754833203)
--(axis cs:663,0.557165709078779)
--(axis cs:662,0.550759880420154)
--(axis cs:661,0.54819210694088)
--(axis cs:660,0.557699433398591)
--(axis cs:659,0.545875977560884)
--(axis cs:658,0.552223728787474)
--(axis cs:657,0.541557148035627)
--(axis cs:656,0.547506017141392)
--(axis cs:655,0.561129384579522)
--(axis cs:654,0.546419080997077)
--(axis cs:653,0.551798628497163)
--(axis cs:652,0.554348752897764)
--(axis cs:651,0.547663015604754)
--(axis cs:650,0.545132738087867)
--(axis cs:649,0.542284484883289)
--(axis cs:648,0.545921482521101)
--(axis cs:647,0.545336521700259)
--(axis cs:646,0.547719467856065)
--(axis cs:645,0.547440157119636)
--(axis cs:644,0.545405476087165)
--(axis cs:643,0.548918361042741)
--(axis cs:642,0.549499476253152)
--(axis cs:641,0.540868195383078)
--(axis cs:640,0.550280032993634)
--(axis cs:639,0.546329554990322)
--(axis cs:638,0.54712715890769)
--(axis cs:637,0.541745172797741)
--(axis cs:636,0.538359328302938)
--(axis cs:635,0.552044373000783)
--(axis cs:634,0.543198838698359)
--(axis cs:633,0.552447538160598)
--(axis cs:632,0.535403011911572)
--(axis cs:631,0.541473471105297)
--(axis cs:630,0.545381753745781)
--(axis cs:629,0.547297123229652)
--(axis cs:628,0.531010507623553)
--(axis cs:627,0.54428048144504)
--(axis cs:626,0.54062006656403)
--(axis cs:625,0.548575712174104)
--(axis cs:624,0.553325582655817)
--(axis cs:623,0.545632924255219)
--(axis cs:622,0.548324350448073)
--(axis cs:621,0.541624496414439)
--(axis cs:620,0.538329442276891)
--(axis cs:619,0.545472873688072)
--(axis cs:618,0.543706027569059)
--(axis cs:617,0.546903148489761)
--(axis cs:616,0.538627441749542)
--(axis cs:615,0.544697747123767)
--(axis cs:614,0.55212461851179)
--(axis cs:613,0.547843467454523)
--(axis cs:612,0.547155165171949)
--(axis cs:611,0.549370958067758)
--(axis cs:610,0.543291063114251)
--(axis cs:609,0.536151577728189)
--(axis cs:608,0.540949505870851)
--(axis cs:607,0.547443184333055)
--(axis cs:606,0.535703827428716)
--(axis cs:605,0.552108352807234)
--(axis cs:604,0.531104666182816)
--(axis cs:603,0.536775988409316)
--(axis cs:602,0.532333440141927)
--(axis cs:601,0.533942632151156)
--(axis cs:600,0.536579366130071)
--(axis cs:599,0.537016443415411)
--(axis cs:598,0.536260636446252)
--(axis cs:597,0.548232804476437)
--(axis cs:596,0.550359929921666)
--(axis cs:595,0.547263233005067)
--(axis cs:594,0.537698965395229)
--(axis cs:593,0.541756649267667)
--(axis cs:592,0.53919452417387)
--(axis cs:591,0.54456927754673)
--(axis cs:590,0.538729346353954)
--(axis cs:589,0.547891398985386)
--(axis cs:588,0.540632163535578)
--(axis cs:587,0.532874955579218)
--(axis cs:586,0.523732162988217)
--(axis cs:585,0.529568839561414)
--(axis cs:584,0.536313133742912)
--(axis cs:583,0.528093925098341)
--(axis cs:582,0.537896917069181)
--(axis cs:581,0.541939734797804)
--(axis cs:580,0.537314014662697)
--(axis cs:579,0.539181301364971)
--(axis cs:578,0.535284684052163)
--(axis cs:577,0.53993815965388)
--(axis cs:576,0.539682278514691)
--(axis cs:575,0.537569616013334)
--(axis cs:574,0.537522187129627)
--(axis cs:573,0.542088435771815)
--(axis cs:572,0.534660336398941)
--(axis cs:571,0.540306949849902)
--(axis cs:570,0.535418745677732)
--(axis cs:569,0.55032488038258)
--(axis cs:568,0.543188329428965)
--(axis cs:567,0.542395451993533)
--(axis cs:566,0.54334985228919)
--(axis cs:565,0.53663143971672)
--(axis cs:564,0.539517859580027)
--(axis cs:563,0.54629267829272)
--(axis cs:562,0.537614133132769)
--(axis cs:561,0.535899761449296)
--(axis cs:560,0.545052852058973)
--(axis cs:559,0.55564894326421)
--(axis cs:558,0.545975069279417)
--(axis cs:557,0.548305052013131)
--(axis cs:556,0.537708683471258)
--(axis cs:555,0.543603249843533)
--(axis cs:554,0.535009779898589)
--(axis cs:553,0.548020590452752)
--(axis cs:552,0.536526220421594)
--(axis cs:551,0.539442098434463)
--(axis cs:550,0.544155192798478)
--(axis cs:549,0.539706249223603)
--(axis cs:548,0.5354506912369)
--(axis cs:547,0.531263364378863)
--(axis cs:546,0.5389317300793)
--(axis cs:545,0.542837091705965)
--(axis cs:544,0.544943028423358)
--(axis cs:543,0.530090807317194)
--(axis cs:542,0.534728275650643)
--(axis cs:541,0.531672171084496)
--(axis cs:540,0.525005401386511)
--(axis cs:539,0.535795761711004)
--(axis cs:538,0.539118304357485)
--(axis cs:537,0.532020295244285)
--(axis cs:536,0.543297585382063)
--(axis cs:535,0.535873638214058)
--(axis cs:534,0.532985074000252)
--(axis cs:533,0.539033918288644)
--(axis cs:532,0.537093611343613)
--(axis cs:531,0.531048664410955)
--(axis cs:530,0.538345215602212)
--(axis cs:529,0.538955314203508)
--(axis cs:528,0.541589280590285)
--(axis cs:527,0.529783496761387)
--(axis cs:526,0.536014996787091)
--(axis cs:525,0.530145651908753)
--(axis cs:524,0.534470761056474)
--(axis cs:523,0.542875402751468)
--(axis cs:522,0.53723743686861)
--(axis cs:521,0.537747747682459)
--(axis cs:520,0.534509529460255)
--(axis cs:519,0.536484741582633)
--(axis cs:518,0.53891153979354)
--(axis cs:517,0.529157300308789)
--(axis cs:516,0.553219184111518)
--(axis cs:515,0.525498321539201)
--(axis cs:514,0.540039828573794)
--(axis cs:513,0.530342943781873)
--(axis cs:512,0.533987724870347)
--(axis cs:511,0.530306422450537)
--(axis cs:510,0.538327608369278)
--(axis cs:509,0.531863336940279)
--(axis cs:508,0.54269963709465)
--(axis cs:507,0.53146886735018)
--(axis cs:506,0.536270400441966)
--(axis cs:505,0.538007998720409)
--(axis cs:504,0.53484725037424)
--(axis cs:503,0.535655740439402)
--(axis cs:502,0.543125486550081)
--(axis cs:501,0.540214586941967)
--(axis cs:500,0.538655185126788)
--(axis cs:499,0.537126174302311)
--(axis cs:498,0.532189042370321)
--(axis cs:497,0.542652611262386)
--(axis cs:496,0.536375130616153)
--(axis cs:495,0.533521983581069)
--(axis cs:494,0.537769332157379)
--(axis cs:493,0.521351638610335)
--(axis cs:492,0.538435192877813)
--(axis cs:491,0.534122743559771)
--(axis cs:490,0.54431162157071)
--(axis cs:489,0.542089496558235)
--(axis cs:488,0.538557352125886)
--(axis cs:487,0.528796669105096)
--(axis cs:486,0.531847535089018)
--(axis cs:485,0.530609686165846)
--(axis cs:484,0.529083384110902)
--(axis cs:483,0.531419409132726)
--(axis cs:482,0.532444175672405)
--(axis cs:481,0.554959810229183)
--(axis cs:480,0.536610117870805)
--(axis cs:479,0.531455683321624)
--(axis cs:478,0.529817226843498)
--(axis cs:477,0.5201172477994)
--(axis cs:476,0.528625562550559)
--(axis cs:475,0.539771304131866)
--(axis cs:474,0.528928402171179)
--(axis cs:473,0.53022998932194)
--(axis cs:472,0.527249067967216)
--(axis cs:471,0.532619019760654)
--(axis cs:470,0.533263866397198)
--(axis cs:469,0.531305572274764)
--(axis cs:468,0.52156267637186)
--(axis cs:467,0.539593987391633)
--(axis cs:466,0.529637995795298)
--(axis cs:465,0.534182957158305)
--(axis cs:464,0.527702028077598)
--(axis cs:463,0.52403143809879)
--(axis cs:462,0.526892508312259)
--(axis cs:461,0.536754370362237)
--(axis cs:460,0.533332239272304)
--(axis cs:459,0.53222989917019)
--(axis cs:458,0.526183376934779)
--(axis cs:457,0.519645103570624)
--(axis cs:456,0.526200106837363)
--(axis cs:455,0.532754936186658)
--(axis cs:454,0.525235820596794)
--(axis cs:453,0.535429054564661)
--(axis cs:452,0.529315975833842)
--(axis cs:451,0.537415787906507)
--(axis cs:450,0.534392144426148)
--(axis cs:449,0.529426836988828)
--(axis cs:448,0.525355834753765)
--(axis cs:447,0.525151354123008)
--(axis cs:446,0.527846591667505)
--(axis cs:445,0.541223430548839)
--(axis cs:444,0.531736736217249)
--(axis cs:443,0.536365659376707)
--(axis cs:442,0.531877025660566)
--(axis cs:441,0.52777192824352)
--(axis cs:440,0.528840618712582)
--(axis cs:439,0.527684058682757)
--(axis cs:438,0.518999246278885)
--(axis cs:437,0.525458392569365)
--(axis cs:436,0.534078297740121)
--(axis cs:435,0.52788264523222)
--(axis cs:434,0.529537735659999)
--(axis cs:433,0.526273810001414)
--(axis cs:432,0.525537422610084)
--(axis cs:431,0.525478059295116)
--(axis cs:430,0.522548655212507)
--(axis cs:429,0.532346165664469)
--(axis cs:428,0.527043270786474)
--(axis cs:427,0.541848628285281)
--(axis cs:426,0.536007080046132)
--(axis cs:425,0.533350055473282)
--(axis cs:424,0.532430443568273)
--(axis cs:423,0.530656946913907)
--(axis cs:422,0.527094999603112)
--(axis cs:421,0.540343012997641)
--(axis cs:420,0.531615944291216)
--(axis cs:419,0.522540182077881)
--(axis cs:418,0.529312104082014)
--(axis cs:417,0.528974216640758)
--(axis cs:416,0.522113072532345)
--(axis cs:415,0.524299710488179)
--(axis cs:414,0.527167851230678)
--(axis cs:413,0.526513723115441)
--(axis cs:412,0.523261633845147)
--(axis cs:411,0.533643841604575)
--(axis cs:410,0.536737481475985)
--(axis cs:409,0.519063869126153)
--(axis cs:408,0.519443879942905)
--(axis cs:407,0.521787226700367)
--(axis cs:406,0.522790813899921)
--(axis cs:405,0.517792593842892)
--(axis cs:404,0.531055358294461)
--(axis cs:403,0.529199667298276)
--(axis cs:402,0.526561969788563)
--(axis cs:401,0.528829842506764)
--(axis cs:400,0.522794138718062)
--(axis cs:399,0.523141699033942)
--(axis cs:398,0.520326576990964)
--(axis cs:397,0.524334452859657)
--(axis cs:396,0.539401017898435)
--(axis cs:395,0.526823853903442)
--(axis cs:394,0.523188319624355)
--(axis cs:393,0.524825445022031)
--(axis cs:392,0.525641487648697)
--(axis cs:391,0.525768232449091)
--(axis cs:390,0.527819384427921)
--(axis cs:389,0.522382184992771)
--(axis cs:388,0.519426356630165)
--(axis cs:387,0.534233261289994)
--(axis cs:386,0.53834338113581)
--(axis cs:385,0.529018380104697)
--(axis cs:384,0.527012636292578)
--(axis cs:383,0.544516395382105)
--(axis cs:382,0.521619321596688)
--(axis cs:381,0.530337390423262)
--(axis cs:380,0.522662457413444)
--(axis cs:379,0.523012879316603)
--(axis cs:378,0.527054209105417)
--(axis cs:377,0.5129344598883)
--(axis cs:376,0.523377012344995)
--(axis cs:375,0.519932199463345)
--(axis cs:374,0.520799171676414)
--(axis cs:373,0.523150507439005)
--(axis cs:372,0.518247767784508)
--(axis cs:371,0.520344799476691)
--(axis cs:370,0.523314088487428)
--(axis cs:369,0.518406017959632)
--(axis cs:368,0.518182754872876)
--(axis cs:367,0.511428978549607)
--(axis cs:366,0.519492964877313)
--(axis cs:365,0.527883402806665)
--(axis cs:364,0.496278893506142)
--(axis cs:363,0.506946703833003)
--(axis cs:362,0.509739772056028)
--(axis cs:361,0.51492253721485)
--(axis cs:360,0.508796886759287)
--(axis cs:359,0.509087470477901)
--(axis cs:358,0.505963489240539)
--(axis cs:357,0.501274398056756)
--(axis cs:356,0.50245726303282)
--(axis cs:355,0.507281859839769)
--(axis cs:354,0.508190269398394)
--(axis cs:353,0.508354043370621)
--(axis cs:352,0.502800550657453)
--(axis cs:351,0.496150875901209)
--(axis cs:350,0.502197157226932)
--(axis cs:349,0.504731288809669)
--(axis cs:348,0.498506013445555)
--(axis cs:347,0.502854676452968)
--(axis cs:346,0.493518564678173)
--(axis cs:345,0.503927335978447)
--(axis cs:344,0.501749708283721)
--(axis cs:343,0.499082690757083)
--(axis cs:342,0.505516581355568)
--(axis cs:341,0.527569605549603)
--(axis cs:340,0.523087382527598)
--(axis cs:339,0.515331063892266)
--(axis cs:338,0.500469658023621)
--(axis cs:337,0.494104842331136)
--(axis cs:336,0.517864299832927)
--(axis cs:335,0.504188334419763)
--(axis cs:334,0.496082340124881)
--(axis cs:333,0.493339336998399)
--(axis cs:332,0.508931193301056)
--(axis cs:331,0.514537972008003)
--(axis cs:330,0.514747652530417)
--(axis cs:329,0.516119047143709)
--(axis cs:328,0.513085497934115)
--(axis cs:327,0.519516635229732)
--(axis cs:326,0.515630583763871)
--(axis cs:325,0.503945010652963)
--(axis cs:324,0.505046384620855)
--(axis cs:323,0.509267139588087)
--(axis cs:322,0.520870869556957)
--(axis cs:321,0.51789712290638)
--(axis cs:320,0.511647490577654)
--(axis cs:319,0.518819505205297)
--(axis cs:318,0.513578194798459)
--(axis cs:317,0.520968406563471)
--(axis cs:316,0.507538442297758)
--(axis cs:315,0.510603364208776)
--(axis cs:314,0.505358511970111)
--(axis cs:313,0.50715857780309)
--(axis cs:312,0.518499533579384)
--(axis cs:311,0.505893583229057)
--(axis cs:310,0.520568317643811)
--(axis cs:309,0.518513924876014)
--(axis cs:308,0.504979490431329)
--(axis cs:307,0.514891508846405)
--(axis cs:306,0.506369508524439)
--(axis cs:305,0.501845041794959)
--(axis cs:304,0.509407988436792)
--(axis cs:303,0.510024867490989)
--(axis cs:302,0.523277471564725)
--(axis cs:301,0.51041063182619)
--(axis cs:300,0.504269579502725)
--(axis cs:299,0.515646508540364)
--(axis cs:298,0.50740730916047)
--(axis cs:297,0.503027713018223)
--(axis cs:296,0.513434156363431)
--(axis cs:295,0.50865479278661)
--(axis cs:294,0.500278349780912)
--(axis cs:293,0.50430982501333)
--(axis cs:292,0.501674003277345)
--(axis cs:291,0.494450896727476)
--(axis cs:290,0.499973023726858)
--(axis cs:289,0.482033008750708)
--(axis cs:288,0.500055503704626)
--(axis cs:287,0.498957311736264)
--(axis cs:286,0.503034484144584)
--(axis cs:285,0.494331392506319)
--(axis cs:284,0.50944489827595)
--(axis cs:283,0.491071436938636)
--(axis cs:282,0.491139358188029)
--(axis cs:281,0.490536701912121)
--(axis cs:280,0.486624951662764)
--(axis cs:279,0.483086086698426)
--(axis cs:278,0.488269515837296)
--(axis cs:277,0.484402826056829)
--(axis cs:276,0.489668644089302)
--(axis cs:275,0.48577704610232)
--(axis cs:274,0.474413598150903)
--(axis cs:273,0.481171030010274)
--(axis cs:272,0.482639782365411)
--(axis cs:271,0.483690717168394)
--(axis cs:270,0.490652220660413)
--(axis cs:269,0.47697308324684)
--(axis cs:268,0.485460032486525)
--(axis cs:267,0.485404428291289)
--(axis cs:266,0.486547868704576)
--(axis cs:265,0.477708375824303)
--(axis cs:264,0.479028409692269)
--(axis cs:263,0.474362852331306)
--(axis cs:262,0.487705109603208)
--(axis cs:261,0.471415354552063)
--(axis cs:260,0.460310915773203)
--(axis cs:259,0.476107060137222)
--(axis cs:258,0.476440804704175)
--(axis cs:257,0.46562508017952)
--(axis cs:256,0.467337119966949)
--(axis cs:255,0.468568183826094)
--(axis cs:254,0.470730906043771)
--(axis cs:253,0.481449697985353)
--(axis cs:252,0.47937573384816)
--(axis cs:251,0.467254999729759)
--(axis cs:250,0.489773393362387)
--(axis cs:249,0.470128951573878)
--(axis cs:248,0.475470223452146)
--(axis cs:247,0.465888538718886)
--(axis cs:246,0.473763372032767)
--(axis cs:245,0.464497614134013)
--(axis cs:244,0.454221381618908)
--(axis cs:243,0.458975758643499)
--(axis cs:242,0.459393357689443)
--(axis cs:241,0.45919190384406)
--(axis cs:240,0.45301339018903)
--(axis cs:239,0.441424083187296)
--(axis cs:238,0.468341841958251)
--(axis cs:237,0.458892713571198)
--(axis cs:236,0.463016450115828)
--(axis cs:235,0.479896895319836)
--(axis cs:234,0.453485213941194)
--(axis cs:233,0.419021416570659)
--(axis cs:232,0.454671823128584)
--(axis cs:231,0.471846579867342)
--(axis cs:230,0.466946946995887)
--(axis cs:229,0.495529773613697)
--(axis cs:228,0.47907669501086)
--(axis cs:227,0.470820050611121)
--(axis cs:226,0.465731902879656)
--(axis cs:225,0.462040673889731)
--(axis cs:224,0.459096966116709)
--(axis cs:223,0.478128749201288)
--(axis cs:222,0.461059139757501)
--(axis cs:221,0.469961295185306)
--(axis cs:220,0.458492047541456)
--(axis cs:219,0.464273240962945)
--(axis cs:218,0.460770620983112)
--(axis cs:217,0.458331140296636)
--(axis cs:216,0.458822191992567)
--(axis cs:215,0.450908142752797)
--(axis cs:214,0.468009073800267)
--(axis cs:213,0.443117948696993)
--(axis cs:212,0.462595810722222)
--(axis cs:211,0.437334119761361)
--(axis cs:210,0.444393248992876)
--(axis cs:209,0.459794406035475)
--(axis cs:208,0.452480657183521)
--(axis cs:207,0.437429447934955)
--(axis cs:206,0.424882315337603)
--(axis cs:205,0.435473725438575)
--(axis cs:204,0.451658538814715)
--(axis cs:203,0.423868738211104)
--(axis cs:202,0.45050531121517)
--(axis cs:201,0.436930281781853)
--(axis cs:200,0.445154183713645)
--(axis cs:199,0.421691391135748)
--(axis cs:198,0.409785888751644)
--(axis cs:197,0.42245991204153)
--(axis cs:196,0.4344788278231)
--(axis cs:195,0.457754225649362)
--(axis cs:194,0.421726591520756)
--(axis cs:193,0.447477212744554)
--(axis cs:192,0.439379888669498)
--(axis cs:191,0.431548164537457)
--(axis cs:190,0.436506001722173)
--(axis cs:189,0.406500928208344)
--(axis cs:188,0.426825575502379)
--(axis cs:187,0.437337646597007)
--(axis cs:186,0.409575358898625)
--(axis cs:185,0.443410130882524)
--(axis cs:184,0.409234768969148)
--(axis cs:183,0.418524482443423)
--(axis cs:182,0.422500475280877)
--(axis cs:181,0.427959922566289)
--(axis cs:180,0.412777824699669)
--(axis cs:179,0.420786489482069)
--(axis cs:178,0.422077145206425)
--(axis cs:177,0.425224420525758)
--(axis cs:176,0.395466783995703)
--(axis cs:175,0.419843661343058)
--(axis cs:174,0.414567485680784)
--(axis cs:173,0.394670214199075)
--(axis cs:172,0.427659807183872)
--(axis cs:171,0.403798502960462)
--(axis cs:170,0.403662153153858)
--(axis cs:169,0.419622385857319)
--(axis cs:168,0.399541774670114)
--(axis cs:167,0.434892159484958)
--(axis cs:166,0.397350438593423)
--(axis cs:165,0.417709905403025)
--(axis cs:164,0.412957613266845)
--(axis cs:163,0.418040400880115)
--(axis cs:162,0.407027658436701)
--(axis cs:161,0.401297520863881)
--(axis cs:160,0.409060637530312)
--(axis cs:159,0.416349467589093)
--(axis cs:158,0.436294311393755)
--(axis cs:157,0.414254638335716)
--(axis cs:156,0.407879650392921)
--(axis cs:155,0.40788388914915)
--(axis cs:154,0.395295301343494)
--(axis cs:153,0.403510734352662)
--(axis cs:152,0.395879395196573)
--(axis cs:151,0.398200027472519)
--(axis cs:150,0.410842792458586)
--(axis cs:149,0.409307252780242)
--(axis cs:148,0.418123349510436)
--(axis cs:147,0.355731255619059)
--(axis cs:146,0.416132934469443)
--(axis cs:145,0.384084479836228)
--(axis cs:144,0.415677049274289)
--(axis cs:143,0.388441830275204)
--(axis cs:142,0.39764787865066)
--(axis cs:141,0.405851690668482)
--(axis cs:140,0.425235941129159)
--(axis cs:139,0.405669931272711)
--(axis cs:138,0.395375069252024)
--(axis cs:137,0.408975368573954)
--(axis cs:136,0.424984706248232)
--(axis cs:135,0.38571088865451)
--(axis cs:134,0.426538890141166)
--(axis cs:133,0.396990617341601)
--(axis cs:132,0.380683349913778)
--(axis cs:131,0.403348217758883)
--(axis cs:130,0.388240860476805)
--(axis cs:129,0.410457118792325)
--(axis cs:128,0.402674433888671)
--(axis cs:127,0.407553682237527)
--(axis cs:126,0.388685430338932)
--(axis cs:125,0.372417961051457)
--(axis cs:124,0.389836524191465)
--(axis cs:123,0.412729236102624)
--(axis cs:122,0.397850364518434)
--(axis cs:121,0.39278134758522)
--(axis cs:120,0.43764096171813)
--(axis cs:119,0.401989686241648)
--(axis cs:118,0.408899533579384)
--(axis cs:117,0.415404802284783)
--(axis cs:116,0.410646772901927)
--(axis cs:115,0.398859013041537)
--(axis cs:114,0.397353475367337)
--(axis cs:113,0.392761246212691)
--(axis cs:112,0.390032285285326)
--(axis cs:111,0.371858147014494)
--(axis cs:110,0.418851798018909)
--(axis cs:109,0.367967059684025)
--(axis cs:108,0.409434594461944)
--(axis cs:107,0.387587204344152)
--(axis cs:106,0.375596672415911)
--(axis cs:105,0.388097787440532)
--(axis cs:104,0.392327723881252)
--(axis cs:103,0.398979940860954)
--(axis cs:102,0.363060383339482)
--(axis cs:101,0.410889198092285)
--(axis cs:100,0.395843759800333)
--(axis cs:99,0.386434237675454)
--(axis cs:98,0.405316521292077)
--(axis cs:97,0.378807900694601)
--(axis cs:96,0.388126723751437)
--(axis cs:95,0.383957329054077)
--(axis cs:94,0.376513389808045)
--(axis cs:93,0.381456774505593)
--(axis cs:92,0.388352159925356)
--(axis cs:91,0.402248758843398)
--(axis cs:90,0.388081367717537)
--(axis cs:89,0.393346172153483)
--(axis cs:88,0.370846007860665)
--(axis cs:87,0.408136358613762)
--(axis cs:86,0.38038443826905)
--(axis cs:85,0.376615701616229)
--(axis cs:84,0.410681140741702)
--(axis cs:83,0.411020816122393)
--(axis cs:82,0.401050736559055)
--(axis cs:81,0.405302823384816)
--(axis cs:80,0.385885436729809)
--(axis cs:79,0.385532448179038)
--(axis cs:78,0.40472017835818)
--(axis cs:77,0.413322012453872)
--(axis cs:76,0.387892551564683)
--(axis cs:75,0.390985674411165)
--(axis cs:74,0.397146023373015)
--(axis cs:73,0.378765643960669)
--(axis cs:72,0.396138118177779)
--(axis cs:71,0.376210415015639)
--(axis cs:70,0.393721746850173)
--(axis cs:69,0.378122734187017)
--(axis cs:68,0.383956558575489)
--(axis cs:67,0.395750770646191)
--(axis cs:66,0.394205842690281)
--(axis cs:65,0.409799827795305)
--(axis cs:64,0.408745101805923)
--(axis cs:63,0.403624962372048)
--(axis cs:62,0.395158819065257)
--(axis cs:61,0.40972288995183)
--(axis cs:60,0.409652623712518)
--(axis cs:59,0.41144142473556)
--(axis cs:58,0.399911489828653)
--(axis cs:57,0.361275478573764)
--(axis cs:56,0.399553648997245)
--(axis cs:55,0.416288970920935)
--(axis cs:54,0.388525608200873)
--(axis cs:53,0.389099752376207)
--(axis cs:52,0.417102365740159)
--(axis cs:51,0.413750685300152)
--(axis cs:50,0.405613689846462)
--(axis cs:49,0.431732109378787)
--(axis cs:48,0.400568556961125)
--(axis cs:47,0.407485724468747)
--(axis cs:46,0.413014509125159)
--(axis cs:45,0.404073659571126)
--(axis cs:44,0.389314650090791)
--(axis cs:43,0.406319930127844)
--(axis cs:42,0.411012684945341)
--(axis cs:41,0.389742454543801)
--(axis cs:40,0.411423567359928)
--(axis cs:39,0.382803100588883)
--(axis cs:38,0.413664708451659)
--(axis cs:37,0.396880423733522)
--(axis cs:36,0.401413780609692)
--(axis cs:35,0.398406711494467)
--(axis cs:34,0.388125361867147)
--(axis cs:33,0.392283446108658)
--(axis cs:32,0.386678818584614)
--(axis cs:31,0.382136920152437)
--(axis cs:30,0.405882100382639)
--(axis cs:29,0.393039096515915)
--(axis cs:28,0.394024108868514)
--(axis cs:27,0.415077509065269)
--(axis cs:26,0.39057039722706)
--(axis cs:25,0.389004269903229)
--(axis cs:24,0.375969254899707)
--(axis cs:23,0.385523670697228)
--(axis cs:22,0.416077982933894)
--(axis cs:21,0.356353929822991)
--(axis cs:20,0.403540381757915)
--(axis cs:19,0.372990084511777)
--(axis cs:18,0.383079705745748)
--(axis cs:17,0.390635022340976)
--(axis cs:16,0.379200294004758)
--(axis cs:15,0.371457431284325)
--(axis cs:14,0.374469333999931)
--(axis cs:13,0.355964611918732)
--(axis cs:12,0.392428898410615)
--(axis cs:11,0.374805381441668)
--(axis cs:10,0.398041943899043)
--(axis cs:9,0.396569639444682)
--(axis cs:8,0.403768416702061)
--(axis cs:7,0.395453686911687)
--(axis cs:6,0.411474750858253)
--(axis cs:5,0.396000210436965)
--(axis cs:4,0.362596466375585)
--(axis cs:3,0.388643892452039)
--(axis cs:2,0.388332524036451)
--(axis cs:1,0.385269859154632)
--(axis cs:0,0.336160913408274)
--cycle;

\path [draw=red, fill=color5, opacity=0.1, line width=1pt]
(axis cs:0,0.367563923443573)
--(axis cs:0,0.308836076556427)
--(axis cs:1,0.32791536238913)
--(axis cs:2,0.305713841369979)
--(axis cs:3,0.305916217102859)
--(axis cs:4,0.341893750626881)
--(axis cs:5,0.319866073115117)
--(axis cs:6,0.306655460683605)
--(axis cs:7,0.332204718423864)
--(axis cs:8,0.366770820393378)
--(axis cs:9,0.300197292393637)
--(axis cs:10,0.343045263960957)
--(axis cs:11,0.318882508995182)
--(axis cs:12,0.327936408367626)
--(axis cs:13,0.336533941645317)
--(axis cs:14,0.361346795928733)
--(axis cs:15,0.316444685094384)
--(axis cs:16,0.366131708660342)
--(axis cs:17,0.328370662856169)
--(axis cs:18,0.359598498456033)
--(axis cs:19,0.350203390568438)
--(axis cs:20,0.355113045737619)
--(axis cs:21,0.347507006623787)
--(axis cs:22,0.363575405140935)
--(axis cs:23,0.372262565458807)
--(axis cs:24,0.3863695054263)
--(axis cs:25,0.37354089011837)
--(axis cs:26,0.374835144985387)
--(axis cs:27,0.371642461319783)
--(axis cs:28,0.374604890382653)
--(axis cs:29,0.36947194436976)
--(axis cs:30,0.373822960808828)
--(axis cs:31,0.376810233434599)
--(axis cs:32,0.356010946827782)
--(axis cs:33,0.380185118702345)
--(axis cs:34,0.349472168709679)
--(axis cs:35,0.397648735634846)
--(axis cs:36,0.361556725374642)
--(axis cs:37,0.38295536629968)
--(axis cs:38,0.376979528761704)
--(axis cs:39,0.36880616944906)
--(axis cs:40,0.386813282977812)
--(axis cs:41,0.374886320732412)
--(axis cs:42,0.375407208977543)
--(axis cs:43,0.355418121511016)
--(axis cs:44,0.419179808179528)
--(axis cs:45,0.385207252351257)
--(axis cs:46,0.398512429594528)
--(axis cs:47,0.397561879495311)
--(axis cs:48,0.410766630172663)
--(axis cs:49,0.371727616375552)
--(axis cs:50,0.390754438612866)
--(axis cs:51,0.41011241338461)
--(axis cs:52,0.39399239690435)
--(axis cs:53,0.394509218547964)
--(axis cs:54,0.430951988150154)
--(axis cs:55,0.377934176697397)
--(axis cs:56,0.418545211299326)
--(axis cs:57,0.41885643228514)
--(axis cs:58,0.399860738554531)
--(axis cs:59,0.42309217181439)
--(axis cs:60,0.417488077634888)
--(axis cs:61,0.408508180653072)
--(axis cs:62,0.417775081610591)
--(axis cs:63,0.406650590868679)
--(axis cs:64,0.404290507444821)
--(axis cs:65,0.415671155362635)
--(axis cs:66,0.441693414472131)
--(axis cs:67,0.427419508457331)
--(axis cs:68,0.399917652449983)
--(axis cs:69,0.419569361976201)
--(axis cs:70,0.417566892197695)
--(axis cs:71,0.431145949782387)
--(axis cs:72,0.411051795390008)
--(axis cs:73,0.415297176073603)
--(axis cs:74,0.444530698219741)
--(axis cs:75,0.443064086264076)
--(axis cs:76,0.407476837466612)
--(axis cs:77,0.429334487800545)
--(axis cs:78,0.423847781991601)
--(axis cs:79,0.434282874849794)
--(axis cs:80,0.434004303465458)
--(axis cs:81,0.42824054292458)
--(axis cs:82,0.430811719824942)
--(axis cs:83,0.429827252238756)
--(axis cs:84,0.446761603056163)
--(axis cs:85,0.450319840426034)
--(axis cs:86,0.436500440146302)
--(axis cs:87,0.449329641673669)
--(axis cs:88,0.447528734283669)
--(axis cs:89,0.42321249085812)
--(axis cs:90,0.44033695277111)
--(axis cs:91,0.439331106746265)
--(axis cs:92,0.444362767283455)
--(axis cs:93,0.455762271899191)
--(axis cs:94,0.45634634499632)
--(axis cs:95,0.457335754371939)
--(axis cs:96,0.456426769079056)
--(axis cs:97,0.455800910695197)
--(axis cs:98,0.451091515690722)
--(axis cs:99,0.455236742116737)
--(axis cs:100,0.432409632719796)
--(axis cs:101,0.440228318223415)
--(axis cs:102,0.450200299045202)
--(axis cs:103,0.46898186582732)
--(axis cs:104,0.443563663818013)
--(axis cs:105,0.450050689234963)
--(axis cs:106,0.460381694765128)
--(axis cs:107,0.455277731386369)
--(axis cs:108,0.448729647715783)
--(axis cs:109,0.460267724546787)
--(axis cs:110,0.45305245461734)
--(axis cs:111,0.454043268273374)
--(axis cs:112,0.446809364785156)
--(axis cs:113,0.457243369974567)
--(axis cs:114,0.456476013928808)
--(axis cs:115,0.460723711378248)
--(axis cs:116,0.475073251608758)
--(axis cs:117,0.456371478174658)
--(axis cs:118,0.46250361876567)
--(axis cs:119,0.446883845265693)
--(axis cs:120,0.463044858780902)
--(axis cs:121,0.472258056441677)
--(axis cs:122,0.470345444664034)
--(axis cs:123,0.467799893552587)
--(axis cs:124,0.467311550106073)
--(axis cs:125,0.456662193308129)
--(axis cs:126,0.478635404929233)
--(axis cs:127,0.467577480508754)
--(axis cs:128,0.469383769675861)
--(axis cs:129,0.478182560751188)
--(axis cs:130,0.464932995153214)
--(axis cs:131,0.472830246835388)
--(axis cs:132,0.484039912790974)
--(axis cs:133,0.46483223737667)
--(axis cs:134,0.476846758787517)
--(axis cs:135,0.472887062307674)
--(axis cs:136,0.476971194742987)
--(axis cs:137,0.476041980697838)
--(axis cs:138,0.486085431464523)
--(axis cs:139,0.485672736708727)
--(axis cs:140,0.480217418214324)
--(axis cs:141,0.485713448581879)
--(axis cs:142,0.483844144347307)
--(axis cs:143,0.485088096840526)
--(axis cs:144,0.468615513531201)
--(axis cs:145,0.497474604830488)
--(axis cs:146,0.475549061829584)
--(axis cs:147,0.494641539317394)
--(axis cs:148,0.499381904763237)
--(axis cs:149,0.49569679900768)
--(axis cs:150,0.494987630786737)
--(axis cs:151,0.489173599917955)
--(axis cs:152,0.490416266029008)
--(axis cs:153,0.487547593035889)
--(axis cs:154,0.50965471192104)
--(axis cs:155,0.517540957984438)
--(axis cs:156,0.500640496057405)
--(axis cs:157,0.502085430048585)
--(axis cs:158,0.49673060487019)
--(axis cs:159,0.51457017297515)
--(axis cs:160,0.499013054132153)
--(axis cs:161,0.505523292338547)
--(axis cs:162,0.506467797962695)
--(axis cs:163,0.508523910510883)
--(axis cs:164,0.508925236537291)
--(axis cs:165,0.507949405580254)
--(axis cs:166,0.503426456895613)
--(axis cs:167,0.501978256185793)
--(axis cs:168,0.504626382366854)
--(axis cs:169,0.503776752014896)
--(axis cs:170,0.512051615054481)
--(axis cs:171,0.508934436511953)
--(axis cs:172,0.521561478168643)
--(axis cs:173,0.521142669745402)
--(axis cs:174,0.510475139752038)
--(axis cs:175,0.512284933964724)
--(axis cs:176,0.510380867254505)
--(axis cs:177,0.511820054102861)
--(axis cs:178,0.51155429324821)
--(axis cs:179,0.519711084401729)
--(axis cs:180,0.514200215519021)
--(axis cs:181,0.506366924472124)
--(axis cs:182,0.512635036103781)
--(axis cs:183,0.518576759886711)
--(axis cs:184,0.524852437491403)
--(axis cs:185,0.517290682741324)
--(axis cs:186,0.528514063690183)
--(axis cs:187,0.518157188124438)
--(axis cs:188,0.526438558335337)
--(axis cs:189,0.523646946694933)
--(axis cs:190,0.519844556700777)
--(axis cs:191,0.52941833971222)
--(axis cs:192,0.535395264671532)
--(axis cs:193,0.517732198335073)
--(axis cs:194,0.526798000976299)
--(axis cs:195,0.525495331086171)
--(axis cs:196,0.534618272276094)
--(axis cs:197,0.525100525707392)
--(axis cs:198,0.545092654512733)
--(axis cs:199,0.527289412768151)
--(axis cs:200,0.524818078849421)
--(axis cs:201,0.524154516628046)
--(axis cs:202,0.532111270587468)
--(axis cs:203,0.528608241191439)
--(axis cs:204,0.530283212590476)
--(axis cs:205,0.524105310674185)
--(axis cs:206,0.528576493068088)
--(axis cs:207,0.524570256325773)
--(axis cs:208,0.543378850711621)
--(axis cs:209,0.528438550991203)
--(axis cs:210,0.538334750246894)
--(axis cs:211,0.543569628023379)
--(axis cs:212,0.537237379100576)
--(axis cs:213,0.536027858556243)
--(axis cs:214,0.537269385737338)
--(axis cs:215,0.538984921633005)
--(axis cs:216,0.532799069169419)
--(axis cs:217,0.53590450442242)
--(axis cs:218,0.54040331358373)
--(axis cs:219,0.528379609217203)
--(axis cs:220,0.527909741874236)
--(axis cs:221,0.535202786719542)
--(axis cs:222,0.537121190551869)
--(axis cs:223,0.534904098819681)
--(axis cs:224,0.528254104650879)
--(axis cs:225,0.536666476910591)
--(axis cs:226,0.543139495799445)
--(axis cs:227,0.539902653828011)
--(axis cs:228,0.54555518244535)
--(axis cs:229,0.545730689996096)
--(axis cs:230,0.551245883173928)
--(axis cs:231,0.530791609633762)
--(axis cs:232,0.543933652196445)
--(axis cs:233,0.55002924127373)
--(axis cs:234,0.547186322103102)
--(axis cs:235,0.549968175979556)
--(axis cs:236,0.54494057646204)
--(axis cs:237,0.548022919626956)
--(axis cs:238,0.541303047776555)
--(axis cs:239,0.54616516630487)
--(axis cs:240,0.551216478574807)
--(axis cs:241,0.543745727015909)
--(axis cs:242,0.54848555516339)
--(axis cs:243,0.545416148666109)
--(axis cs:244,0.55115362622274)
--(axis cs:245,0.543710771567068)
--(axis cs:246,0.543356164723863)
--(axis cs:247,0.545261269789689)
--(axis cs:248,0.548949029630043)
--(axis cs:249,0.542371523498969)
--(axis cs:250,0.548291383674846)
--(axis cs:251,0.563556970333992)
--(axis cs:252,0.545533268983389)
--(axis cs:253,0.553395500674797)
--(axis cs:254,0.556797173978977)
--(axis cs:255,0.549621513223394)
--(axis cs:256,0.557128331307086)
--(axis cs:257,0.556931119103852)
--(axis cs:258,0.553293514650264)
--(axis cs:259,0.556887791255457)
--(axis cs:260,0.557808671559998)
--(axis cs:261,0.549689504527016)
--(axis cs:262,0.548333610190171)
--(axis cs:263,0.551033183164815)
--(axis cs:264,0.559753848500409)
--(axis cs:265,0.540775705784144)
--(axis cs:266,0.559629659541809)
--(axis cs:267,0.54635187978781)
--(axis cs:268,0.553191413933181)
--(axis cs:269,0.549376244709795)
--(axis cs:270,0.549543892987263)
--(axis cs:271,0.551324133169248)
--(axis cs:272,0.557501381268174)
--(axis cs:273,0.555011981802986)
--(axis cs:274,0.550938917536899)
--(axis cs:275,0.552312666322357)
--(axis cs:276,0.551643560179758)
--(axis cs:277,0.552581158243562)
--(axis cs:278,0.557759955482708)
--(axis cs:279,0.549528286435237)
--(axis cs:280,0.557179578354599)
--(axis cs:281,0.554932691116047)
--(axis cs:282,0.554459657116621)
--(axis cs:283,0.554495083977794)
--(axis cs:284,0.561577613673623)
--(axis cs:285,0.54999195704676)
--(axis cs:286,0.559453384967939)
--(axis cs:287,0.559760931922165)
--(axis cs:288,0.557029724840747)
--(axis cs:289,0.552809318378226)
--(axis cs:290,0.554919626440123)
--(axis cs:291,0.551903035933736)
--(axis cs:292,0.553252245116107)
--(axis cs:293,0.556181156475989)
--(axis cs:294,0.552081001957303)
--(axis cs:295,0.56510649766816)
--(axis cs:296,0.562576012024713)
--(axis cs:297,0.561393026205354)
--(axis cs:298,0.566422570095229)
--(axis cs:299,0.559237794370967)
--(axis cs:300,0.563635781627889)
--(axis cs:301,0.559666374418065)
--(axis cs:302,0.551660093102879)
--(axis cs:303,0.564191619297537)
--(axis cs:304,0.562356611172958)
--(axis cs:305,0.560740699754179)
--(axis cs:306,0.557110398166374)
--(axis cs:307,0.560404006867663)
--(axis cs:308,0.557946361542813)
--(axis cs:309,0.555736989570733)
--(axis cs:310,0.55510325606051)
--(axis cs:311,0.565401869757721)
--(axis cs:312,0.554189174510632)
--(axis cs:313,0.559315199752278)
--(axis cs:314,0.557506794659013)
--(axis cs:315,0.553145385083461)
--(axis cs:316,0.561916329287515)
--(axis cs:317,0.564218360029007)
--(axis cs:318,0.566937114836429)
--(axis cs:319,0.5631209991295)
--(axis cs:320,0.55440587024496)
--(axis cs:321,0.564692203828102)
--(axis cs:322,0.562055399855407)
--(axis cs:323,0.564230888533941)
--(axis cs:324,0.562138122369037)
--(axis cs:325,0.569711098318718)
--(axis cs:326,0.56601194492361)
--(axis cs:327,0.557615694996176)
--(axis cs:328,0.564099875622275)
--(axis cs:329,0.567671095169874)
--(axis cs:330,0.56583852840316)
--(axis cs:331,0.566168306571865)
--(axis cs:332,0.55975070313736)
--(axis cs:333,0.563799614615242)
--(axis cs:334,0.569306401956161)
--(axis cs:335,0.561180997357319)
--(axis cs:336,0.558598314019594)
--(axis cs:337,0.563228407939211)
--(axis cs:338,0.56496701903382)
--(axis cs:339,0.564424165572664)
--(axis cs:340,0.564502439169501)
--(axis cs:341,0.556945680748508)
--(axis cs:342,0.562667044210002)
--(axis cs:343,0.570305494385829)
--(axis cs:344,0.570257667845697)
--(axis cs:345,0.565481785527717)
--(axis cs:346,0.56763308150344)
--(axis cs:347,0.567221291544631)
--(axis cs:348,0.57111171449586)
--(axis cs:349,0.56673066059618)
--(axis cs:350,0.565342769408882)
--(axis cs:351,0.572484096029668)
--(axis cs:352,0.574387182718797)
--(axis cs:353,0.567560393149056)
--(axis cs:354,0.568755697024205)
--(axis cs:355,0.569409823890531)
--(axis cs:356,0.567720086359775)
--(axis cs:357,0.569425206481389)
--(axis cs:358,0.575347214700777)
--(axis cs:359,0.57649625790429)
--(axis cs:360,0.569338886451464)
--(axis cs:361,0.574914723379486)
--(axis cs:362,0.573175083444779)
--(axis cs:363,0.580868554504262)
--(axis cs:364,0.580819520960636)
--(axis cs:365,0.578799713305266)
--(axis cs:366,0.579104267513078)
--(axis cs:367,0.581463287214529)
--(axis cs:368,0.573221688041786)
--(axis cs:369,0.582135216773087)
--(axis cs:370,0.578457310512322)
--(axis cs:371,0.570276933256552)
--(axis cs:372,0.575322166426402)
--(axis cs:373,0.571554740370122)
--(axis cs:374,0.574662744175726)
--(axis cs:375,0.573417960707101)
--(axis cs:376,0.576585215354421)
--(axis cs:377,0.569473563462712)
--(axis cs:378,0.57810970202539)
--(axis cs:379,0.575047396015611)
--(axis cs:380,0.575213734662321)
--(axis cs:381,0.580119380824035)
--(axis cs:382,0.575519047782127)
--(axis cs:383,0.577952811790461)
--(axis cs:384,0.578137469889908)
--(axis cs:385,0.578962585505077)
--(axis cs:386,0.577460452298779)
--(axis cs:387,0.575341269752598)
--(axis cs:388,0.579715141331349)
--(axis cs:389,0.57832641919173)
--(axis cs:390,0.575785951902515)
--(axis cs:391,0.577265929707455)
--(axis cs:392,0.573341274963944)
--(axis cs:393,0.574822279318876)
--(axis cs:394,0.58268967810475)
--(axis cs:395,0.573966540780546)
--(axis cs:396,0.572091532550854)
--(axis cs:397,0.572373692516304)
--(axis cs:398,0.579181682071978)
--(axis cs:399,0.579247981153813)
--(axis cs:400,0.580548169108512)
--(axis cs:401,0.577968604174456)
--(axis cs:402,0.575399353459364)
--(axis cs:403,0.581978485080327)
--(axis cs:404,0.570839744598851)
--(axis cs:405,0.572300777217722)
--(axis cs:406,0.576633787207899)
--(axis cs:407,0.580636438165322)
--(axis cs:408,0.575044524115791)
--(axis cs:409,0.575841492240563)
--(axis cs:410,0.584473548599881)
--(axis cs:411,0.583996875305116)
--(axis cs:412,0.581144466428)
--(axis cs:413,0.57107142256297)
--(axis cs:414,0.580363751937032)
--(axis cs:415,0.577715836917606)
--(axis cs:416,0.571739221460294)
--(axis cs:417,0.581534563387507)
--(axis cs:418,0.58247400796491)
--(axis cs:419,0.577331580116003)
--(axis cs:420,0.574191293265574)
--(axis cs:421,0.579299568323914)
--(axis cs:422,0.577925793120801)
--(axis cs:423,0.583643732251051)
--(axis cs:424,0.574013676746182)
--(axis cs:425,0.581802500183851)
--(axis cs:426,0.575371810696759)
--(axis cs:427,0.574269080614457)
--(axis cs:428,0.574176271228579)
--(axis cs:429,0.581514422074187)
--(axis cs:430,0.570099718470253)
--(axis cs:431,0.587345827512489)
--(axis cs:432,0.574335908399354)
--(axis cs:433,0.585065080013837)
--(axis cs:434,0.577876934001135)
--(axis cs:435,0.573781679679641)
--(axis cs:436,0.581273876640854)
--(axis cs:437,0.57057839927713)
--(axis cs:438,0.569886023076144)
--(axis cs:439,0.580591613431697)
--(axis cs:440,0.572481566660874)
--(axis cs:441,0.579795541638119)
--(axis cs:442,0.568546626780208)
--(axis cs:443,0.578971624018126)
--(axis cs:444,0.585751139857121)
--(axis cs:445,0.580213673945899)
--(axis cs:446,0.573583069082456)
--(axis cs:447,0.582408798344203)
--(axis cs:448,0.579444003664583)
--(axis cs:449,0.578004020940584)
--(axis cs:450,0.576780123343525)
--(axis cs:451,0.57888017131328)
--(axis cs:452,0.578080241586818)
--(axis cs:453,0.577152248215675)
--(axis cs:454,0.581548753766461)
--(axis cs:455,0.57101777395311)
--(axis cs:456,0.58418106531418)
--(axis cs:457,0.575680169133948)
--(axis cs:458,0.578109191472518)
--(axis cs:459,0.582130332963371)
--(axis cs:460,0.584625523020183)
--(axis cs:461,0.584837818739145)
--(axis cs:462,0.587954604873495)
--(axis cs:463,0.575684736026727)
--(axis cs:464,0.579481008233061)
--(axis cs:465,0.583785308127778)
--(axis cs:466,0.578978313546977)
--(axis cs:467,0.585243311119468)
--(axis cs:468,0.579912881651889)
--(axis cs:469,0.584598195387739)
--(axis cs:470,0.582716388182646)
--(axis cs:471,0.577259523112769)
--(axis cs:472,0.581346143660368)
--(axis cs:473,0.583064166465493)
--(axis cs:474,0.581393428887665)
--(axis cs:475,0.584881260838154)
--(axis cs:476,0.578017664111959)
--(axis cs:477,0.580545580276347)
--(axis cs:478,0.578624762959701)
--(axis cs:479,0.584571298128362)
--(axis cs:480,0.578527910726038)
--(axis cs:481,0.579990483555776)
--(axis cs:482,0.581552592109383)
--(axis cs:483,0.576087686382631)
--(axis cs:484,0.580081116950417)
--(axis cs:485,0.580091613431697)
--(axis cs:486,0.574713275623154)
--(axis cs:487,0.576766115983889)
--(axis cs:488,0.582136928749528)
--(axis cs:489,0.585480937123158)
--(axis cs:490,0.579613456692442)
--(axis cs:491,0.580925236537291)
--(axis cs:492,0.583052592109383)
--(axis cs:493,0.577810687548148)
--(axis cs:494,0.584630325120758)
--(axis cs:495,0.581405589154078)
--(axis cs:496,0.575180679723533)
--(axis cs:497,0.583284082921158)
--(axis cs:498,0.575566832717743)
--(axis cs:499,0.582830054692084)
--(axis cs:500,0.585388194459646)
--(axis cs:501,0.585361591567125)
--(axis cs:502,0.577179850401161)
--(axis cs:503,0.580525017882699)
--(axis cs:504,0.585254738263882)
--(axis cs:505,0.58549962798031)
--(axis cs:506,0.580463322746965)
--(axis cs:507,0.580191576518313)
--(axis cs:508,0.581568710288409)
--(axis cs:509,0.585835625564142)
--(axis cs:510,0.576566748925761)
--(axis cs:511,0.578817207263305)
--(axis cs:512,0.58413880194055)
--(axis cs:513,0.580236742062941)
--(axis cs:514,0.580765716630774)
--(axis cs:515,0.573662475734899)
--(axis cs:516,0.584751832943099)
--(axis cs:517,0.581060078697076)
--(axis cs:518,0.579081772679568)
--(axis cs:519,0.589876432145697)
--(axis cs:520,0.581736963611894)
--(axis cs:521,0.584709005389793)
--(axis cs:522,0.581374765918971)
--(axis cs:523,0.580784270477203)
--(axis cs:524,0.584582783427146)
--(axis cs:525,0.58266622450398)
--(axis cs:526,0.576842795786985)
--(axis cs:527,0.583170210431887)
--(axis cs:528,0.583539950721889)
--(axis cs:529,0.585274144314958)
--(axis cs:530,0.577506477771024)
--(axis cs:531,0.58080960869389)
--(axis cs:532,0.584153306086232)
--(axis cs:533,0.578792243570032)
--(axis cs:534,0.57900377048838)
--(axis cs:535,0.583907021689191)
--(axis cs:536,0.581829374664943)
--(axis cs:537,0.582883468697682)
--(axis cs:538,0.576223388675754)
--(axis cs:539,0.585660907132883)
--(axis cs:540,0.577671348477056)
--(axis cs:541,0.57876214297774)
--(axis cs:542,0.576652742886261)
--(axis cs:543,0.582068910823098)
--(axis cs:544,0.579139379460454)
--(axis cs:545,0.58183877057808)
--(axis cs:546,0.580900351127059)
--(axis cs:547,0.58434750377101)
--(axis cs:548,0.582793194187161)
--(axis cs:549,0.58021157762014)
--(axis cs:550,0.584131762711075)
--(axis cs:551,0.580171956477785)
--(axis cs:552,0.582669142192545)
--(axis cs:553,0.584491617757777)
--(axis cs:554,0.5779466411184)
--(axis cs:555,0.584985765905362)
--(axis cs:556,0.577273636711132)
--(axis cs:557,0.584633893419607)
--(axis cs:558,0.581325999275974)
--(axis cs:559,0.581466530338456)
--(axis cs:560,0.578459212653458)
--(axis cs:561,0.583196963537291)
--(axis cs:562,0.582962828950489)
--(axis cs:563,0.583563362692828)
--(axis cs:564,0.581713318625645)
--(axis cs:565,0.584061155231463)
--(axis cs:566,0.585290107079461)
--(axis cs:567,0.582680775473198)
--(axis cs:568,0.578458997045827)
--(axis cs:569,0.581390248413105)
--(axis cs:570,0.585540468193854)
--(axis cs:571,0.581898713816066)
--(axis cs:572,0.580643435321676)
--(axis cs:573,0.577823303764881)
--(axis cs:574,0.577907248816592)
--(axis cs:575,0.58379594859354)
--(axis cs:576,0.585406901303608)
--(axis cs:577,0.585135340878111)
--(axis cs:578,0.594085645604563)
--(axis cs:579,0.581769831029917)
--(axis cs:580,0.581038574819085)
--(axis cs:581,0.57729693389815)
--(axis cs:582,0.582246934860901)
--(axis cs:583,0.581753767512168)
--(axis cs:584,0.577154648391054)
--(axis cs:585,0.583442785872012)
--(axis cs:586,0.576547528854759)
--(axis cs:587,0.58584511116406)
--(axis cs:588,0.576768996477624)
--(axis cs:589,0.574481958028314)
--(axis cs:590,0.589408911251124)
--(axis cs:591,0.586486806647967)
--(axis cs:592,0.580299501934398)
--(axis cs:593,0.585166753291987)
--(axis cs:594,0.581674105913026)
--(axis cs:595,0.579839113355077)
--(axis cs:596,0.577932302737218)
--(axis cs:597,0.584342582209313)
--(axis cs:598,0.581339069852483)
--(axis cs:599,0.589034524820817)
--(axis cs:600,0.582815120599239)
--(axis cs:601,0.584631440990393)
--(axis cs:602,0.58336715545561)
--(axis cs:603,0.59084354960726)
--(axis cs:604,0.585499660329222)
--(axis cs:605,0.582945687832743)
--(axis cs:606,0.576371060334264)
--(axis cs:607,0.585424224537706)
--(axis cs:608,0.58241775457687)
--(axis cs:609,0.580513397519312)
--(axis cs:610,0.577482419825692)
--(axis cs:611,0.580429020030344)
--(axis cs:612,0.581351679994866)
--(axis cs:613,0.579669115593656)
--(axis cs:614,0.574608455831261)
--(axis cs:615,0.575747839621413)
--(axis cs:616,0.584027320298814)
--(axis cs:617,0.58447314122777)
--(axis cs:618,0.580073741539693)
--(axis cs:619,0.584043771763637)
--(axis cs:620,0.574745703586479)
--(axis cs:621,0.578312439241833)
--(axis cs:622,0.591206013802716)
--(axis cs:623,0.581694159648766)
--(axis cs:624,0.581904526450826)
--(axis cs:625,0.585575458890179)
--(axis cs:626,0.579802862688211)
--(axis cs:627,0.579730221403506)
--(axis cs:628,0.582652347619888)
--(axis cs:629,0.593191475749548)
--(axis cs:630,0.576479497957276)
--(axis cs:631,0.58143284543527)
--(axis cs:632,0.580981225477669)
--(axis cs:633,0.575719007103473)
--(axis cs:634,0.583161175064907)
--(axis cs:635,0.581477667562507)
--(axis cs:636,0.578631651957668)
--(axis cs:637,0.586484684985473)
--(axis cs:638,0.573690519791175)
--(axis cs:639,0.582011114542585)
--(axis cs:640,0.58144085457861)
--(axis cs:641,0.582736127870682)
--(axis cs:642,0.582552426425079)
--(axis cs:643,0.582536804664502)
--(axis cs:644,0.591052723016991)
--(axis cs:645,0.586832657725421)
--(axis cs:646,0.579348172905417)
--(axis cs:647,0.578906477771024)
--(axis cs:648,0.576016360999565)
--(axis cs:649,0.582608723142245)
--(axis cs:650,0.577542690689974)
--(axis cs:651,0.573249096405217)
--(axis cs:652,0.576702458381585)
--(axis cs:653,0.584608610003957)
--(axis cs:654,0.582056746202676)
--(axis cs:655,0.58137090353643)
--(axis cs:656,0.581607650980598)
--(axis cs:657,0.580765212443271)
--(axis cs:658,0.583067306680907)
--(axis cs:659,0.581246684641687)
--(axis cs:660,0.581016214553345)
--(axis cs:661,0.582006677076884)
--(axis cs:662,0.587845799425325)
--(axis cs:663,0.582753183183107)
--(axis cs:664,0.580279677574151)
--(axis cs:665,0.583189353022883)
--(axis cs:666,0.574718083995855)
--(axis cs:667,0.578562274295494)
--(axis cs:668,0.57997674310859)
--(axis cs:669,0.582968597863993)
--(axis cs:670,0.578376126942302)
--(axis cs:671,0.58531126085899)
--(axis cs:672,0.581750736270735)
--(axis cs:673,0.582392243570032)
--(axis cs:674,0.574624772176231)
--(axis cs:675,0.585624319610044)
--(axis cs:676,0.579573382421348)
--(axis cs:677,0.595754928818971)
--(axis cs:678,0.584682408318025)
--(axis cs:679,0.5813352006563)
--(axis cs:680,0.581700480775581)
--(axis cs:681,0.581358086930187)
--(axis cs:682,0.582914543466093)
--(axis cs:683,0.57664501308901)
--(axis cs:684,0.57903256260471)
--(axis cs:685,0.577803085281815)
--(axis cs:686,0.580192915743362)
--(axis cs:687,0.576526424291603)
--(axis cs:688,0.584005657477954)
--(axis cs:689,0.580482042165771)
--(axis cs:690,0.579472655416076)
--(axis cs:691,0.581609485732777)
--(axis cs:692,0.580459839519201)
--(axis cs:693,0.586751650254896)
--(axis cs:694,0.584255940359294)
--(axis cs:695,0.581001119180512)
--(axis cs:696,0.584271930985428)
--(axis cs:697,0.580500675688015)
--(axis cs:698,0.578127503505141)
--(axis cs:699,0.581092303635184)
--(axis cs:700,0.577854521457959)
--(axis cs:701,0.576044779539391)
--(axis cs:702,0.58380250018385)
--(axis cs:703,0.571970082053229)
--(axis cs:704,0.582749453132477)
--(axis cs:705,0.580188031832072)
--(axis cs:706,0.579006666743642)
--(axis cs:707,0.584226469630977)
--(axis cs:708,0.581265977355688)
--(axis cs:709,0.576687052185683)
--(axis cs:710,0.582010232123013)
--(axis cs:711,0.581020391734316)
--(axis cs:712,0.580872937711708)
--(axis cs:713,0.584694548775557)
--(axis cs:714,0.578910255385116)
--(axis cs:715,0.581871421081018)
--(axis cs:716,0.579085698396177)
--(axis cs:717,0.574946235794634)
--(axis cs:718,0.578619017743529)
--(axis cs:719,0.587658628576752)
--(axis cs:720,0.585472964357499)
--(axis cs:721,0.58427245025681)
--(axis cs:722,0.581026105598355)
--(axis cs:723,0.587265829420458)
--(axis cs:724,0.576890974327203)
--(axis cs:725,0.583705387542144)
--(axis cs:726,0.58454323847168)
--(axis cs:727,0.584117826458083)
--(axis cs:728,0.585611875402643)
--(axis cs:729,0.579846529922143)
--(axis cs:730,0.585354851182024)
--(axis cs:731,0.580620491207192)
--(axis cs:732,0.579202847253554)
--(axis cs:733,0.58711771160562)
--(axis cs:734,0.582722697070854)
--(axis cs:735,0.586493264831212)
--(axis cs:736,0.580988481359751)
--(axis cs:737,0.586023680055752)
--(axis cs:738,0.578429037077286)
--(axis cs:739,0.583980288574648)
--(axis cs:740,0.582094890344974)
--(axis cs:741,0.583259618020123)
--(axis cs:742,0.580693611860956)
--(axis cs:743,0.580728911629651)
--(axis cs:744,0.580146875261069)
--(axis cs:745,0.583507683213178)
--(axis cs:746,0.584573741539693)
--(axis cs:747,0.587433895659461)
--(axis cs:748,0.579463314875288)
--(axis cs:749,0.578545277639816)
--(axis cs:750,0.585922390523733)
--(axis cs:751,0.581465724858297)
--(axis cs:752,0.581191076006441)
--(axis cs:753,0.588169353130898)
--(axis cs:754,0.579367430882679)
--(axis cs:755,0.583582303693351)
--(axis cs:756,0.586225681505436)
--(axis cs:757,0.582124734796898)
--(axis cs:758,0.577982902429656)
--(axis cs:759,0.582328787748138)
--(axis cs:760,0.585730365804142)
--(axis cs:761,0.57987832198701)
--(axis cs:762,0.584090496227498)
--(axis cs:763,0.586674388499969)
--(axis cs:764,0.573376269453083)
--(axis cs:765,0.588555519413509)
--(axis cs:766,0.578892389416973)
--(axis cs:767,0.582929997232983)
--(axis cs:768,0.579469295505982)
--(axis cs:769,0.581898728859203)
--(axis cs:770,0.580971989419854)
--(axis cs:771,0.58274369554143)
--(axis cs:772,0.576584415131401)
--(axis cs:773,0.579053076418342)
--(axis cs:774,0.576104841260731)
--(axis cs:775,0.581196307893393)
--(axis cs:776,0.590966897567086)
--(axis cs:777,0.574349096221)
--(axis cs:778,0.578139832109869)
--(axis cs:779,0.577838704612618)
--(axis cs:780,0.576757243135088)
--(axis cs:781,0.581172728893018)
--(axis cs:782,0.582700285716618)
--(axis cs:783,0.58711036381046)
--(axis cs:784,0.577916391142444)
--(axis cs:785,0.5865113284287)
--(axis cs:786,0.589463799854649)
--(axis cs:787,0.577760846208198)
--(axis cs:788,0.575659144386507)
--(axis cs:789,0.582438665590671)
--(axis cs:790,0.578312438281865)
--(axis cs:791,0.580668217271526)
--(axis cs:792,0.586382536531663)
--(axis cs:793,0.578356268249752)
--(axis cs:794,0.587624327970864)
--(axis cs:795,0.578680164888538)
--(axis cs:796,0.583370459593535)
--(axis cs:797,0.580048772945175)
--(axis cs:798,0.582842321580738)
--(axis cs:799,0.580673007104102)
--(axis cs:800,0.580654593729721)
--(axis cs:801,0.585127272898052)
--(axis cs:802,0.586684531388111)
--(axis cs:803,0.580851892460595)
--(axis cs:804,0.579511053098646)
--(axis cs:805,0.581697460065542)
--(axis cs:806,0.583215242241331)
--(axis cs:807,0.578411132448188)
--(axis cs:808,0.583504011125378)
--(axis cs:809,0.582820890172955)
--(axis cs:810,0.577240618981327)
--(axis cs:811,0.5730713392859)
--(axis cs:812,0.580218003409966)
--(axis cs:813,0.579929652891375)
--(axis cs:814,0.582957571720079)
--(axis cs:815,0.585298066929032)
--(axis cs:816,0.581924360914539)
--(axis cs:817,0.585633993819148)
--(axis cs:818,0.578208904623138)
--(axis cs:819,0.580015418603088)
--(axis cs:820,0.580961734625692)
--(axis cs:821,0.577765177582032)
--(axis cs:822,0.579966267102102)
--(axis cs:823,0.576838807258968)
--(axis cs:824,0.579579677574151)
--(axis cs:825,0.589682012316493)
--(axis cs:826,0.589054388502019)
--(axis cs:827,0.577579265181484)
--(axis cs:828,0.583702428739965)
--(axis cs:829,0.577482667641926)
--(axis cs:830,0.587761895172803)
--(axis cs:831,0.581106421423288)
--(axis cs:832,0.57844828858017)
--(axis cs:833,0.576885753931888)
--(axis cs:834,0.579668907433975)
--(axis cs:835,0.583449291798911)
--(axis cs:836,0.57686180375856)
--(axis cs:837,0.576042032480241)
--(axis cs:838,0.580427280431435)
--(axis cs:839,0.584480026132424)
--(axis cs:840,0.587996848268974)
--(axis cs:841,0.581828629936946)
--(axis cs:842,0.586903463508062)
--(axis cs:843,0.58440303501867)
--(axis cs:844,0.582714927299064)
--(axis cs:845,0.580399368696933)
--(axis cs:846,0.583799038486937)
--(axis cs:847,0.576105368706156)
--(axis cs:848,0.582312693832876)
--(axis cs:849,0.585616211815523)
--(axis cs:850,0.579903534358421)
--(axis cs:851,0.586898996944633)
--(axis cs:852,0.582930289984888)
--(axis cs:853,0.583464857335535)
--(axis cs:854,0.574701453887621)
--(axis cs:855,0.581645104568702)
--(axis cs:856,0.583911261017852)
--(axis cs:857,0.578001066302809)
--(axis cs:858,0.583077938208265)
--(axis cs:859,0.580164912616893)
--(axis cs:860,0.584821936681099)
--(axis cs:861,0.576621604438029)
--(axis cs:862,0.584584451160178)
--(axis cs:863,0.574346144936422)
--(axis cs:864,0.58841286566638)
--(axis cs:865,0.573444518796231)
--(axis cs:866,0.580551871662173)
--(axis cs:867,0.584670909558929)
--(axis cs:868,0.585146716739695)
--(axis cs:869,0.584345648586957)
--(axis cs:870,0.58288896171788)
--(axis cs:871,0.582449791087567)
--(axis cs:872,0.577857449458178)
--(axis cs:873,0.579486078635989)
--(axis cs:874,0.583604149923467)
--(axis cs:875,0.575312443078403)
--(axis cs:876,0.585146979127664)
--(axis cs:877,0.577326345267467)
--(axis cs:878,0.585244616276446)
--(axis cs:879,0.59181922489286)
--(axis cs:880,0.580515170379099)
--(axis cs:881,0.578860308870526)
--(axis cs:882,0.582568590017841)
--(axis cs:883,0.584123696152991)
--(axis cs:884,0.579229829081108)
--(axis cs:885,0.581231148494426)
--(axis cs:886,0.584447936088263)
--(axis cs:887,0.58055437017474)
--(axis cs:888,0.578561872174833)
--(axis cs:889,0.58284480434271)
--(axis cs:890,0.584074873737834)
--(axis cs:891,0.578257927242541)
--(axis cs:892,0.58113775796717)
--(axis cs:893,0.579574883798499)
--(axis cs:894,0.581503790818607)
--(axis cs:895,0.579909012213705)
--(axis cs:896,0.586654427711687)
--(axis cs:897,0.580053637656627)
--(axis cs:898,0.583288627759996)
--(axis cs:899,0.583716498460618)
--(axis cs:900,0.57828755165296)
--(axis cs:901,0.583982590248619)
--(axis cs:902,0.582775087168971)
--(axis cs:903,0.582929439311768)
--(axis cs:904,0.580324081136738)
--(axis cs:905,0.580892878511609)
--(axis cs:906,0.578397669887146)
--(axis cs:907,0.579605658737403)
--(axis cs:908,0.583109762759641)
--(axis cs:909,0.577446578417681)
--(axis cs:910,0.577258614614917)
--(axis cs:911,0.578844658953861)
--(axis cs:912,0.580887569855487)
--(axis cs:913,0.581038603463494)
--(axis cs:914,0.583700267634046)
--(axis cs:915,0.590314144830214)
--(axis cs:916,0.582812085085175)
--(axis cs:917,0.591349701495197)
--(axis cs:918,0.581911870763334)
--(axis cs:919,0.589638626296011)
--(axis cs:920,0.584936141358759)
--(axis cs:921,0.581072727408819)
--(axis cs:922,0.585803602061436)
--(axis cs:923,0.584244336316535)
--(axis cs:924,0.584401612394198)
--(axis cs:925,0.588748579606592)
--(axis cs:926,0.587743887030075)
--(axis cs:927,0.587941563759311)
--(axis cs:928,0.583037592105501)
--(axis cs:929,0.583967187016767)
--(axis cs:930,0.58)
--(axis cs:931,0.588808042684377)
--(axis cs:932,0.58662887487813)
--(axis cs:933,0.579570447359523)
--(axis cs:934,0.587747010306737)
--(axis cs:935,0.582770675541409)
--(axis cs:936,0.589598713816066)
--(axis cs:937,0.589053422047798)
--(axis cs:938,0.585599573447536)
--(axis cs:939,0.58802386899467)
--(axis cs:940,0.586198680178321)
--(axis cs:941,0.590242816664245)
--(axis cs:942,0.588097180850082)
--(axis cs:943,0.59045600487665)
--(axis cs:944,0.588896912937649)
--(axis cs:945,0.585830643702582)
--(axis cs:946,0.584195833840845)
--(axis cs:947,0.589592565432976)
--(axis cs:948,0.586081329127819)
--(axis cs:949,0.586649840256406)
--(axis cs:950,0.591259108199975)
--(axis cs:951,0.586483006497845)
--(axis cs:952,0.5911448654323)
--(axis cs:953,0.59119805121139)
--(axis cs:954,0.588648276605154)
--(axis cs:955,0.595997650583449)
--(axis cs:956,0.5874974565834)
--(axis cs:957,0.591704308059438)
--(axis cs:958,0.586836866426459)
--(axis cs:959,0.589024018868528)
--(axis cs:960,0.584230402914447)
--(axis cs:961,0.589970468652044)
--(axis cs:962,0.588616225109939)
--(axis cs:963,0.592344648933546)
--(axis cs:964,0.586121916096095)
--(axis cs:965,0.590040256872767)
--(axis cs:966,0.594105883484163)
--(axis cs:967,0.591082621858968)
--(axis cs:968,0.587576530281137)
--(axis cs:969,0.587278320947441)
--(axis cs:970,0.587657535171989)
--(axis cs:971,0.588950397732066)
--(axis cs:972,0.59037158772679)
--(axis cs:973,0.590584796119217)
--(axis cs:974,0.585136367142793)
--(axis cs:975,0.589968204183813)
--(axis cs:976,0.589473533128982)
--(axis cs:977,0.586037955782173)
--(axis cs:978,0.589258902241097)
--(axis cs:979,0.585529075377642)
--(axis cs:980,0.59401792424454)
--(axis cs:981,0.588657682870333)
--(axis cs:982,0.586031095524317)
--(axis cs:983,0.590747835231513)
--(axis cs:984,0.592670055333928)
--(axis cs:985,0.591724424790473)
--(axis cs:986,0.588045440284622)
--(axis cs:987,0.589097355234946)
--(axis cs:988,0.591794691322322)
--(axis cs:989,0.590575905537638)
--(axis cs:990,0.588655883322507)
--(axis cs:991,0.582801788234272)
--(axis cs:992,0.585964954128499)
--(axis cs:993,0.596108178203869)
--(axis cs:994,0.593514798718935)
--(axis cs:995,0.588387504435771)
--(axis cs:996,0.596171531964947)
--(axis cs:997,0.593882799840211)
--(axis cs:998,0.586755270792345)
--(axis cs:999,0.591285124535228)
--(axis cs:1000,0.595590220856219)
--(axis cs:1001,0.590164596753669)
--(axis cs:1002,0.588294243428428)
--(axis cs:1003,0.59594879187582)
--(axis cs:1004,0.596224242444702)
--(axis cs:1005,0.594465115637327)
--(axis cs:1006,0.59195403033563)
--(axis cs:1007,0.593564440210675)
--(axis cs:1008,0.594797838521503)
--(axis cs:1009,0.591367404625274)
--(axis cs:1010,0.589779356339025)
--(axis cs:1011,0.595085645604563)
--(axis cs:1012,0.587255521466454)
--(axis cs:1013,0.592725444169113)
--(axis cs:1014,0.592072744690942)
--(axis cs:1015,0.59208467098903)
--(axis cs:1016,0.590274780001549)
--(axis cs:1017,0.593673631902875)
--(axis cs:1018,0.591203422967759)
--(axis cs:1019,0.594601912575961)
--(axis cs:1020,0.588274800639226)
--(axis cs:1021,0.589399707946582)
--(axis cs:1022,0.589038341099106)
--(axis cs:1023,0.590163782971217)
--(axis cs:1024,0.587734858361866)
--(axis cs:1025,0.596749183793514)
--(axis cs:1026,0.591995130639957)
--(axis cs:1027,0.587891760852023)
--(axis cs:1028,0.588432225482832)
--(axis cs:1029,0.594935895433408)
--(axis cs:1030,0.590847257289105)
--(axis cs:1031,0.596936639938418)
--(axis cs:1032,0.58897871105763)
--(axis cs:1033,0.588037446993148)
--(axis cs:1034,0.594845000847171)
--(axis cs:1035,0.594428796314555)
--(axis cs:1036,0.591860212356663)
--(axis cs:1037,0.600121378994829)
--(axis cs:1038,0.589578560647205)
--(axis cs:1039,0.595277446301306)
--(axis cs:1040,0.594959448293666)
--(axis cs:1041,0.593721026180897)
--(axis cs:1042,0.598418257422408)
--(axis cs:1043,0.591666437332844)
--(axis cs:1044,0.59396491718263)
--(axis cs:1045,0.587964946722726)
--(axis cs:1046,0.589539555243763)
--(axis cs:1047,0.586018157356646)
--(axis cs:1048,0.599650991232711)
--(axis cs:1049,0.588449464840563)
--(axis cs:1050,0.587605905977932)
--(axis cs:1051,0.59095812511096)
--(axis cs:1052,0.592359874917682)
--(axis cs:1053,0.591542806337593)
--(axis cs:1054,0.58716068464897)
--(axis cs:1055,0.589948003322259)
--(axis cs:1056,0.589008125107565)
--(axis cs:1057,0.590955568873674)
--(axis cs:1058,0.587530890318123)
--(axis cs:1059,0.587714465114582)
--(axis cs:1060,0.593416769674889)
--(axis cs:1061,0.590343287811077)
--(axis cs:1062,0.592284540970561)
--(axis cs:1063,0.58775223895561)
--(axis cs:1064,0.586761909264463)
--(axis cs:1065,0.592928679302025)
--(axis cs:1066,0.589180576685972)
--(axis cs:1067,0.590779843750748)
--(axis cs:1068,0.588841643459932)
--(axis cs:1069,0.588591568406379)
--(axis cs:1070,0.590996390693963)
--(axis cs:1071,0.590332620461606)
--(axis cs:1072,0.592262636225582)
--(axis cs:1073,0.588177086626829)
--(axis cs:1074,0.587404421327687)
--(axis cs:1075,0.589012350386792)
--(axis cs:1076,0.59514436884229)
--(axis cs:1077,0.589188949417439)
--(axis cs:1078,0.591016071130256)
--(axis cs:1079,0.590846615737023)
--(axis cs:1080,0.591178933248758)
--(axis cs:1081,0.597751997330426)
--(axis cs:1082,0.589348442702465)
--(axis cs:1083,0.590923152821414)
--(axis cs:1084,0.593326701671752)
--(axis cs:1085,0.587892165751524)
--(axis cs:1086,0.593642867165953)
--(axis cs:1087,0.590869007942306)
--(axis cs:1088,0.590217318533695)
--(axis cs:1089,0.586486311443163)
--(axis cs:1090,0.591544881938483)
--(axis cs:1091,0.591750097049982)
--(axis cs:1092,0.591212923659804)
--(axis cs:1093,0.595852955835451)
--(axis cs:1094,0.591323618934471)
--(axis cs:1095,0.591933827595341)
--(axis cs:1096,0.593332377700976)
--(axis cs:1097,0.597660855879425)
--(axis cs:1098,0.592020874951087)
--(axis cs:1099,0.594012788737267)
--(axis cs:1100,0.59258326822928)
--(axis cs:1101,0.591919524477923)
--(axis cs:1102,0.588018553412888)
--(axis cs:1103,0.588668280585219)
--(axis cs:1104,0.592938347090625)
--(axis cs:1105,0.591932691287059)
--(axis cs:1106,0.593904752289724)
--(axis cs:1107,0.589449523166958)
--(axis cs:1108,0.589962024704361)
--(axis cs:1109,0.589296338921076)
--(axis cs:1110,0.594533367071559)
--(axis cs:1111,0.593665524743362)
--(axis cs:1112,0.59332157201082)
--(axis cs:1113,0.593004972293287)
--(axis cs:1114,0.592528677965154)
--(axis cs:1115,0.59071019849585)
--(axis cs:1116,0.594168245667817)
--(axis cs:1117,0.592420893082981)
--(axis cs:1118,0.591516601094241)
--(axis cs:1119,0.592244745573844)
--(axis cs:1120,0.589806805299504)
--(axis cs:1121,0.590136093481853)
--(axis cs:1122,0.590153346092292)
--(axis cs:1123,0.590273656665912)
--(axis cs:1124,0.59834037642997)
--(axis cs:1125,0.595768264558543)
--(axis cs:1126,0.595112726268743)
--(axis cs:1127,0.589531445115776)
--(axis cs:1128,0.594983033575912)
--(axis cs:1129,0.593441263512761)
--(axis cs:1130,0.592515387516478)
--(axis cs:1131,0.589759116892159)
--(axis cs:1132,0.593456417143945)
--(axis cs:1133,0.592337194599952)
--(axis cs:1134,0.589460060825689)
--(axis cs:1135,0.592825312963121)
--(axis cs:1136,0.594203338855527)
--(axis cs:1137,0.589069199258751)
--(axis cs:1138,0.591998288989267)
--(axis cs:1139,0.590583063523451)
--(axis cs:1140,0.588852216202536)
--(axis cs:1141,0.59134885591008)
--(axis cs:1142,0.591772837774665)
--(axis cs:1143,0.595230340540798)
--(axis cs:1144,0.590325411066337)
--(axis cs:1145,0.593807814234723)
--(axis cs:1146,0.594344331959189)
--(axis cs:1147,0.589592757172118)
--(axis cs:1148,0.595589187056339)
--(axis cs:1149,0.59180189131346)
--(axis cs:1150,0.596178494998925)
--(axis cs:1151,0.593578490020096)
--(axis cs:1152,0.591758481613957)
--(axis cs:1153,0.595515971519797)
--(axis cs:1154,0.592282668409022)
--(axis cs:1155,0.594106251177025)
--(axis cs:1156,0.594125809371369)
--(axis cs:1157,0.591615532664834)
--(axis cs:1158,0.59728758242845)
--(axis cs:1159,0.593845603123728)
--(axis cs:1160,0.596919069866043)
--(axis cs:1161,0.595360438707706)
--(axis cs:1162,0.590083043464262)
--(axis cs:1163,0.592360146031898)
--(axis cs:1164,0.591611656380542)
--(axis cs:1165,0.597490448765162)
--(axis cs:1166,0.593027445430077)
--(axis cs:1167,0.592902071132828)
--(axis cs:1168,0.596060134640476)
--(axis cs:1169,0.596851666754859)
--(axis cs:1170,0.598180576685972)
--(axis cs:1171,0.593968778336984)
--(axis cs:1172,0.595278486507111)
--(axis cs:1173,0.592115964028616)
--(axis cs:1174,0.588853198700566)
--(axis cs:1175,0.593950611632235)
--(axis cs:1176,0.59353040527802)
--(axis cs:1177,0.597819157183471)
--(axis cs:1178,0.595947808835402)
--(axis cs:1179,0.595535792977093)
--(axis cs:1180,0.588400394740943)
--(axis cs:1181,0.591685182840007)
--(axis cs:1182,0.595923874084509)
--(axis cs:1183,0.591593821497856)
--(axis cs:1184,0.592445876221092)
--(axis cs:1185,0.594564495799646)
--(axis cs:1186,0.596821310312637)
--(axis cs:1187,0.593219575302903)
--(axis cs:1188,0.59555216732809)
--(axis cs:1189,0.589966319144358)
--(axis cs:1190,0.595558647688257)
--(axis cs:1191,0.5987058292632)
--(axis cs:1192,0.58976713178025)
--(axis cs:1193,0.597913628315299)
--(axis cs:1194,0.593654244509705)
--(axis cs:1195,0.597172889020925)
--(axis cs:1196,0.592334929577597)
--(axis cs:1197,0.596098909918264)
--(axis cs:1198,0.596595488767787)
--(axis cs:1199,0.594783167387229)
--(axis cs:1199,0.629516832612771)
--(axis cs:1199,0.629516832612771)
--(axis cs:1198,0.630404511232213)
--(axis cs:1197,0.630501090081736)
--(axis cs:1196,0.629965070422403)
--(axis cs:1195,0.630927110979075)
--(axis cs:1194,0.631345755490295)
--(axis cs:1193,0.631286371684701)
--(axis cs:1192,0.62933286821975)
--(axis cs:1191,0.6312941707368)
--(axis cs:1190,0.630241352311743)
--(axis cs:1189,0.628133680855642)
--(axis cs:1188,0.62784783267191)
--(axis cs:1187,0.628480424697097)
--(axis cs:1186,0.629178689687363)
--(axis cs:1185,0.627835504200354)
--(axis cs:1184,0.626854123778908)
--(axis cs:1183,0.627106178502144)
--(axis cs:1182,0.62867612591549)
--(axis cs:1181,0.626414817159993)
--(axis cs:1180,0.626399605259057)
--(axis cs:1179,0.628764207022907)
--(axis cs:1178,0.628752191164597)
--(axis cs:1177,0.629380842816529)
--(axis cs:1176,0.62936959472198)
--(axis cs:1175,0.626649388367765)
--(axis cs:1174,0.627146801299434)
--(axis cs:1173,0.628784035971384)
--(axis cs:1172,0.62772151349289)
--(axis cs:1171,0.628431221663016)
--(axis cs:1170,0.629219423314028)
--(axis cs:1169,0.628348333245141)
--(axis cs:1168,0.627439865359524)
--(axis cs:1167,0.626697928867172)
--(axis cs:1166,0.627272554569923)
--(axis cs:1165,0.628909551234838)
--(axis cs:1164,0.626988343619457)
--(axis cs:1163,0.628139853968102)
--(axis cs:1162,0.627216956535739)
--(axis cs:1161,0.628639561292294)
--(axis cs:1160,0.629280930133957)
--(axis cs:1159,0.627254396876272)
--(axis cs:1158,0.62951241757155)
--(axis cs:1157,0.629584467335166)
--(axis cs:1156,0.628874190628631)
--(axis cs:1155,0.627293748822976)
--(axis cs:1154,0.626017331590978)
--(axis cs:1153,0.627784028480203)
--(axis cs:1152,0.624541518386044)
--(axis cs:1151,0.627421509979904)
--(axis cs:1150,0.628721505001075)
--(axis cs:1149,0.62649810868654)
--(axis cs:1148,0.627910812943661)
--(axis cs:1147,0.624807242827882)
--(axis cs:1146,0.625555668040811)
--(axis cs:1145,0.628992185765276)
--(axis cs:1144,0.623774588933663)
--(axis cs:1143,0.625769659459202)
--(axis cs:1142,0.624727162225335)
--(axis cs:1141,0.62795114408992)
--(axis cs:1140,0.624947783797464)
--(axis cs:1139,0.626616936476549)
--(axis cs:1138,0.626701711010733)
--(axis cs:1137,0.624630800741249)
--(axis cs:1136,0.626396661144473)
--(axis cs:1135,0.626774687036879)
--(axis cs:1134,0.626039939174311)
--(axis cs:1133,0.628662805400048)
--(axis cs:1132,0.627343582856055)
--(axis cs:1131,0.625740883107841)
--(axis cs:1130,0.624384612483522)
--(axis cs:1129,0.626858736487239)
--(axis cs:1128,0.627416966424088)
--(axis cs:1127,0.626568554884224)
--(axis cs:1126,0.626187273731257)
--(axis cs:1125,0.627231735441457)
--(axis cs:1124,0.62815962357003)
--(axis cs:1123,0.628426343334088)
--(axis cs:1122,0.626946653907708)
--(axis cs:1121,0.626463906518148)
--(axis cs:1120,0.625893194700496)
--(axis cs:1119,0.625555254426156)
--(axis cs:1118,0.628583398905759)
--(axis cs:1117,0.62757910691702)
--(axis cs:1116,0.626931754332183)
--(axis cs:1115,0.62458980150415)
--(axis cs:1114,0.626171322034846)
--(axis cs:1113,0.628195027706713)
--(axis cs:1112,0.62577842798918)
--(axis cs:1111,0.628634475256639)
--(axis cs:1110,0.627466632928441)
--(axis cs:1109,0.626003661078924)
--(axis cs:1108,0.625137975295639)
--(axis cs:1107,0.626150476833042)
--(axis cs:1106,0.625595247710276)
--(axis cs:1105,0.628167308712941)
--(axis cs:1104,0.627061652909376)
--(axis cs:1103,0.626531719414781)
--(axis cs:1102,0.624381446587112)
--(axis cs:1101,0.627880475522077)
--(axis cs:1100,0.62991673177072)
--(axis cs:1099,0.629187211262733)
--(axis cs:1098,0.627479125048913)
--(axis cs:1097,0.628739144120575)
--(axis cs:1096,0.629667622299024)
--(axis cs:1095,0.629166172404659)
--(axis cs:1094,0.627076381065529)
--(axis cs:1093,0.629047044164549)
--(axis cs:1092,0.626987076340196)
--(axis cs:1091,0.623949902950018)
--(axis cs:1090,0.624155118061517)
--(axis cs:1089,0.622113688556837)
--(axis cs:1088,0.622282681466305)
--(axis cs:1087,0.623730992057694)
--(axis cs:1086,0.625457132834047)
--(axis cs:1085,0.621007834248476)
--(axis cs:1084,0.621973298328248)
--(axis cs:1083,0.621376847178586)
--(axis cs:1082,0.619851557297535)
--(axis cs:1081,0.624348002669574)
--(axis cs:1080,0.625021066751242)
--(axis cs:1079,0.623353384262977)
--(axis cs:1078,0.623083928869744)
--(axis cs:1077,0.619911050582561)
--(axis cs:1076,0.62045563115771)
--(axis cs:1075,0.621387649613208)
--(axis cs:1074,0.620195578672313)
--(axis cs:1073,0.621122913373171)
--(axis cs:1072,0.620937363774418)
--(axis cs:1071,0.622967379538394)
--(axis cs:1070,0.621303609306037)
--(axis cs:1069,0.621808431593621)
--(axis cs:1068,0.621758356540068)
--(axis cs:1067,0.623420156249252)
--(axis cs:1066,0.620219423314028)
--(axis cs:1065,0.623671320697975)
--(axis cs:1064,0.618238090735537)
--(axis cs:1063,0.62124776104439)
--(axis cs:1062,0.620115459029439)
--(axis cs:1061,0.618656712188923)
--(axis cs:1060,0.620383230325111)
--(axis cs:1059,0.624685534885418)
--(axis cs:1058,0.619569109681877)
--(axis cs:1057,0.619344431126326)
--(axis cs:1056,0.621691874892435)
--(axis cs:1055,0.621251996677741)
--(axis cs:1054,0.61943931535103)
--(axis cs:1053,0.618657193662407)
--(axis cs:1052,0.622540125082318)
--(axis cs:1051,0.62264187488904)
--(axis cs:1050,0.620194094022068)
--(axis cs:1049,0.621150535159438)
--(axis cs:1048,0.622349008767289)
--(axis cs:1047,0.621281842643354)
--(axis cs:1046,0.622760444756237)
--(axis cs:1045,0.618935053277274)
--(axis cs:1044,0.621435082817369)
--(axis cs:1043,0.620433562667156)
--(axis cs:1042,0.623081742577592)
--(axis cs:1041,0.622978973819103)
--(axis cs:1040,0.621740551706334)
--(axis cs:1039,0.625422553698693)
--(axis cs:1038,0.621521439352795)
--(axis cs:1037,0.626878621005171)
--(axis cs:1036,0.622939787643337)
--(axis cs:1035,0.623071203685445)
--(axis cs:1034,0.62435499915283)
--(axis cs:1033,0.620462553006852)
--(axis cs:1032,0.62232128894237)
--(axis cs:1031,0.621463360061582)
--(axis cs:1030,0.622752742710895)
--(axis cs:1029,0.623664104566592)
--(axis cs:1028,0.621467774517168)
--(axis cs:1027,0.621808239147978)
--(axis cs:1026,0.622804869360043)
--(axis cs:1025,0.623550816206485)
--(axis cs:1024,0.620565141638134)
--(axis cs:1023,0.622436217028783)
--(axis cs:1022,0.622661658900894)
--(axis cs:1021,0.621500292053418)
--(axis cs:1020,0.619625199360774)
--(axis cs:1019,0.62629808742404)
--(axis cs:1018,0.624796577032241)
--(axis cs:1017,0.623826368097125)
--(axis cs:1016,0.621525219998451)
--(axis cs:1015,0.62141532901097)
--(axis cs:1014,0.621727255309058)
--(axis cs:1013,0.622274555830887)
--(axis cs:1012,0.618944478533546)
--(axis cs:1011,0.623314354395437)
--(axis cs:1010,0.623920643660975)
--(axis cs:1009,0.622232595374726)
--(axis cs:1008,0.621402161478497)
--(axis cs:1007,0.619735559789325)
--(axis cs:1006,0.62544596966437)
--(axis cs:1005,0.623434884362673)
--(axis cs:1004,0.624275757555298)
--(axis cs:1003,0.62285120812418)
--(axis cs:1002,0.621305756571572)
--(axis cs:1001,0.621535403246331)
--(axis cs:1000,0.623209779143781)
--(axis cs:999,0.626214875464772)
--(axis cs:998,0.620544729207655)
--(axis cs:997,0.619917200159789)
--(axis cs:996,0.623928468035053)
--(axis cs:995,0.623612495564229)
--(axis cs:994,0.621585201281065)
--(axis cs:993,0.627891821796132)
--(axis cs:992,0.621935045871501)
--(axis cs:991,0.619498211765728)
--(axis cs:990,0.624344116677493)
--(axis cs:989,0.622324094462362)
--(axis cs:988,0.623705308677678)
--(axis cs:987,0.621002644765054)
--(axis cs:986,0.622454559715378)
--(axis cs:985,0.619975575209527)
--(axis cs:984,0.620229944666072)
--(axis cs:983,0.623952164768487)
--(axis cs:982,0.620168904475683)
--(axis cs:981,0.623142317129667)
--(axis cs:980,0.62538207575546)
--(axis cs:979,0.619570924622358)
--(axis cs:978,0.620141097758903)
--(axis cs:977,0.620662044217827)
--(axis cs:976,0.619726466871018)
--(axis cs:975,0.622531795816187)
--(axis cs:974,0.621963632857207)
--(axis cs:973,0.623815203880783)
--(axis cs:972,0.62242841227321)
--(axis cs:971,0.621949602267934)
--(axis cs:970,0.621242464828012)
--(axis cs:969,0.620021679052559)
--(axis cs:968,0.619023469718863)
--(axis cs:967,0.622317378141033)
--(axis cs:966,0.624694116515837)
--(axis cs:965,0.622059743127233)
--(axis cs:964,0.620578083903905)
--(axis cs:963,0.626455351066454)
--(axis cs:962,0.618183774890061)
--(axis cs:961,0.619629531347956)
--(axis cs:960,0.619969597085553)
--(axis cs:959,0.620875981131472)
--(axis cs:958,0.62506313357354)
--(axis cs:957,0.621295691940562)
--(axis cs:956,0.6219025434166)
--(axis cs:955,0.62260234941655)
--(axis cs:954,0.621651723394846)
--(axis cs:953,0.61910194878861)
--(axis cs:952,0.6197551345677)
--(axis cs:951,0.619416993502155)
--(axis cs:950,0.619040891800025)
--(axis cs:949,0.617950159743594)
--(axis cs:948,0.622118670872182)
--(axis cs:947,0.619107434567024)
--(axis cs:946,0.618404166159155)
--(axis cs:945,0.619269356297418)
--(axis cs:944,0.622103087062351)
--(axis cs:943,0.61834399512335)
--(axis cs:942,0.619802819149918)
--(axis cs:941,0.617657183335755)
--(axis cs:940,0.618401319821679)
--(axis cs:939,0.62007613100533)
--(axis cs:938,0.619300426552465)
--(axis cs:937,0.620646577952202)
--(axis cs:936,0.624101286183934)
--(axis cs:935,0.61962932445859)
--(axis cs:934,0.620152989693263)
--(axis cs:933,0.616229552640477)
--(axis cs:932,0.61727112512187)
--(axis cs:931,0.623691957315623)
--(axis cs:930,0.618)
--(axis cs:929,0.619332812983233)
--(axis cs:928,0.618662407894499)
--(axis cs:927,0.619658436240689)
--(axis cs:926,0.619956112969925)
--(axis cs:925,0.621751420393409)
--(axis cs:924,0.618898387605803)
--(axis cs:923,0.617355663683465)
--(axis cs:922,0.621196397938564)
--(axis cs:921,0.619027272591181)
--(axis cs:920,0.618863858641241)
--(axis cs:919,0.621961373703989)
--(axis cs:918,0.622388129236666)
--(axis cs:917,0.624850298504803)
--(axis cs:916,0.618587914914824)
--(axis cs:915,0.619285855169785)
--(axis cs:914,0.623399732365954)
--(axis cs:913,0.618561396536505)
--(axis cs:912,0.618912430144513)
--(axis cs:911,0.619455341046139)
--(axis cs:910,0.618241385385083)
--(axis cs:909,0.617453421582319)
--(axis cs:908,0.617990237240359)
--(axis cs:907,0.617594341262597)
--(axis cs:906,0.618902330112854)
--(axis cs:905,0.616707121488391)
--(axis cs:904,0.619775918863262)
--(axis cs:903,0.619670560688232)
--(axis cs:902,0.618624912831029)
--(axis cs:901,0.620617409751381)
--(axis cs:900,0.617612448347039)
--(axis cs:899,0.617983501539382)
--(axis cs:898,0.621111372240004)
--(axis cs:897,0.616646362343373)
--(axis cs:896,0.617845572288313)
--(axis cs:895,0.619290987786294)
--(axis cs:894,0.618596209181393)
--(axis cs:893,0.617225116201501)
--(axis cs:892,0.61566224203283)
--(axis cs:891,0.61964207275746)
--(axis cs:890,0.618725126262166)
--(axis cs:889,0.61785519565729)
--(axis cs:888,0.617138127825168)
--(axis cs:887,0.61544562982526)
--(axis cs:886,0.616852063911737)
--(axis cs:885,0.620868851505574)
--(axis cs:884,0.620770170918892)
--(axis cs:883,0.620076303847009)
--(axis cs:882,0.615531409982159)
--(axis cs:881,0.618439691129475)
--(axis cs:880,0.617784829620901)
--(axis cs:879,0.61888077510714)
--(axis cs:878,0.617755383723555)
--(axis cs:877,0.618673654732533)
--(axis cs:876,0.618253020872336)
--(axis cs:875,0.616487556921597)
--(axis cs:874,0.619895850076533)
--(axis cs:873,0.616313921364012)
--(axis cs:872,0.613842550541821)
--(axis cs:871,0.618350208912433)
--(axis cs:870,0.61891103828212)
--(axis cs:869,0.616954351413043)
--(axis cs:868,0.618653283260304)
--(axis cs:867,0.620429090441071)
--(axis cs:866,0.616948128337826)
--(axis cs:865,0.614955481203769)
--(axis cs:864,0.61618713433362)
--(axis cs:863,0.615853855063578)
--(axis cs:862,0.620615548839822)
--(axis cs:861,0.615278395561971)
--(axis cs:860,0.622978063318901)
--(axis cs:859,0.621935087383107)
--(axis cs:858,0.617322061791735)
--(axis cs:857,0.616098933697192)
--(axis cs:856,0.618088738982148)
--(axis cs:855,0.615354895431298)
--(axis cs:854,0.616398546112379)
--(axis cs:853,0.616935142664465)
--(axis cs:852,0.617069710015112)
--(axis cs:851,0.619301003055367)
--(axis cs:850,0.618096465641579)
--(axis cs:849,0.617983788184476)
--(axis cs:848,0.618587306167124)
--(axis cs:847,0.617194631293844)
--(axis cs:846,0.620200961513063)
--(axis cs:845,0.620000631303067)
--(axis cs:844,0.620885072700936)
--(axis cs:843,0.62249696498133)
--(axis cs:842,0.617396536491938)
--(axis cs:841,0.618671370063055)
--(axis cs:840,0.622703151731026)
--(axis cs:839,0.618919973867576)
--(axis cs:838,0.617972719568565)
--(axis cs:837,0.614957967519759)
--(axis cs:836,0.61523819624144)
--(axis cs:835,0.618750708201089)
--(axis cs:834,0.617631092566025)
--(axis cs:833,0.615814246068112)
--(axis cs:832,0.61935171141983)
--(axis cs:831,0.617793578576712)
--(axis cs:830,0.619538104827197)
--(axis cs:829,0.612117332358074)
--(axis cs:828,0.618697571260035)
--(axis cs:827,0.615820734818516)
--(axis cs:826,0.618245611497981)
--(axis cs:825,0.618017987683507)
--(axis cs:824,0.616720322425849)
--(axis cs:823,0.616161192741032)
--(axis cs:822,0.617333732897898)
--(axis cs:821,0.615634822417968)
--(axis cs:820,0.619138265374308)
--(axis cs:819,0.616684581396912)
--(axis cs:818,0.615891095376862)
--(axis cs:817,0.621066006180852)
--(axis cs:816,0.615175639085461)
--(axis cs:815,0.618601933070968)
--(axis cs:814,0.620342428279921)
--(axis cs:813,0.617670347108625)
--(axis cs:812,0.616581996590034)
--(axis cs:811,0.615928660714099)
--(axis cs:810,0.614559381018673)
--(axis cs:809,0.619779109827045)
--(axis cs:808,0.620895988874622)
--(axis cs:807,0.613488867551812)
--(axis cs:806,0.617684757758669)
--(axis cs:805,0.619102539934458)
--(axis cs:804,0.615688946901354)
--(axis cs:803,0.616848107539405)
--(axis cs:802,0.622215468611889)
--(axis cs:801,0.615372727101948)
--(axis cs:800,0.61874540627028)
--(axis cs:799,0.616426992895899)
--(axis cs:798,0.618257678419262)
--(axis cs:797,0.618251227054826)
--(axis cs:796,0.621229540406465)
--(axis cs:795,0.615219835111462)
--(axis cs:794,0.620175672029136)
--(axis cs:793,0.614743731750249)
--(axis cs:792,0.618717463468337)
--(axis cs:791,0.614031782728473)
--(axis cs:790,0.616287561718135)
--(axis cs:789,0.617961334409329)
--(axis cs:788,0.618640855613493)
--(axis cs:787,0.619239153791801)
--(axis cs:786,0.620836200145351)
--(axis cs:785,0.6231886715713)
--(axis cs:784,0.616983608857556)
--(axis cs:783,0.61658963618954)
--(axis cs:782,0.617699714283382)
--(axis cs:781,0.619427271106982)
--(axis cs:780,0.616442756864912)
--(axis cs:779,0.616361295387382)
--(axis cs:778,0.616260167890132)
--(axis cs:777,0.615150903779)
--(axis cs:776,0.617433102432914)
--(axis cs:775,0.620303692106608)
--(axis cs:774,0.616895158739269)
--(axis cs:773,0.617446923581658)
--(axis cs:772,0.613815584868599)
--(axis cs:771,0.61645630445857)
--(axis cs:770,0.617928010580146)
--(axis cs:769,0.617301271140797)
--(axis cs:768,0.615630704494018)
--(axis cs:767,0.619070002767017)
--(axis cs:766,0.620207610583027)
--(axis cs:765,0.618444480586491)
--(axis cs:764,0.615223730546917)
--(axis cs:763,0.621425611500031)
--(axis cs:762,0.619809503772502)
--(axis cs:761,0.61562167801299)
--(axis cs:760,0.619969634195858)
--(axis cs:759,0.617471212251862)
--(axis cs:758,0.616017097570345)
--(axis cs:757,0.617475265203102)
--(axis cs:756,0.621074318494564)
--(axis cs:755,0.618317696306649)
--(axis cs:754,0.616532569117321)
--(axis cs:753,0.616730646869102)
--(axis cs:752,0.618108923993559)
--(axis cs:751,0.618334275141703)
--(axis cs:750,0.618977609476267)
--(axis cs:749,0.618254722360184)
--(axis cs:748,0.617236685124712)
--(axis cs:747,0.617566104340539)
--(axis cs:746,0.621326258460307)
--(axis cs:745,0.619292316786822)
--(axis cs:744,0.617553124738931)
--(axis cs:743,0.619871088370349)
--(axis cs:742,0.616606388139044)
--(axis cs:741,0.618340381979877)
--(axis cs:740,0.617205109655026)
--(axis cs:739,0.618719711425352)
--(axis cs:738,0.615270962922714)
--(axis cs:737,0.617276319944248)
--(axis cs:736,0.616811518640249)
--(axis cs:735,0.619906735168787)
--(axis cs:734,0.620177302929146)
--(axis cs:733,0.61928228839438)
--(axis cs:732,0.616297152746446)
--(axis cs:731,0.615279508792808)
--(axis cs:730,0.617945148817976)
--(axis cs:729,0.617853470077857)
--(axis cs:728,0.625388124597357)
--(axis cs:727,0.620282173541917)
--(axis cs:726,0.61745676152832)
--(axis cs:725,0.619894612457856)
--(axis cs:724,0.615609025672797)
--(axis cs:723,0.619034170579542)
--(axis cs:722,0.616073894401645)
--(axis cs:721,0.61932754974319)
--(axis cs:720,0.618327035642501)
--(axis cs:719,0.618941371423248)
--(axis cs:718,0.617280982256471)
--(axis cs:717,0.617953764205367)
--(axis cs:716,0.616814301603823)
--(axis cs:715,0.615928578918982)
--(axis cs:714,0.616989744614884)
--(axis cs:713,0.617605451224442)
--(axis cs:712,0.615727062288292)
--(axis cs:711,0.617779608265684)
--(axis cs:710,0.615289767876987)
--(axis cs:709,0.616812947814317)
--(axis cs:708,0.617434022644312)
--(axis cs:707,0.620373530369023)
--(axis cs:706,0.615093333256358)
--(axis cs:705,0.616911968167928)
--(axis cs:704,0.622750546867524)
--(axis cs:703,0.614929917946771)
--(axis cs:702,0.617797499816149)
--(axis cs:701,0.616755220460609)
--(axis cs:700,0.617245478542041)
--(axis cs:699,0.613907696364816)
--(axis cs:698,0.615572496494859)
--(axis cs:697,0.617499324311985)
--(axis cs:696,0.620728069014572)
--(axis cs:695,0.617298880819489)
--(axis cs:694,0.618444059640706)
--(axis cs:693,0.617048349745104)
--(axis cs:692,0.620340160480798)
--(axis cs:691,0.619090514267223)
--(axis cs:690,0.619727344583924)
--(axis cs:689,0.617217957834229)
--(axis cs:688,0.617694342522046)
--(axis cs:687,0.617773575708397)
--(axis cs:686,0.616107084256638)
--(axis cs:685,0.616896914718185)
--(axis cs:684,0.61786743739529)
--(axis cs:683,0.616754986910991)
--(axis cs:682,0.619385456533907)
--(axis cs:681,0.615741913069813)
--(axis cs:680,0.618099519224419)
--(axis cs:679,0.6179647993437)
--(axis cs:678,0.619517591681975)
--(axis cs:677,0.621745071181029)
--(axis cs:676,0.617826617578652)
--(axis cs:675,0.617775680389956)
--(axis cs:674,0.615775227823769)
--(axis cs:673,0.619707756429968)
--(axis cs:672,0.619949263729265)
--(axis cs:671,0.61998873914101)
--(axis cs:670,0.614423873057698)
--(axis cs:669,0.617631402136007)
--(axis cs:668,0.61762325689141)
--(axis cs:667,0.616637725704506)
--(axis cs:666,0.615481916004144)
--(axis cs:665,0.620710646977117)
--(axis cs:664,0.617420322425849)
--(axis cs:663,0.615146816816893)
--(axis cs:662,0.618054200574675)
--(axis cs:661,0.614293322923116)
--(axis cs:660,0.615883785446655)
--(axis cs:659,0.618953315358313)
--(axis cs:658,0.619632693319093)
--(axis cs:657,0.621834787556729)
--(axis cs:656,0.620892349019402)
--(axis cs:655,0.61722909646357)
--(axis cs:654,0.616143253797324)
--(axis cs:653,0.617991389996043)
--(axis cs:652,0.615597541618415)
--(axis cs:651,0.614750903594784)
--(axis cs:650,0.615857309310026)
--(axis cs:649,0.616991276857755)
--(axis cs:648,0.616683639000435)
--(axis cs:647,0.617493522228976)
--(axis cs:646,0.615951827094583)
--(axis cs:645,0.621267342274579)
--(axis cs:644,0.621347276983009)
--(axis cs:643,0.620963195335498)
--(axis cs:642,0.614747573574921)
--(axis cs:641,0.614963872129318)
--(axis cs:640,0.62265914542139)
--(axis cs:639,0.617988885457415)
--(axis cs:638,0.617409480208825)
--(axis cs:637,0.617515315014527)
--(axis cs:636,0.615268348042332)
--(axis cs:635,0.617322332437493)
--(axis cs:634,0.619838824935093)
--(axis cs:633,0.615980992896526)
--(axis cs:632,0.617618774522331)
--(axis cs:631,0.61886715456473)
--(axis cs:630,0.615520502042724)
--(axis cs:629,0.620108524250452)
--(axis cs:628,0.624447652380112)
--(axis cs:627,0.617669778596494)
--(axis cs:626,0.616697137311789)
--(axis cs:625,0.619624541109821)
--(axis cs:624,0.616695473549174)
--(axis cs:623,0.618405840351234)
--(axis cs:622,0.622793986197284)
--(axis cs:621,0.616887560758167)
--(axis cs:620,0.614754296413521)
--(axis cs:619,0.614556228236363)
--(axis cs:618,0.616826258460307)
--(axis cs:617,0.61742685877223)
--(axis cs:616,0.618772679701186)
--(axis cs:615,0.616252160378587)
--(axis cs:614,0.614291544168738)
--(axis cs:613,0.616530884406344)
--(axis cs:612,0.615948320005133)
--(axis cs:611,0.618670979969656)
--(axis cs:610,0.617317580174308)
--(axis cs:609,0.618986602480688)
--(axis cs:608,0.61848224542313)
--(axis cs:607,0.619275775462294)
--(axis cs:606,0.616828939665736)
--(axis cs:605,0.620054312167256)
--(axis cs:604,0.622300339670778)
--(axis cs:603,0.62495645039274)
--(axis cs:602,0.61803284454439)
--(axis cs:601,0.622468559009608)
--(axis cs:600,0.618884879400761)
--(axis cs:599,0.619865475179183)
--(axis cs:598,0.618860930147517)
--(axis cs:597,0.616957417790687)
--(axis cs:596,0.615667697262782)
--(axis cs:595,0.619060886644922)
--(axis cs:594,0.617325894086974)
--(axis cs:593,0.617233246708013)
--(axis cs:592,0.619200498065602)
--(axis cs:591,0.618713193352033)
--(axis cs:590,0.620891088748876)
--(axis cs:589,0.613818041971686)
--(axis cs:588,0.616231003522376)
--(axis cs:587,0.617554888835939)
--(axis cs:586,0.615752471145241)
--(axis cs:585,0.619057214127988)
--(axis cs:584,0.616545351608946)
--(axis cs:583,0.618246232487832)
--(axis cs:582,0.618953065139099)
--(axis cs:581,0.61460306610185)
--(axis cs:580,0.619561425180915)
--(axis cs:579,0.620830168970083)
--(axis cs:578,0.622314354395437)
--(axis cs:577,0.618064659121889)
--(axis cs:576,0.618093098696392)
--(axis cs:575,0.621904051406459)
--(axis cs:574,0.617992751183408)
--(axis cs:573,0.61577669623512)
--(axis cs:572,0.618256564678324)
--(axis cs:571,0.616401286183934)
--(axis cs:570,0.618859531806146)
--(axis cs:569,0.616009751586895)
--(axis cs:568,0.618741002954173)
--(axis cs:567,0.618819224526802)
--(axis cs:566,0.618909892920539)
--(axis cs:565,0.618338844768537)
--(axis cs:564,0.617786681374355)
--(axis cs:563,0.627936637307172)
--(axis cs:562,0.617637171049511)
--(axis cs:561,0.618603036462709)
--(axis cs:560,0.618340787346542)
--(axis cs:559,0.617633469661545)
--(axis cs:558,0.614474000724026)
--(axis cs:557,0.620466106580393)
--(axis cs:556,0.615326363288868)
--(axis cs:555,0.616614234094638)
--(axis cs:554,0.6166533588816)
--(axis cs:553,0.621408382242223)
--(axis cs:552,0.617030857807455)
--(axis cs:551,0.616728043522215)
--(axis cs:550,0.620168237288925)
--(axis cs:549,0.61798842237986)
--(axis cs:548,0.618706805812839)
--(axis cs:547,0.61915249622899)
--(axis cs:546,0.616499648872941)
--(axis cs:545,0.61836122942192)
--(axis cs:544,0.618460620539546)
--(axis cs:543,0.619231089176902)
--(axis cs:542,0.614247257113739)
--(axis cs:541,0.61683785702226)
--(axis cs:540,0.616528651522944)
--(axis cs:539,0.617739092867117)
--(axis cs:538,0.616176611324246)
--(axis cs:537,0.615716531302319)
--(axis cs:536,0.617970625335057)
--(axis cs:535,0.619592978310809)
--(axis cs:534,0.61629622951162)
--(axis cs:533,0.616107756429968)
--(axis cs:532,0.620446693913768)
--(axis cs:531,0.61729039130611)
--(axis cs:530,0.616093522228976)
--(axis cs:529,0.622525855685042)
--(axis cs:528,0.619560049278111)
--(axis cs:527,0.618929789568113)
--(axis cs:526,0.616757204213015)
--(axis cs:525,0.61643377549602)
--(axis cs:524,0.617417216572854)
--(axis cs:523,0.617315729522798)
--(axis cs:522,0.621425234081029)
--(axis cs:521,0.618290994610207)
--(axis cs:520,0.621063036388107)
--(axis cs:519,0.620423567854303)
--(axis cs:518,0.618018227320432)
--(axis cs:517,0.622039921302924)
--(axis cs:516,0.618848167056901)
--(axis cs:515,0.618737524265101)
--(axis cs:514,0.617534283369226)
--(axis cs:513,0.617963257937058)
--(axis cs:512,0.61786119805945)
--(axis cs:511,0.617482792736695)
--(axis cs:510,0.617933251074239)
--(axis cs:509,0.619764374435858)
--(axis cs:508,0.619931289711591)
--(axis cs:507,0.618708423481687)
--(axis cs:506,0.614836677253035)
--(axis cs:505,0.619100372019691)
--(axis cs:504,0.619545261736118)
--(axis cs:503,0.615474982117301)
--(axis cs:502,0.617120149598839)
--(axis cs:501,0.616838408432875)
--(axis cs:500,0.617111805540354)
--(axis cs:499,0.617569945307916)
--(axis cs:498,0.616133167282257)
--(axis cs:497,0.615615917078842)
--(axis cs:496,0.614019320276467)
--(axis cs:495,0.615394410845922)
--(axis cs:494,0.622769674879242)
--(axis cs:493,0.613589312451852)
--(axis cs:492,0.617047407890617)
--(axis cs:491,0.615274763462709)
--(axis cs:490,0.621586543307558)
--(axis cs:489,0.616319062876842)
--(axis cs:488,0.619063071250472)
--(axis cs:487,0.618633884016111)
--(axis cs:486,0.612786724376846)
--(axis cs:485,0.614008386568303)
--(axis cs:484,0.615018883049583)
--(axis cs:483,0.613812313617369)
--(axis cs:482,0.615547407890617)
--(axis cs:481,0.612509516444224)
--(axis cs:480,0.615672089273962)
--(axis cs:479,0.617328701871638)
--(axis cs:478,0.618175237040299)
--(axis cs:477,0.615054419723653)
--(axis cs:476,0.615682335888041)
--(axis cs:475,0.617318739161846)
--(axis cs:474,0.616306571112335)
--(axis cs:473,0.621035833534507)
--(axis cs:472,0.617653856339632)
--(axis cs:471,0.617940476887232)
--(axis cs:470,0.615383611817354)
--(axis cs:469,0.617501804612261)
--(axis cs:468,0.617987118348111)
--(axis cs:467,0.620756688880532)
--(axis cs:466,0.616321686453023)
--(axis cs:465,0.620214691872222)
--(axis cs:464,0.614218991766939)
--(axis cs:463,0.612715263973274)
--(axis cs:462,0.617945395126505)
--(axis cs:461,0.618662181260855)
--(axis cs:460,0.620474476979817)
--(axis cs:459,0.617869667036629)
--(axis cs:458,0.615090808527482)
--(axis cs:457,0.613519830866052)
--(axis cs:456,0.616118934685821)
--(axis cs:455,0.61548222604689)
--(axis cs:454,0.615151246233539)
--(axis cs:453,0.616347751784325)
--(axis cs:452,0.614919758413182)
--(axis cs:451,0.613319828686721)
--(axis cs:450,0.617519876656475)
--(axis cs:449,0.612195979059416)
--(axis cs:448,0.616555996335417)
--(axis cs:447,0.620191201655797)
--(axis cs:446,0.614316930917544)
--(axis cs:445,0.613886326054101)
--(axis cs:444,0.618648860142879)
--(axis cs:443,0.611928375981874)
--(axis cs:442,0.610053373219793)
--(axis cs:441,0.613304458361881)
--(axis cs:440,0.609118433339126)
--(axis cs:439,0.614508386568303)
--(axis cs:438,0.608713976923856)
--(axis cs:437,0.60992160072287)
--(axis cs:436,0.616326123359146)
--(axis cs:435,0.612418320320359)
--(axis cs:434,0.613423065998865)
--(axis cs:433,0.614434919986163)
--(axis cs:432,0.615864091600645)
--(axis cs:431,0.620154172487511)
--(axis cs:430,0.614500281529746)
--(axis cs:429,0.613785577925814)
--(axis cs:428,0.61252372877142)
--(axis cs:427,0.615030919385543)
--(axis cs:426,0.61652818930324)
--(axis cs:425,0.615797499816149)
--(axis cs:424,0.612386323253818)
--(axis cs:423,0.616656267748949)
--(axis cs:422,0.614174206879199)
--(axis cs:421,0.612600431676086)
--(axis cs:420,0.616408706734426)
--(axis cs:419,0.614368419883996)
--(axis cs:418,0.61712599203509)
--(axis cs:417,0.617665436612493)
--(axis cs:416,0.608860778539706)
--(axis cs:415,0.612784163082394)
--(axis cs:414,0.613436248062968)
--(axis cs:413,0.61352857743703)
--(axis cs:412,0.620455533571999)
--(axis cs:411,0.616003124694884)
--(axis cs:410,0.613326451400119)
--(axis cs:409,0.614858507759437)
--(axis cs:408,0.614655475884209)
--(axis cs:407,0.612863561834678)
--(axis cs:406,0.613966212792101)
--(axis cs:405,0.610899222782278)
--(axis cs:404,0.611560255401149)
--(axis cs:403,0.618021514919673)
--(axis cs:402,0.613100646540636)
--(axis cs:401,0.614131395825544)
--(axis cs:400,0.616051830891488)
--(axis cs:399,0.614852018846187)
--(axis cs:398,0.611818317928022)
--(axis cs:397,0.608226307483696)
--(axis cs:396,0.610408467449146)
--(axis cs:395,0.613133459219454)
--(axis cs:394,0.61461032189525)
--(axis cs:393,0.613877720681124)
--(axis cs:392,0.611458725036056)
--(axis cs:391,0.608834070292545)
--(axis cs:390,0.611214048097485)
--(axis cs:389,0.610473580808271)
--(axis cs:388,0.616684858668651)
--(axis cs:387,0.610858730247402)
--(axis cs:386,0.609739547701221)
--(axis cs:385,0.617337414494924)
--(axis cs:384,0.614462530110092)
--(axis cs:383,0.610847188209539)
--(axis cs:382,0.610280952217874)
--(axis cs:381,0.612380619175965)
--(axis cs:380,0.611786265337679)
--(axis cs:379,0.612252603984389)
--(axis cs:378,0.614690297974609)
--(axis cs:377,0.607326436537288)
--(axis cs:376,0.610714784645579)
--(axis cs:375,0.610982039292899)
--(axis cs:374,0.611137255824274)
--(axis cs:373,0.613345259629878)
--(axis cs:372,0.611277833573598)
--(axis cs:371,0.608423066743447)
--(axis cs:370,0.614442689487678)
--(axis cs:369,0.615464783226913)
--(axis cs:368,0.610778311958214)
--(axis cs:367,0.611036712785471)
--(axis cs:366,0.614395732486921)
--(axis cs:365,0.611500286694734)
--(axis cs:364,0.612080479039364)
--(axis cs:363,0.620631445495738)
--(axis cs:362,0.610624916555221)
--(axis cs:361,0.606185276620514)
--(axis cs:360,0.604161113548536)
--(axis cs:359,0.60990374209571)
--(axis cs:358,0.611252785299223)
--(axis cs:357,0.608774793518612)
--(axis cs:356,0.612879913640225)
--(axis cs:355,0.608590176109469)
--(axis cs:354,0.608244302975795)
--(axis cs:353,0.607239606850943)
--(axis cs:352,0.605412817281203)
--(axis cs:351,0.610815903970332)
--(axis cs:350,0.610557230591118)
--(axis cs:349,0.60536933940382)
--(axis cs:348,0.612288285504141)
--(axis cs:347,0.608178708455369)
--(axis cs:346,0.60706691849656)
--(axis cs:345,0.605818214472283)
--(axis cs:344,0.613042332154302)
--(axis cs:343,0.604994505614171)
--(axis cs:342,0.603132955789998)
--(axis cs:341,0.603254319251492)
--(axis cs:340,0.605497560830499)
--(axis cs:339,0.601875834427336)
--(axis cs:338,0.60773298096618)
--(axis cs:337,0.602471592060788)
--(axis cs:336,0.601601685980406)
--(axis cs:335,0.604319002642681)
--(axis cs:334,0.61069359804384)
--(axis cs:333,0.601100385384758)
--(axis cs:332,0.59974929686264)
--(axis cs:331,0.603431693428135)
--(axis cs:330,0.603061471596841)
--(axis cs:329,0.605928904830126)
--(axis cs:328,0.604300124377725)
--(axis cs:327,0.601284305003824)
--(axis cs:326,0.60288805507639)
--(axis cs:325,0.603488901681282)
--(axis cs:324,0.603561877630963)
--(axis cs:323,0.599569111466059)
--(axis cs:322,0.602444600144593)
--(axis cs:321,0.606707796171898)
--(axis cs:320,0.597094129755041)
--(axis cs:319,0.6021790008705)
--(axis cs:318,0.597362885163571)
--(axis cs:317,0.601781639970993)
--(axis cs:316,0.603083670712485)
--(axis cs:315,0.598654614916539)
--(axis cs:314,0.596593205340987)
--(axis cs:313,0.595484800247722)
--(axis cs:312,0.595710825489368)
--(axis cs:311,0.600498130242279)
--(axis cs:310,0.59809674393949)
--(axis cs:309,0.597063010429267)
--(axis cs:308,0.595053638457187)
--(axis cs:307,0.595495993132336)
--(axis cs:306,0.596289601833626)
--(axis cs:305,0.595359300245822)
--(axis cs:304,0.595343388827042)
--(axis cs:303,0.602308380702463)
--(axis cs:302,0.597039906897121)
--(axis cs:301,0.592933625581935)
--(axis cs:300,0.602464218372111)
--(axis cs:299,0.595862205629033)
--(axis cs:298,0.602177429904771)
--(axis cs:297,0.597606973794646)
--(axis cs:296,0.595923987975286)
--(axis cs:295,0.60059350233184)
--(axis cs:294,0.596018998042696)
--(axis cs:293,0.592518843524011)
--(axis cs:292,0.588047754883892)
--(axis cs:291,0.593896964066264)
--(axis cs:290,0.596680373559877)
--(axis cs:289,0.589890681621774)
--(axis cs:288,0.597370275159254)
--(axis cs:287,0.594339068077835)
--(axis cs:286,0.591946615032061)
--(axis cs:285,0.59040804295324)
--(axis cs:284,0.592422386326376)
--(axis cs:283,0.592004916022206)
--(axis cs:282,0.593540342883378)
--(axis cs:281,0.585967308883953)
--(axis cs:280,0.590620421645401)
--(axis cs:279,0.589271713564763)
--(axis cs:278,0.600440044517292)
--(axis cs:277,0.589618841756438)
--(axis cs:276,0.587656439820242)
--(axis cs:275,0.594587333677642)
--(axis cs:274,0.586761082463101)
--(axis cs:273,0.589688018197014)
--(axis cs:272,0.593698618731826)
--(axis cs:271,0.587375866830752)
--(axis cs:270,0.589156107012737)
--(axis cs:269,0.584523755290205)
--(axis cs:268,0.593308586066819)
--(axis cs:267,0.58624812021219)
--(axis cs:266,0.59517034045819)
--(axis cs:265,0.580624294215856)
--(axis cs:264,0.586546151499591)
--(axis cs:263,0.583866816835185)
--(axis cs:262,0.588466389809829)
--(axis cs:261,0.590610495472984)
--(axis cs:260,0.591891328440001)
--(axis cs:259,0.589612208744543)
--(axis cs:258,0.590306485349736)
--(axis cs:257,0.587668880896149)
--(axis cs:256,0.592771668692914)
--(axis cs:255,0.584578486776606)
--(axis cs:254,0.595502826021023)
--(axis cs:253,0.583404499325202)
--(axis cs:252,0.580066731016611)
--(axis cs:251,0.592243029666009)
--(axis cs:250,0.590008616325154)
--(axis cs:249,0.580128476501031)
--(axis cs:248,0.586950970369957)
--(axis cs:247,0.583238730210312)
--(axis cs:246,0.579543835276138)
--(axis cs:245,0.576889228432932)
--(axis cs:244,0.58234637377726)
--(axis cs:243,0.582283851333891)
--(axis cs:242,0.58311444483661)
--(axis cs:241,0.578854272984091)
--(axis cs:240,0.585183521425193)
--(axis cs:239,0.578334833695131)
--(axis cs:238,0.577596952223445)
--(axis cs:237,0.584677080373044)
--(axis cs:236,0.58175942353796)
--(axis cs:235,0.580931824020444)
--(axis cs:234,0.581013677896898)
--(axis cs:233,0.583770758726269)
--(axis cs:232,0.585966347803555)
--(axis cs:231,0.573408390366238)
--(axis cs:230,0.580854116826072)
--(axis cs:229,0.577469310003904)
--(axis cs:228,0.584744817554649)
--(axis cs:227,0.575697346171989)
--(axis cs:226,0.582360504200555)
--(axis cs:225,0.571433523089408)
--(axis cs:224,0.571645895349121)
--(axis cs:223,0.571495901180319)
--(axis cs:222,0.571578809448131)
--(axis cs:221,0.574897213280458)
--(axis cs:220,0.571590258125764)
--(axis cs:219,0.567020390782797)
--(axis cs:218,0.57359668641627)
--(axis cs:217,0.56309549557758)
--(axis cs:216,0.57510093083058)
--(axis cs:215,0.568015078366995)
--(axis cs:214,0.572230614262662)
--(axis cs:213,0.567072141443757)
--(axis cs:212,0.566962620899424)
--(axis cs:211,0.57173037197662)
--(axis cs:210,0.568965249753106)
--(axis cs:209,0.564861449008797)
--(axis cs:208,0.567721149288379)
--(axis cs:207,0.561729743674228)
--(axis cs:206,0.567923506931912)
--(axis cs:205,0.559994689325814)
--(axis cs:204,0.564216787409525)
--(axis cs:203,0.566291758808561)
--(axis cs:202,0.574688729412532)
--(axis cs:201,0.556945483371953)
--(axis cs:200,0.559681921150579)
--(axis cs:199,0.55841058723185)
--(axis cs:198,0.577007345487267)
--(axis cs:197,0.567899474292608)
--(axis cs:196,0.565281727723906)
--(axis cs:195,0.560304668913829)
--(axis cs:194,0.5565019990237)
--(axis cs:193,0.555667801664927)
--(axis cs:192,0.567604735328468)
--(axis cs:191,0.55598166028778)
--(axis cs:190,0.557855443299224)
--(axis cs:189,0.558653053305066)
--(axis cs:188,0.565561441664663)
--(axis cs:187,0.550842811875562)
--(axis cs:186,0.563385936309817)
--(axis cs:185,0.562109317258676)
--(axis cs:184,0.560747562508597)
--(axis cs:183,0.553023240113289)
--(axis cs:182,0.546564963896219)
--(axis cs:181,0.546233075527876)
--(axis cs:180,0.540299784480979)
--(axis cs:179,0.556688915598271)
--(axis cs:178,0.54954570675179)
--(axis cs:177,0.556179945897139)
--(axis cs:176,0.551919132745495)
--(axis cs:175,0.552415066035276)
--(axis cs:174,0.550724860247962)
--(axis cs:173,0.557557330254598)
--(axis cs:172,0.554438521831357)
--(axis cs:171,0.548465563488047)
--(axis cs:170,0.550748384945519)
--(axis cs:169,0.548723247985104)
--(axis cs:168,0.536273617633146)
--(axis cs:167,0.546121743814207)
--(axis cs:166,0.538173543104387)
--(axis cs:165,0.544750594419746)
--(axis cs:164,0.543274763462709)
--(axis cs:163,0.550976089489117)
--(axis cs:162,0.544832202037305)
--(axis cs:161,0.550176707661453)
--(axis cs:160,0.535386945867847)
--(axis cs:159,0.54072982702485)
--(axis cs:158,0.53396939512981)
--(axis cs:157,0.549114569951415)
--(axis cs:156,0.541159503942594)
--(axis cs:155,0.545959042015562)
--(axis cs:154,0.542545288078961)
--(axis cs:153,0.531952406964111)
--(axis cs:152,0.538083733970992)
--(axis cs:151,0.526226400082045)
--(axis cs:150,0.534412369213263)
--(axis cs:149,0.54080320099232)
--(axis cs:148,0.541918095236762)
--(axis cs:147,0.533358460682606)
--(axis cs:146,0.520850938170416)
--(axis cs:145,0.527525395169512)
--(axis cs:144,0.514084486468799)
--(axis cs:143,0.517811903159474)
--(axis cs:142,0.514055855652693)
--(axis cs:141,0.527386551418121)
--(axis cs:140,0.514682581785676)
--(axis cs:139,0.516327263291273)
--(axis cs:138,0.528614568535477)
--(axis cs:137,0.518058019302162)
--(axis cs:136,0.520828805257013)
--(axis cs:135,0.512512937692326)
--(axis cs:134,0.503653241212483)
--(axis cs:133,0.50126776262333)
--(axis cs:132,0.511560087209026)
--(axis cs:131,0.515469753164612)
--(axis cs:130,0.508467004846786)
--(axis cs:129,0.522317439248812)
--(axis cs:128,0.508216230324139)
--(axis cs:127,0.499322519491247)
--(axis cs:126,0.513764595070767)
--(axis cs:125,0.509137806691871)
--(axis cs:124,0.499388449893927)
--(axis cs:123,0.508900106447413)
--(axis cs:122,0.514254555335966)
--(axis cs:121,0.514141943558323)
--(axis cs:120,0.505355141219099)
--(axis cs:119,0.499516154734307)
--(axis cs:118,0.50049638123433)
--(axis cs:117,0.501628521825342)
--(axis cs:116,0.515826748391243)
--(axis cs:115,0.504376288621752)
--(axis cs:114,0.499623986071192)
--(axis cs:113,0.498256630025433)
--(axis cs:112,0.499390635214844)
--(axis cs:111,0.507156731726626)
--(axis cs:110,0.50524754538266)
--(axis cs:109,0.511732275453212)
--(axis cs:108,0.497270352284217)
--(axis cs:107,0.498522268613631)
--(axis cs:106,0.500518305234872)
--(axis cs:105,0.489949310765036)
--(axis cs:104,0.497936336181987)
--(axis cs:103,0.50811813417268)
--(axis cs:102,0.491999700954798)
--(axis cs:101,0.486371681776585)
--(axis cs:100,0.484890367280204)
--(axis cs:99,0.499563257883263)
--(axis cs:98,0.500308484309278)
--(axis cs:97,0.505899089304803)
--(axis cs:96,0.499173230920944)
--(axis cs:95,0.498064245628061)
--(axis cs:94,0.49465365500368)
--(axis cs:93,0.493437728100809)
--(axis cs:92,0.487037232716545)
--(axis cs:91,0.484868893253735)
--(axis cs:90,0.48916304722889)
--(axis cs:89,0.47448750914188)
--(axis cs:88,0.474471265716331)
--(axis cs:87,0.491470358326331)
--(axis cs:86,0.471999559853698)
--(axis cs:85,0.501080159573966)
--(axis cs:84,0.479338396943837)
--(axis cs:83,0.471172747761243)
--(axis cs:82,0.485888280175058)
--(axis cs:81,0.47285945707542)
--(axis cs:80,0.478295696534541)
--(axis cs:79,0.479117125150206)
--(axis cs:78,0.481052218008399)
--(axis cs:77,0.481365512199455)
--(axis cs:76,0.474823162533389)
--(axis cs:75,0.490835913735924)
--(axis cs:74,0.488069301780259)
--(axis cs:73,0.469302823926397)
--(axis cs:72,0.466748204609992)
--(axis cs:71,0.470654050217614)
--(axis cs:70,0.466833107802305)
--(axis cs:69,0.457930638023799)
--(axis cs:68,0.457682347550017)
--(axis cs:67,0.472380491542669)
--(axis cs:66,0.475106585527869)
--(axis cs:65,0.457128844637365)
--(axis cs:64,0.456709492555179)
--(axis cs:63,0.454249409131321)
--(axis cs:62,0.463724918389409)
--(axis cs:61,0.468091819346928)
--(axis cs:60,0.468611922365112)
--(axis cs:59,0.46900782818561)
--(axis cs:58,0.448739261445469)
--(axis cs:57,0.463643567714859)
--(axis cs:56,0.475454788700674)
--(axis cs:55,0.444465823302603)
--(axis cs:54,0.481248011849846)
--(axis cs:53,0.437890781452036)
--(axis cs:52,0.457707603095651)
--(axis cs:51,0.44438758661539)
--(axis cs:50,0.442145561387135)
--(axis cs:49,0.442672383624448)
--(axis cs:48,0.454533369827337)
--(axis cs:47,0.456738120504689)
--(axis cs:46,0.476187570405472)
--(axis cs:45,0.450092747648743)
--(axis cs:44,0.466620191820472)
--(axis cs:43,0.422481878488984)
--(axis cs:42,0.430192791022457)
--(axis cs:41,0.444713679267588)
--(axis cs:40,0.443686717022188)
--(axis cs:39,0.43039383055094)
--(axis cs:38,0.447220471238296)
--(axis cs:37,0.45434463370032)
--(axis cs:36,0.415543274625358)
--(axis cs:35,0.458451264365154)
--(axis cs:34,0.406427831290321)
--(axis cs:33,0.428414881297655)
--(axis cs:32,0.419089053172218)
--(axis cs:31,0.439889766565401)
--(axis cs:30,0.423477039191172)
--(axis cs:29,0.43042805563024)
--(axis cs:28,0.437095109617346)
--(axis cs:27,0.428357538680217)
--(axis cs:26,0.431564855014613)
--(axis cs:25,0.441059109881631)
--(axis cs:24,0.4472304945737)
--(axis cs:23,0.431937434541193)
--(axis cs:22,0.426824594859065)
--(axis cs:21,0.415292993376213)
--(axis cs:20,0.418386954262381)
--(axis cs:19,0.423196609431562)
--(axis cs:18,0.439101501543967)
--(axis cs:17,0.375929337143831)
--(axis cs:16,0.433668291339658)
--(axis cs:15,0.382655314905616)
--(axis cs:14,0.416553204071267)
--(axis cs:13,0.397266058354683)
--(axis cs:12,0.393063591632374)
--(axis cs:11,0.394617491004818)
--(axis cs:10,0.403754736039043)
--(axis cs:9,0.367602707606363)
--(axis cs:8,0.413729179606622)
--(axis cs:7,0.388495281576136)
--(axis cs:6,0.370744539316395)
--(axis cs:5,0.367133926884883)
--(axis cs:4,0.404206249373119)
--(axis cs:3,0.373883782897141)
--(axis cs:2,0.376186158630021)
--(axis cs:1,0.38648463761087)
--(axis cs:0,0.367563923443573)
--cycle;

\addplot [line width=1.5pt, color0]
table {%
0 0.3024
1 0.34865
2 0.3612
3 0.35905
4 0.35795
5 0.36005
6 0.37445
7 0.36485
8 0.36405
9 0.3667
10 0.38075
11 0.37955
12 0.375
13 0.36815
14 0.37105
15 0.3794
16 0.36925
17 0.3764
18 0.38575
19 0.41045
20 0.4038
21 0.3988
22 0.40115
23 0.4118
24 0.4208
25 0.41835
26 0.4098
27 0.40855
28 0.4129
29 0.4119
30 0.407
31 0.4144
32 0.40905
33 0.4146
34 0.4134
35 0.41205
36 0.41265
37 0.4102
38 0.40885
39 0.41035
40 0.41365
41 0.4184
42 0.41905
43 0.41785
44 0.42295
45 0.4147
46 0.4201
47 0.4251
48 0.4213
49 0.43725
50 0.4349
51 0.4416
52 0.43425
53 0.4395
54 0.4389
55 0.4384
56 0.43895
57 0.4373
58 0.44365
59 0.4439
60 0.4418
61 0.44245
62 0.44235
63 0.4471
64 0.4467
65 0.44585
66 0.44975
67 0.4468
68 0.44155
69 0.44755
70 0.4476
71 0.44975
72 0.4474
73 0.4503
74 0.45295
75 0.4481
76 0.4495
77 0.4517
78 0.45065
79 0.4527
80 0.45535
81 0.45345
82 0.45205
83 0.4529
84 0.45435
85 0.4519
86 0.4518
87 0.45265
88 0.45635
89 0.4551
90 0.4551
91 0.4569
92 0.4569
93 0.4569
94 0.4569
95 0.4569
96 0.4569
97 0.4569
98 0.4569
99 0.4569
100 0.4569
101 0.4569
102 0.4569
103 0.4569
104 0.4569
105 0.4569
106 0.4569
107 0.4569
108 0.4569
109 0.4569
110 0.4569
111 0.4569
112 0.4569
113 0.4569
114 0.4569
115 0.45715
116 0.45715
117 0.45715
118 0.45715
119 0.45715
120 0.45715
121 0.45715
122 0.45715
123 0.45715
124 0.45715
125 0.45715
126 0.45715
127 0.45715
128 0.45715
129 0.45715
130 0.45715
131 0.45715
132 0.45715
133 0.45715
134 0.45715
135 0.45715
136 0.45715
137 0.45715
138 0.45715
139 0.45715
140 0.45715
141 0.45715
142 0.45715
143 0.45715
144 0.45715
145 0.45715
146 0.45715
147 0.45715
148 0.45715
149 0.45715
150 0.45715
151 0.45715
152 0.45715
153 0.45715
154 0.45715
155 0.45715
156 0.45715
157 0.45715
158 0.45715
159 0.45715
160 0.45715
161 0.45715
162 0.45715
163 0.45715
164 0.45715
165 0.45715
166 0.45715
167 0.45715
168 0.45715
169 0.45715
170 0.45715
171 0.45715
172 0.45715
173 0.45745
174 0.45745
175 0.45745
176 0.45745
177 0.45745
178 0.45745
179 0.45745
180 0.45745
181 0.45745
182 0.45745
183 0.45745
184 0.45745
185 0.45745
186 0.45745
187 0.45745
188 0.45745
189 0.45745
190 0.45745
191 0.45745
192 0.45745
193 0.45745
194 0.45745
195 0.45745
196 0.45745
197 0.45745
198 0.45745
199 0.45745
200 0.45745
201 0.45745
202 0.45745
203 0.45745
204 0.45745
205 0.45745
206 0.45745
207 0.45745
208 0.45745
209 0.45745
210 0.45745
211 0.45745
212 0.45745
213 0.45745
214 0.45745
215 0.45745
216 0.45745
217 0.45745
218 0.45745
219 0.45745
220 0.45745
221 0.45745
222 0.45745
223 0.45745
224 0.45745
225 0.45745
226 0.45745
227 0.45745
228 0.45745
229 0.45745
230 0.45745
231 0.45745
232 0.45745
233 0.45745
234 0.45745
235 0.45745
236 0.45745
237 0.45745
238 0.45745
239 0.45745
240 0.45745
241 0.45745
242 0.45745
243 0.45745
244 0.45745
245 0.45745
246 0.45745
247 0.45745
248 0.45745
249 0.45745
250 0.45745
251 0.45745
252 0.45745
253 0.45745
254 0.45745
255 0.45745
256 0.45745
257 0.45745
258 0.45745
259 0.45745
260 0.45745
261 0.45745
262 0.45745
263 0.45745
264 0.45745
265 0.45745
266 0.45745
267 0.45745
268 0.45745
269 0.45745
270 0.45745
271 0.45745
272 0.45745
273 0.45745
274 0.45745
275 0.45745
276 0.45745
277 0.45745
278 0.45745
279 0.45745
280 0.45745
281 0.45745
282 0.45745
283 0.45745
284 0.45745
285 0.45745
286 0.45745
287 0.45745
288 0.45745
289 0.45745
290 0.45745
291 0.45745
292 0.45745
293 0.45745
294 0.45745
295 0.45745
296 0.45745
297 0.45745
298 0.45745
299 0.45745
300 0.45745
301 0.45745
302 0.45745
303 0.45745
304 0.45745
305 0.45745
306 0.45745
307 0.45745
308 0.45745
309 0.45745
310 0.45745
311 0.45745
312 0.45745
313 0.45745
314 0.45745
315 0.45745
316 0.45745
317 0.45745
318 0.45745
319 0.45745
320 0.45745
321 0.45745
322 0.45745
323 0.45745
324 0.45745
325 0.45745
326 0.45745
327 0.45745
328 0.45745
329 0.45745
330 0.45745
331 0.45745
332 0.45745
333 0.45745
334 0.45745
335 0.45745
336 0.45745
337 0.45745
338 0.45745
339 0.45745
340 0.45745
341 0.45745
342 0.45745
343 0.45745
344 0.45745
345 0.45745
346 0.45745
347 0.45745
348 0.45745
349 0.45745
350 0.45745
351 0.45745
352 0.45745
353 0.45745
354 0.45745
355 0.45745
356 0.45745
357 0.45745
358 0.45745
359 0.45745
360 0.45745
361 0.45745
362 0.45745
363 0.45745
364 0.45745
365 0.45745
366 0.45745
367 0.45745
368 0.45745
369 0.45745
370 0.45745
371 0.45745
372 0.45745
373 0.45745
374 0.45745
375 0.45745
376 0.45745
377 0.45745
378 0.45745
379 0.45745
380 0.45745
381 0.45745
382 0.45745
383 0.45745
384 0.45745
385 0.45745
386 0.45745
387 0.45745
388 0.45745
389 0.45745
390 0.45745
391 0.45745
392 0.45745
393 0.45745
394 0.45745
395 0.45745
396 0.45745
397 0.45745
398 0.45745
399 0.45745
400 0.45745
401 0.45745
402 0.45745
403 0.45745
404 0.45745
405 0.45745
406 0.45745
407 0.45745
408 0.45745
409 0.45745
410 0.45745
411 0.45745
412 0.45745
413 0.45745
414 0.45745
415 0.45745
416 0.45745
417 0.45745
418 0.45745
419 0.45745
420 0.45745
421 0.45745
422 0.45745
423 0.45745
424 0.45745
425 0.45745
426 0.45745
427 0.45745
428 0.45745
429 0.45745
430 0.45745
431 0.45745
432 0.45745
433 0.45745
434 0.45745
435 0.45745
436 0.45745
437 0.45745
438 0.45745
439 0.45745
440 0.45745
441 0.45745
442 0.45745
443 0.45745
444 0.45745
445 0.45745
446 0.45745
447 0.45745
448 0.45745
449 0.45745
450 0.45745
451 0.45745
452 0.45745
453 0.45745
454 0.45745
455 0.45745
456 0.45745
457 0.45745
458 0.45745
459 0.45745
460 0.45745
461 0.45745
462 0.45745
463 0.45745
464 0.45745
465 0.45745
466 0.45745
467 0.45745
468 0.45745
469 0.45745
470 0.45745
471 0.45745
472 0.45745
473 0.45745
474 0.45745
475 0.45745
476 0.45745
477 0.45745
478 0.45745
479 0.45745
480 0.45745
481 0.45745
482 0.45745
483 0.45745
484 0.45745
485 0.45745
486 0.45745
487 0.45745
488 0.45745
489 0.45745
490 0.45745
491 0.45745
492 0.45745
493 0.45745
494 0.45745
495 0.45745
496 0.45745
497 0.45745
498 0.45745
499 0.45745
500 0.45745
501 0.45745
502 0.45745
503 0.45745
504 0.45745
505 0.45745
506 0.45745
507 0.45745
508 0.45745
509 0.45745
510 0.45745
511 0.45745
512 0.45745
513 0.45745
514 0.45745
515 0.45745
516 0.45745
517 0.45745
518 0.45745
519 0.45745
520 0.45745
521 0.45745
522 0.45745
523 0.45745
524 0.45745
525 0.45745
526 0.45745
527 0.45745
528 0.45745
529 0.45745
530 0.45745
531 0.45745
532 0.45745
533 0.45745
534 0.45745
535 0.45745
536 0.45745
537 0.45745
538 0.45745
539 0.45745
540 0.45745
541 0.45745
542 0.45745
543 0.45745
544 0.45745
545 0.45745
546 0.45745
547 0.45745
548 0.45745
549 0.45745
550 0.45745
551 0.45745
552 0.45745
553 0.45745
554 0.45745
555 0.45745
556 0.45745
557 0.45745
558 0.45745
559 0.45745
560 0.45745
561 0.45745
562 0.45745
563 0.45745
564 0.45745
565 0.45745
566 0.45745
567 0.45745
568 0.45745
569 0.45745
570 0.45745
571 0.45745
572 0.45745
573 0.45745
574 0.45745
575 0.45745
576 0.45745
577 0.45745
578 0.45745
579 0.45745
580 0.45745
581 0.45745
582 0.45745
583 0.45745
584 0.45745
585 0.45745
586 0.45745
587 0.45745
588 0.45745
589 0.45745
590 0.45745
591 0.45745
592 0.45745
593 0.45745
594 0.45745
595 0.45745
596 0.45745
597 0.45745
598 0.45745
599 0.45745
600 0.45745
601 0.45745
602 0.45745
603 0.45745
604 0.45745
605 0.45745
606 0.45745
607 0.45745
608 0.45745
609 0.45745
610 0.45745
611 0.45745
612 0.45745
613 0.45745
614 0.45745
615 0.45745
616 0.45745
617 0.45745
618 0.45745
619 0.45745
620 0.45745
621 0.45745
622 0.45745
623 0.45745
624 0.45745
625 0.45745
626 0.45745
627 0.45745
628 0.45745
629 0.45745
630 0.45745
631 0.45745
632 0.45745
633 0.45745
634 0.45745
635 0.45745
636 0.45745
637 0.45745
638 0.45745
639 0.45745
640 0.45745
641 0.45745
642 0.45745
643 0.45745
644 0.45745
645 0.45745
646 0.45745
647 0.45745
648 0.45745
649 0.45745
650 0.45745
651 0.45745
652 0.45745
653 0.45745
654 0.45745
655 0.45745
656 0.45745
657 0.45745
658 0.45745
659 0.45745
660 0.45745
661 0.45745
662 0.45745
663 0.45745
664 0.45745
665 0.45745
666 0.45745
667 0.45745
668 0.45745
669 0.45745
670 0.45745
671 0.45745
672 0.45745
673 0.45745
674 0.45745
675 0.45745
676 0.45745
677 0.45745
678 0.45745
679 0.45745
680 0.45745
681 0.45745
682 0.45745
683 0.45745
684 0.45745
685 0.45745
686 0.45745
687 0.45745
688 0.45745
689 0.45745
690 0.45745
691 0.45745
692 0.45745
693 0.45745
694 0.45745
695 0.45745
696 0.45745
697 0.45745
698 0.45745
699 0.45745
700 0.45745
701 0.45745
702 0.45745
703 0.45745
704 0.45745
705 0.45745
706 0.45745
707 0.45745
708 0.45745
709 0.45745
710 0.45745
711 0.45745
712 0.45745
713 0.45745
714 0.45745
715 0.45745
716 0.45745
717 0.45745
718 0.45745
719 0.45745
720 0.45745
721 0.45745
722 0.45745
723 0.45745
724 0.45745
725 0.45745
726 0.45745
727 0.45745
728 0.45745
729 0.45745
730 0.45745
731 0.45745
732 0.45745
733 0.45745
734 0.45745
735 0.45745
736 0.45745
737 0.45745
738 0.45745
739 0.45745
740 0.45745
741 0.45745
742 0.45745
743 0.45745
744 0.45745
745 0.45745
746 0.45745
747 0.45745
748 0.45745
749 0.45745
750 0.45745
751 0.45745
752 0.45745
753 0.45745
754 0.45745
755 0.45745
756 0.45745
757 0.45745
758 0.45745
759 0.45745
760 0.45745
761 0.45745
762 0.45745
763 0.45745
764 0.45745
765 0.45745
766 0.45745
767 0.45745
768 0.45745
769 0.45745
770 0.45745
771 0.45745
772 0.45745
773 0.45745
774 0.45745
775 0.45745
776 0.45745
777 0.45745
778 0.45745
779 0.45745
780 0.45745
781 0.45745
782 0.45745
783 0.45745
784 0.45745
785 0.45745
786 0.45745
787 0.45745
788 0.45745
789 0.45745
790 0.45745
791 0.45745
792 0.45745
793 0.45745
794 0.45745
795 0.45745
796 0.45745
797 0.45745
798 0.45745
799 0.45745
800 0.45745
801 0.45745
802 0.45745
803 0.45745
804 0.45745
805 0.45745
806 0.45745
807 0.45745
808 0.45745
809 0.45745
810 0.45745
811 0.45745
812 0.45745
813 0.45745
814 0.45745
815 0.45745
816 0.45745
817 0.45745
818 0.45745
819 0.45745
820 0.45745
821 0.45745
822 0.45745
823 0.45745
824 0.45745
825 0.45745
826 0.45745
827 0.45745
828 0.45745
829 0.45745
830 0.45745
831 0.45745
832 0.45745
833 0.45745
834 0.45745
835 0.45745
836 0.45745
837 0.45745
838 0.45745
839 0.45745
840 0.45745
841 0.45745
842 0.45745
843 0.45745
844 0.45745
845 0.45745
846 0.45745
847 0.45745
848 0.45745
849 0.45745
850 0.45745
851 0.45745
852 0.45745
853 0.45745
854 0.45745
855 0.45745
856 0.45745
857 0.45745
858 0.45745
859 0.45745
860 0.45745
861 0.45745
862 0.45745
863 0.45745
864 0.45745
865 0.45745
866 0.45745
867 0.45745
868 0.45745
869 0.45745
870 0.45745
871 0.45745
872 0.45745
873 0.45745
874 0.45745
875 0.45745
876 0.45745
877 0.45745
878 0.45745
879 0.45745
880 0.45745
881 0.45745
882 0.45745
883 0.45745
884 0.45745
885 0.45745
886 0.45745
887 0.45745
888 0.45745
889 0.45745
890 0.45745
891 0.45745
892 0.45745
893 0.45745
894 0.45745
895 0.45745
896 0.45745
897 0.45745
898 0.45745
899 0.45745
900 0.45745
901 0.45745
902 0.45745
903 0.45745
904 0.45745
905 0.45745
906 0.45745
907 0.45745
908 0.45745
909 0.45745
910 0.45745
911 0.45745
912 0.45745
913 0.45745
914 0.45745
915 0.45745
916 0.45745
917 0.45745
918 0.45745
919 0.45745
920 0.45745
921 0.45745
922 0.45745
923 0.45745
924 0.45745
925 0.45745
926 0.45745
927 0.45745
928 0.45745
929 0.45745
930 0.45745
931 0.45745
932 0.45745
933 0.45745
934 0.45745
935 0.45745
936 0.45745
937 0.45745
938 0.45745
939 0.45745
940 0.45745
941 0.45745
942 0.45745
943 0.45745
944 0.45745
945 0.45745
946 0.45745
947 0.45745
948 0.45745
949 0.45745
950 0.45745
951 0.45745
952 0.45745
953 0.45745
954 0.45745
955 0.45745
956 0.45745
957 0.45745
958 0.45745
959 0.45745
960 0.45745
961 0.45745
962 0.45745
963 0.45745
964 0.45745
965 0.45745
966 0.45745
967 0.45745
968 0.45745
969 0.45745
970 0.45745
971 0.45745
972 0.45745
973 0.45745
974 0.45745
975 0.45745
976 0.45745
977 0.45745
978 0.45745
979 0.45745
980 0.45745
981 0.45745
982 0.45745
983 0.45745
984 0.45745
985 0.45745
986 0.45745
987 0.45745
988 0.45745
989 0.45745
990 0.45745
991 0.45745
992 0.45745
993 0.45745
994 0.45745
995 0.45745
996 0.45745
997 0.45745
998 0.45745
999 0.45745
1000 0.45745
1001 0.45745
1002 0.45745
1003 0.45745
1004 0.45745
1005 0.45745
1006 0.45745
1007 0.45745
1008 0.45745
1009 0.45745
1010 0.45745
1011 0.45745
1012 0.45745
1013 0.45745
1014 0.45745
1015 0.45745
1016 0.45745
1017 0.45745
1018 0.45745
1019 0.45745
1020 0.45745
1021 0.45745
1022 0.45745
1023 0.45745
1024 0.45745
1025 0.45745
1026 0.45745
1027 0.45745
1028 0.45745
1029 0.45745
1030 0.45745
1031 0.45745
1032 0.45745
1033 0.45745
1034 0.45745
1035 0.45745
1036 0.45745
1037 0.45745
1038 0.45745
1039 0.45745
1040 0.45745
1041 0.45745
1042 0.45745
1043 0.45745
1044 0.45745
1045 0.45745
1046 0.45745
1047 0.45745
1048 0.45745
1049 0.45745
1050 0.45745
1051 0.45745
1052 0.45745
1053 0.45745
1054 0.45745
1055 0.45745
1056 0.45745
1057 0.45745
1058 0.45745
1059 0.45745
1060 0.45745
1061 0.45745
1062 0.45745
1063 0.45745
1064 0.45745
1065 0.45745
1066 0.45745
1067 0.45745
1068 0.45745
1069 0.45745
1070 0.45745
1071 0.45745
1072 0.45745
1073 0.45745
1074 0.45745
1075 0.45745
1076 0.45745
1077 0.45745
1078 0.45745
1079 0.45745
1080 0.45745
1081 0.45745
1082 0.45745
1083 0.45745
1084 0.45745
1085 0.45745
1086 0.45745
1087 0.45745
1088 0.45745
1089 0.45745
1090 0.45745
1091 0.45745
1092 0.45745
1093 0.45745
1094 0.45745
1095 0.45745
1096 0.45745
1097 0.45745
1098 0.45745
1099 0.45745
1100 0.45745
1101 0.45745
1102 0.45745
1103 0.45745
1104 0.45745
1105 0.45745
1106 0.45745
1107 0.45745
1108 0.45745
1109 0.45745
1110 0.45745
1111 0.45745
1112 0.45745
1113 0.45745
1114 0.45745
1115 0.45745
1116 0.45745
1117 0.45745
1118 0.45745
1119 0.45745
1120 0.45745
1121 0.45745
1122 0.45745
1123 0.45745
1124 0.45745
1125 0.45745
1126 0.45745
1127 0.45745
1128 0.45745
1129 0.45745
1130 0.45745
1131 0.45745
1132 0.45745
1133 0.45745
1134 0.45745
1135 0.45745
1136 0.45745
1137 0.45745
1138 0.45745
1139 0.45745
1140 0.45745
1141 0.45745
1142 0.45745
1143 0.45745
1144 0.45745
1145 0.45745
1146 0.45745
1147 0.45745
1148 0.45745
1149 0.45745
1150 0.45745
1151 0.45745
1152 0.45745
1153 0.45745
1154 0.45745
1155 0.45745
1156 0.45745
1157 0.45745
1158 0.45745
1159 0.45745
1160 0.45745
1161 0.45745
1162 0.45745
1163 0.45745
1164 0.45745
1165 0.45745
1166 0.45745
1167 0.45745
1168 0.45745
1169 0.45745
1170 0.45745
1171 0.45745
1172 0.45745
1173 0.45745
1174 0.45745
1175 0.45745
1176 0.45745
1177 0.45745
1178 0.45745
1179 0.45745
1180 0.45745
1181 0.45745
1182 0.45745
1183 0.45745
1184 0.45745
1185 0.45745
1186 0.45745
1187 0.45745
1188 0.45745
1189 0.45745
1190 0.45745
1191 0.45745
1192 0.45745
1193 0.45745
1194 0.45745
1195 0.45745
1196 0.45745
1197 0.45745
1198 0.45745
1199 0.45745
};
\addlegendentry{probabilistic tree}
\addplot [line width=1.5pt, color1]
table {%
0 0.3105
1 0.3135
2 0.34405
3 0.33245
4 0.31815
5 0.34915
6 0.3455
7 0.3544
8 0.3661
9 0.3568
10 0.3583
11 0.3598
12 0.375
13 0.3582
14 0.36765
15 0.36155
16 0.3777
17 0.3689
18 0.3688
19 0.37895
20 0.3857
21 0.3874
22 0.3863
23 0.38575
24 0.38545
25 0.40215
26 0.4044
27 0.4024
28 0.39205
29 0.41065
30 0.4041
31 0.3915
32 0.38475
33 0.3925
34 0.3871
35 0.40515
36 0.3876
37 0.40415
38 0.3859
39 0.4009
40 0.40135
41 0.4
42 0.3801
43 0.4004
44 0.38485
45 0.38655
46 0.3508
47 0.3879
48 0.37375
49 0.38615
50 0.38805
51 0.3831
52 0.39665
53 0.38665
54 0.3982
55 0.40205
56 0.3788
57 0.38175
58 0.402
59 0.39245
60 0.41195
61 0.41295
62 0.39495
63 0.39405
64 0.4038
65 0.3962
66 0.4192
67 0.38765
68 0.39605
69 0.40495
70 0.3899
71 0.3972
72 0.39245
73 0.41585
74 0.3971
75 0.38865
76 0.39475
77 0.40985
78 0.4151
79 0.42215
80 0.4046
81 0.3853
82 0.4069
83 0.3954
84 0.3619
85 0.36805
86 0.39455
87 0.37235
88 0.405
89 0.40665
90 0.4057
91 0.4097
92 0.40585
93 0.3997
94 0.40385
95 0.40615
96 0.4202
97 0.42075
98 0.398
99 0.39255
100 0.40805
101 0.4091
102 0.40955
103 0.41125
104 0.39435
105 0.42375
106 0.42485
107 0.39825
108 0.40915
109 0.41405
110 0.40215
111 0.41695
112 0.4151
113 0.40285
114 0.40785
115 0.4121
116 0.392
117 0.39665
118 0.3967
119 0.39095
120 0.40495
121 0.40845
122 0.4003
123 0.388
124 0.4024
125 0.40635
126 0.4099
127 0.40785
128 0.4026
129 0.3885
130 0.41785
131 0.39725
132 0.40595
133 0.40395
134 0.4095
135 0.42375
136 0.3958
137 0.3964
138 0.40165
139 0.41815
140 0.4053
141 0.4041
142 0.41905
143 0.4284
144 0.4259
145 0.4233
146 0.41095
147 0.4354
148 0.43075
149 0.44075
150 0.41695
151 0.4251
152 0.42775
153 0.41405
154 0.4241
155 0.41765
156 0.4195
157 0.41595
158 0.42315
159 0.41985
160 0.40815
161 0.4234
162 0.4179
163 0.4212
164 0.41235
165 0.42055
166 0.404
167 0.4184
168 0.4112
169 0.4177
170 0.42565
171 0.4333
172 0.4249
173 0.42635
174 0.4351
175 0.41815
176 0.4424
177 0.4149
178 0.42815
179 0.39845
180 0.43005
181 0.4237
182 0.42915
183 0.4257
184 0.43255
185 0.4343
186 0.4344
187 0.4125
188 0.4304
189 0.41445
190 0.41785
191 0.4018
192 0.40785
193 0.4315
194 0.4326
195 0.42885
196 0.44
197 0.40935
198 0.42195
199 0.43055
200 0.42235
201 0.44195
202 0.42555
203 0.41125
204 0.4241
205 0.43235
206 0.4378
207 0.4341
208 0.4314
209 0.426
210 0.41505
211 0.42435
212 0.4253
213 0.4401
214 0.42925
215 0.4184
216 0.4369
217 0.4242
218 0.4119
219 0.42155
220 0.42525
221 0.4364
222 0.4254
223 0.42815
224 0.42945
225 0.443
226 0.42745
227 0.4364
228 0.4337
229 0.43535
230 0.422
231 0.44725
232 0.4338
233 0.42015
234 0.42245
235 0.4327
236 0.44075
237 0.43195
238 0.43945
239 0.4378
240 0.42085
241 0.419
242 0.41655
243 0.43545
244 0.44595
245 0.4416
246 0.4262
247 0.44235
248 0.4416
249 0.4287
250 0.4389
251 0.4346
252 0.43715
253 0.4407
254 0.4373
255 0.4393
256 0.4382
257 0.4359
258 0.4495
259 0.4503
260 0.4401
261 0.43855
262 0.44025
263 0.4386
264 0.45005
265 0.4339
266 0.43265
267 0.43285
268 0.43785
269 0.44485
270 0.4342
271 0.4339
272 0.4359
273 0.4296
274 0.4312
275 0.447
276 0.42865
277 0.4329
278 0.4396
279 0.44905
280 0.4423
281 0.43435
282 0.43815
283 0.4327
284 0.4368
285 0.4253
286 0.4205
287 0.4178
288 0.4225
289 0.42305
290 0.4152
291 0.43315
292 0.43245
293 0.427
294 0.43555
295 0.4306
296 0.4297
297 0.4202
298 0.43855
299 0.44765
300 0.437
301 0.4271
302 0.4063
303 0.44185
304 0.43975
305 0.4322
306 0.42855
307 0.43
308 0.43315
309 0.4269
310 0.437
311 0.4458
312 0.42925
313 0.43285
314 0.4264
315 0.4358
316 0.4461
317 0.4521
318 0.4496
319 0.4586
320 0.4532
321 0.43395
322 0.43185
323 0.45305
324 0.4428
325 0.431
326 0.4292
327 0.43455
328 0.4535
329 0.4481
330 0.4473
331 0.44195
332 0.45305
333 0.45245
334 0.46565
335 0.46445
336 0.4572
337 0.46315
338 0.4534
339 0.43925
340 0.4458
341 0.44145
342 0.45155
343 0.44725
344 0.4472
345 0.45455
346 0.4539
347 0.43665
348 0.4329
349 0.45615
350 0.45045
351 0.45755
352 0.46405
353 0.46645
354 0.45505
355 0.44635
356 0.46715
357 0.47245
358 0.447
359 0.45265
360 0.4557
361 0.4648
362 0.45165
363 0.4411
364 0.4649
365 0.46605
366 0.4602
367 0.46115
368 0.46055
369 0.45895
370 0.4628
371 0.451
372 0.4541
373 0.4584
374 0.4496
375 0.44355
376 0.44885
377 0.43285
378 0.45605
379 0.46175
380 0.46155
381 0.45305
382 0.45105
383 0.45625
384 0.44615
385 0.4579
386 0.4522
387 0.4352
388 0.43595
389 0.4576
390 0.45335
391 0.447
392 0.4425
393 0.4376
394 0.465
395 0.44245
396 0.4551
397 0.4522
398 0.45745
399 0.45495
400 0.4476
401 0.4607
402 0.43905
403 0.45345
404 0.45025
405 0.4447
406 0.44825
407 0.4281
408 0.45015
409 0.46305
410 0.45435
411 0.4565
412 0.44935
413 0.4485
414 0.4462
415 0.4409
416 0.44945
417 0.45975
418 0.46225
419 0.4413
420 0.4201
421 0.4467
422 0.45935
423 0.44235
424 0.4546
425 0.45895
426 0.45525
427 0.4529
428 0.44435
429 0.4444
430 0.44065
431 0.45735
432 0.45105
433 0.46355
434 0.46255
435 0.45725
436 0.455
437 0.4518
438 0.4625
439 0.4647
440 0.45225
441 0.44785
442 0.4509
443 0.4535
444 0.4559
445 0.4551
446 0.44445
447 0.456
448 0.4408
449 0.45745
450 0.43385
451 0.42635
452 0.4523
453 0.4626
454 0.44045
455 0.4641
456 0.4632
457 0.45975
458 0.45235
459 0.4586
460 0.46
461 0.44845
462 0.44915
463 0.4404
464 0.4507
465 0.45505
466 0.43775
467 0.4565
468 0.4417
469 0.4441
470 0.44075
471 0.43365
472 0.45575
473 0.4205
474 0.44255
475 0.45835
476 0.46005
477 0.449
478 0.45715
479 0.4565
480 0.462
481 0.4526
482 0.4648
483 0.45415
484 0.4524
485 0.4586
486 0.4635
487 0.43
488 0.4606
489 0.45495
490 0.45125
491 0.4512
492 0.46
493 0.45755
494 0.4498
495 0.4504
496 0.44785
497 0.4675
498 0.45005
499 0.4592
500 0.43755
501 0.45975
502 0.44545
503 0.4545
504 0.4615
505 0.445
506 0.4437
507 0.45365
508 0.46165
509 0.46135
510 0.4552
511 0.45385
512 0.44225
513 0.45635
514 0.4494
515 0.4446
516 0.4448
517 0.45595
518 0.45305
519 0.4311
520 0.4519
521 0.42295
522 0.44065
523 0.44655
524 0.42945
525 0.42665
526 0.45115
527 0.4524
528 0.4459
529 0.45615
530 0.459
531 0.4494
532 0.45165
533 0.45205
534 0.46175
535 0.44905
536 0.4169
537 0.4522
538 0.4566
539 0.45155
540 0.46035
541 0.4221
542 0.42255
543 0.43315
544 0.4506
545 0.448
546 0.4552
547 0.4354
548 0.4408
549 0.4177
550 0.423
551 0.4347
552 0.4563
553 0.4506
554 0.45785
555 0.467
556 0.43625
557 0.4251
558 0.45725
559 0.43065
560 0.45635
561 0.4473
562 0.4361
563 0.4511
564 0.4371
565 0.4429
566 0.45435
567 0.4646
568 0.4597
569 0.4478
570 0.44555
571 0.43735
572 0.4283
573 0.4429
574 0.43785
575 0.4604
576 0.4542
577 0.45465
578 0.45125
579 0.45165
580 0.4467
581 0.4518
582 0.443
583 0.43735
584 0.4639
585 0.45325
586 0.4223
587 0.44225
588 0.463
589 0.4462
590 0.45705
591 0.4532
592 0.4528
593 0.45875
594 0.44825
595 0.45335
596 0.44965
597 0.4309
598 0.45
599 0.44395
600 0.44475
601 0.453
602 0.4588
603 0.4519
604 0.43795
605 0.44975
606 0.45935
607 0.4503
608 0.4476
609 0.44845
610 0.4364
611 0.4487
612 0.45625
613 0.44655
614 0.45185
615 0.4562
616 0.4371
617 0.45135
618 0.4557
619 0.44815
620 0.44605
621 0.44915
622 0.42945
623 0.4315
624 0.4365
625 0.46245
626 0.44575
627 0.4379
628 0.44075
629 0.4527
630 0.43755
631 0.4353
632 0.44975
633 0.43085
634 0.4523
635 0.4384
636 0.45755
637 0.43935
638 0.4526
639 0.45565
640 0.44745
641 0.45055
642 0.4406
643 0.45795
644 0.4527
645 0.44195
646 0.44965
647 0.44205
648 0.4429
649 0.4477
650 0.43325
651 0.4483
652 0.4596
653 0.45735
654 0.4557
655 0.4445
656 0.46645
657 0.443
658 0.44805
659 0.4515
660 0.45855
661 0.45085
662 0.45585
663 0.4542
664 0.44895
665 0.4404
666 0.4525
667 0.46065
668 0.4507
669 0.4332
670 0.43935
671 0.4567
672 0.4383
673 0.45545
674 0.4461
675 0.4467
676 0.44845
677 0.4467
678 0.4345
679 0.4531
680 0.45395
681 0.45085
682 0.4595
683 0.45565
684 0.4542
685 0.44595
686 0.43845
687 0.4415
688 0.44425
689 0.45725
690 0.4456
691 0.44545
692 0.4589
693 0.4573
694 0.44565
695 0.4511
696 0.4536
697 0.45575
698 0.45175
699 0.43795
700 0.44865
701 0.4565
702 0.45235
703 0.4478
704 0.4539
705 0.43785
706 0.45165
707 0.4519
708 0.4556
709 0.4419
710 0.45515
711 0.46175
712 0.4426
713 0.441
714 0.44
715 0.4459
716 0.44905
717 0.4556
718 0.43985
719 0.4357
720 0.4436
721 0.4588
722 0.44355
723 0.44585
724 0.45505
725 0.421
726 0.44515
727 0.44535
728 0.4445
729 0.447
730 0.4245
731 0.4446
732 0.4374
733 0.4398
734 0.4469
735 0.4441
736 0.4434
737 0.4361
738 0.44525
739 0.4417
740 0.4439
741 0.4571
742 0.4565
743 0.4482
744 0.4241
745 0.4425
746 0.4602
747 0.44965
748 0.45085
749 0.44065
750 0.44205
751 0.43905
752 0.45545
753 0.44715
754 0.44755
755 0.4412
756 0.4468
757 0.4634
758 0.4493
759 0.45635
760 0.4568
761 0.43925
762 0.45275
763 0.4539
764 0.4446
765 0.4466
766 0.45645
767 0.45835
768 0.45315
769 0.4539
770 0.4458
771 0.4457
772 0.45595
773 0.44535
774 0.43975
775 0.451
776 0.4514
777 0.4439
778 0.44785
779 0.4398
780 0.4526
781 0.44985
782 0.43875
783 0.4629
784 0.45365
785 0.4506
786 0.44315
787 0.45305
788 0.4395
789 0.45705
790 0.45925
791 0.44685
792 0.45115
793 0.45105
794 0.45535
795 0.4488
796 0.44185
797 0.4436
798 0.44755
799 0.4548
800 0.454
801 0.4524
802 0.451
803 0.4362
804 0.4529
805 0.4481
806 0.44865
807 0.45695
808 0.4493
809 0.4411
810 0.4565
811 0.4498
812 0.4491
813 0.43785
814 0.44135
815 0.42405
816 0.4599
817 0.4464
818 0.4363
819 0.4457
820 0.4445
821 0.44635
822 0.45755
823 0.4514
824 0.44595
825 0.41995
826 0.4416
827 0.4543
828 0.4499
829 0.43965
830 0.4594
831 0.43775
832 0.44185
833 0.45135
834 0.45575
835 0.4452
836 0.45815
837 0.4508
838 0.4418
839 0.45035
840 0.4512
841 0.428
842 0.45315
843 0.45455
844 0.45445
845 0.44295
846 0.45645
847 0.4476
848 0.45215
849 0.4475
850 0.4371
851 0.4523
852 0.457
853 0.45185
854 0.43885
855 0.45975
856 0.45145
857 0.4334
858 0.4636
859 0.45315
860 0.436
861 0.4568
862 0.4388
863 0.44445
864 0.44325
865 0.458
866 0.4484
867 0.45545
868 0.45325
869 0.4567
870 0.4571
871 0.4572
872 0.44835
873 0.4578
874 0.4579
875 0.44945
876 0.44405
877 0.4562
878 0.4414
879 0.4444
880 0.44365
881 0.44295
882 0.45095
883 0.44805
884 0.44865
885 0.45665
886 0.46125
887 0.4617
888 0.4599
889 0.45505
890 0.44925
891 0.4601
892 0.44215
893 0.42835
894 0.4451
895 0.43775
896 0.44355
897 0.4462
898 0.43615
899 0.43745
900 0.45765
901 0.45725
902 0.4594
903 0.44905
904 0.4352
905 0.44905
906 0.4374
907 0.45815
908 0.4575
909 0.4419
910 0.4476
911 0.4535
912 0.44985
913 0.4458
914 0.4473
915 0.4536
916 0.4453
917 0.43965
918 0.4332
919 0.44685
920 0.44745
921 0.4341
922 0.45905
923 0.4501
924 0.44945
925 0.4518
926 0.44915
927 0.4419
928 0.4449
929 0.45665
930 0.43575
931 0.4517
932 0.44885
933 0.44365
934 0.45035
935 0.4504
936 0.4462
937 0.4594
938 0.4571
939 0.4645
940 0.45295
941 0.4616
942 0.43935
943 0.44195
944 0.4619
945 0.46175
946 0.45825
947 0.4607
948 0.45555
949 0.45355
950 0.45215
951 0.45735
952 0.4513
953 0.4552
954 0.4443
955 0.43885
956 0.46555
957 0.4455
958 0.4476
959 0.44735
960 0.44855
961 0.45245
962 0.45785
963 0.4579
964 0.435
965 0.43925
966 0.44735
967 0.44565
968 0.4573
969 0.4233
970 0.44905
971 0.4443
972 0.453
973 0.46155
974 0.42875
975 0.4469
976 0.44255
977 0.4448
978 0.4488
979 0.4517
980 0.43885
981 0.4537
982 0.45115
983 0.45215
984 0.4611
985 0.4593
986 0.41615
987 0.44425
988 0.4497
989 0.45825
990 0.4476
991 0.4541
992 0.4612
993 0.4575
994 0.44945
995 0.4532
996 0.4571
997 0.45865
998 0.45835
999 0.4462
1000 0.44115
1001 0.4284
1002 0.43995
1003 0.45195
1004 0.44955
1005 0.4509
1006 0.44645
1007 0.45095
1008 0.46025
1009 0.4326
1010 0.4539
1011 0.44095
1012 0.4471
1013 0.45715
1014 0.4422
1015 0.44965
1016 0.4483
1017 0.45955
1018 0.44145
1019 0.4545
1020 0.4591
1021 0.46145
1022 0.459
1023 0.45525
1024 0.4594
1025 0.45195
1026 0.4509
1027 0.45545
1028 0.46285
1029 0.4479
1030 0.44515
1031 0.4537
1032 0.4349
1033 0.455
1034 0.4598
1035 0.459
1036 0.4469
1037 0.44955
1038 0.4507
1039 0.45085
1040 0.45555
1041 0.46135
1042 0.4587
1043 0.45875
1044 0.4574
1045 0.45215
1046 0.4509
1047 0.45075
1048 0.4426
1049 0.4546
1050 0.45385
1051 0.4467
1052 0.45015
1053 0.4571
1054 0.4288
1055 0.4574
1056 0.44165
1057 0.43965
1058 0.4598
1059 0.4324
1060 0.43825
1061 0.4635
1062 0.4561
1063 0.4658
1064 0.45545
1065 0.4543
1066 0.4583
1067 0.4496
1068 0.45335
1069 0.45695
1070 0.45245
1071 0.43625
1072 0.4523
1073 0.4489
1074 0.44735
1075 0.456
1076 0.45565
1077 0.44245
1078 0.4364
1079 0.45455
1080 0.44125
1081 0.4406
1082 0.43455
1083 0.4561
1084 0.441
1085 0.4489
1086 0.4355
1087 0.449
1088 0.46495
1089 0.4512
1090 0.45565
1091 0.4521
1092 0.4468
1093 0.45015
1094 0.4524
1095 0.45595
1096 0.45935
1097 0.4493
1098 0.4598
1099 0.4601
1100 0.4615
1101 0.45425
1102 0.44335
1103 0.45235
1104 0.45565
1105 0.4571
1106 0.45345
1107 0.4398
1108 0.4446
1109 0.45725
1110 0.461
1111 0.45655
1112 0.45025
1113 0.43635
1114 0.4574
1115 0.45525
1116 0.4551
1117 0.45955
1118 0.4517
1119 0.4468
1120 0.4597
1121 0.44925
1122 0.4574
1123 0.4521
1124 0.4457
1125 0.4452
1126 0.4525
1127 0.46195
1128 0.44785
1129 0.461
1130 0.4481
1131 0.44275
1132 0.4632
1133 0.4533
1134 0.447
1135 0.44995
1136 0.4405
1137 0.44135
1138 0.4421
1139 0.43915
1140 0.4513
1141 0.4614
1142 0.44955
1143 0.44005
1144 0.45865
1145 0.46045
1146 0.45355
1147 0.4606
1148 0.4474
1149 0.43745
1150 0.44895
1151 0.45855
1152 0.43885
1153 0.44075
1154 0.4528
1155 0.4561
1156 0.4549
1157 0.45
1158 0.44675
1159 0.46325
1160 0.454
1161 0.45275
1162 0.4531
1163 0.43515
1164 0.4525
1165 0.45895
1166 0.449
1167 0.4525
1168 0.45715
1169 0.46035
1170 0.43905
1171 0.4549
1172 0.4602
1173 0.4513
1174 0.45895
1175 0.46005
1176 0.45655
1177 0.4606
1178 0.447
1179 0.4603
1180 0.4316
1181 0.44525
1182 0.4529
1183 0.45295
1184 0.4371
1185 0.43735
1186 0.4475
1187 0.44315
1188 0.45585
1189 0.4564
1190 0.4531
1191 0.4407
1192 0.4412
1193 0.4618
1194 0.46195
1195 0.4479
1196 0.46225
1197 0.4472
1198 0.45565
1199 0.46135
};
\addlegendentry{UCT}
\addplot [line width=1.5pt, color2]
table {%
0 0.31485
1 0.30185
2 0.34605
3 0.33015
4 0.3365
5 0.34795
6 0.3367
7 0.36635
8 0.3554
9 0.3576
10 0.3547
11 0.33515
12 0.36765
13 0.3578
14 0.37465
15 0.33755
16 0.34425
17 0.3428
18 0.3814
19 0.34035
20 0.33815
21 0.357
22 0.36175
23 0.3637
24 0.3623
25 0.3535
26 0.36125
27 0.36305
28 0.37065
29 0.3812
30 0.3713
31 0.37805
32 0.3887
33 0.3886
34 0.3954
35 0.37855
36 0.3849
37 0.378
38 0.3915
39 0.3763
40 0.4007
41 0.37455
42 0.37265
43 0.384
44 0.38195
45 0.37695
46 0.35495
47 0.37865
48 0.37905
49 0.3701
50 0.3781
51 0.3864
52 0.3712
53 0.37155
54 0.38715
55 0.3898
56 0.3841
57 0.379
58 0.39525
59 0.37175
60 0.36545
61 0.38615
62 0.368
63 0.35265
64 0.37165
65 0.39405
66 0.39775
67 0.40175
68 0.3845
69 0.40645
70 0.398
71 0.4133
72 0.4014
73 0.4093
74 0.3893
75 0.37985
76 0.41285
77 0.40605
78 0.41085
79 0.39475
80 0.3971
81 0.37355
82 0.3928
83 0.4021
84 0.3902
85 0.39485
86 0.40715
87 0.38805
88 0.4041
89 0.41745
90 0.4043
91 0.40515
92 0.40365
93 0.4112
94 0.4038
95 0.39925
96 0.3888
97 0.40005
98 0.41215
99 0.3917
100 0.39745
101 0.3967
102 0.3934
103 0.3961
104 0.40265
105 0.39775
106 0.39485
107 0.41545
108 0.4218
109 0.4123
110 0.4239
111 0.40875
112 0.39795
113 0.3966
114 0.4044
115 0.42015
116 0.4187
117 0.41205
118 0.3979
119 0.40445
120 0.40935
121 0.41105
122 0.41925
123 0.42935
124 0.40425
125 0.4113
126 0.4148
127 0.4083
128 0.43215
129 0.4137
130 0.40925
131 0.41885
132 0.41965
133 0.41465
134 0.4115
135 0.41775
136 0.4081
137 0.4205
138 0.41155
139 0.42645
140 0.41955
141 0.4115
142 0.40605
143 0.4121
144 0.41915
145 0.42115
146 0.4047
147 0.40855
148 0.3973
149 0.4127
150 0.39365
151 0.40655
152 0.41525
153 0.40775
154 0.4087
155 0.4271
156 0.4216
157 0.4086
158 0.4339
159 0.40945
160 0.3991
161 0.41095
162 0.42005
163 0.41955
164 0.4187
165 0.4223
166 0.4275
167 0.4247
168 0.41925
169 0.42295
170 0.4221
171 0.42135
172 0.4317
173 0.40685
174 0.4117
175 0.41235
176 0.4048
177 0.4051
178 0.40525
179 0.4101
180 0.42385
181 0.42175
182 0.4169
183 0.41655
184 0.41925
185 0.4237
186 0.41665
187 0.4206
188 0.41965
189 0.4246
190 0.4035
191 0.39945
192 0.42405
193 0.4154
194 0.423
195 0.4042
196 0.42595
197 0.4143
198 0.4156
199 0.41135
200 0.39765
201 0.42645
202 0.4263
203 0.43
204 0.4023
205 0.42225
206 0.40025
207 0.4196
208 0.4218
209 0.41205
210 0.42635
211 0.39395
212 0.4057
213 0.4053
214 0.40185
215 0.4064
216 0.40505
217 0.41745
218 0.3911
219 0.42095
220 0.43455
221 0.4203
222 0.40735
223 0.4121
224 0.41615
225 0.41995
226 0.4112
227 0.4029
228 0.38485
229 0.4043
230 0.4107
231 0.4226
232 0.41045
233 0.4144
234 0.3938
235 0.41735
236 0.4229
237 0.40995
238 0.4015
239 0.42015
240 0.4049
241 0.4026
242 0.40865
243 0.4172
244 0.4105
245 0.40555
246 0.41815
247 0.40285
248 0.40705
249 0.42815
250 0.4134
251 0.4102
252 0.4057
253 0.4042
254 0.3926
255 0.39005
256 0.40245
257 0.41255
258 0.4292
259 0.41285
260 0.41115
261 0.41115
262 0.41415
263 0.4138
264 0.41845
265 0.41895
266 0.4004
267 0.413
268 0.40045
269 0.4144
270 0.41525
271 0.42045
272 0.4014
273 0.40755
274 0.4227
275 0.4279
276 0.44035
277 0.42895
278 0.4189
279 0.406
280 0.40635
281 0.4122
282 0.44145
283 0.4296
284 0.43005
285 0.43545
286 0.4239
287 0.43205
288 0.42715
289 0.4033
290 0.4228
291 0.43515
292 0.42725
293 0.4297
294 0.4245
295 0.42965
296 0.42895
297 0.4422
298 0.42585
299 0.40915
300 0.4356
301 0.4197
302 0.43535
303 0.40865
304 0.43825
305 0.4381
306 0.4223
307 0.4234
308 0.41065
309 0.4262
310 0.427
311 0.4209
312 0.425
313 0.42095
314 0.42715
315 0.4192
316 0.4062
317 0.4188
318 0.4038
319 0.4302
320 0.4213
321 0.4161
322 0.4205
323 0.41335
324 0.4088
325 0.41425
326 0.402
327 0.43055
328 0.43165
329 0.4031
330 0.4195
331 0.41865
332 0.42255
333 0.4037
334 0.42835
335 0.41545
336 0.4256
337 0.42205
338 0.4043
339 0.4305
340 0.4173
341 0.42675
342 0.40585
343 0.4203
344 0.40295
345 0.41985
346 0.4218
347 0.4125
348 0.4311
349 0.42155
350 0.43275
351 0.4278
352 0.43075
353 0.40225
354 0.42175
355 0.4219
356 0.43175
357 0.41815
358 0.4133
359 0.39515
360 0.41205
361 0.4205
362 0.4181
363 0.40185
364 0.41585
365 0.41065
366 0.3872
367 0.427
368 0.4197
369 0.41845
370 0.41465
371 0.413
372 0.41665
373 0.39695
374 0.41955
375 0.4279
376 0.40755
377 0.40415
378 0.41115
379 0.4148
380 0.4188
381 0.4194
382 0.4218
383 0.4214
384 0.42495
385 0.41935
386 0.41155
387 0.424
388 0.4183
389 0.42075
390 0.43325
391 0.42965
392 0.4315
393 0.4179
394 0.4208
395 0.4306
396 0.43715
397 0.42375
398 0.4163
399 0.433
400 0.42715
401 0.42185
402 0.43115
403 0.4298
404 0.4145
405 0.4057
406 0.4145
407 0.4043
408 0.4191
409 0.4167
410 0.4076
411 0.40865
412 0.40975
413 0.41485
414 0.42665
415 0.41665
416 0.4191
417 0.4311
418 0.39785
419 0.43035
420 0.42885
421 0.4245
422 0.44425
423 0.4363
424 0.4129
425 0.4277
426 0.39895
427 0.42455
428 0.41875
429 0.4317
430 0.42265
431 0.4316
432 0.42765
433 0.4348
434 0.42885
435 0.43045
436 0.4303
437 0.4279
438 0.41865
439 0.4399
440 0.41595
441 0.4188
442 0.40555
443 0.4127
444 0.4166
445 0.4085
446 0.40165
447 0.4147
448 0.4108
449 0.42065
450 0.42655
451 0.43575
452 0.4271
453 0.4398
454 0.443
455 0.40965
456 0.43385
457 0.4241
458 0.423
459 0.42165
460 0.4291
461 0.43895
462 0.4209
463 0.44475
464 0.4215
465 0.42525
466 0.42005
467 0.4018
468 0.41335
469 0.44
470 0.44175
471 0.43825
472 0.4367
473 0.4257
474 0.42225
475 0.4358
476 0.4168
477 0.4353
478 0.41265
479 0.4436
480 0.4267
481 0.4307
482 0.4186
483 0.4435
484 0.43325
485 0.4425
486 0.44595
487 0.4178
488 0.43665
489 0.42635
490 0.42035
491 0.43365
492 0.4366
493 0.4339
494 0.4263
495 0.42535
496 0.43315
497 0.4237
498 0.41745
499 0.44665
500 0.43345
501 0.42775
502 0.4277
503 0.4281
504 0.41945
505 0.4287
506 0.44225
507 0.4247
508 0.4331
509 0.4205
510 0.4404
511 0.446
512 0.43755
513 0.41785
514 0.44015
515 0.4262
516 0.41685
517 0.44325
518 0.45355
519 0.44015
520 0.43045
521 0.4301
522 0.4285
523 0.41845
524 0.4218
525 0.43925
526 0.43715
527 0.426
528 0.41565
529 0.4259
530 0.42075
531 0.4281
532 0.4373
533 0.43095
534 0.4368
535 0.4371
536 0.4342
537 0.4274
538 0.43745
539 0.43855
540 0.4237
541 0.43635
542 0.454
543 0.4342
544 0.43045
545 0.42585
546 0.4435
547 0.446
548 0.4299
549 0.4272
550 0.429
551 0.437
552 0.41845
553 0.43335
554 0.43955
555 0.42395
556 0.4462
557 0.435
558 0.4357
559 0.4248
560 0.412
561 0.45125
562 0.4379
563 0.45265
564 0.43265
565 0.43925
566 0.4283
567 0.43145
568 0.43375
569 0.42845
570 0.44385
571 0.43445
572 0.42905
573 0.43145
574 0.4102
575 0.3969
576 0.4266
577 0.4206
578 0.44545
579 0.409
580 0.41695
581 0.4439
582 0.43095
583 0.43815
584 0.4421
585 0.43615
586 0.43615
587 0.4124
588 0.42615
589 0.42655
590 0.4167
591 0.4372
592 0.4289
593 0.43515
594 0.439
595 0.43735
596 0.4442
597 0.44795
598 0.42
599 0.43095
600 0.40875
601 0.4169
602 0.41755
603 0.42155
604 0.41765
605 0.41255
606 0.4104
607 0.43855
608 0.415
609 0.41895
610 0.44425
611 0.4382
612 0.43755
613 0.4395
614 0.4378
615 0.41755
616 0.41285
617 0.42165
618 0.40305
619 0.4364
620 0.4254
621 0.4223
622 0.40475
623 0.41325
624 0.42805
625 0.4464
626 0.4297
627 0.44005
628 0.4386
629 0.44875
630 0.42415
631 0.43265
632 0.4164
633 0.432
634 0.43065
635 0.43485
636 0.4345
637 0.43085
638 0.43105
639 0.4374
640 0.4286
641 0.43905
642 0.431
643 0.42935
644 0.41055
645 0.4195
646 0.419
647 0.41715
648 0.42835
649 0.4349
650 0.42225
651 0.4358
652 0.44975
653 0.4316
654 0.43155
655 0.4166
656 0.41525
657 0.42095
658 0.4137
659 0.413
660 0.4351
661 0.4406
662 0.43335
663 0.43805
664 0.4357
665 0.43605
666 0.43615
667 0.4387
668 0.42215
669 0.42465
670 0.42195
671 0.4385
672 0.41275
673 0.42205
674 0.40825
675 0.4277
676 0.4332
677 0.42685
678 0.4086
679 0.4472
680 0.4406
681 0.4411
682 0.43255
683 0.4618
684 0.44795
685 0.42305
686 0.4443
687 0.44155
688 0.4431
689 0.4394
690 0.4364
691 0.43545
692 0.4414
693 0.4435
694 0.4243
695 0.44125
696 0.43625
697 0.42935
698 0.3992
699 0.41935
700 0.43715
701 0.4244
702 0.4325
703 0.4359
704 0.43905
705 0.4534
706 0.4474
707 0.44135
708 0.44845
709 0.43945
710 0.4262
711 0.43765
712 0.43815
713 0.44195
714 0.45935
715 0.4456
716 0.4322
717 0.4303
718 0.46105
719 0.42995
720 0.4398
721 0.42345
722 0.41695
723 0.4517
724 0.43275
725 0.41485
726 0.41635
727 0.44085
728 0.41985
729 0.42785
730 0.43115
731 0.44865
732 0.4112
733 0.42695
734 0.42415
735 0.45435
736 0.43995
737 0.4368
738 0.43755
739 0.4427
740 0.4204
741 0.4242
742 0.42825
743 0.4275
744 0.42055
745 0.42615
746 0.41255
747 0.4318
748 0.44275
749 0.4356
750 0.4512
751 0.4438
752 0.43905
753 0.44575
754 0.4448
755 0.4509
756 0.4198
757 0.4363
758 0.45335
759 0.4357
760 0.4275
761 0.44655
762 0.4451
763 0.4437
764 0.4505
765 0.4476
766 0.4463
767 0.4491
768 0.44425
769 0.4283
770 0.45265
771 0.44845
772 0.4219
773 0.42685
774 0.44955
775 0.44295
776 0.4238
777 0.4363
778 0.43885
779 0.44465
780 0.43225
781 0.4279
782 0.4389
783 0.43435
784 0.42995
785 0.44205
786 0.43115
787 0.438
788 0.4235
789 0.43745
790 0.44725
791 0.43465
792 0.44295
793 0.43
794 0.4196
795 0.43415
796 0.43685
797 0.4288
798 0.42695
799 0.42985
800 0.42755
801 0.412
802 0.41935
803 0.4166
804 0.4395
805 0.43835
806 0.4428
807 0.45925
808 0.4553
809 0.4395
810 0.4436
811 0.4487
812 0.4363
813 0.4325
814 0.4396
815 0.4263
816 0.4141
817 0.4107
818 0.4385
819 0.4402
820 0.43355
821 0.43415
822 0.44575
823 0.42925
824 0.4018
825 0.4227
826 0.4121
827 0.44865
828 0.4247
829 0.43465
830 0.42365
831 0.44165
832 0.42625
833 0.4355
834 0.42805
835 0.43505
836 0.4218
837 0.43555
838 0.41905
839 0.4521
840 0.44805
841 0.4324
842 0.43995
843 0.42455
844 0.436
845 0.4247
846 0.4258
847 0.3956
848 0.41245
849 0.4401
850 0.4437
851 0.4324
852 0.4308
853 0.4419
854 0.43605
855 0.4446
856 0.4344
857 0.4533
858 0.44215
859 0.4303
860 0.42055
861 0.4324
862 0.4375
863 0.42985
864 0.40995
865 0.43595
866 0.4387
867 0.42365
868 0.4175
869 0.4375
870 0.44395
871 0.43445
872 0.4431
873 0.44405
874 0.42975
875 0.41885
876 0.4328
877 0.4342
878 0.44075
879 0.44095
880 0.4397
881 0.4385
882 0.43955
883 0.4237
884 0.4404
885 0.436
886 0.4411
887 0.4308
888 0.4312
889 0.4193
890 0.42385
891 0.4318
892 0.41835
893 0.4155
894 0.4261
895 0.43065
896 0.44
897 0.42265
898 0.43525
899 0.4269
900 0.45115
901 0.4414
902 0.4112
903 0.42755
904 0.43445
905 0.43125
906 0.43685
907 0.4276
908 0.4241
909 0.43235
910 0.42855
911 0.4354
912 0.4375
913 0.4243
914 0.4278
915 0.43165
916 0.43765
917 0.43705
918 0.4452
919 0.44835
920 0.43615
921 0.44555
922 0.4344
923 0.4345
924 0.4354
925 0.4141
926 0.43585
927 0.43065
928 0.4244
929 0.4165
930 0.42865
931 0.42495
932 0.42615
933 0.4351
934 0.4362
935 0.4446
936 0.43195
937 0.43155
938 0.4287
939 0.41915
940 0.44335
941 0.44395
942 0.4301
943 0.40925
944 0.43935
945 0.4251
946 0.43695
947 0.42575
948 0.43275
949 0.42305
950 0.43865
951 0.43995
952 0.43135
953 0.43925
954 0.43245
955 0.44465
956 0.42325
957 0.41715
958 0.43865
959 0.44385
960 0.4284
961 0.4089
962 0.4292
963 0.42935
964 0.44815
965 0.44545
966 0.4481
967 0.4277
968 0.4215
969 0.42705
970 0.43545
971 0.44365
972 0.4435
973 0.4354
974 0.4417
975 0.4268
976 0.42415
977 0.42305
978 0.41255
979 0.418
980 0.4307
981 0.43975
982 0.4233
983 0.44125
984 0.4329
985 0.43895
986 0.42785
987 0.43965
988 0.439
989 0.4302
990 0.4369
991 0.4322
992 0.4173
993 0.4403
994 0.44475
995 0.44615
996 0.43835
997 0.4301
998 0.4368
999 0.43725
1000 0.43535
1001 0.43525
1002 0.41735
1003 0.43455
1004 0.40705
1005 0.4315
1006 0.42985
1007 0.4303
1008 0.43595
1009 0.4261
1010 0.431
1011 0.43925
1012 0.4401
1013 0.4254
1014 0.4427
1015 0.436
1016 0.42955
1017 0.44355
1018 0.446
1019 0.4284
1020 0.4331
1021 0.43875
1022 0.43665
1023 0.42465
1024 0.43245
1025 0.41715
1026 0.42135
1027 0.42945
1028 0.43565
1029 0.4345
1030 0.4544
1031 0.44525
1032 0.43925
1033 0.43965
1034 0.44065
1035 0.44205
1036 0.44175
1037 0.41345
1038 0.43675
1039 0.4441
1040 0.44015
1041 0.4209
1042 0.43855
1043 0.42855
1044 0.41855
1045 0.43145
1046 0.4223
1047 0.4384
1048 0.41855
1049 0.4216
1050 0.4132
1051 0.433
1052 0.44455
1053 0.43225
1054 0.43555
1055 0.4194
1056 0.43955
1057 0.41195
1058 0.4243
1059 0.412
1060 0.4259
1061 0.4354
1062 0.42975
1063 0.4435
1064 0.4431
1065 0.43785
1066 0.4371
1067 0.4403
1068 0.43055
1069 0.43805
1070 0.44175
1071 0.42055
1072 0.4345
1073 0.4489
1074 0.43795
1075 0.4381
1076 0.4165
1077 0.4346
1078 0.4316
1079 0.44985
1080 0.43935
1081 0.42975
1082 0.4396
1083 0.437
1084 0.43155
1085 0.44295
1086 0.4378
1087 0.44785
1088 0.4414
1089 0.4475
1090 0.43595
1091 0.43525
1092 0.44295
1093 0.41915
1094 0.4315
1095 0.43675
1096 0.42765
1097 0.4315
1098 0.4407
1099 0.4356
1100 0.42925
1101 0.4257
1102 0.43345
1103 0.4416
1104 0.42355
1105 0.43995
1106 0.431
1107 0.43665
1108 0.42785
1109 0.41045
1110 0.4408
1111 0.42765
1112 0.42485
1113 0.4449
1114 0.44555
1115 0.43445
1116 0.4491
1117 0.4509
1118 0.42295
1119 0.4236
1120 0.42965
1121 0.44445
1122 0.4289
1123 0.42455
1124 0.4316
1125 0.43575
1126 0.4346
1127 0.44785
1128 0.43255
1129 0.44115
1130 0.45355
1131 0.44895
1132 0.4472
1133 0.4374
1134 0.43865
1135 0.445
1136 0.44305
1137 0.4451
1138 0.44785
1139 0.4448
1140 0.4544
1141 0.44935
1142 0.4349
1143 0.4539
1144 0.44405
1145 0.44525
1146 0.4388
1147 0.4464
1148 0.4433
1149 0.44005
1150 0.43725
1151 0.4415
1152 0.4365
1153 0.44785
1154 0.4128
1155 0.43935
1156 0.4295
1157 0.44395
1158 0.42805
1159 0.43665
1160 0.425
1161 0.43605
1162 0.43305
1163 0.42945
1164 0.4321
1165 0.43385
1166 0.4217
1167 0.4304
1168 0.4465
1169 0.4397
1170 0.4166
1171 0.4225
1172 0.4471
1173 0.43945
1174 0.44875
1175 0.44585
1176 0.44245
1177 0.41755
1178 0.42505
1179 0.4445
1180 0.43255
1181 0.4248
1182 0.44345
1183 0.43405
1184 0.42
1185 0.4321
1186 0.4283
1187 0.4225
1188 0.429
1189 0.4403
1190 0.4548
1191 0.442
1192 0.4347
1193 0.44435
1194 0.44015
1195 0.43775
1196 0.44025
1197 0.44005
1198 0.41485
1199 0.4247
};
\addlegendentry{UCD}
\addplot [line width=1.5pt, color4]
table {%
0 0.30125
1 0.3519
2 0.3583
3 0.36465
4 0.3297
5 0.3663
6 0.3751
7 0.36265
8 0.36855
9 0.3662
10 0.37675
11 0.346
12 0.36405
13 0.3196
14 0.34855
15 0.3474
16 0.34625
17 0.3621
18 0.35585
19 0.344
20 0.37895
21 0.32685
22 0.3726
23 0.3599
24 0.3398
25 0.3568
26 0.3552
27 0.38095
28 0.35545
29 0.35805
30 0.37375
31 0.3529
32 0.3681
33 0.35195
34 0.3579
35 0.3673
36 0.38
37 0.37095
38 0.37705
39 0.357
40 0.38045
41 0.35475
42 0.3844
43 0.3641
44 0.3597
45 0.374
46 0.3807
47 0.37805
48 0.3689
49 0.4003
50 0.37495
51 0.37955
52 0.3817
53 0.35755
54 0.3541
55 0.3781
56 0.3605
57 0.33385
58 0.359
59 0.36695
60 0.37785
61 0.3687
62 0.36585
63 0.3621
64 0.3794
65 0.37895
66 0.3604
67 0.3552
68 0.3506
69 0.3333
70 0.36625
71 0.34335
72 0.3629
73 0.344
74 0.3654
75 0.3526
76 0.3545
77 0.37755
78 0.37115
79 0.35725
80 0.34965
81 0.37265
82 0.3722
83 0.36815
84 0.37475
85 0.3415
86 0.3428
87 0.367
88 0.34165
89 0.36355
90 0.3471
91 0.367
92 0.3571
93 0.34515
94 0.3471
95 0.3582
96 0.3564
97 0.34815
98 0.37355
99 0.3571
100 0.36595
101 0.38425
102 0.3208
103 0.36495
104 0.3594
105 0.35745
106 0.34395
107 0.3535
108 0.3808
109 0.33625
110 0.3827
111 0.33645
112 0.3573
113 0.35955
114 0.36615
115 0.36075
116 0.3754
117 0.38215
118 0.3687
119 0.37215
120 0.3974
121 0.34975
122 0.3567
123 0.37835
124 0.35485
125 0.3413
126 0.35075
127 0.3641
128 0.36845
129 0.37415
130 0.35525
131 0.3781
132 0.3388
133 0.37085
134 0.39265
135 0.3461
136 0.3829
137 0.3793
138 0.35025
139 0.37275
140 0.3879
141 0.36685
142 0.36745
143 0.36255
144 0.3835
145 0.35395
146 0.37635
147 0.3314
148 0.38215
149 0.3738
150 0.37525
151 0.3527
152 0.35535
153 0.37745
154 0.3663
155 0.3729
156 0.37495
157 0.38225
158 0.39625
159 0.37585
160 0.37865
161 0.3655
162 0.3747
163 0.3795
164 0.38065
165 0.38745
166 0.366
167 0.39755
168 0.369
169 0.3736
170 0.3692
171 0.3704
172 0.3898
173 0.36555
174 0.38205
175 0.3879
176 0.36025
177 0.3837
178 0.39265
179 0.3836
180 0.3766
181 0.3918
182 0.3962
183 0.39075
184 0.37385
185 0.4075
186 0.3791
187 0.3995
188 0.3861
189 0.36105
190 0.39615
191 0.38575
192 0.4039
193 0.40765
194 0.37735
195 0.41375
196 0.3908
197 0.3821
198 0.3725
199 0.38565
200 0.409
201 0.39705
202 0.4152
203 0.38245
204 0.4133
205 0.396
206 0.3875
207 0.3945
208 0.40685
209 0.416
210 0.39695
211 0.40135
212 0.42075
213 0.4039
214 0.4191
215 0.407
216 0.41275
217 0.414
218 0.4156
219 0.41915
220 0.4192
221 0.42295
222 0.4084
223 0.4302
224 0.41285
225 0.415
226 0.4167
227 0.43155
228 0.4387
229 0.4571
230 0.42795
231 0.4353
232 0.4109
233 0.37385
234 0.40055
235 0.434
236 0.42245
237 0.41425
238 0.421
239 0.39575
240 0.4194
241 0.42025
242 0.41155
243 0.4149
244 0.41225
245 0.42455
246 0.4373
247 0.42595
248 0.4249
249 0.42505
250 0.44815
251 0.421
252 0.44105
253 0.4442
254 0.42025
255 0.42355
256 0.42355
257 0.42665
258 0.43495
259 0.4391
260 0.4216
261 0.4259
262 0.4422
263 0.42935
264 0.44145
265 0.43685
266 0.43655
267 0.4504
268 0.44275
269 0.43165
270 0.4535
271 0.4367
272 0.4468
273 0.4452
274 0.4244
275 0.44515
276 0.44375
277 0.44205
278 0.45055
279 0.445
280 0.4543
281 0.4505
282 0.4599
283 0.44915
284 0.47
285 0.4539
286 0.4655
287 0.46395
288 0.4569
289 0.44855
290 0.45475
291 0.45995
292 0.4675
293 0.46795
294 0.45755
295 0.4724
296 0.46285
297 0.4649
298 0.4732
299 0.4666
300 0.45965
301 0.4729
302 0.488
303 0.4605
304 0.4634
305 0.46775
306 0.47735
307 0.48365
308 0.46865
309 0.4826
310 0.4833
311 0.4683
312 0.4783
313 0.4681
314 0.46765
315 0.4649
316 0.46285
317 0.48315
318 0.47895
319 0.4785
320 0.47815
321 0.4801
322 0.4751
323 0.46705
324 0.46935
325 0.46405
326 0.47925
327 0.47865
328 0.46825
329 0.47885
330 0.4615
331 0.4816
332 0.46725
333 0.46225
334 0.45955
335 0.47095
336 0.4745
337 0.4528
338 0.46315
339 0.46905
340 0.4905
341 0.4865
342 0.4697
343 0.4645
344 0.4589
345 0.46085
346 0.4521
347 0.4665
348 0.45615
349 0.469
350 0.46955
351 0.4619
352 0.4574
353 0.4728
354 0.4694
355 0.46965
356 0.46515
357 0.4613
358 0.46845
359 0.4641
360 0.46935
361 0.4747
362 0.47415
363 0.45945
364 0.4543
365 0.4879
366 0.48285
367 0.48425
368 0.48715
369 0.486
370 0.49405
371 0.4754
372 0.48395
373 0.4862
374 0.4876
375 0.48095
376 0.4962
377 0.4794
378 0.49535
379 0.48285
380 0.4768
381 0.49255
382 0.48475
383 0.52135
384 0.4909
385 0.49475
386 0.50525
387 0.49905
388 0.4828
389 0.4965
390 0.48475
391 0.49705
392 0.5045
393 0.50095
394 0.48935
395 0.49465
396 0.5087
397 0.4958
398 0.49615
399 0.49525
400 0.50355
401 0.4974
402 0.50225
403 0.5029
404 0.50475
405 0.49345
406 0.4949
407 0.50435
408 0.49795
409 0.4931
410 0.51565
411 0.5168
412 0.50405
413 0.49975
414 0.5002
415 0.50595
416 0.4895
417 0.50105
418 0.5007
419 0.4981
420 0.4997
421 0.5153
422 0.4956
423 0.5123
424 0.5171
425 0.51645
426 0.5157
427 0.5136
428 0.5107
429 0.5167
430 0.5021
431 0.4933
432 0.5003
433 0.4966
434 0.506
435 0.50785
436 0.49295
437 0.49615
438 0.49205
439 0.5026
440 0.497
441 0.49705
442 0.50565
443 0.5081
444 0.50995
445 0.51295
446 0.49805
447 0.50415
448 0.508
449 0.50595
450 0.50285
451 0.51035
452 0.50695
453 0.5019
454 0.501
455 0.4973
456 0.5028
457 0.4908
458 0.5007
459 0.51475
460 0.5035
461 0.501
462 0.5002
463 0.4934
464 0.4975
465 0.5028
466 0.49765
467 0.50545
468 0.4972
469 0.499
470 0.4981
471 0.48925
472 0.49875
473 0.5115
474 0.49935
475 0.50815
476 0.50085
477 0.49795
478 0.5018
479 0.5044
480 0.50575
481 0.52275
482 0.5112
483 0.49755
484 0.50515
485 0.50715
486 0.507
487 0.4969
488 0.5054
489 0.50065
490 0.51185
491 0.51335
492 0.50305
493 0.4916
494 0.5064
495 0.49975
496 0.51245
497 0.5101
498 0.50205
499 0.5012
500 0.50665
501 0.51195
502 0.5078
503 0.5117
504 0.51155
505 0.513
506 0.5093
507 0.509
508 0.5117
509 0.5103
510 0.51125
511 0.50505
512 0.5121
513 0.50745
514 0.51605
515 0.50595
516 0.52195
517 0.5021
518 0.5167
519 0.50485
520 0.5004
521 0.4989
522 0.51125
523 0.5002
524 0.50985
525 0.4945
526 0.501
527 0.50705
528 0.50425
529 0.51055
530 0.4955
531 0.5011
532 0.5054
533 0.51345
534 0.5041
535 0.5026
536 0.51625
537 0.4929
538 0.49665
539 0.51095
540 0.49405
541 0.5024
542 0.50935
543 0.50205
544 0.5159
545 0.5105
546 0.5061
547 0.5046
548 0.5029
549 0.51455
550 0.50305
551 0.49875
552 0.5122
553 0.51925
554 0.4973
555 0.50985
556 0.50895
557 0.5149
558 0.5144
559 0.52105
560 0.5021
561 0.5097
562 0.50915
563 0.5142
564 0.51335
565 0.51285
566 0.5095
567 0.50495
568 0.50975
569 0.51375
570 0.49475
571 0.51265
572 0.49635
573 0.51245
574 0.50575
575 0.5071
576 0.504
577 0.505
578 0.49675
579 0.5061
580 0.51075
581 0.51135
582 0.5083
583 0.49965
584 0.49255
585 0.49315
586 0.4873
587 0.4977
588 0.5138
589 0.5213
590 0.51385
591 0.5218
592 0.515
593 0.50815
594 0.51565
595 0.509
596 0.52735
597 0.51035
598 0.5057
599 0.5028
600 0.5126
601 0.5124
602 0.50145
603 0.51085
604 0.5086
605 0.50575
606 0.50835
607 0.5115
608 0.51755
609 0.50545
610 0.51165
611 0.50685
612 0.5215
613 0.5157
614 0.52755
615 0.50905
616 0.51175
617 0.5072
618 0.5099
619 0.51755
620 0.51455
621 0.5137
622 0.50695
623 0.5127
624 0.5131
625 0.5104
626 0.50325
627 0.51315
628 0.49725
629 0.52025
630 0.50975
631 0.51245
632 0.5022
633 0.5296
634 0.51925
635 0.5285
636 0.51065
637 0.51035
638 0.5189
639 0.5206
640 0.52035
641 0.51745
642 0.5137
643 0.52115
644 0.5155
645 0.5223
646 0.51575
647 0.51555
648 0.51625
649 0.5178
650 0.5211
651 0.53145
652 0.53305
653 0.5199
654 0.51485
655 0.5344
656 0.52595
657 0.512
658 0.52125
659 0.5219
660 0.52185
661 0.51775
662 0.52055
663 0.52145
664 0.51465
665 0.52305
666 0.52155
667 0.52265
668 0.52625
669 0.5178
670 0.51725
671 0.52155
672 0.53185
673 0.51625
674 0.5211
675 0.51755
676 0.53005
677 0.5208
678 0.52255
679 0.5151
680 0.5172
681 0.52355
682 0.5199
683 0.5134
684 0.5171
685 0.52425
686 0.52965
687 0.5247
688 0.5157
689 0.51595
690 0.5191
691 0.51455
692 0.5162
693 0.51325
694 0.5195
695 0.5276
696 0.522
697 0.5182
698 0.5206
699 0.52525
700 0.52375
701 0.51855
702 0.5243
703 0.52265
704 0.52395
705 0.52735
706 0.51695
707 0.5236
708 0.5197
709 0.51085
710 0.52125
711 0.5244
712 0.5185
713 0.51625
714 0.5089
715 0.5078
716 0.5182
717 0.51845
718 0.51825
719 0.50475
720 0.51305
721 0.5209
722 0.51895
723 0.5333
724 0.52635
725 0.52445
726 0.5341
727 0.5352
728 0.546
729 0.52165
730 0.51185
731 0.53035
732 0.52135
733 0.53055
734 0.52195
735 0.5215
736 0.51925
737 0.5151
738 0.53535
739 0.5303
740 0.5294
741 0.5259
742 0.52045
743 0.51915
744 0.5189
745 0.5323
746 0.5242
747 0.5234
748 0.5151
749 0.51455
750 0.51905
751 0.5127
752 0.52405
753 0.52555
754 0.52375
755 0.5135
756 0.51895
757 0.50625
758 0.5236
759 0.5171
760 0.5131
761 0.5211
762 0.52025
763 0.52495
764 0.51575
765 0.5188
766 0.5186
767 0.52305
768 0.5226
769 0.52625
770 0.5282
771 0.5186
772 0.5225
773 0.5237
774 0.5175
775 0.5113
776 0.51475
777 0.52425
778 0.52155
779 0.5225
780 0.518
781 0.5242
782 0.52145
783 0.51455
784 0.52315
785 0.5227
786 0.5181
787 0.51195
788 0.50965
789 0.5214
790 0.5064
791 0.5136
792 0.51805
793 0.51895
794 0.5147
795 0.51945
796 0.51525
797 0.5171
798 0.51495
799 0.5166
800 0.50885
801 0.5105
802 0.51625
803 0.5179
804 0.5197
805 0.50665
806 0.5218
807 0.51605
808 0.5226
809 0.5242
810 0.51405
811 0.52855
812 0.515
813 0.52445
814 0.5271
815 0.5194
816 0.5248
817 0.52505
818 0.5151
819 0.5368
820 0.5234
821 0.5245
822 0.53605
823 0.53085
824 0.537
825 0.52715
826 0.5311
827 0.5353
828 0.5376
829 0.53595
830 0.526
831 0.5346
832 0.53605
833 0.53385
834 0.52925
835 0.537
836 0.52815
837 0.5296
838 0.5289
839 0.5275
840 0.51825
841 0.5295
842 0.5297
843 0.5259
844 0.5277
845 0.5313
846 0.5248
847 0.53885
848 0.52925
849 0.5272
850 0.5241
851 0.5387
852 0.5176
853 0.53485
854 0.5204
855 0.52435
856 0.5318
857 0.52415
858 0.5296
859 0.52525
860 0.5234
861 0.5273
862 0.5188
863 0.522
864 0.5233
865 0.5281
866 0.5319
867 0.5241
868 0.52745
869 0.52875
870 0.52915
871 0.52355
872 0.51735
873 0.52425
874 0.5287
875 0.5256
876 0.51575
877 0.52215
878 0.52005
879 0.52685
880 0.53005
881 0.5262
882 0.52535
883 0.5301
884 0.53535
885 0.5073
886 0.5173
887 0.5108
888 0.51575
889 0.5244
890 0.51995
891 0.5056
892 0.52085
893 0.53195
894 0.52475
895 0.52405
896 0.5222
897 0.5184
898 0.51885
899 0.52805
900 0.52365
901 0.5221
902 0.5304
903 0.5186
904 0.5178
905 0.518
906 0.5234
907 0.52525
908 0.5415
909 0.513
910 0.51625
911 0.52515
912 0.53005
913 0.524
914 0.5271
915 0.53015
916 0.5186
917 0.52
918 0.51435
919 0.51895
920 0.5241
921 0.52895
922 0.52915
923 0.5287
924 0.5333
925 0.53685
926 0.5238
927 0.53295
928 0.52035
929 0.52465
930 0.5126
931 0.51995
932 0.5269
933 0.5357
934 0.52355
935 0.525
936 0.52405
937 0.51995
938 0.5296
939 0.5173
940 0.51915
941 0.52895
942 0.51835
943 0.53055
944 0.51275
945 0.51915
946 0.5194
947 0.5172
948 0.53085
949 0.5124
950 0.5162
951 0.5269
952 0.51765
953 0.5133
954 0.51225
955 0.5161
956 0.51635
957 0.5148
958 0.5197
959 0.5279
960 0.51995
961 0.53245
962 0.51465
963 0.5235
964 0.5188
965 0.51555
966 0.51435
967 0.5128
968 0.5177
969 0.52055
970 0.5332
971 0.5204
972 0.515
973 0.52825
974 0.52365
975 0.5249
976 0.51645
977 0.5251
978 0.5163
979 0.52955
980 0.5237
981 0.51855
982 0.53325
983 0.5324
984 0.5269
985 0.52105
986 0.52545
987 0.52035
988 0.5345
989 0.5227
990 0.52465
991 0.526
992 0.51925
993 0.528
994 0.534
995 0.5345
996 0.53745
997 0.53295
998 0.5276
999 0.531
1000 0.5281
1001 0.53165
1002 0.5331
1003 0.536
1004 0.5383
1005 0.5327
1006 0.53465
1007 0.5183
1008 0.5381
1009 0.52365
1010 0.53035
1011 0.5238
1012 0.5265
1013 0.53085
1014 0.52985
1015 0.52965
1016 0.52435
1017 0.52875
1018 0.5233
1019 0.53285
1020 0.5415
1021 0.5341
1022 0.5275
1023 0.53415
1024 0.53665
1025 0.5314
1026 0.52465
1027 0.5316
1028 0.52685
1029 0.5306
1030 0.53545
1031 0.52375
1032 0.53225
1033 0.534
1034 0.53365
1035 0.53915
1036 0.53445
1037 0.5254
1038 0.5311
1039 0.5245
1040 0.5345
1041 0.5352
1042 0.5273
1043 0.5362
1044 0.53525
1045 0.53585
1046 0.53095
1047 0.52825
1048 0.53905
1049 0.5284
1050 0.52845
1051 0.5345
1052 0.5322
1053 0.5237
1054 0.5303
1055 0.5269
1056 0.51865
1057 0.5373
1058 0.52805
1059 0.53055
1060 0.5324
1061 0.5338
1062 0.53175
1063 0.5349
1064 0.5256
1065 0.52925
1066 0.5339
1067 0.52825
1068 0.53975
1069 0.52775
1070 0.534
1071 0.53435
1072 0.5287
1073 0.53955
1074 0.52795
1075 0.5326
1076 0.51325
1077 0.51925
1078 0.5412
1079 0.52925
1080 0.5314
1081 0.5373
1082 0.52915
1083 0.54175
1084 0.53255
1085 0.53155
1086 0.5304
1087 0.5227
1088 0.5335
1089 0.52455
1090 0.52545
1091 0.53075
1092 0.52275
1093 0.52735
1094 0.5211
1095 0.53265
1096 0.5202
1097 0.5339
1098 0.5283
1099 0.52675
1100 0.533
1101 0.5321
1102 0.5267
1103 0.5309
1104 0.5348
1105 0.5236
1106 0.5269
1107 0.5345
1108 0.531
1109 0.5259
1110 0.5259
1111 0.5264
1112 0.54275
1113 0.51925
1114 0.5313
1115 0.5292
1116 0.5265
1117 0.53525
1118 0.52805
1119 0.53905
1120 0.52335
1121 0.52605
1122 0.5351
1123 0.53695
1124 0.54045
1125 0.54345
1126 0.53265
1127 0.5404
1128 0.53655
1129 0.5182
1130 0.52045
1131 0.53495
1132 0.51085
1133 0.5253
1134 0.51645
1135 0.52075
1136 0.5225
1137 0.52865
1138 0.5298
1139 0.5175
1140 0.53575
1141 0.5311
1142 0.5245
1143 0.5211
1144 0.5286
1145 0.523
1146 0.52655
1147 0.52075
1148 0.5322
1149 0.54385
1150 0.5325
1151 0.5327
1152 0.53725
1153 0.53145
1154 0.52815
1155 0.53
1156 0.5258
1157 0.53255
1158 0.5291
1159 0.5422
1160 0.5443
1161 0.54915
1162 0.5489
1163 0.5462
1164 0.5336
1165 0.537
1166 0.54885
1167 0.54795
1168 0.5317
1169 0.5313
1170 0.5385
1171 0.53315
1172 0.5374
1173 0.54285
1174 0.5393
1175 0.54335
1176 0.5348
1177 0.53175
1178 0.5278
1179 0.5415
1180 0.5383
1181 0.52455
1182 0.5276
1183 0.5287
1184 0.53005
1185 0.54485
1186 0.53985
1187 0.5324
1188 0.54755
1189 0.5424
1190 0.54175
1191 0.5327
1192 0.53245
1193 0.53285
1194 0.5368
1195 0.53415
1196 0.53655
1197 0.5374
1198 0.5371
1199 0.53925
};
\addlegendentry{UCT RAVE}
\addplot [line width=1.5pt, color5]
table {%
0 0.3382
1 0.3572
2 0.34095
3 0.3399
4 0.37305
5 0.3435
6 0.3387
7 0.36035
8 0.39025
9 0.3339
10 0.3734
11 0.35675
12 0.3605
13 0.3669
14 0.38895
15 0.34955
16 0.3999
17 0.35215
18 0.39935
19 0.3867
20 0.38675
21 0.3814
22 0.3952
23 0.4021
24 0.4168
25 0.4073
26 0.4032
27 0.4
28 0.40585
29 0.39995
30 0.39865
31 0.40835
32 0.38755
33 0.4043
34 0.37795
35 0.42805
36 0.38855
37 0.41865
38 0.4121
39 0.3996
40 0.41525
41 0.4098
42 0.4028
43 0.38895
44 0.4429
45 0.41765
46 0.43735
47 0.42715
48 0.43265
49 0.4072
50 0.41645
51 0.42725
52 0.42585
53 0.4162
54 0.4561
55 0.4112
56 0.447
57 0.44125
58 0.4243
59 0.44605
60 0.44305
61 0.4383
62 0.44075
63 0.43045
64 0.4305
65 0.4364
66 0.4584
67 0.4499
68 0.4288
69 0.43875
70 0.4422
71 0.4509
72 0.4389
73 0.4423
74 0.4663
75 0.46695
76 0.44115
77 0.45535
78 0.45245
79 0.4567
80 0.45615
81 0.45055
82 0.45835
83 0.4505
84 0.46305
85 0.4757
86 0.45425
87 0.4704
88 0.461
89 0.44885
90 0.46475
91 0.4621
92 0.4657
93 0.4746
94 0.4755
95 0.4777
96 0.4778
97 0.48085
98 0.4757
99 0.4774
100 0.45865
101 0.4633
102 0.4711
103 0.48855
104 0.47075
105 0.47
106 0.48045
107 0.4769
108 0.473
109 0.486
110 0.47915
111 0.4806
112 0.4731
113 0.47775
114 0.47805
115 0.48255
116 0.49545
117 0.479
118 0.4815
119 0.4732
120 0.4842
121 0.4932
122 0.4923
123 0.48835
124 0.48335
125 0.4829
126 0.4962
127 0.48345
128 0.4888
129 0.50025
130 0.4867
131 0.49415
132 0.4978
133 0.48305
134 0.49025
135 0.4927
136 0.4989
137 0.49705
138 0.50735
139 0.501
140 0.49745
141 0.50655
142 0.49895
143 0.50145
144 0.49135
145 0.5125
146 0.4982
147 0.514
148 0.52065
149 0.51825
150 0.5147
151 0.5077
152 0.51425
153 0.50975
154 0.5261
155 0.53175
156 0.5209
157 0.5256
158 0.51535
159 0.52765
160 0.5172
161 0.52785
162 0.52565
163 0.52975
164 0.5261
165 0.52635
166 0.5208
167 0.52405
168 0.52045
169 0.52625
170 0.5314
171 0.5287
172 0.538
173 0.53935
174 0.5306
175 0.53235
176 0.53115
177 0.534
178 0.53055
179 0.5382
180 0.52725
181 0.5263
182 0.5296
183 0.5358
184 0.5428
185 0.5397
186 0.54595
187 0.5345
188 0.546
189 0.54115
190 0.53885
191 0.5427
192 0.5515
193 0.5367
194 0.54165
195 0.5429
196 0.54995
197 0.5465
198 0.56105
199 0.54285
200 0.54225
201 0.54055
202 0.5534
203 0.54745
204 0.54725
205 0.54205
206 0.54825
207 0.54315
208 0.55555
209 0.54665
210 0.55365
211 0.55765
212 0.5521
213 0.55155
214 0.55475
215 0.5535
216 0.55395
217 0.5495
218 0.557
219 0.5477
220 0.54975
221 0.55505
222 0.55435
223 0.5532
224 0.54995
225 0.55405
226 0.56275
227 0.5578
228 0.56515
229 0.5616
230 0.56605
231 0.5521
232 0.56495
233 0.5669
234 0.5641
235 0.56545
236 0.56335
237 0.56635
238 0.55945
239 0.56225
240 0.5682
241 0.5613
242 0.5658
243 0.56385
244 0.56675
245 0.5603
246 0.56145
247 0.56425
248 0.56795
249 0.56125
250 0.56915
251 0.5779
252 0.5628
253 0.5684
254 0.57615
255 0.5671
256 0.57495
257 0.5723
258 0.5718
259 0.57325
260 0.57485
261 0.57015
262 0.5684
263 0.56745
264 0.57315
265 0.5607
266 0.5774
267 0.5663
268 0.57325
269 0.56695
270 0.56935
271 0.56935
272 0.5756
273 0.57235
274 0.56885
275 0.57345
276 0.56965
277 0.5711
278 0.5791
279 0.5694
280 0.5739
281 0.57045
282 0.574
283 0.57325
284 0.577
285 0.5702
286 0.5757
287 0.57705
288 0.5772
289 0.57135
290 0.5758
291 0.5729
292 0.57065
293 0.57435
294 0.57405
295 0.58285
296 0.57925
297 0.5795
298 0.5843
299 0.57755
300 0.58305
301 0.5763
302 0.57435
303 0.58325
304 0.57885
305 0.57805
306 0.5767
307 0.57795
308 0.5765
309 0.5764
310 0.5766
311 0.58295
312 0.57495
313 0.5774
314 0.57705
315 0.5759
316 0.5825
317 0.583
318 0.58215
319 0.58265
320 0.57575
321 0.5857
322 0.58225
323 0.5819
324 0.58285
325 0.5866
326 0.58445
327 0.57945
328 0.5842
329 0.5868
330 0.58445
331 0.5848
332 0.57975
333 0.58245
334 0.59
335 0.58275
336 0.5801
337 0.58285
338 0.58635
339 0.58315
340 0.585
341 0.5801
342 0.5829
343 0.58765
344 0.59165
345 0.58565
346 0.58735
347 0.5877
348 0.5917
349 0.58605
350 0.58795
351 0.59165
352 0.5899
353 0.5874
354 0.5885
355 0.589
356 0.5903
357 0.5891
358 0.5933
359 0.5932
360 0.58675
361 0.59055
362 0.5919
363 0.60075
364 0.59645
365 0.59515
366 0.59675
367 0.59625
368 0.592
369 0.5988
370 0.59645
371 0.58935
372 0.5933
373 0.59245
374 0.5929
375 0.5922
376 0.59365
377 0.5884
378 0.5964
379 0.59365
380 0.5935
381 0.59625
382 0.5929
383 0.5944
384 0.5963
385 0.59815
386 0.5936
387 0.5931
388 0.5982
389 0.5944
390 0.5935
391 0.59305
392 0.5924
393 0.59435
394 0.59865
395 0.59355
396 0.59125
397 0.5903
398 0.5955
399 0.59705
400 0.5983
401 0.59605
402 0.59425
403 0.6
404 0.5912
405 0.5916
406 0.5953
407 0.59675
408 0.59485
409 0.59535
410 0.5989
411 0.6
412 0.6008
413 0.5923
414 0.5969
415 0.59525
416 0.5903
417 0.5996
418 0.5998
419 0.59585
420 0.5953
421 0.59595
422 0.59605
423 0.60015
424 0.5932
425 0.5988
426 0.59595
427 0.59465
428 0.59335
429 0.59765
430 0.5923
431 0.60375
432 0.5951
433 0.59975
434 0.59565
435 0.5931
436 0.5988
437 0.59025
438 0.5893
439 0.59755
440 0.5908
441 0.59655
442 0.5893
443 0.59545
444 0.6022
445 0.59705
446 0.59395
447 0.6013
448 0.598
449 0.5951
450 0.59715
451 0.5961
452 0.5965
453 0.59675
454 0.59835
455 0.59325
456 0.60015
457 0.5946
458 0.5966
459 0.6
460 0.60255
461 0.60175
462 0.60295
463 0.5942
464 0.59685
465 0.602
466 0.59765
467 0.603
468 0.59895
469 0.60105
470 0.59905
471 0.5976
472 0.5995
473 0.60205
474 0.59885
475 0.6011
476 0.59685
477 0.5978
478 0.5984
479 0.60095
480 0.5971
481 0.59625
482 0.59855
483 0.59495
484 0.59755
485 0.59705
486 0.59375
487 0.5977
488 0.6006
489 0.6009
490 0.6006
491 0.5981
492 0.60005
493 0.5957
494 0.6037
495 0.5984
496 0.5946
497 0.59945
498 0.59585
499 0.6002
500 0.60125
501 0.6011
502 0.59715
503 0.598
504 0.6024
505 0.6023
506 0.59765
507 0.59945
508 0.60075
509 0.6028
510 0.59725
511 0.59815
512 0.601
513 0.5991
514 0.59915
515 0.5962
516 0.6018
517 0.60155
518 0.59855
519 0.60515
520 0.6014
521 0.6015
522 0.6014
523 0.59905
524 0.601
525 0.59955
526 0.5968
527 0.60105
528 0.60155
529 0.6039
530 0.5968
531 0.59905
532 0.6023
533 0.59745
534 0.59765
535 0.60175
536 0.5999
537 0.5993
538 0.5962
539 0.6017
540 0.5971
541 0.5978
542 0.59545
543 0.60065
544 0.5988
545 0.6001
546 0.5987
547 0.60175
548 0.60075
549 0.5991
550 0.60215
551 0.59845
552 0.59985
553 0.60295
554 0.5973
555 0.6008
556 0.5963
557 0.60255
558 0.5979
559 0.59955
560 0.5984
561 0.6009
562 0.6003
563 0.60575
564 0.59975
565 0.6012
566 0.6021
567 0.60075
568 0.5986
569 0.5987
570 0.6022
571 0.59915
572 0.59945
573 0.5968
574 0.59795
575 0.60285
576 0.60175
577 0.6016
578 0.6082
579 0.6013
580 0.6003
581 0.59595
582 0.6006
583 0.6
584 0.59685
585 0.60125
586 0.59615
587 0.6017
588 0.5965
589 0.59415
590 0.60515
591 0.6026
592 0.59975
593 0.6012
594 0.5995
595 0.59945
596 0.5968
597 0.60065
598 0.6001
599 0.60445
600 0.60085
601 0.60355
602 0.6007
603 0.6079
604 0.6039
605 0.6015
606 0.5966
607 0.60235
608 0.60045
609 0.59975
610 0.5974
611 0.59955
612 0.59865
613 0.5981
614 0.59445
615 0.596
616 0.6014
617 0.60095
618 0.59845
619 0.5993
620 0.59475
621 0.5976
622 0.607
623 0.60005
624 0.5993
625 0.6026
626 0.59825
627 0.5987
628 0.60355
629 0.60665
630 0.596
631 0.60015
632 0.5993
633 0.59585
634 0.6015
635 0.5994
636 0.59695
637 0.602
638 0.59555
639 0.6
640 0.60205
641 0.59885
642 0.59865
643 0.60175
644 0.6062
645 0.60405
646 0.59765
647 0.5982
648 0.59635
649 0.5998
650 0.5967
651 0.594
652 0.59615
653 0.6013
654 0.5991
655 0.5993
656 0.60125
657 0.6013
658 0.60135
659 0.6001
660 0.59845
661 0.59815
662 0.60295
663 0.59895
664 0.59885
665 0.60195
666 0.5951
667 0.5976
668 0.5988
669 0.6003
670 0.5964
671 0.60265
672 0.60085
673 0.60105
674 0.5952
675 0.6017
676 0.5987
677 0.60875
678 0.6021
679 0.59965
680 0.5999
681 0.59855
682 0.60115
683 0.5967
684 0.59845
685 0.59735
686 0.59815
687 0.59715
688 0.60085
689 0.59885
690 0.5996
691 0.60035
692 0.6004
693 0.6019
694 0.60135
695 0.59915
696 0.6025
697 0.599
698 0.59685
699 0.5975
700 0.59755
701 0.5964
702 0.6008
703 0.59345
704 0.60275
705 0.59855
706 0.59705
707 0.6023
708 0.59935
709 0.59675
710 0.59865
711 0.5994
712 0.5983
713 0.60115
714 0.59795
715 0.5989
716 0.59795
717 0.59645
718 0.59795
719 0.6033
720 0.6019
721 0.6018
722 0.59855
723 0.60315
724 0.59625
725 0.6018
726 0.601
727 0.6022
728 0.6055
729 0.59885
730 0.60165
731 0.59795
732 0.59775
733 0.6032
734 0.60145
735 0.6032
736 0.5989
737 0.60165
738 0.59685
739 0.60135
740 0.59965
741 0.6008
742 0.59865
743 0.6003
744 0.59885
745 0.6014
746 0.60295
747 0.6025
748 0.59835
749 0.5984
750 0.60245
751 0.5999
752 0.59965
753 0.60245
754 0.59795
755 0.60095
756 0.60365
757 0.5998
758 0.597
759 0.5999
760 0.60285
761 0.59775
762 0.60195
763 0.60405
764 0.5943
765 0.6035
766 0.59955
767 0.601
768 0.59755
769 0.5996
770 0.59945
771 0.5996
772 0.5952
773 0.59825
774 0.5965
775 0.60075
776 0.6042
777 0.59475
778 0.5972
779 0.5971
780 0.5966
781 0.6003
782 0.6002
783 0.60185
784 0.59745
785 0.60485
786 0.60515
787 0.5985
788 0.59715
789 0.6002
790 0.5973
791 0.59735
792 0.60255
793 0.59655
794 0.6039
795 0.59695
796 0.6023
797 0.59915
798 0.60055
799 0.59855
800 0.5997
801 0.60025
802 0.60445
803 0.59885
804 0.5976
805 0.6004
806 0.60045
807 0.59595
808 0.6022
809 0.6013
810 0.5959
811 0.5945
812 0.5984
813 0.5988
814 0.60165
815 0.60195
816 0.59855
817 0.60335
818 0.59705
819 0.59835
820 0.60005
821 0.5967
822 0.59865
823 0.5965
824 0.59815
825 0.60385
826 0.60365
827 0.5967
828 0.6012
829 0.5948
830 0.60365
831 0.59945
832 0.5989
833 0.59635
834 0.59865
835 0.6011
836 0.59605
837 0.5955
838 0.5992
839 0.6017
840 0.60535
841 0.60025
842 0.60215
843 0.60345
844 0.6018
845 0.6002
846 0.602
847 0.59665
848 0.60045
849 0.6018
850 0.599
851 0.6031
852 0.6
853 0.6002
854 0.59555
855 0.5985
856 0.601
857 0.59705
858 0.6002
859 0.60105
860 0.6039
861 0.59595
862 0.6026
863 0.5951
864 0.6023
865 0.5942
866 0.59875
867 0.60255
868 0.6019
869 0.60065
870 0.6009
871 0.6004
872 0.59585
873 0.5979
874 0.60175
875 0.5959
876 0.6017
877 0.598
878 0.6015
879 0.60535
880 0.59915
881 0.59865
882 0.59905
883 0.6021
884 0.6
885 0.60105
886 0.60065
887 0.598
888 0.59785
889 0.60035
890 0.6014
891 0.59895
892 0.5984
893 0.5984
894 0.60005
895 0.5996
896 0.60225
897 0.59835
898 0.6022
899 0.60085
900 0.59795
901 0.6023
902 0.6007
903 0.6013
904 0.60005
905 0.5988
906 0.59865
907 0.5986
908 0.60055
909 0.59745
910 0.59775
911 0.59915
912 0.5999
913 0.5998
914 0.60355
915 0.6048
916 0.6007
917 0.6081
918 0.60215
919 0.6058
920 0.6019
921 0.60005
922 0.6035
923 0.6008
924 0.60165
925 0.60525
926 0.60385
927 0.6038
928 0.60085
929 0.60165
930 0.599
931 0.60625
932 0.60195
933 0.5979
934 0.60395
935 0.6012
936 0.60685
937 0.60485
938 0.60245
939 0.60405
940 0.6023
941 0.60395
942 0.60395
943 0.6044
944 0.6055
945 0.60255
946 0.6013
947 0.60435
948 0.6041
949 0.6023
950 0.60515
951 0.60295
952 0.60545
953 0.60515
954 0.60515
955 0.6093
956 0.6047
957 0.6065
958 0.60595
959 0.60495
960 0.6021
961 0.6048
962 0.6034
963 0.6094
964 0.60335
965 0.60605
966 0.6094
967 0.6067
968 0.6033
969 0.60365
970 0.60445
971 0.60545
972 0.6064
973 0.6072
974 0.60355
975 0.60625
976 0.6046
977 0.60335
978 0.6047
979 0.60255
980 0.6097
981 0.6059
982 0.6031
983 0.60735
984 0.60645
985 0.60585
986 0.60525
987 0.60505
988 0.60775
989 0.60645
990 0.6065
991 0.60115
992 0.60395
993 0.612
994 0.60755
995 0.606
996 0.61005
997 0.6069
998 0.60365
999 0.60875
1000 0.6094
1001 0.60585
1002 0.6048
1003 0.6094
1004 0.61025
1005 0.60895
1006 0.6087
1007 0.60665
1008 0.6081
1009 0.6068
1010 0.60685
1011 0.6092
1012 0.6031
1013 0.6075
1014 0.6069
1015 0.60675
1016 0.6059
1017 0.60875
1018 0.608
1019 0.61045
1020 0.60395
1021 0.60545
1022 0.60585
1023 0.6063
1024 0.60415
1025 0.61015
1026 0.6074
1027 0.60485
1028 0.60495
1029 0.6093
1030 0.6068
1031 0.6092
1032 0.60565
1033 0.60425
1034 0.6096
1035 0.60875
1036 0.6074
1037 0.6135
1038 0.60555
1039 0.61035
1040 0.60835
1041 0.60835
1042 0.61075
1043 0.60605
1044 0.6077
1045 0.60345
1046 0.60615
1047 0.60365
1048 0.611
1049 0.6048
1050 0.6039
1051 0.6068
1052 0.60745
1053 0.6051
1054 0.6033
1055 0.6056
1056 0.60535
1057 0.60515
1058 0.60355
1059 0.6062
1060 0.6069
1061 0.6045
1062 0.6062
1063 0.6045
1064 0.6025
1065 0.6083
1066 0.6047
1067 0.6071
1068 0.6053
1069 0.6052
1070 0.60615
1071 0.60665
1072 0.6066
1073 0.60465
1074 0.6038
1075 0.6052
1076 0.6078
1077 0.60455
1078 0.60705
1079 0.6071
1080 0.6081
1081 0.61105
1082 0.6046
1083 0.60615
1084 0.60765
1085 0.60445
1086 0.60955
1087 0.6073
1088 0.60625
1089 0.6043
1090 0.60785
1091 0.60785
1092 0.6091
1093 0.61245
1094 0.6092
1095 0.61055
1096 0.6115
1097 0.6132
1098 0.60975
1099 0.6116
1100 0.61125
1101 0.6099
1102 0.6062
1103 0.6076
1104 0.61
1105 0.61005
1106 0.60975
1107 0.6078
1108 0.60755
1109 0.60765
1110 0.611
1111 0.61115
1112 0.60955
1113 0.6106
1114 0.60935
1115 0.60765
1116 0.61055
1117 0.61
1118 0.61005
1119 0.6089
1120 0.60785
1121 0.6083
1122 0.60855
1123 0.60935
1124 0.61325
1125 0.6115
1126 0.61065
1127 0.60805
1128 0.6112
1129 0.61015
1130 0.60845
1131 0.60775
1132 0.6104
1133 0.6105
1134 0.60775
1135 0.6098
1136 0.6103
1137 0.60685
1138 0.60935
1139 0.6086
1140 0.6069
1141 0.60965
1142 0.60825
1143 0.6105
1144 0.60705
1145 0.6114
1146 0.60995
1147 0.6072
1148 0.61175
1149 0.60915
1150 0.61245
1151 0.6105
1152 0.60815
1153 0.61165
1154 0.60915
1155 0.6107
1156 0.6115
1157 0.6106
1158 0.6134
1159 0.61055
1160 0.6131
1161 0.612
1162 0.60865
1163 0.61025
1164 0.6093
1165 0.6132
1166 0.61015
1167 0.6098
1168 0.61175
1169 0.6126
1170 0.6137
1171 0.6112
1172 0.6115
1173 0.61045
1174 0.608
1175 0.6103
1176 0.61145
1177 0.6136
1178 0.61235
1179 0.61215
1180 0.6074
1181 0.60905
1182 0.6123
1183 0.60935
1184 0.60965
1185 0.6112
1186 0.613
1187 0.61085
1188 0.6117
1189 0.60905
1190 0.6129
1191 0.615
1192 0.60955
1193 0.6146
1194 0.6125
1195 0.61405
1196 0.61115
1197 0.6133
1198 0.6135
1199 0.61215
};
\addlegendentry{probabilistic DAG}
\end{axis}

\end{tikzpicture}


==> figures/selected_pixels/class_diagramm.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}\scriptsize

\definecolor{color0}{rgb}{0.223529411764706,0.231372549019608,0.474509803921569}
\definecolor{color1}{rgb}{0.419607843137255,0.431372549019608,0.811764705882353}
\definecolor{color2}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color3}{rgb}{0.709803921568627,0.811764705882353,0.419607843137255}
\definecolor{color4}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color5}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color6}{rgb}{0.517647058823529,0.235294117647059,0.223529411764706}
\definecolor{color7}{rgb}{0.83921568627451,0.380392156862745,0.419607843137255}
\definecolor{color8}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}
\definecolor{color9}{rgb}{0.807843137254902,0.427450980392157,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 4, vertical sep=30pt, horizontal sep=20pt}, width=5cm, height=10cm]
\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 0},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.669387755102041);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.198237885462555);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.778100775193798);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.884158415841584);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.252545824847251);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.550448430493274);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.575156576200417);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.231517509727626);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.762833675564682);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.42814667988107);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 1},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.88265306122449);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.714537444933921);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.687015503875969);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.842574257425743);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.265784114052953);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.747757847533632);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.510438413361169);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.698443579766537);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.835728952772074);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.947472745292369);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 2},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.833673469387755);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0105726872246696);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.132751937984496);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.327722772277228);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.746435845213849);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.823991031390135);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.781837160751566);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.504863813229572);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.790554414784394);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.817641228939544);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 3},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0622448979591837);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.968281938325991);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.60077519379845);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.776237623762376);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.629327902240326);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.7152466367713);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.566805845511482);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.106031128404669);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.951745379876797);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.739345887016848);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 4},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.213265306122449);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0740088105726872);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.641472868217054);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.78019801980198);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.967413441955194);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.600896860986547);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.741127348643006);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.904669260700389);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.648870636550308);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.954410307234886);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
tick align=outside,
tick pos=both,
title={pixel 5},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0255102040816327);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.973568281938326);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.871124031007752);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291089108910891);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.857433808553971);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.382286995515695);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.730688935281837);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.349221789883268);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.901437371663244);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.704658077304262);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0255102040816327);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.973568281938326);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.871124031007752);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291089108910891);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.857433808553971);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.382286995515695);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.730688935281837);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.349221789883268);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.901437371663244);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.704658077304262);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 6},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604081632653061);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.367400881057269);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.844961240310077);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.247524752475248);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.134419551934827);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.348654708520179);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.913361169102296);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.151750972762646);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.763860369609856);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.110009910802775);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604081632653061);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.367400881057269);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.844961240310077);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.247524752475248);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.134419551934827);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.348654708520179);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.913361169102296);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.151750972762646);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.763860369609856);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.110009910802775);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 7},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.866326530612245);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.145374449339207);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.770348837209302);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.489108910891089);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0468431771894094);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.570627802690583);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.438413361169102);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0496108949416342);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.47741273100616);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0237859266600595);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.866326530612245);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.145374449339207);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.770348837209302);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.489108910891089);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0468431771894094);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.570627802690583);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.438413361169102);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0496108949416342);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.47741273100616);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0237859266600595);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 8},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.739795918367347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.454625550660793);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.301356589147287);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.832673267326733);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.24847250509165);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.716367713004484);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0365344467640919);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.512645914396887);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.830595482546201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.304261645193261);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.739795918367347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.454625550660793);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.301356589147287);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.832673267326733);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.24847250509165);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.716367713004484);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0365344467640919);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.512645914396887);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.830595482546201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.304261645193261);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 9},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.808163265306122);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0449339207048458);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.659883720930233);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.80990099009901);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.319755600814664);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610986547085202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.795407098121086);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.158560311284047);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.554414784394251);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.33994053518335);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.808163265306122);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0449339207048458);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.659883720930233);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.80990099009901);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.319755600814664);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610986547085202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.795407098121086);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.158560311284047);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.554414784394251);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.33994053518335);
\end{groupplot}

\end{tikzpicture}
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}\scriptsize

\definecolor{color0}{rgb}{0.223529411764706,0.231372549019608,0.474509803921569}
\definecolor{color1}{rgb}{0.419607843137255,0.431372549019608,0.811764705882353}
\definecolor{color2}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color3}{rgb}{0.709803921568627,0.811764705882353,0.419607843137255}
\definecolor{color4}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color5}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color6}{rgb}{0.517647058823529,0.235294117647059,0.223529411764706}
\definecolor{color7}{rgb}{0.83921568627451,0.380392156862745,0.419607843137255}
\definecolor{color8}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}
\definecolor{color9}{rgb}{0.807843137254902,0.427450980392157,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 4, vertical sep=30pt, horizontal sep=20pt}, width=5cm, height=10cm]
\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 0},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.669387755102041);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.198237885462555);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.778100775193798);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.884158415841584);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.252545824847251);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.550448430493274);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.575156576200417);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.231517509727626);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.762833675564682);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.42814667988107);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 1},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.88265306122449);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.714537444933921);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.687015503875969);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.842574257425743);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.265784114052953);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.747757847533632);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.510438413361169);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.698443579766537);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.835728952772074);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.947472745292369);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 2},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.833673469387755);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0105726872246696);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.132751937984496);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.327722772277228);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.746435845213849);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.823991031390135);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.781837160751566);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.504863813229572);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.790554414784394);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.817641228939544);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 3},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0622448979591837);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.968281938325991);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.60077519379845);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.776237623762376);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.629327902240326);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.7152466367713);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.566805845511482);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.106031128404669);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.951745379876797);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.739345887016848);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={pixel 4},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.213265306122449);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0740088105726872);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.641472868217054);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.78019801980198);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.967413441955194);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.600896860986547);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.741127348643006);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.904669260700389);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.648870636550308);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.954410307234886);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
tick align=outside,
tick pos=both,
title={pixel 5},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0255102040816327);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.973568281938326);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.871124031007752);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291089108910891);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.857433808553971);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.382286995515695);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.730688935281837);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.349221789883268);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.901437371663244);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.704658077304262);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0255102040816327);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.973568281938326);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.871124031007752);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291089108910891);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.857433808553971);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.382286995515695);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.730688935281837);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.349221789883268);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.901437371663244);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.704658077304262);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
xmajorticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 6},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604081632653061);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.367400881057269);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.844961240310077);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.247524752475248);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.134419551934827);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.348654708520179);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.913361169102296);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.151750972762646);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.763860369609856);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.110009910802775);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604081632653061);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.367400881057269);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.844961240310077);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.247524752475248);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.134419551934827);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.348654708520179);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.913361169102296);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.151750972762646);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.763860369609856);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.110009910802775);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 7},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.866326530612245);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.145374449339207);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.770348837209302);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.489108910891089);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0468431771894094);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.570627802690583);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.438413361169102);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0496108949416342);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.47741273100616);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0237859266600595);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.866326530612245);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.145374449339207);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.770348837209302);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.489108910891089);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0468431771894094);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.570627802690583);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.438413361169102);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0496108949416342);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.47741273100616);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0237859266600595);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 8},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.739795918367347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.454625550660793);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.301356589147287);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.832673267326733);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.24847250509165);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.716367713004484);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0365344467640919);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.512645914396887);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.830595482546201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.304261645193261);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.739795918367347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.454625550660793);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.301356589147287);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.832673267326733);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.24847250509165);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.716367713004484);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0365344467640919);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.512645914396887);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.830595482546201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.304261645193261);

\nextgroupplot[
height=3.2cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 9},
width=3.2cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.808163265306122);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0449339207048458);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.659883720930233);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.80990099009901);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.319755600814664);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610986547085202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.795407098121086);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.158560311284047);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.554414784394251);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.33994053518335);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.808163265306122);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0449339207048458);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.659883720930233);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.80990099009901);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.319755600814664);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610986547085202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.795407098121086);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.158560311284047);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.554414784394251);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.33994053518335);
\end{groupplot}

\end{tikzpicture}


==> figures/selected_pixels/class_diagramm_new.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}\scriptsize

\definecolor{color0}{rgb}{0.223529411764706,0.231372549019608,0.474509803921569}
\definecolor{color1}{rgb}{0.419607843137255,0.431372549019608,0.811764705882353}
\definecolor{color2}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color3}{rgb}{0.709803921568627,0.811764705882353,0.419607843137255}
\definecolor{color4}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color5}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color6}{rgb}{0.517647058823529,0.235294117647059,0.223529411764706}
\definecolor{color7}{rgb}{0.83921568627451,0.380392156862745,0.419607843137255}
\definecolor{color8}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}
\definecolor{color9}{rgb}{0.807843137254902,0.427450980392157,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 4, vertical sep=30pt, horizontal sep=30pt}, width=3cm, height=10cm]
\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 0},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.669387755102041);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.198237885462555);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.778100775193798);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.884158415841584);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.252545824847251);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.550448430493274);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.575156576200417);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.231517509727626);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.762833675564682);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.42814667988107);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 1},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.88265306122449);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.714537444933921);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.687015503875969);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.842574257425743);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.265784114052953);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.747757847533632);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.510438413361169);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.698443579766537);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.835728952772074);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.947472745292369);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 2},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.833673469387755);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0105726872246696);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.132751937984496);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.327722772277228);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.746435845213849);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.823991031390135);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.781837160751566);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.504863813229572);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.790554414784394);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.817641228939544);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 3},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0622448979591837);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.968281938325991);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.60077519379845);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.776237623762376);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.629327902240326);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.7152466367713);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.566805845511482);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.106031128404669);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.951745379876797);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.739345887016848);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 4},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.213265306122449);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0740088105726872);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.641472868217054);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.78019801980198);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.967413441955194);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.600896860986547);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.741127348643006);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.904669260700389);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.648870636550308);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.954410307234886);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 5},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0255102040816327);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.973568281938326);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.871124031007752);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291089108910891);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.857433808553971);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.382286995515695);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.730688935281837);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.349221789883268);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.901437371663244);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.704658077304262);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0255102040816327);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.973568281938326);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.871124031007752);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291089108910891);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.857433808553971);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.382286995515695);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.730688935281837);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.349221789883268);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.901437371663244);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.704658077304262);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=bottom,
title={pixel 6},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,1,2,3,4,5,6,7,8,9},
xlabel={class},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604081632653061);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.367400881057269);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.844961240310077);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.247524752475248);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.134419551934827);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.348654708520179);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.913361169102296);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.151750972762646);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.763860369609856);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.110009910802775);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604081632653061);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.367400881057269);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.844961240310077);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.247524752475248);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.134419551934827);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.348654708520179);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.913361169102296);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.151750972762646);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.763860369609856);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.110009910802775);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 7},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.866326530612245);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.145374449339207);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.770348837209302);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.489108910891089);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0468431771894094);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.570627802690583);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.438413361169102);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0496108949416342);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.47741273100616);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0237859266600595);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.866326530612245);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.145374449339207);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.770348837209302);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.489108910891089);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0468431771894094);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.570627802690583);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.438413361169102);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0496108949416342);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.47741273100616);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0237859266600595);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 8},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.739795918367347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.454625550660793);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.301356589147287);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.832673267326733);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.24847250509165);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.716367713004484);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0365344467640919);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.512645914396887);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.830595482546201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.304261645193261);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.739795918367347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.454625550660793);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.301356589147287);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.832673267326733);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.24847250509165);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.716367713004484);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0365344467640919);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.512645914396887);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.830595482546201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.304261645193261);

\nextgroupplot[
height=3cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
title={pixel 9},
title style={yshift=-2ex},
label style={yshift=1ex},
width=3cm,
x grid style={white!69.0196078431373!black},
xlabel={class},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01669603524229,
ytick style={color=black},
ytick={0,1,2}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.808163265306122);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0449339207048458);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.659883720930233);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.80990099009901);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.319755600814664);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610986547085202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.795407098121086);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.158560311284047);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.554414784394251);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.33994053518335);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.808163265306122);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0449339207048458);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.659883720930233);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.80990099009901);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.319755600814664);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610986547085202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.795407098121086);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.158560311284047);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.554414784394251);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.33994053518335);
\end{groupplot}

\end{tikzpicture}


==> figures/selected_pixels/labeled_pixels_new.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.945098039215686,0.435294117647059,0.125490196078431}
\definecolor{color1}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color2}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color3}{rgb}{1,0.498039215686275,0}
\definecolor{color4}{rgb}{0.94509803921,0.23529411764,0.12549019607}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
height=4.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=4.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/labeled_pixels_zero.png};
\node[anchor=west] (source) at (axis cs:8,2){};
\node (destination) at (axis cs:13,7){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:7,3) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%green,%!50.1960784313725!black,
  rotate=0.0
]{0};
\node[anchor=west] (source) at (axis cs:20,5){};
\node (destination) at (axis cs:14,7){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:20,5) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%green!50.1960784313725!black,
  rotate=0.0
]{1};
\node[anchor=west] (source) at (axis cs:4,11){};
\node (destination) at (axis cs:10,11){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:3,11) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%green!50.1960784313725!black,
  rotate=0.0
]{2};
\draw (axis cs:13,14) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%green!50.1960784313725!black,
  rotate=0.0
]{3};
\node[anchor=west] (source) at (axis cs:23,15){};
\node (destination) at (axis cs:17,15){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:23,15) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%green!50.1960784313725!black,
  rotate=0.0
]{4};
\draw (axis cs:13,16) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%,green!50.1960784313725!black,
  rotate=0.0
]{5};
\node[anchor=west] (source) at (axis cs:3,16){};
\node (destination) at (axis cs:10,19){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:3,16) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%green!50.1960784313725!black,
  rotate=0.0
]{6};
\node[anchor=west] (source) at (axis cs:2,20){};
\node (destination) at (axis cs:9,20){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:2,20) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%,green!50.1960784313725!black,
  rotate=0.0
]{7};
\node[anchor=west] (source) at (axis cs:4,25){};
\node (destination) at (axis cs:11,23){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:4,25) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%,green!50.1960784313725!black,
  rotate=0.0
]{8};
\node[anchor=west] (source) at (axis cs:22,20){};
\node (destination) at (axis cs:18,20){};
\draw[->, draw=yellow](source)--(destination);
\draw[draw=yellow](source)--(destination);
\draw (axis cs:22,20) node[
  scale=0.9,
  anchor=base west,
  text=yellow,%,green!50.1960784313725!black,
  rotate=0.0
]{9};
\end{groupplot}

\end{tikzpicture}


==> figures/selected_pixels/pixels_classes.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3,horizontal sep=2pt,vertical sep=2pt}, width=10, height=10]
\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class1.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class2.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class3.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class4.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class5.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class6.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class7.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class8.png};

\nextgroupplot[
height=2.5cm,
minor xtick={},
minor ytick={},
tick pos=both,
width=2.5cm,
xmin=-0.5, xmax=27.5,
xtick=\empty,
y dir=reverse,
ymin=-0.5, ymax=27.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {./figures/selected_pixels/pixels_class9.png};
\end{groupplot}

\end{tikzpicture}


==> figures/ttt_comparison.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color3}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color0}{rgb}{0.945098039215686,0.435294117647059,0.125490196078431}
%\definecolor{color1}{rgb}{0.94509803921,0.23529411764,0.12549019607}
\definecolor{color1}{rgb}{1,0.498039215686275,0} % UCT
\definecolor{color0}{rgb}{0.5,0,0.5} % softmax

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={number of steps},
xmin=-50, xmax=1050,
xtick style={color=black},
xtick={-200,0,200,400,600,800,1000,1200},
y grid style={white!69.0196078431373!black},
ylabel={average reward},
ymin=-0.900577300509683, ymax=0.0489586856130763,
ytick style={color=black},
ytick={-1,-0.8,-0.6,-0.4,-0.2,0,0.2}
]
\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:0,-0.730502525316942)
--(axis cs:0,-0.829497474683058)
--(axis cs:10,-0.800237424163886)
--(axis cs:20,-0.517608175575157)
--(axis cs:30,-0.441981478305063)
--(axis cs:40,-0.430452221541786)
--(axis cs:50,-0.441289721643827)
--(axis cs:60,-0.394807406984079)
--(axis cs:70,-0.374478567053608)
--(axis cs:80,-0.32744562646538)
--(axis cs:90,-0.281422841556772)
--(axis cs:100,-0.226323690307312)
--(axis cs:110,-0.176910152916687)
--(axis cs:120,-0.179370877129308)
--(axis cs:130,-0.136570925550202)
--(axis cs:140,-0.0723606797749979)
--(axis cs:150,-0.0627790233867278)
--(axis cs:160,-0.0487082869338697)
--(axis cs:170,-0.0448679622641132)
--(axis cs:180,-0.0379373774505092)
--(axis cs:190,-0.0252249721603218)
--(axis cs:200,-0.0276619037896906)
--(axis cs:210,-0.0319283882771841)
--(axis cs:220,-0.02)
--(axis cs:230,-0.02)
--(axis cs:240,-0.0107823299831253)
--(axis cs:250,-0.0195758369027902)
--(axis cs:260,-0.0195758369027902)
--(axis cs:270,-0.0107823299831253)
--(axis cs:280,-0.0107823299831253)
--(axis cs:290,-0.0107823299831253)
--(axis cs:290,0.00278232998312527)
--(axis cs:290,0.00278232998312527)
--(axis cs:280,0.00278232998312527)
--(axis cs:270,0.00278232998312527)
--(axis cs:260,0.00357583690279023)
--(axis cs:250,0.00357583690279023)
--(axis cs:240,0.00278232998312527)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,-0.00407161172281588)
--(axis cs:200,-0.0043380962103094)
--(axis cs:190,-0.00277502783967817)
--(axis cs:180,-0.00606262254949078)
--(axis cs:170,-0.0071320377358868)
--(axis cs:160,-0.0112917130661303)
--(axis cs:150,-0.0132209766132723)
--(axis cs:140,-0.0276393202250021)
--(axis cs:130,-0.0554290744497984)
--(axis cs:120,-0.084629122870692)
--(axis cs:110,-0.0990898470833125)
--(axis cs:100,-0.145676309692688)
--(axis cs:90,-0.174577158443228)
--(axis cs:80,-0.21255437353462)
--(axis cs:70,-0.269521432946392)
--(axis cs:60,-0.265192593015921)
--(axis cs:50,-0.354710278356173)
--(axis cs:40,-0.341547778458214)
--(axis cs:30,-0.334018521694937)
--(axis cs:20,-0.390391824424843)
--(axis cs:10,-0.715762575836114)
--(axis cs:0,-0.730502525316942)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,-0.688327251013323)
--(axis cs:0,-0.779672748986677)
--(axis cs:10,-0.695863424398923)
--(axis cs:20,-0.658476798574163)
--(axis cs:30,-0.614017238817441)
--(axis cs:40,-0.542429719783046)
--(axis cs:50,-0.559581509013481)
--(axis cs:60,-0.566899908925243)
--(axis cs:70,-0.714303347611161)
--(axis cs:80,-0.758729833462074)
--(axis cs:90,-0.686306787322488)
--(axis cs:100,-0.541949979149287)
--(axis cs:110,-0.466497058721752)
--(axis cs:120,-0.40699090833947)
--(axis cs:130,-0.296965102117882)
--(axis cs:140,-0.252973678132976)
--(axis cs:150,-0.186368092477479)
--(axis cs:160,-0.179208973068654)
--(axis cs:170,-0.197400636936215)
--(axis cs:180,-0.222546269865427)
--(axis cs:190,-0.277434164902526)
--(axis cs:200,-0.275060930335296)
--(axis cs:210,-0.236023802778901)
--(axis cs:220,-0.209428101501217)
--(axis cs:230,-0.145376638536557)
--(axis cs:240,-0.134026306683663)
--(axis cs:250,-0.149721142198984)
--(axis cs:260,-0.133166247903554)
--(axis cs:270,-0.12508054053584)
--(axis cs:280,-0.083540659228538)
--(axis cs:290,-0.072591260281974)
--(axis cs:300,-0.0558113883008419)
--(axis cs:310,-0.0708910462845192)
--(axis cs:320,-0.0518494332412792)
--(axis cs:330,-0.06)
--(axis cs:340,-0.0615959179422654)
--(axis cs:350,-0.0553238075793812)
--(axis cs:360,-0.0341421356237309)
--(axis cs:370,-0.0383527000944073)
--(axis cs:380,-0.0448679622641132)
--(axis cs:390,-0.0248062484748657)
--(axis cs:400,-0.0226770782520313)
--(axis cs:410,-0.0420997512422418)
--(axis cs:420,-0.0226770782520313)
--(axis cs:430,-0.02)
--(axis cs:440,-0.00689897948556636)
--(axis cs:450,-0.0296381816969859)
--(axis cs:460,-0.02)
--(axis cs:470,-0.0107823299831253)
--(axis cs:480,-0.014124038404636)
--(axis cs:490,-0.014124038404636)
--(axis cs:500,-0.014124038404636)
--(axis cs:510,-0.00689897948556636)
--(axis cs:520,-0.0171651513899117)
--(axis cs:530,-0.014124038404636)
--(axis cs:540,-0.0171651513899117)
--(axis cs:550,-0.0195758369027902)
--(axis cs:560,-0.014124038404636)
--(axis cs:570,-0.00689897948556636)
--(axis cs:580,-0.014124038404636)
--(axis cs:590,-0.016770329614269)
--(axis cs:600,-0.0171651513899117)
--(axis cs:610,0)
--(axis cs:620,-0.0195758369027902)
--(axis cs:630,-0.014124038404636)
--(axis cs:640,-0.014124038404636)
--(axis cs:650,-0.0107823299831253)
--(axis cs:660,-0.00689897948556636)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,-0.0137979589711327)
--(axis cs:700,-0.0171651513899117)
--(axis cs:710,-0.0195758369027902)
--(axis cs:720,-0.014124038404636)
--(axis cs:730,-0.014124038404636)
--(axis cs:740,-0.0107823299831253)
--(axis cs:750,-0.014124038404636)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,-0.00689897948556636)
--(axis cs:790,-0.00689897948556636)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,-0.00689897948556636)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,-0.0107823299831253)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,-0.014124038404636)
--(axis cs:890,0)
--(axis cs:900,-0.00689897948556636)
--(axis cs:910,-0.00689897948556636)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,-0.00689897948556636)
--(axis cs:960,-0.0107823299831253)
--(axis cs:970,-0.00689897948556636)
--(axis cs:980,-0.0107823299831253)
--(axis cs:990,-0.00689897948556636)
--(axis cs:990,0.00289897948556636)
--(axis cs:990,0.00289897948556636)
--(axis cs:980,0.00278232998312527)
--(axis cs:970,0.00289897948556636)
--(axis cs:960,0.00278232998312527)
--(axis cs:950,0.00289897948556636)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0.00289897948556636)
--(axis cs:900,0.00289897948556636)
--(axis cs:890,0)
--(axis cs:880,0.00212403840463596)
--(axis cs:870,0)
--(axis cs:860,0)
--(axis cs:850,0.00278232998312527)
--(axis cs:840,0)
--(axis cs:830,0)
--(axis cs:820,0.00289897948556636)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,0.00289897948556636)
--(axis cs:780,0.00289897948556636)
--(axis cs:770,0)
--(axis cs:760,0)
--(axis cs:750,0.00212403840463596)
--(axis cs:740,0.00278232998312527)
--(axis cs:730,0.00212403840463597)
--(axis cs:720,0.00212403840463597)
--(axis cs:710,0.00357583690279022)
--(axis cs:700,0.00116515138991168)
--(axis cs:690,0.00579795897113271)
--(axis cs:680,0)
--(axis cs:670,0)
--(axis cs:660,0.00289897948556636)
--(axis cs:650,0.00278232998312527)
--(axis cs:640,0.00212403840463596)
--(axis cs:630,0.00212403840463596)
--(axis cs:620,0.00357583690279022)
--(axis cs:610,0)
--(axis cs:600,0.00116515138991168)
--(axis cs:590,0.00477032961426901)
--(axis cs:580,0.00212403840463596)
--(axis cs:570,0.00289897948556636)
--(axis cs:560,0.00212403840463596)
--(axis cs:550,0.00357583690279022)
--(axis cs:540,0.00116515138991168)
--(axis cs:530,0.00212403840463596)
--(axis cs:520,0.00116515138991168)
--(axis cs:510,0.00289897948556636)
--(axis cs:500,0.00212403840463596)
--(axis cs:490,0.00212403840463596)
--(axis cs:480,0.00212403840463596)
--(axis cs:470,0.00278232998312527)
--(axis cs:460,0)
--(axis cs:450,-0.00236181830301414)
--(axis cs:440,0.00289897948556636)
--(axis cs:430,0)
--(axis cs:420,-0.00132292174796869)
--(axis cs:410,-0.00190024875775822)
--(axis cs:400,-0.00132292174796869)
--(axis cs:390,0.000806248474865698)
--(axis cs:380,-0.0071320377358868)
--(axis cs:370,-0.00964729990559268)
--(axis cs:360,-0.00585786437626904)
--(axis cs:350,-0.00867619242061881)
--(axis cs:340,-0.0224040820577346)
--(axis cs:330,-0.02)
--(axis cs:320,-0.0121505667587208)
--(axis cs:310,-0.0251089537154808)
--(axis cs:300,-0.0241886116991581)
--(axis cs:290,-0.031408739718026)
--(axis cs:280,-0.040459340771462)
--(axis cs:270,-0.0629194594641599)
--(axis cs:260,-0.066833752096446)
--(axis cs:250,-0.0782788578010165)
--(axis cs:240,-0.0579736933163369)
--(axis cs:230,-0.0786233614634427)
--(axis cs:220,-0.122571898498783)
--(axis cs:210,-0.151976197221099)
--(axis cs:200,-0.192939069664704)
--(axis cs:190,-0.182565835097474)
--(axis cs:180,-0.141453730134573)
--(axis cs:170,-0.134599363063785)
--(axis cs:160,-0.116791026931346)
--(axis cs:150,-0.0936319075225215)
--(axis cs:140,-0.139026321867024)
--(axis cs:130,-0.211034897882118)
--(axis cs:120,-0.29700909166053)
--(axis cs:110,-0.381502941278248)
--(axis cs:100,-0.422050020850713)
--(axis cs:90,-0.581693212677512)
--(axis cs:80,-0.681270166537926)
--(axis cs:70,-0.621696652388839)
--(axis cs:60,-0.457100091074757)
--(axis cs:50,-0.464418490986519)
--(axis cs:40,-0.453570280216954)
--(axis cs:30,-0.497982761182559)
--(axis cs:20,-0.561523201425837)
--(axis cs:10,-0.608136575601077)
--(axis cs:0,-0.688327251013323)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:0,-0.707166939891445)
--(axis cs:0,-0.808833060108555)
--(axis cs:10,-0.804)
--(axis cs:20,-0.827210618221829)
--(axis cs:30,-0.773166247903554)
--(axis cs:40,-0.813982140009114)
--(axis cs:50,-0.747416573867739)
--(axis cs:60,-0.719903757089444)
--(axis cs:70,-0.694948953002082)
--(axis cs:80,-0.688515484603779)
--(axis cs:90,-0.685355339059327)
--(axis cs:100,-0.671891175622335)
--(axis cs:110,-0.656514955353311)
--(axis cs:120,-0.661371472799628)
--(axis cs:130,-0.646216276869298)
--(axis cs:140,-0.61457375771238)
--(axis cs:150,-0.594086874487212)
--(axis cs:160,-0.567436828377233)
--(axis cs:170,-0.545863424398923)
--(axis cs:180,-0.562267219586541)
--(axis cs:190,-0.541839743177509)
--(axis cs:200,-0.534852728540364)
--(axis cs:210,-0.473761226035642)
--(axis cs:220,-0.469903757089444)
--(axis cs:230,-0.442338851794613)
--(axis cs:240,-0.406877611344634)
--(axis cs:250,-0.408848570571257)
--(axis cs:260,-0.397166312055132)
--(axis cs:270,-0.379312815655415)
--(axis cs:280,-0.333707441767506)
--(axis cs:290,-0.352551333764994)
--(axis cs:300,-0.340676615807377)
--(axis cs:310,-0.30582461550348)
--(axis cs:320,-0.308848570571257)
--(axis cs:330,-0.284825226210728)
--(axis cs:340,-0.281011109739708)
--(axis cs:350,-0.244118879377305)
--(axis cs:360,-0.236570925550202)
--(axis cs:370,-0.244288379438153)
--(axis cs:380,-0.209440090293339)
--(axis cs:390,-0.219081318457076)
--(axis cs:400,-0.183011626335213)
--(axis cs:410,-0.18807886552932)
--(axis cs:420,-0.176910152916687)
--(axis cs:430,-0.157416573867739)
--(axis cs:440,-0.153166247903554)
--(axis cs:450,-0.14605551275464)
--(axis cs:460,-0.12740658617698)
--(axis cs:470,-0.129105890714494)
--(axis cs:480,-0.118284271247462)
--(axis cs:490,-0.105226495451672)
--(axis cs:500,-0.110178005607211)
--(axis cs:510,-0.113496666518505)
--(axis cs:520,-0.102570660511173)
--(axis cs:530,-0.112944387170615)
--(axis cs:540,-0.102570660511173)
--(axis cs:550,-0.100354893757516)
--(axis cs:560,-0.0923721152139079)
--(axis cs:570,-0.0887207784317748)
--(axis cs:580,-0.103166247903554)
--(axis cs:590,-0.0868790581563873)
--(axis cs:600,-0.0836767050061961)
--(axis cs:610,-0.0773861278752583)
--(axis cs:620,-0.0916749164809655)
--(axis cs:630,-0.0882842712474619)
--(axis cs:640,-0.0873861278752583)
--(axis cs:650,-0.0784131112314674)
--(axis cs:660,-0.0719582971014219)
--(axis cs:670,-0.0634520787991172)
--(axis cs:680,-0.0523303027798234)
--(axis cs:690,-0.0733130005674953)
--(axis cs:700,-0.0557200451466694)
--(axis cs:710,-0.0473205080756888)
--(axis cs:720,-0.0473205080756888)
--(axis cs:730,-0.0408148877222268)
--(axis cs:740,-0.0523303027798234)
--(axis cs:750,-0.0373205080756888)
--(axis cs:760,-0.0487082869338697)
--(axis cs:770,-0.0362828568570857)
--(axis cs:780,-0.0248062484748657)
--(axis cs:790,-0.0351464281994822)
--(axis cs:800,-0.0282480768092719)
--(axis cs:810,-0.0296381816969859)
--(axis cs:820,-0.0319283882771841)
--(axis cs:830,-0.0296381816969859)
--(axis cs:840,-0.0195758369027902)
--(axis cs:850,-0.0272664991614216)
--(axis cs:860,-0.0107823299831253)
--(axis cs:870,-0.014124038404636)
--(axis cs:880,-0.014124038404636)
--(axis cs:890,-0.014124038404636)
--(axis cs:900,-0.0195758369027902)
--(axis cs:910,-0.0195758369027902)
--(axis cs:920,-0.00689897948556636)
--(axis cs:930,-0.016770329614269)
--(axis cs:940,-0.0107823299831253)
--(axis cs:950,-0.0171651513899117)
--(axis cs:960,-0.0195758369027902)
--(axis cs:970,-0.014124038404636)
--(axis cs:980,-0.0107823299831253)
--(axis cs:990,-0.014124038404636)
--(axis cs:990,0.00212403840463596)
--(axis cs:990,0.00212403840463596)
--(axis cs:980,0.00278232998312527)
--(axis cs:970,0.00212403840463596)
--(axis cs:960,0.00357583690279023)
--(axis cs:950,0.00116515138991168)
--(axis cs:940,0.00278232998312527)
--(axis cs:930,0.004770329614269)
--(axis cs:920,0.00289897948556636)
--(axis cs:910,0.00357583690279023)
--(axis cs:900,0.00357583690279023)
--(axis cs:890,0.00212403840463596)
--(axis cs:880,0.00212403840463596)
--(axis cs:870,0.00212403840463596)
--(axis cs:860,0.00278232998312527)
--(axis cs:850,-0.000733500838578401)
--(axis cs:840,0.00357583690279023)
--(axis cs:830,-0.00236181830301414)
--(axis cs:820,-0.00407161172281588)
--(axis cs:810,-0.00236181830301414)
--(axis cs:800,0.00424807680927192)
--(axis cs:790,-0.00085357180051775)
--(axis cs:780,0.000806248474865698)
--(axis cs:770,-0.0077171431429143)
--(axis cs:760,-0.0112917130661303)
--(axis cs:750,-0.00267949192431122)
--(axis cs:740,-0.0156696972201767)
--(axis cs:730,-0.00318511227777322)
--(axis cs:720,-0.0126794919243112)
--(axis cs:710,-0.0126794919243112)
--(axis cs:700,-0.0202799548533307)
--(axis cs:690,-0.0186869994325047)
--(axis cs:680,-0.0156696972201766)
--(axis cs:670,-0.0165479212008829)
--(axis cs:660,-0.0240417028985781)
--(axis cs:650,-0.0295868887685326)
--(axis cs:640,-0.0326138721247417)
--(axis cs:630,-0.0317157287525381)
--(axis cs:620,-0.0243250835190345)
--(axis cs:610,-0.0226138721247417)
--(axis cs:600,-0.0283232949938039)
--(axis cs:590,-0.0291209418436127)
--(axis cs:580,-0.036833752096446)
--(axis cs:570,-0.0352792215682252)
--(axis cs:560,-0.0436278847860921)
--(axis cs:550,-0.0436451062424844)
--(axis cs:540,-0.0494293394888272)
--(axis cs:530,-0.0590556128293851)
--(axis cs:520,-0.0494293394888272)
--(axis cs:510,-0.0385033334814947)
--(axis cs:500,-0.0538219943927893)
--(axis cs:490,-0.0387735045483277)
--(axis cs:480,-0.0617157287525381)
--(axis cs:470,-0.0628941092855063)
--(axis cs:460,-0.0605934138230199)
--(axis cs:450,-0.0739444872453601)
--(axis cs:440,-0.086833752096446)
--(axis cs:430,-0.0825834261322606)
--(axis cs:420,-0.0990898470833125)
--(axis cs:410,-0.11192113447068)
--(axis cs:400,-0.0969883736647869)
--(axis cs:390,-0.132918681542924)
--(axis cs:380,-0.138559909706661)
--(axis cs:370,-0.167711620561847)
--(axis cs:360,-0.155429074449799)
--(axis cs:350,-0.159881120622695)
--(axis cs:340,-0.190988890260292)
--(axis cs:330,-0.199174773789272)
--(axis cs:320,-0.223151429428743)
--(axis cs:310,-0.22617538449652)
--(axis cs:300,-0.251323384192623)
--(axis cs:290,-0.279448666235006)
--(axis cs:280,-0.238292558232494)
--(axis cs:270,-0.292687184344585)
--(axis cs:260,-0.318833687944868)
--(axis cs:250,-0.323151429428743)
--(axis cs:240,-0.317122388655366)
--(axis cs:230,-0.341661148205387)
--(axis cs:220,-0.366096242910556)
--(axis cs:210,-0.390238773964358)
--(axis cs:200,-0.433147271459635)
--(axis cs:190,-0.442160256822492)
--(axis cs:180,-0.449732780413459)
--(axis cs:170,-0.458136575601077)
--(axis cs:160,-0.468563171622767)
--(axis cs:150,-0.501913125512789)
--(axis cs:140,-0.50942624228762)
--(axis cs:130,-0.525783723130702)
--(axis cs:120,-0.550628527200371)
--(axis cs:110,-0.539485044646689)
--(axis cs:100,-0.580108824377665)
--(axis cs:90,-0.614644660940673)
--(axis cs:80,-0.575484515396221)
--(axis cs:70,-0.597051046997918)
--(axis cs:60,-0.616096242910556)
--(axis cs:50,-0.672583426132261)
--(axis cs:40,-0.702017859990886)
--(axis cs:30,-0.706833752096446)
--(axis cs:20,-0.736789381778171)
--(axis cs:10,-0.72)
--(axis cs:0,-0.707166939891445)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,-0.694250714291545)
--(axis cs:0,-0.781749285708455)
--(axis cs:10,-0.826368092477479)
--(axis cs:20,-0.785276925690687)
--(axis cs:30,-0.82296807426327)
--(axis cs:40,-0.768049968789002)
--(axis cs:50,-0.754721359549996)
--(axis cs:60,-0.751094473981983)
--(axis cs:70,-0.722204072210601)
--(axis cs:80,-0.69)
--(axis cs:90,-0.642641546028061)
--(axis cs:100,-0.653894590642993)
--(axis cs:110,-0.609190578906186)
--(axis cs:120,-0.594712436946642)
--(axis cs:130,-0.561821142947811)
--(axis cs:140,-0.526059964043135)
--(axis cs:150,-0.508309518948453)
--(axis cs:160,-0.45253317610041)
--(axis cs:170,-0.47)
--(axis cs:180,-0.409497474683058)
--(axis cs:190,-0.338635955604689)
--(axis cs:200,-0.337623735940694)
--(axis cs:210,-0.304323690307312)
--(axis cs:220,-0.29570288632839)
--(axis cs:230,-0.256731721238443)
--(axis cs:240,-0.25254030511288)
--(axis cs:250,-0.228792156108742)
--(axis cs:260,-0.214074929819028)
--(axis cs:270,-0.179580893749314)
--(axis cs:280,-0.186742346141748)
--(axis cs:290,-0.154532998322843)
--(axis cs:300,-0.150262252939418)
--(axis cs:310,-0.128871191548325)
--(axis cs:320,-0.140924155266309)
--(axis cs:330,-0.139368774282716)
--(axis cs:340,-0.134757112998459)
--(axis cs:350,-0.119843366656181)
--(axis cs:360,-0.115355339059327)
--(axis cs:370,-0.112403703492039)
--(axis cs:380,-0.0896405499221705)
--(axis cs:390,-0.0769799919935936)
--(axis cs:400,-0.0606715680975093)
--(axis cs:410,-0.0698069758011279)
--(axis cs:420,-0.0583469899493758)
--(axis cs:430,-0.0612132034355964)
--(axis cs:440,-0.0553238075793812)
--(axis cs:450,-0.0518494332412792)
--(axis cs:460,-0.059540659228538)
--(axis cs:470,-0.0578174242292714)
--(axis cs:480,-0.0530713075057055)
--(axis cs:490,-0.0408148877222268)
--(axis cs:500,-0.0379373774505092)
--(axis cs:510,-0.0610199920063936)
--(axis cs:520,-0.0379373774505092)
--(axis cs:530,-0.03)
--(axis cs:540,-0.0322474487139159)
--(axis cs:550,-0.0336204993518133)
--(axis cs:560,-0.0272664991614216)
--(axis cs:570,-0.0296381816969859)
--(axis cs:580,-0.0358113883008419)
--(axis cs:590,-0.0276619037896906)
--(axis cs:600,-0.0252249721603218)
--(axis cs:610,-0.0329115345252878)
--(axis cs:620,-0.0248062484748657)
--(axis cs:630,-0.0296381816969859)
--(axis cs:640,-0.0248062484748657)
--(axis cs:650,-0.0226770782520313)
--(axis cs:660,-0.0226770782520313)
--(axis cs:670,-0.02)
--(axis cs:680,-0.0252249721603218)
--(axis cs:690,-0.03)
--(axis cs:700,-0.0296381816969859)
--(axis cs:710,-0.02)
--(axis cs:720,-0.02)
--(axis cs:730,-0.0379373774505092)
--(axis cs:740,-0.0276619037896906)
--(axis cs:750,-0.0379373774505092)
--(axis cs:760,-0.0379373774505092)
--(axis cs:770,-0.0296381816969859)
--(axis cs:780,-0.0341421356237309)
--(axis cs:790,-0.0383527000944073)
--(axis cs:800,-0.0362828568570857)
--(axis cs:810,-0.0296381816969859)
--(axis cs:820,-0.0319283882771841)
--(axis cs:830,-0.0379373774505092)
--(axis cs:840,-0.0358113883008419)
--(axis cs:850,-0.04)
--(axis cs:860,-0.0252249721603218)
--(axis cs:870,-0.0329115345252878)
--(axis cs:880,-0.0248062484748657)
--(axis cs:890,-0.0226770782520313)
--(axis cs:900,-0.0272664991614216)
--(axis cs:910,-0.0171651513899117)
--(axis cs:920,-0.02)
--(axis cs:930,-0.02)
--(axis cs:940,-0.0252249721603218)
--(axis cs:950,-0.0171651513899117)
--(axis cs:960,-0.0107823299831253)
--(axis cs:970,-0.014124038404636)
--(axis cs:980,-0.0107823299831253)
--(axis cs:990,-0.00689897948556636)
--(axis cs:990,0.00289897948556636)
--(axis cs:990,0.00289897948556636)
--(axis cs:980,0.00278232998312527)
--(axis cs:970,0.00212403840463596)
--(axis cs:960,0.00278232998312527)
--(axis cs:950,0.00116515138991168)
--(axis cs:940,-0.00277502783967817)
--(axis cs:930,0)
--(axis cs:920,-3.46944695195361e-18)
--(axis cs:910,0.00116515138991168)
--(axis cs:900,-0.000733500838578401)
--(axis cs:890,-0.00132292174796869)
--(axis cs:880,0.0008062484748657)
--(axis cs:870,0.00091153452528776)
--(axis cs:860,-0.00277502783967817)
--(axis cs:850,-0.008)
--(axis cs:840,-0.00418861169915809)
--(axis cs:830,-0.00606262254949077)
--(axis cs:820,-0.00407161172281588)
--(axis cs:810,-0.00236181830301414)
--(axis cs:800,-0.0077171431429143)
--(axis cs:790,-0.00964729990559268)
--(axis cs:780,-0.00585786437626904)
--(axis cs:770,-0.00236181830301415)
--(axis cs:760,-0.00606262254949077)
--(axis cs:750,-0.00606262254949077)
--(axis cs:740,-0.0043380962103094)
--(axis cs:730,-0.00606262254949078)
--(axis cs:720,0)
--(axis cs:710,0)
--(axis cs:700,-0.00236181830301414)
--(axis cs:690,-0.006)
--(axis cs:680,-0.00277502783967817)
--(axis cs:670,0)
--(axis cs:660,-0.00132292174796869)
--(axis cs:650,-0.00132292174796869)
--(axis cs:640,0.0008062484748657)
--(axis cs:630,-0.00236181830301415)
--(axis cs:620,0.000806248474865696)
--(axis cs:610,0.000911534525287763)
--(axis cs:600,-0.00277502783967817)
--(axis cs:590,-0.0043380962103094)
--(axis cs:580,-0.0041886116991581)
--(axis cs:570,-0.00236181830301415)
--(axis cs:560,-0.000733500838578401)
--(axis cs:550,-0.00237950064818669)
--(axis cs:540,-0.00775255128608411)
--(axis cs:530,-0.006)
--(axis cs:520,-0.00606262254949078)
--(axis cs:510,-0.0109800079936064)
--(axis cs:500,-0.00606262254949077)
--(axis cs:490,-0.00318511227777322)
--(axis cs:480,-0.0109286924942945)
--(axis cs:470,-0.0141825757707286)
--(axis cs:460,-0.016459340771462)
--(axis cs:450,-0.0121505667587208)
--(axis cs:440,-0.00867619242061881)
--(axis cs:430,-0.0187867965644036)
--(axis cs:420,-0.0176530100506242)
--(axis cs:410,-0.0181930241988721)
--(axis cs:400,-0.0153284319024907)
--(axis cs:390,-0.0270200080064064)
--(axis cs:380,-0.0343594500778295)
--(axis cs:370,-0.0475962965079607)
--(axis cs:360,-0.0446446609406726)
--(axis cs:350,-0.0561566333438187)
--(axis cs:340,-0.0732428870015406)
--(axis cs:330,-0.0766312257172837)
--(axis cs:320,-0.0750758447336914)
--(axis cs:310,-0.0591288084516746)
--(axis cs:300,-0.073737747060582)
--(axis cs:290,-0.101467001677157)
--(axis cs:280,-0.113257653858252)
--(axis cs:270,-0.108419106250686)
--(axis cs:260,-0.133925070180972)
--(axis cs:250,-0.147207843891258)
--(axis cs:240,-0.15945969488712)
--(axis cs:230,-0.171268278761557)
--(axis cs:220,-0.18829711367161)
--(axis cs:210,-0.223676309692688)
--(axis cs:200,-0.226376264059306)
--(axis cs:190,-0.237364044395311)
--(axis cs:180,-0.310502525316942)
--(axis cs:170,-0.35)
--(axis cs:160,-0.33946682389959)
--(axis cs:150,-0.391690481051547)
--(axis cs:140,-0.425940035956865)
--(axis cs:130,-0.450178857052189)
--(axis cs:120,-0.473287563053358)
--(axis cs:110,-0.498809421093813)
--(axis cs:100,-0.578105409357007)
--(axis cs:90,-0.545358453971939)
--(axis cs:80,-0.618)
--(axis cs:70,-0.633795927789399)
--(axis cs:60,-0.676905526018017)
--(axis cs:50,-0.665278640450004)
--(axis cs:40,-0.687950031210999)
--(axis cs:30,-0.729031925736731)
--(axis cs:20,-0.694723074309313)
--(axis cs:10,-0.733631907522522)
--(axis cs:0,-0.694250714291545)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,-0.703183336736083)
--(axis cs:0,-0.784816663263917)
--(axis cs:10,-0.795182520563948)
--(axis cs:20,-0.769081318457076)
--(axis cs:30,-0.769461698495448)
--(axis cs:40,-0.706904157598234)
--(axis cs:50,-0.658727510708371)
--(axis cs:60,-0.676904157598234)
--(axis cs:70,-0.692338851794613)
--(axis cs:80,-0.69044466316668)
--(axis cs:90,-0.685913728942281)
--(axis cs:100,-0.670429444631966)
--(axis cs:110,-0.65299090833947)
--(axis cs:120,-0.646216276869298)
--(axis cs:130,-0.61)
--(axis cs:140,-0.651866518188383)
--(axis cs:150,-0.624630025564896)
--(axis cs:160,-0.599232731511595)
--(axis cs:170,-0.598989794855664)
--(axis cs:180,-0.559654141221598)
--(axis cs:190,-0.53436094584566)
--(axis cs:200,-0.560828137786414)
--(axis cs:210,-0.489543082114154)
--(axis cs:220,-0.462267219586541)
--(axis cs:230,-0.453295868321494)
--(axis cs:240,-0.467436828377233)
--(axis cs:250,-0.407434164902526)
--(axis cs:260,-0.37776024475459)
--(axis cs:270,-0.345686476070265)
--(axis cs:280,-0.305749285708455)
--(axis cs:290,-0.311122056690714)
--(axis cs:300,-0.27807886552932)
--(axis cs:310,-0.264332183894378)
--(axis cs:320,-0.22754743986657)
--(axis cs:330,-0.213011626335213)
--(axis cs:340,-0.196368092477479)
--(axis cs:350,-0.20086149805544)
--(axis cs:360,-0.194708313008125)
--(axis cs:370,-0.149014282800023)
--(axis cs:380,-0.139298725189446)
--(axis cs:390,-0.128397368307141)
--(axis cs:400,-0.126409301068171)
--(axis cs:410,-0.111051678092668)
--(axis cs:420,-0.0890199920063936)
--(axis cs:430,-0.072591260281974)
--(axis cs:440,-0.0927402157263998)
--(axis cs:450,-0.095495097567964)
--(axis cs:460,-0.0961780056072108)
--(axis cs:470,-0.0737715410570773)
--(axis cs:480,-0.0759582971014219)
--(axis cs:490,-0.0708910462845192)
--(axis cs:500,-0.0583469899493758)
--(axis cs:510,-0.0434928556845359)
--(axis cs:520,-0.0468148877222268)
--(axis cs:530,-0.0434928556845359)
--(axis cs:540,-0.0364899959967968)
--(axis cs:550,-0.0379373774505092)
--(axis cs:560,-0.0319283882771841)
--(axis cs:570,-0.0394355957741627)
--(axis cs:580,-0.04)
--(axis cs:590,-0.03)
--(axis cs:600,-0.0276619037896906)
--(axis cs:610,-0.03)
--(axis cs:620,-0.0226770782520313)
--(axis cs:630,-0.02)
--(axis cs:640,-0.0272664991614216)
--(axis cs:650,-0.0394355957741627)
--(axis cs:660,-0.0276619037896906)
--(axis cs:670,-0.0195758369027902)
--(axis cs:680,-0.0222474487139159)
--(axis cs:690,-0.0248062484748657)
--(axis cs:700,-0.0171651513899117)
--(axis cs:710,-0.02)
--(axis cs:720,-0.00689897948556636)
--(axis cs:730,-0.00689897948556636)
--(axis cs:740,-0.014124038404636)
--(axis cs:750,-0.02)
--(axis cs:760,-0.014124038404636)
--(axis cs:770,-0.00689897948556636)
--(axis cs:780,-0.014124038404636)
--(axis cs:790,-0.02)
--(axis cs:800,-0.02)
--(axis cs:810,0)
--(axis cs:820,-0.00689897948556636)
--(axis cs:830,0)
--(axis cs:840,-0.00689897948556636)
--(axis cs:850,-0.00689897948556636)
--(axis cs:860,-0.0107823299831253)
--(axis cs:870,-0.0107823299831253)
--(axis cs:880,-0.00689897948556636)
--(axis cs:890,-0.00689897948556636)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,-0.00689897948556636)
--(axis cs:970,-0.00689897948556636)
--(axis cs:980,-0.00689897948556636)
--(axis cs:990,-0.00689897948556636)
--(axis cs:990,0.00289897948556636)
--(axis cs:990,0.00289897948556636)
--(axis cs:980,0.00289897948556636)
--(axis cs:970,0.00289897948556636)
--(axis cs:960,0.00289897948556636)
--(axis cs:950,0)
--(axis cs:940,0)
--(axis cs:930,0)
--(axis cs:920,0)
--(axis cs:910,0)
--(axis cs:900,0)
--(axis cs:890,0.00289897948556636)
--(axis cs:880,0.00289897948556636)
--(axis cs:870,0.00278232998312527)
--(axis cs:860,0.00278232998312527)
--(axis cs:850,0.00289897948556636)
--(axis cs:840,0.00289897948556636)
--(axis cs:830,0)
--(axis cs:820,0.00289897948556636)
--(axis cs:810,0)
--(axis cs:800,0)
--(axis cs:790,1.73472347597681e-18)
--(axis cs:780,0.00212403840463597)
--(axis cs:770,0.00289897948556636)
--(axis cs:760,0.00212403840463597)
--(axis cs:750,-3.46944695195361e-18)
--(axis cs:740,0.00212403840463596)
--(axis cs:730,0.00289897948556636)
--(axis cs:720,0.00289897948556636)
--(axis cs:710,0)
--(axis cs:700,0.00116515138991168)
--(axis cs:690,0.000806248474865694)
--(axis cs:680,0.00224744871391589)
--(axis cs:670,0.00357583690279023)
--(axis cs:660,-0.0043380962103094)
--(axis cs:650,-0.00456440422583731)
--(axis cs:640,-0.000733500838578401)
--(axis cs:630,-1.73472347597681e-18)
--(axis cs:620,-0.00132292174796869)
--(axis cs:610,-0.006)
--(axis cs:600,-0.0043380962103094)
--(axis cs:590,-0.006)
--(axis cs:580,-0.008)
--(axis cs:570,-0.0045644042258373)
--(axis cs:560,-0.00407161172281588)
--(axis cs:550,-0.00606262254949077)
--(axis cs:540,-0.0115100040032032)
--(axis cs:530,-0.0085071443154641)
--(axis cs:520,-0.00918511227777323)
--(axis cs:510,-0.00850714431546411)
--(axis cs:500,-0.0176530100506242)
--(axis cs:490,-0.0251089537154808)
--(axis cs:480,-0.0280417028985781)
--(axis cs:470,-0.0302284589429228)
--(axis cs:460,-0.0398219943927893)
--(axis cs:450,-0.0445049024320361)
--(axis cs:440,-0.0352597842736002)
--(axis cs:430,-0.031408739718026)
--(axis cs:420,-0.0389800079936064)
--(axis cs:410,-0.0529483219073321)
--(axis cs:400,-0.0575906989318295)
--(axis cs:390,-0.0676026316928587)
--(axis cs:380,-0.0687012748105544)
--(axis cs:370,-0.0789857171999768)
--(axis cs:360,-0.109291686991875)
--(axis cs:350,-0.10713850194456)
--(axis cs:340,-0.103631907522521)
--(axis cs:330,-0.126988373664787)
--(axis cs:320,-0.14845256013343)
--(axis cs:310,-0.167667816105622)
--(axis cs:300,-0.20192113447068)
--(axis cs:290,-0.220877943309286)
--(axis cs:280,-0.218250714291545)
--(axis cs:270,-0.250313523929734)
--(axis cs:260,-0.28623975524541)
--(axis cs:250,-0.312565835097474)
--(axis cs:240,-0.368563171622767)
--(axis cs:230,-0.334704131678506)
--(axis cs:220,-0.349732780413459)
--(axis cs:210,-0.402456917885845)
--(axis cs:200,-0.427171862213585)
--(axis cs:190,-0.417639054154341)
--(axis cs:180,-0.444345858778402)
--(axis cs:170,-0.501010205144336)
--(axis cs:160,-0.508767268488405)
--(axis cs:150,-0.503369974435103)
--(axis cs:140,-0.532133481811617)
--(axis cs:130,-0.51)
--(axis cs:120,-0.525783723130702)
--(axis cs:110,-0.54300909166053)
--(axis cs:100,-0.553570555368034)
--(axis cs:90,-0.570086271057719)
--(axis cs:80,-0.57755533683332)
--(axis cs:70,-0.591661148205387)
--(axis cs:60,-0.583095842401766)
--(axis cs:50,-0.589272489291629)
--(axis cs:40,-0.613095842401766)
--(axis cs:30,-0.658538301504552)
--(axis cs:20,-0.682918681542924)
--(axis cs:10,-0.712817479436052)
--(axis cs:0,-0.703183336736083)
--cycle;

\path [draw=black, line width=1.5pt]
(axis cs:0,0)
--(axis cs:1000,0);

\addplot [line width=1pt, color4]
table {%
0 -0.78
10 -0.758
20 -0.454
30 -0.388
40 -0.386
50 -0.398
60 -0.33
70 -0.322
80 -0.27
90 -0.228
100 -0.186
110 -0.138
120 -0.132
130 -0.096
140 -0.05
150 -0.038
160 -0.03
170 -0.026
180 -0.022
190 -0.014
200 -0.016
210 -0.018
220 -0.01
230 -0.01
240 -0.004
250 -0.008
260 -0.008
270 -0.004
280 -0.004
290 -0.004
};
\addlegendentry{probabilistic DAG}
\addplot [line width=1pt, color0]
table {%
0 -0.734
10 -0.652
20 -0.61
30 -0.556
40 -0.498
50 -0.512
60 -0.512
70 -0.668
80 -0.72
90 -0.634
100 -0.482
110 -0.424
120 -0.352
130 -0.254
140 -0.196
150 -0.14
160 -0.148
170 -0.166
180 -0.182
190 -0.23
200 -0.234
210 -0.194
220 -0.166
230 -0.112
240 -0.096
250 -0.114
260 -0.1
270 -0.094
280 -0.062
290 -0.052
300 -0.04
310 -0.048
320 -0.032
330 -0.04
340 -0.042
350 -0.032
360 -0.02
370 -0.024
380 -0.026
390 -0.012
400 -0.012
410 -0.022
420 -0.012
430 -0.01
440 -0.002
450 -0.016
460 -0.01
470 -0.004
480 -0.006
490 -0.006
500 -0.006
510 -0.002
520 -0.008
530 -0.006
540 -0.008
550 -0.008
560 -0.006
570 -0.002
580 -0.006
590 -0.006
600 -0.008
610 0
620 -0.008
630 -0.006
640 -0.006
650 -0.004
660 -0.002
670 0
680 0
690 -0.004
700 -0.008
710 -0.008
720 -0.006
730 -0.006
740 -0.004
750 -0.006
760 0
770 0
780 -0.002
790 -0.002
800 0
810 0
820 -0.002
830 0
840 0
850 -0.004
860 0
870 0
880 -0.006
890 0
900 -0.002
910 -0.002
920 0
930 0
940 0
950 -0.002
960 -0.004
970 -0.002
980 -0.004
990 -0.002
};
\addlegendentry{probabilistic DAG (simplified)}
\addplot [line width=1pt, color1]
table {%
0 -0.758
10 -0.762
20 -0.782
30 -0.74
40 -0.758
50 -0.71
60 -0.668
70 -0.646
80 -0.632
90 -0.65
100 -0.626
110 -0.598
120 -0.606
130 -0.586
140 -0.562
150 -0.548
160 -0.518
170 -0.502
180 -0.506
190 -0.492
200 -0.484
210 -0.432
220 -0.418
230 -0.392
240 -0.362
250 -0.366
260 -0.358
270 -0.336
280 -0.286
290 -0.316
300 -0.296
310 -0.266
320 -0.266
330 -0.242
340 -0.236
350 -0.202
360 -0.196
370 -0.206
380 -0.174
390 -0.176
400 -0.14
410 -0.15
420 -0.138
430 -0.12
440 -0.12
450 -0.11
460 -0.094
470 -0.096
480 -0.09
490 -0.072
500 -0.082
510 -0.076
520 -0.076
530 -0.086
540 -0.076
550 -0.072
560 -0.068
570 -0.062
580 -0.07
590 -0.058
600 -0.056
610 -0.05
620 -0.058
630 -0.06
640 -0.06
650 -0.054
660 -0.048
670 -0.04
680 -0.034
690 -0.046
700 -0.038
710 -0.03
720 -0.03
730 -0.022
740 -0.034
750 -0.02
760 -0.03
770 -0.022
780 -0.012
790 -0.018
800 -0.012
810 -0.016
820 -0.018
830 -0.016
840 -0.008
850 -0.014
860 -0.004
870 -0.006
880 -0.006
890 -0.006
900 -0.008
910 -0.008
920 -0.002
930 -0.006
940 -0.004
950 -0.008
960 -0.008
970 -0.006
980 -0.004
990 -0.006
};
\addlegendentry{UCT}
\addplot [line width=1pt, color2]
table {%
0 -0.738
10 -0.78
20 -0.74
30 -0.776
40 -0.728
50 -0.71
60 -0.714
70 -0.678
80 -0.654
90 -0.594
100 -0.616
110 -0.554
120 -0.534
130 -0.506
140 -0.476
150 -0.45
160 -0.396
170 -0.41
180 -0.36
190 -0.288
200 -0.282
210 -0.264
220 -0.242
230 -0.214
240 -0.206
250 -0.188
260 -0.174
270 -0.144
280 -0.15
290 -0.128
300 -0.112
310 -0.094
320 -0.108
330 -0.108
340 -0.104
350 -0.088
360 -0.08
370 -0.08
380 -0.062
390 -0.052
400 -0.038
410 -0.044
420 -0.038
430 -0.04
440 -0.032
450 -0.032
460 -0.038
470 -0.036
480 -0.032
490 -0.022
500 -0.022
510 -0.036
520 -0.022
530 -0.018
540 -0.02
550 -0.018
560 -0.014
570 -0.016
580 -0.02
590 -0.016
600 -0.014
610 -0.016
620 -0.012
630 -0.016
640 -0.012
650 -0.012
660 -0.012
670 -0.01
680 -0.014
690 -0.018
700 -0.016
710 -0.01
720 -0.01
730 -0.022
740 -0.016
750 -0.022
760 -0.022
770 -0.016
780 -0.02
790 -0.024
800 -0.022
810 -0.016
820 -0.018
830 -0.022
840 -0.02
850 -0.024
860 -0.014
870 -0.016
880 -0.012
890 -0.012
900 -0.014
910 -0.008
920 -0.01
930 -0.01
940 -0.014
950 -0.008
960 -0.004
970 -0.006
980 -0.004
990 -0.002
};
\addlegendentry{UCD}
\addplot [line width=1pt, color3]
table {%
0 -0.744
10 -0.754
20 -0.726
30 -0.714
40 -0.66
50 -0.624
60 -0.63
70 -0.642
80 -0.634
90 -0.628
100 -0.612
110 -0.598
120 -0.586
130 -0.56
140 -0.592
150 -0.564
160 -0.554
170 -0.55
180 -0.502
190 -0.476
200 -0.494
210 -0.446
220 -0.406
230 -0.394
240 -0.418
250 -0.36
260 -0.332
270 -0.298
280 -0.262
290 -0.266
300 -0.24
310 -0.216
320 -0.188
330 -0.17
340 -0.15
350 -0.154
360 -0.152
370 -0.114
380 -0.104
390 -0.098
400 -0.092
410 -0.082
420 -0.064
430 -0.052
440 -0.064
450 -0.07
460 -0.068
470 -0.052
480 -0.052
490 -0.048
500 -0.038
510 -0.026
520 -0.028
530 -0.026
540 -0.024
550 -0.022
560 -0.018
570 -0.022
580 -0.024
590 -0.018
600 -0.016
610 -0.018
620 -0.012
630 -0.01
640 -0.014
650 -0.022
660 -0.016
670 -0.008
680 -0.01
690 -0.012
700 -0.008
710 -0.01
720 -0.002
730 -0.002
740 -0.006
750 -0.01
760 -0.006
770 -0.002
780 -0.006
790 -0.01
800 -0.01
810 0
820 -0.002
830 0
840 -0.002
850 -0.002
860 -0.004
870 -0.004
880 -0.002
890 -0.002
900 0
910 0
920 0
930 0
940 0
950 0
960 -0.002
970 -0.002
980 -0.002
990 -0.002
};
\addlegendentry{probabilistic tree}
\end{axis}

\end{tikzpicture}


==> figures/uai_plot_synthetic.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color1}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color2}{rgb}{0.945098039215686,0.235294117647059,0.125490196078431}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=bottom,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={step},
xmin=-25, xmax=525,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={reward},
ymin=-1.35691259680186, ymax=2.11384281259827,
ytick style={color=black},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,-0.436160485629692)
--(axis cs:0,-1.19915098728368)
--(axis cs:1,-0.728450053084532)
--(axis cs:2,-0.486128031208046)
--(axis cs:3,-0.314610356674217)
--(axis cs:4,-0.189235274075376)
--(axis cs:5,-0.0385510307171687)
--(axis cs:6,0.0401785074176069)
--(axis cs:7,0.122740596620553)
--(axis cs:8,0.166463266809718)
--(axis cs:9,0.23690760441728)
--(axis cs:10,0.28759492324964)
--(axis cs:11,0.330009206955613)
--(axis cs:12,0.386185177056621)
--(axis cs:13,0.405847089013148)
--(axis cs:14,0.438619990660524)
--(axis cs:15,0.460474391919158)
--(axis cs:16,0.491795767433525)
--(axis cs:17,0.506851702577227)
--(axis cs:18,0.546681084484392)
--(axis cs:19,0.593419352113236)
--(axis cs:20,0.600969570357288)
--(axis cs:21,0.623590759943068)
--(axis cs:22,0.653407786772984)
--(axis cs:23,0.669011698135887)
--(axis cs:24,0.686123915004215)
--(axis cs:25,0.711194601554255)
--(axis cs:26,0.72729051509364)
--(axis cs:27,0.72902576939909)
--(axis cs:28,0.747307730175041)
--(axis cs:29,0.752492417849563)
--(axis cs:30,0.769156562477112)
--(axis cs:31,0.782167133803939)
--(axis cs:32,0.78625412791283)
--(axis cs:33,0.80287646463162)
--(axis cs:34,0.814977383290401)
--(axis cs:35,0.839064050628893)
--(axis cs:36,0.866446515759976)
--(axis cs:37,0.883648357751899)
--(axis cs:38,0.89837124134956)
--(axis cs:39,0.929141980285422)
--(axis cs:40,0.932141238478458)
--(axis cs:41,0.932141238478458)
--(axis cs:42,0.93254376776873)
--(axis cs:43,0.94678007201268)
--(axis cs:44,0.957837383540458)
--(axis cs:45,0.960861254995462)
--(axis cs:46,0.971880081788069)
--(axis cs:47,0.983560219804041)
--(axis cs:48,0.989397063536589)
--(axis cs:49,0.995747015608717)
--(axis cs:50,0.995747015608717)
--(axis cs:51,0.996866557014948)
--(axis cs:52,1.00115380643815)
--(axis cs:53,1.00334140656061)
--(axis cs:54,1.00334140656061)
--(axis cs:55,1.00353296308485)
--(axis cs:56,1.00759146837107)
--(axis cs:57,1.01668494663669)
--(axis cs:58,1.02725482536047)
--(axis cs:59,1.04126959787456)
--(axis cs:60,1.05043518291258)
--(axis cs:61,1.05065173478162)
--(axis cs:62,1.0653226517148)
--(axis cs:63,1.0653226517148)
--(axis cs:64,1.06836583547168)
--(axis cs:65,1.08742856377312)
--(axis cs:66,1.08841859913568)
--(axis cs:67,1.10084252057933)
--(axis cs:68,1.1029025203371)
--(axis cs:69,1.1029025203371)
--(axis cs:70,1.12561683523852)
--(axis cs:71,1.15340918366778)
--(axis cs:72,1.16235344662682)
--(axis cs:73,1.16806174503483)
--(axis cs:74,1.1699953181545)
--(axis cs:75,1.17388463544912)
--(axis cs:76,1.17388463544912)
--(axis cs:77,1.19555504682222)
--(axis cs:78,1.20269938727926)
--(axis cs:79,1.20969881974091)
--(axis cs:80,1.21893584576809)
--(axis cs:81,1.22263390603567)
--(axis cs:82,1.23534836769546)
--(axis cs:83,1.24133435912596)
--(axis cs:84,1.24133435912596)
--(axis cs:85,1.24487932289592)
--(axis cs:86,1.24487932289592)
--(axis cs:87,1.24738733255499)
--(axis cs:88,1.24776051945786)
--(axis cs:89,1.24776051945786)
--(axis cs:90,1.2573836350925)
--(axis cs:91,1.2597400561723)
--(axis cs:92,1.26341378174527)
--(axis cs:93,1.26341378174527)
--(axis cs:94,1.26564371697001)
--(axis cs:95,1.26755113802676)
--(axis cs:96,1.26755113802676)
--(axis cs:97,1.26755113802676)
--(axis cs:98,1.2678300617943)
--(axis cs:99,1.2678300617943)
--(axis cs:100,1.27260956679397)
--(axis cs:101,1.283382442966)
--(axis cs:102,1.283382442966)
--(axis cs:103,1.28471679788055)
--(axis cs:104,1.28900891694847)
--(axis cs:105,1.29365083586606)
--(axis cs:106,1.2973084337839)
--(axis cs:107,1.30164211584327)
--(axis cs:108,1.30164211584327)
--(axis cs:109,1.30164211584327)
--(axis cs:110,1.30317725687724)
--(axis cs:111,1.30501206506805)
--(axis cs:112,1.30723267012897)
--(axis cs:113,1.30723267012897)
--(axis cs:114,1.31162636036235)
--(axis cs:115,1.31162636036235)
--(axis cs:116,1.3148658598991)
--(axis cs:117,1.3148658598991)
--(axis cs:118,1.3263879917182)
--(axis cs:119,1.32872237671958)
--(axis cs:120,1.33151155469727)
--(axis cs:121,1.33151155469727)
--(axis cs:122,1.33151155469727)
--(axis cs:123,1.33477169880372)
--(axis cs:124,1.34020013627453)
--(axis cs:125,1.34168571190823)
--(axis cs:126,1.34888957338567)
--(axis cs:127,1.3569753606767)
--(axis cs:128,1.37243935631704)
--(axis cs:129,1.37720890732187)
--(axis cs:130,1.37807488142345)
--(axis cs:131,1.38539703577951)
--(axis cs:132,1.38775067313489)
--(axis cs:133,1.39033536596308)
--(axis cs:134,1.39067805881305)
--(axis cs:135,1.39067805881305)
--(axis cs:136,1.39670637735577)
--(axis cs:137,1.3992856171783)
--(axis cs:138,1.40047159178258)
--(axis cs:139,1.40886092327707)
--(axis cs:140,1.40886092327707)
--(axis cs:141,1.40886092327707)
--(axis cs:142,1.40886092327707)
--(axis cs:143,1.41272309804781)
--(axis cs:144,1.41338028905074)
--(axis cs:145,1.41666473347095)
--(axis cs:146,1.41885115708214)
--(axis cs:147,1.42480341391431)
--(axis cs:148,1.42862448940736)
--(axis cs:149,1.43347864605459)
--(axis cs:150,1.43414477281711)
--(axis cs:151,1.44303252653223)
--(axis cs:152,1.44303252653223)
--(axis cs:153,1.44409799552098)
--(axis cs:154,1.44515555621881)
--(axis cs:155,1.45113680877985)
--(axis cs:156,1.46016688318354)
--(axis cs:157,1.46016688318354)
--(axis cs:158,1.46738991513607)
--(axis cs:159,1.46738991513607)
--(axis cs:160,1.47018616703467)
--(axis cs:161,1.47148407685848)
--(axis cs:162,1.47805461562389)
--(axis cs:163,1.48130021613366)
--(axis cs:164,1.48130021613366)
--(axis cs:165,1.48130021613366)
--(axis cs:166,1.48149977116268)
--(axis cs:167,1.48361377669263)
--(axis cs:168,1.49762964484905)
--(axis cs:169,1.50226433322748)
--(axis cs:170,1.50226433322748)
--(axis cs:171,1.50226433322748)
--(axis cs:172,1.50460313057963)
--(axis cs:173,1.51737472296592)
--(axis cs:174,1.52054464496367)
--(axis cs:175,1.54011130714024)
--(axis cs:176,1.54051555556995)
--(axis cs:177,1.54104280929215)
--(axis cs:178,1.54620272678427)
--(axis cs:179,1.54620272678427)
--(axis cs:180,1.54620272678427)
--(axis cs:181,1.54680654558519)
--(axis cs:182,1.5536479018912)
--(axis cs:183,1.5536479018912)
--(axis cs:184,1.5536479018912)
--(axis cs:185,1.5536479018912)
--(axis cs:186,1.56015836857831)
--(axis cs:187,1.56015836857831)
--(axis cs:188,1.56703301880692)
--(axis cs:189,1.56872362184498)
--(axis cs:190,1.56951111445738)
--(axis cs:191,1.57496770151879)
--(axis cs:192,1.57955753888633)
--(axis cs:193,1.5811563883566)
--(axis cs:194,1.58446398415286)
--(axis cs:195,1.58446398415286)
--(axis cs:196,1.58446398415286)
--(axis cs:197,1.58446398415286)
--(axis cs:198,1.58503667451583)
--(axis cs:199,1.58900227934793)
--(axis cs:200,1.59109574733737)
--(axis cs:201,1.59109574733737)
--(axis cs:202,1.59109574733737)
--(axis cs:203,1.59109574733737)
--(axis cs:204,1.59582159998236)
--(axis cs:205,1.60512742120884)
--(axis cs:206,1.60695309458246)
--(axis cs:207,1.6111817682078)
--(axis cs:208,1.6172290272344)
--(axis cs:209,1.61909775527927)
--(axis cs:210,1.61976698823362)
--(axis cs:211,1.62189486653864)
--(axis cs:212,1.62189486653864)
--(axis cs:213,1.62758676294408)
--(axis cs:214,1.64635614562933)
--(axis cs:215,1.64635614562933)
--(axis cs:216,1.64955475472962)
--(axis cs:217,1.64955475472962)
--(axis cs:218,1.6651595276774)
--(axis cs:219,1.67265371222168)
--(axis cs:220,1.67265371222168)
--(axis cs:221,1.67783922031866)
--(axis cs:222,1.67992701719648)
--(axis cs:223,1.67992701719648)
--(axis cs:224,1.68159815502266)
--(axis cs:225,1.68370947363649)
--(axis cs:226,1.68780507819387)
--(axis cs:227,1.68780507819387)
--(axis cs:228,1.68836900044237)
--(axis cs:229,1.68836900044237)
--(axis cs:230,1.69446759859438)
--(axis cs:231,1.69446759859438)
--(axis cs:232,1.70308617145467)
--(axis cs:233,1.70308617145467)
--(axis cs:234,1.70308617145467)
--(axis cs:235,1.70555337560897)
--(axis cs:236,1.70555337560897)
--(axis cs:237,1.71248486991765)
--(axis cs:238,1.71601525630328)
--(axis cs:239,1.71752228084878)
--(axis cs:240,1.72006041988705)
--(axis cs:241,1.72232198677157)
--(axis cs:242,1.72306338341257)
--(axis cs:243,1.72306338341257)
--(axis cs:244,1.72689352728065)
--(axis cs:245,1.72764819322711)
--(axis cs:246,1.73916582242829)
--(axis cs:247,1.74615320236955)
--(axis cs:248,1.74615320236955)
--(axis cs:249,1.74615320236955)
--(axis cs:250,1.74692534497986)
--(axis cs:251,1.7472419676016)
--(axis cs:252,1.74953362771293)
--(axis cs:253,1.74953362771293)
--(axis cs:254,1.75314652302063)
--(axis cs:255,1.75744638933162)
--(axis cs:256,1.75744638933162)
--(axis cs:257,1.76024620654773)
--(axis cs:258,1.76024620654773)
--(axis cs:259,1.76262570198203)
--(axis cs:260,1.76262570198203)
--(axis cs:261,1.76342668802734)
--(axis cs:262,1.76663726327866)
--(axis cs:263,1.76663726327866)
--(axis cs:264,1.76836068729935)
--(axis cs:265,1.76836068729935)
--(axis cs:266,1.7707945072195)
--(axis cs:267,1.7707945072195)
--(axis cs:268,1.7707945072195)
--(axis cs:269,1.7707945072195)
--(axis cs:270,1.77161454794969)
--(axis cs:271,1.77684098791985)
--(axis cs:272,1.77934773178578)
--(axis cs:273,1.78018058316249)
--(axis cs:274,1.78018058316249)
--(axis cs:275,1.78366371605843)
--(axis cs:276,1.78451174617446)
--(axis cs:277,1.78536339396509)
--(axis cs:278,1.78978810887268)
--(axis cs:279,1.79287452496981)
--(axis cs:280,1.79866208416611)
--(axis cs:281,1.79866208416611)
--(axis cs:282,1.80184126496842)
--(axis cs:283,1.80184126496842)
--(axis cs:284,1.80184126496842)
--(axis cs:285,1.80830526198709)
--(axis cs:286,1.81365561351933)
--(axis cs:287,1.81365561351933)
--(axis cs:288,1.81365561351933)
--(axis cs:289,1.81895562730704)
--(axis cs:290,1.82545759315902)
--(axis cs:291,1.82545759315902)
--(axis cs:292,1.82855963578769)
--(axis cs:293,1.82855963578769)
--(axis cs:294,1.83116994821609)
--(axis cs:295,1.83116994821609)
--(axis cs:296,1.83116994821609)
--(axis cs:297,1.83214099100407)
--(axis cs:298,1.83533445163349)
--(axis cs:299,1.836264183491)
--(axis cs:300,1.83825034657712)
--(axis cs:301,1.83925075340197)
--(axis cs:302,1.83925075340197)
--(axis cs:303,1.83925075340197)
--(axis cs:304,1.84777242276514)
--(axis cs:305,1.84880511162668)
--(axis cs:306,1.84984345230475)
--(axis cs:307,1.84984345230475)
--(axis cs:308,1.85088748447522)
--(axis cs:309,1.85088748447522)
--(axis cs:310,1.85193725057285)
--(axis cs:311,1.85491501109681)
--(axis cs:312,1.85491501109681)
--(axis cs:313,1.85598405889006)
--(axis cs:314,1.85598405889006)
--(axis cs:315,1.86070631398759)
--(axis cs:316,1.86070631398759)
--(axis cs:317,1.86070631398759)
--(axis cs:318,1.86070631398759)
--(axis cs:319,1.86070631398759)
--(axis cs:320,1.86070631398759)
--(axis cs:321,1.863881785708)
--(axis cs:322,1.863881785708)
--(axis cs:323,1.863881785708)
--(axis cs:324,1.863881785708)
--(axis cs:325,1.863881785708)
--(axis cs:326,1.863881785708)
--(axis cs:327,1.863881785708)
--(axis cs:328,1.863881785708)
--(axis cs:329,1.863881785708)
--(axis cs:330,1.86499907316884)
--(axis cs:331,1.86499907316884)
--(axis cs:332,1.8661235611597)
--(axis cs:333,1.8661235611597)
--(axis cs:334,1.86725536144718)
--(axis cs:335,1.8717476010369)
--(axis cs:336,1.8717476010369)
--(axis cs:337,1.8717476010369)
--(axis cs:338,1.8717476010369)
--(axis cs:339,1.8717476010369)
--(axis cs:340,1.8717476010369)
--(axis cs:341,1.8717476010369)
--(axis cs:342,1.8717476010369)
--(axis cs:343,1.8717476010369)
--(axis cs:344,1.8717476010369)
--(axis cs:345,1.8717476010369)
--(axis cs:346,1.8717476010369)
--(axis cs:347,1.8746211823092)
--(axis cs:348,1.8746211823092)
--(axis cs:349,1.8746211823092)
--(axis cs:350,1.8746211823092)
--(axis cs:351,1.87581153460895)
--(axis cs:352,1.87581153460895)
--(axis cs:353,1.87701105140793)
--(axis cs:354,1.87701105140793)
--(axis cs:355,1.87701105140793)
--(axis cs:356,1.87701105140793)
--(axis cs:357,1.87701105140793)
--(axis cs:358,1.87701105140793)
--(axis cs:359,1.87701105140793)
--(axis cs:360,1.88869063278488)
--(axis cs:361,1.89391403308957)
--(axis cs:362,1.89820505963277)
--(axis cs:363,1.89820505963277)
--(axis cs:364,1.89820505963277)
--(axis cs:365,1.89820505963277)
--(axis cs:366,1.89820505963277)
--(axis cs:367,1.89820505963277)
--(axis cs:368,1.89820505963277)
--(axis cs:369,1.89820505963277)
--(axis cs:370,1.90597260614832)
--(axis cs:371,1.90597260614832)
--(axis cs:372,1.90597260614832)
--(axis cs:373,1.90597260614832)
--(axis cs:374,1.9079561103912)
--(axis cs:375,1.9079561103912)
--(axis cs:376,1.9079561103912)
--(axis cs:377,1.9079561103912)
--(axis cs:378,1.9079561103912)
--(axis cs:379,1.9079561103912)
--(axis cs:380,1.9079561103912)
--(axis cs:381,1.9079561103912)
--(axis cs:382,1.9079561103912)
--(axis cs:383,1.9079561103912)
--(axis cs:384,1.9079561103912)
--(axis cs:385,1.9079561103912)
--(axis cs:386,1.9079561103912)
--(axis cs:387,1.9079561103912)
--(axis cs:388,1.9079561103912)
--(axis cs:389,1.9079561103912)
--(axis cs:390,1.9079561103912)
--(axis cs:391,1.9079561103912)
--(axis cs:392,1.91009996895072)
--(axis cs:393,1.91009996895072)
--(axis cs:394,1.91009996895072)
--(axis cs:395,1.91009996895072)
--(axis cs:396,1.91009996895072)
--(axis cs:397,1.91009996895072)
--(axis cs:398,1.91009996895072)
--(axis cs:399,1.91009996895072)
--(axis cs:400,1.91009996895072)
--(axis cs:401,1.91009996895072)
--(axis cs:402,1.91009996895072)
--(axis cs:403,1.91009996895072)
--(axis cs:404,1.91249079822187)
--(axis cs:405,1.91249079822187)
--(axis cs:406,1.91249079822187)
--(axis cs:407,1.91249079822187)
--(axis cs:408,1.91249079822187)
--(axis cs:409,1.91535111032437)
--(axis cs:410,1.91535111032437)
--(axis cs:411,1.91535111032437)
--(axis cs:412,1.91535111032437)
--(axis cs:413,1.91535111032437)
--(axis cs:414,1.91535111032437)
--(axis cs:415,1.91535111032437)
--(axis cs:416,1.91535111032437)
--(axis cs:417,1.91535111032437)
--(axis cs:418,1.91535111032437)
--(axis cs:419,1.91535111032437)
--(axis cs:420,1.91535111032437)
--(axis cs:421,1.91535111032437)
--(axis cs:422,1.91535111032437)
--(axis cs:423,1.91535111032437)
--(axis cs:424,1.91535111032437)
--(axis cs:425,1.91535111032437)
--(axis cs:426,1.91535111032437)
--(axis cs:427,1.91535111032437)
--(axis cs:428,1.91535111032437)
--(axis cs:429,1.91535111032437)
--(axis cs:430,1.9210052704299)
--(axis cs:431,1.9210052704299)
--(axis cs:432,1.9210052704299)
--(axis cs:433,1.9210052704299)
--(axis cs:434,1.9210052704299)
--(axis cs:435,1.9210052704299)
--(axis cs:436,1.9210052704299)
--(axis cs:437,1.9210052704299)
--(axis cs:438,1.9210052704299)
--(axis cs:439,1.9210052704299)
--(axis cs:440,1.9210052704299)
--(axis cs:441,1.9210052704299)
--(axis cs:442,1.9210052704299)
--(axis cs:443,1.9210052704299)
--(axis cs:444,1.9210052704299)
--(axis cs:445,1.9210052704299)
--(axis cs:446,1.9210052704299)
--(axis cs:447,1.9210052704299)
--(axis cs:448,1.9210052704299)
--(axis cs:449,1.9210052704299)
--(axis cs:450,1.9210052704299)
--(axis cs:451,1.9210052704299)
--(axis cs:452,1.9210052704299)
--(axis cs:453,1.9210052704299)
--(axis cs:454,1.9210052704299)
--(axis cs:455,1.9210052704299)
--(axis cs:456,1.9210052704299)
--(axis cs:457,1.9210052704299)
--(axis cs:458,1.9210052704299)
--(axis cs:459,1.9210052704299)
--(axis cs:460,1.9210052704299)
--(axis cs:461,1.9210052704299)
--(axis cs:462,1.9210052704299)
--(axis cs:463,1.9210052704299)
--(axis cs:464,1.9210052704299)
--(axis cs:465,1.9210052704299)
--(axis cs:466,1.9210052704299)
--(axis cs:467,1.9210052704299)
--(axis cs:468,1.9210052704299)
--(axis cs:469,1.9210052704299)
--(axis cs:470,1.9210052704299)
--(axis cs:471,1.9210052704299)
--(axis cs:472,1.9210052704299)
--(axis cs:473,1.9210052704299)
--(axis cs:474,1.9210052704299)
--(axis cs:475,1.9210052704299)
--(axis cs:476,1.9210052704299)
--(axis cs:477,1.9210052704299)
--(axis cs:478,1.9210052704299)
--(axis cs:479,1.9210052704299)
--(axis cs:480,1.9210052704299)
--(axis cs:481,1.9210052704299)
--(axis cs:482,1.9210052704299)
--(axis cs:483,1.9210052704299)
--(axis cs:484,1.9210052704299)
--(axis cs:485,1.9210052704299)
--(axis cs:486,1.9210052704299)
--(axis cs:487,1.9210052704299)
--(axis cs:488,1.9210052704299)
--(axis cs:489,1.9210052704299)
--(axis cs:490,1.9210052704299)
--(axis cs:491,1.9210052704299)
--(axis cs:492,1.9210052704299)
--(axis cs:493,1.9210052704299)
--(axis cs:494,1.9210052704299)
--(axis cs:495,1.9210052704299)
--(axis cs:496,1.9210052704299)
--(axis cs:497,1.9210052704299)
--(axis cs:498,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:498,1.9210052704299)
--(axis cs:497,1.9210052704299)
--(axis cs:496,1.9210052704299)
--(axis cs:495,1.9210052704299)
--(axis cs:494,1.9210052704299)
--(axis cs:493,1.9210052704299)
--(axis cs:492,1.9210052704299)
--(axis cs:491,1.9210052704299)
--(axis cs:490,1.9210052704299)
--(axis cs:489,1.9210052704299)
--(axis cs:488,1.9210052704299)
--(axis cs:487,1.9210052704299)
--(axis cs:486,1.9210052704299)
--(axis cs:485,1.9210052704299)
--(axis cs:484,1.9210052704299)
--(axis cs:483,1.9210052704299)
--(axis cs:482,1.9210052704299)
--(axis cs:481,1.9210052704299)
--(axis cs:480,1.9210052704299)
--(axis cs:479,1.9210052704299)
--(axis cs:478,1.9210052704299)
--(axis cs:477,1.9210052704299)
--(axis cs:476,1.9210052704299)
--(axis cs:475,1.9210052704299)
--(axis cs:474,1.9210052704299)
--(axis cs:473,1.9210052704299)
--(axis cs:472,1.9210052704299)
--(axis cs:471,1.9210052704299)
--(axis cs:470,1.9210052704299)
--(axis cs:469,1.9210052704299)
--(axis cs:468,1.9210052704299)
--(axis cs:467,1.9210052704299)
--(axis cs:466,1.9210052704299)
--(axis cs:465,1.9210052704299)
--(axis cs:464,1.9210052704299)
--(axis cs:463,1.9210052704299)
--(axis cs:462,1.9210052704299)
--(axis cs:461,1.9210052704299)
--(axis cs:460,1.9210052704299)
--(axis cs:459,1.9210052704299)
--(axis cs:458,1.9210052704299)
--(axis cs:457,1.9210052704299)
--(axis cs:456,1.9210052704299)
--(axis cs:455,1.9210052704299)
--(axis cs:454,1.9210052704299)
--(axis cs:453,1.9210052704299)
--(axis cs:452,1.9210052704299)
--(axis cs:451,1.9210052704299)
--(axis cs:450,1.9210052704299)
--(axis cs:449,1.9210052704299)
--(axis cs:448,1.9210052704299)
--(axis cs:447,1.9210052704299)
--(axis cs:446,1.9210052704299)
--(axis cs:445,1.9210052704299)
--(axis cs:444,1.9210052704299)
--(axis cs:443,1.9210052704299)
--(axis cs:442,1.9210052704299)
--(axis cs:441,1.9210052704299)
--(axis cs:440,1.9210052704299)
--(axis cs:439,1.9210052704299)
--(axis cs:438,1.9210052704299)
--(axis cs:437,1.9210052704299)
--(axis cs:436,1.9210052704299)
--(axis cs:435,1.9210052704299)
--(axis cs:434,1.9210052704299)
--(axis cs:433,1.9210052704299)
--(axis cs:432,1.9210052704299)
--(axis cs:431,1.9210052704299)
--(axis cs:430,1.9210052704299)
--(axis cs:429,1.92477471050026)
--(axis cs:428,1.92477471050026)
--(axis cs:427,1.92477471050026)
--(axis cs:426,1.92477471050026)
--(axis cs:425,1.92477471050026)
--(axis cs:424,1.92477471050026)
--(axis cs:423,1.92477471050026)
--(axis cs:422,1.92477471050026)
--(axis cs:421,1.92477471050026)
--(axis cs:420,1.92477471050026)
--(axis cs:419,1.92477471050026)
--(axis cs:418,1.92477471050026)
--(axis cs:417,1.92477471050026)
--(axis cs:416,1.92477471050026)
--(axis cs:415,1.92477471050026)
--(axis cs:414,1.92477471050026)
--(axis cs:413,1.92477471050026)
--(axis cs:412,1.92477471050026)
--(axis cs:411,1.92477471050026)
--(axis cs:410,1.92477471050026)
--(axis cs:409,1.92477471050026)
--(axis cs:408,1.92575030256758)
--(axis cs:407,1.92575030256758)
--(axis cs:406,1.92575030256758)
--(axis cs:405,1.92575030256758)
--(axis cs:404,1.92575030256758)
--(axis cs:403,1.92625641180355)
--(axis cs:402,1.92625641180355)
--(axis cs:401,1.92625641180355)
--(axis cs:400,1.92625641180355)
--(axis cs:399,1.92625641180355)
--(axis cs:398,1.92625641180355)
--(axis cs:397,1.92625641180355)
--(axis cs:396,1.92625641180355)
--(axis cs:395,1.92625641180355)
--(axis cs:394,1.92625641180355)
--(axis cs:393,1.92625641180355)
--(axis cs:392,1.92625641180355)
--(axis cs:391,1.92651555032789)
--(axis cs:390,1.92651555032789)
--(axis cs:389,1.92651555032789)
--(axis cs:388,1.92651555032789)
--(axis cs:387,1.92651555032789)
--(axis cs:386,1.92651555032789)
--(axis cs:385,1.92651555032789)
--(axis cs:384,1.92651555032789)
--(axis cs:383,1.92651555032789)
--(axis cs:382,1.92651555032789)
--(axis cs:381,1.92651555032789)
--(axis cs:380,1.92651555032789)
--(axis cs:379,1.92651555032789)
--(axis cs:378,1.92651555032789)
--(axis cs:377,1.92651555032789)
--(axis cs:376,1.92651555032789)
--(axis cs:375,1.92651555032789)
--(axis cs:374,1.92651555032789)
--(axis cs:373,1.9266143345356)
--(axis cs:372,1.9266143345356)
--(axis cs:371,1.9266143345356)
--(axis cs:370,1.9266143345356)
--(axis cs:369,1.93082484672943)
--(axis cs:368,1.93082484672943)
--(axis cs:367,1.93082484672943)
--(axis cs:366,1.93082484672943)
--(axis cs:365,1.93082484672943)
--(axis cs:364,1.93082484672943)
--(axis cs:363,1.93082484672943)
--(axis cs:362,1.93082484672943)
--(axis cs:361,1.93242657717431)
--(axis cs:360,1.93307596134551)
--(axis cs:359,1.93936280741642)
--(axis cs:358,1.93936280741642)
--(axis cs:357,1.93936280741642)
--(axis cs:356,1.93936280741642)
--(axis cs:355,1.93936280741642)
--(axis cs:354,1.93936280741642)
--(axis cs:353,1.93936280741642)
--(axis cs:352,1.93867760418023)
--(axis cs:351,1.93867760418023)
--(axis cs:350,1.9379832364448)
--(axis cs:349,1.9379832364448)
--(axis cs:348,1.9379832364448)
--(axis cs:347,1.9379832364448)
--(axis cs:346,1.93816752161878)
--(axis cs:345,1.93816752161878)
--(axis cs:344,1.93816752161878)
--(axis cs:343,1.93816752161878)
--(axis cs:342,1.93816752161878)
--(axis cs:341,1.93816752161878)
--(axis cs:340,1.93816752161878)
--(axis cs:339,1.93816752161878)
--(axis cs:338,1.93816752161878)
--(axis cs:337,1.93816752161878)
--(axis cs:336,1.93816752161878)
--(axis cs:335,1.93816752161878)
--(axis cs:334,1.9376564978897)
--(axis cs:333,1.936903578142)
--(axis cs:332,1.936903578142)
--(axis cs:331,1.93614334609769)
--(axis cs:330,1.93614334609769)
--(axis cs:329,1.93537591352335)
--(axis cs:328,1.93537591352335)
--(axis cs:327,1.93537591352335)
--(axis cs:326,1.93537591352335)
--(axis cs:325,1.93537591352335)
--(axis cs:324,1.93537591352335)
--(axis cs:323,1.93537591352335)
--(axis cs:322,1.93537591352335)
--(axis cs:321,1.93537591352335)
--(axis cs:320,1.93543284196013)
--(axis cs:319,1.93543284196013)
--(axis cs:318,1.93543284196013)
--(axis cs:317,1.93543284196013)
--(axis cs:316,1.93543284196013)
--(axis cs:315,1.93543284196013)
--(axis cs:314,1.93471334270076)
--(axis cs:313,1.93471334270076)
--(axis cs:312,1.93389767045884)
--(axis cs:311,1.93389767045884)
--(axis cs:310,1.93375688769917)
--(axis cs:309,1.93292193376162)
--(axis cs:308,1.93292193376162)
--(axis cs:307,1.93208124589692)
--(axis cs:306,1.93208124589692)
--(axis cs:305,1.93123486653981)
--(axis cs:304,1.93038283536617)
--(axis cs:303,1.93213779512485)
--(axis cs:302,1.93213779512485)
--(axis cs:301,1.93213779512485)
--(axis cs:300,1.93125348191452)
--(axis cs:299,1.92947020493029)
--(axis cs:298,1.9295321985644)
--(axis cs:297,1.92815164306033)
--(axis cs:296,1.92723796581312)
--(axis cs:295,1.92723796581312)
--(axis cs:294,1.92723796581312)
--(axis cs:293,1.9267297349579)
--(axis cs:292,1.9267297349579)
--(axis cs:291,1.92525776145308)
--(axis cs:290,1.92525776145308)
--(axis cs:289,1.92218244785276)
--(axis cs:288,1.92428240230362)
--(axis cs:287,1.92428240230362)
--(axis cs:286,1.92428240230362)
--(axis cs:285,1.92403671790174)
--(axis cs:284,1.9204941882828)
--(axis cs:283,1.9204941882828)
--(axis cs:282,1.9204941882828)
--(axis cs:281,1.9186701057663)
--(axis cs:280,1.9186701057663)
--(axis cs:279,1.91589736732208)
--(axis cs:278,1.9139805201004)
--(axis cs:277,1.91425542807096)
--(axis cs:276,1.91322235582641)
--(axis cs:275,1.91218566590727)
--(axis cs:274,1.90921006263455)
--(axis cs:273,1.90921006263455)
--(axis cs:272,1.90815819397607)
--(axis cs:271,1.90710790352028)
--(axis cs:270,1.9073800992225)
--(axis cs:269,1.9063154199175)
--(axis cs:268,1.9063154199175)
--(axis cs:267,1.9063154199175)
--(axis cs:266,1.9063154199175)
--(axis cs:265,1.90585575123736)
--(axis cs:264,1.90585575123736)
--(axis cs:263,1.90488987915973)
--(axis cs:262,1.90488987915973)
--(axis cs:261,1.90265870005416)
--(axis cs:260,1.9015749660643)
--(axis cs:259,1.9015749660643)
--(axis cs:258,1.90039742717687)
--(axis cs:257,1.90039742717687)
--(axis cs:256,1.89819398107418)
--(axis cs:255,1.89819398107418)
--(axis cs:254,1.89915415756669)
--(axis cs:253,1.89695921349245)
--(axis cs:252,1.89695921349245)
--(axis cs:251,1.89569383928206)
--(axis cs:250,1.89558121471849)
--(axis cs:249,1.89446863729362)
--(axis cs:248,1.89446863729362)
--(axis cs:247,1.89446863729362)
--(axis cs:246,1.89465966126615)
--(axis cs:245,1.89176932675386)
--(axis cs:244,1.89063927266514)
--(axis cs:243,1.88720610430142)
--(axis cs:242,1.88720610430142)
--(axis cs:241,1.88606278090724)
--(axis cs:240,1.88375033165827)
--(axis cs:239,1.88128520737774)
--(axis cs:238,1.88010293582492)
--(axis cs:237,1.87948351527353)
--(axis cs:236,1.87932724827656)
--(axis cs:235,1.87932724827656)
--(axis cs:234,1.87679118911206)
--(axis cs:233,1.87679118911206)
--(axis cs:232,1.87679118911206)
--(axis cs:231,1.87361014268481)
--(axis cs:230,1.87361014268481)
--(axis cs:229,1.87513043596022)
--(axis cs:228,1.87513043596022)
--(axis cs:227,1.87482661998531)
--(axis cs:226,1.87482661998531)
--(axis cs:225,1.87404023497338)
--(axis cs:224,1.87157753745371)
--(axis cs:223,1.87013013199627)
--(axis cs:222,1.87013013199627)
--(axis cs:221,1.86764391274059)
--(axis cs:220,1.86511347445827)
--(axis cs:219,1.86511347445827)
--(axis cs:218,1.85888057261323)
--(axis cs:217,1.85225609040379)
--(axis cs:216,1.85225609040379)
--(axis cs:215,1.8521150096856)
--(axis cs:214,1.8521150096856)
--(axis cs:213,1.84386071269516)
--(axis cs:212,1.84228426560669)
--(axis cs:211,1.84228426560669)
--(axis cs:210,1.83940888059291)
--(axis cs:209,1.83815064441994)
--(axis cs:208,1.83544535633132)
--(axis cs:207,1.8335738714171)
--(axis cs:206,1.83046698761052)
--(axis cs:205,1.82771864485064)
--(axis cs:204,1.82240646720806)
--(axis cs:203,1.81797924959722)
--(axis cs:202,1.81797924959722)
--(axis cs:201,1.81797924959722)
--(axis cs:200,1.81797924959722)
--(axis cs:199,1.81792581484392)
--(axis cs:198,1.81187564918564)
--(axis cs:197,1.81056361951343)
--(axis cs:196,1.81056361951343)
--(axis cs:195,1.81056361951343)
--(axis cs:194,1.81056361951343)
--(axis cs:193,1.80890772718897)
--(axis cs:192,1.80863095971908)
--(axis cs:191,1.80640907659526)
--(axis cs:190,1.80433712505565)
--(axis cs:189,1.80425686219794)
--(axis cs:188,1.8013734491025)
--(axis cs:187,1.79377604851664)
--(axis cs:186,1.79377604851664)
--(axis cs:185,1.7884868959162)
--(axis cs:184,1.7884868959162)
--(axis cs:183,1.7884868959162)
--(axis cs:182,1.7884868959162)
--(axis cs:181,1.78663457372313)
--(axis cs:180,1.78654525173728)
--(axis cs:179,1.78654525173728)
--(axis cs:178,1.78654525173728)
--(axis cs:177,1.7842156724739)
--(axis cs:176,1.78285820616092)
--(axis cs:175,1.78279046706547)
--(axis cs:174,1.7731030879283)
--(axis cs:173,1.77088027462)
--(axis cs:172,1.76086333572085)
--(axis cs:171,1.75905232613596)
--(axis cs:170,1.75905232613596)
--(axis cs:169,1.75905232613596)
--(axis cs:168,1.75659925320876)
--(axis cs:167,1.74960628876674)
--(axis cs:166,1.7448323109427)
--(axis cs:165,1.74459337493364)
--(axis cs:164,1.74459337493364)
--(axis cs:163,1.74459337493364)
--(axis cs:162,1.74357712365588)
--(axis cs:161,1.73679626924414)
--(axis cs:160,1.73605827525782)
--(axis cs:159,1.7341662278802)
--(axis cs:158,1.7341662278802)
--(axis cs:157,1.73078121493422)
--(axis cs:156,1.73078121493422)
--(axis cs:155,1.72214692997245)
--(axis cs:154,1.71559866687096)
--(axis cs:153,1.71542496001949)
--(axis cs:152,1.71337188572462)
--(axis cs:151,1.71337188572462)
--(axis cs:150,1.706927580859)
--(axis cs:149,1.70673450355445)
--(axis cs:148,1.70167376094932)
--(axis cs:147,1.69865573138149)
--(axis cs:146,1.69174382925028)
--(axis cs:145,1.69084794683583)
--(axis cs:144,1.69019586835085)
--(axis cs:143,1.68994255479153)
--(axis cs:142,1.68383797812274)
--(axis cs:141,1.68383797812274)
--(axis cs:140,1.68383797812274)
--(axis cs:139,1.68383797812274)
--(axis cs:138,1.67987417819535)
--(axis cs:137,1.67922728495162)
--(axis cs:136,1.67787428280501)
--(axis cs:135,1.67190903194637)
--(axis cs:134,1.67190903194637)
--(axis cs:133,1.67177669999639)
--(axis cs:132,1.67102169141998)
--(axis cs:131,1.66971459987912)
--(axis cs:130,1.66427279342525)
--(axis cs:129,1.66400403772366)
--(axis cs:128,1.65697396944093)
--(axis cs:127,1.64396858474962)
--(axis cs:126,1.63488774883296)
--(axis cs:125,1.62603900550613)
--(axis cs:124,1.62513820121623)
--(axis cs:123,1.62399246643364)
--(axis cs:122,1.62045625457136)
--(axis cs:121,1.62045625457136)
--(axis cs:120,1.62045625457136)
--(axis cs:119,1.61867141377527)
--(axis cs:118,1.61707355680751)
--(axis cs:117,1.61022614764944)
--(axis cs:116,1.61022614764944)
--(axis cs:115,1.60947936256004)
--(axis cs:114,1.60947936256004)
--(axis cs:113,1.60903613618322)
--(axis cs:112,1.60903613618322)
--(axis cs:111,1.60829602850951)
--(axis cs:110,1.60740552984292)
--(axis cs:109,1.60658394324291)
--(axis cs:108,1.60658394324291)
--(axis cs:107,1.60658394324291)
--(axis cs:106,1.60030958526315)
--(axis cs:105,1.5930899271792)
--(axis cs:104,1.58981812796281)
--(axis cs:103,1.58183864021802)
--(axis cs:102,1.58128877594487)
--(axis cs:101,1.58128877594487)
--(axis cs:100,1.5760200685353)
--(axis cs:99,1.57395721759418)
--(axis cs:98,1.57395721759418)
--(axis cs:97,1.57379764273248)
--(axis cs:96,1.57379764273248)
--(axis cs:95,1.57379764273248)
--(axis cs:94,1.57294377646979)
--(axis cs:93,1.57209619968297)
--(axis cs:92,1.57209619968297)
--(axis cs:91,1.5709671457351)
--(axis cs:90,1.57015096715308)
--(axis cs:89,1.56076928542863)
--(axis cs:88,1.56076928542863)
--(axis cs:87,1.56049208063686)
--(axis cs:86,1.55711947300669)
--(axis cs:85,1.55711947300669)
--(axis cs:84,1.55500908225151)
--(axis cs:83,1.55500908225151)
--(axis cs:82,1.55312768876148)
--(axis cs:81,1.55007012365005)
--(axis cs:80,1.54904806416694)
--(axis cs:79,1.53930164028385)
--(axis cs:78,1.53831455708356)
--(axis cs:77,1.52963023815892)
--(axis cs:76,1.49660584394018)
--(axis cs:75,1.49660584394018)
--(axis cs:74,1.48897383131813)
--(axis cs:73,1.48889390515981)
--(axis cs:72,1.48210943656734)
--(axis cs:71,1.47489404826299)
--(axis cs:70,1.46195786256814)
--(axis cs:69,1.45792650048374)
--(axis cs:68,1.45792650048374)
--(axis cs:67,1.45541248146773)
--(axis cs:66,1.45088667648281)
--(axis cs:65,1.45048463992411)
--(axis cs:64,1.42788205702118)
--(axis cs:63,1.41839572511552)
--(axis cs:62,1.41839572511552)
--(axis cs:61,1.41015649998194)
--(axis cs:60,1.40994379395907)
--(axis cs:59,1.4042996143077)
--(axis cs:58,1.39697279461638)
--(axis cs:57,1.38779886762691)
--(axis cs:56,1.3787582672382)
--(axis cs:55,1.37727127629812)
--(axis cs:54,1.37721069000134)
--(axis cs:53,1.37721069000134)
--(axis cs:52,1.37640183917594)
--(axis cs:51,1.37395507932222)
--(axis cs:50,1.37266074365265)
--(axis cs:49,1.37266074365265)
--(axis cs:48,1.36728649717797)
--(axis cs:47,1.36707724206469)
--(axis cs:46,1.35536223244764)
--(axis cs:45,1.33516367365052)
--(axis cs:44,1.33306921376249)
--(axis cs:43,1.31230211853853)
--(axis cs:42,1.30315093574495)
--(axis cs:41,1.30280699549747)
--(axis cs:40,1.30280699549747)
--(axis cs:39,1.30242379443515)
--(axis cs:38,1.24592783127787)
--(axis cs:37,1.23631256320079)
--(axis cs:36,1.23165963863772)
--(axis cs:35,1.21729246197819)
--(axis cs:34,1.20100719569418)
--(axis cs:33,1.19113094442959)
--(axis cs:32,1.17375498230586)
--(axis cs:31,1.17154564354609)
--(axis cs:30,1.15902957331473)
--(axis cs:29,1.14769505069639)
--(axis cs:28,1.14438311806227)
--(axis cs:27,1.12767131946833)
--(axis cs:26,1.12675353656009)
--(axis cs:25,1.10406045149128)
--(axis cs:24,1.07549107149603)
--(axis cs:23,1.07193614228825)
--(axis cs:22,1.06802956659798)
--(axis cs:21,1.06235723887177)
--(axis cs:20,1.05622609923814)
--(axis cs:19,1.04726102099978)
--(axis cs:18,1.0134800119455)
--(axis cs:17,0.97690670781696)
--(axis cs:16,0.966516234716554)
--(axis cs:15,0.937782553900571)
--(axis cs:14,0.918068841260007)
--(axis cs:13,0.897721600765233)
--(axis cs:12,0.885257990488831)
--(axis cs:11,0.842440431965315)
--(axis cs:10,0.814154935581898)
--(axis cs:9,0.768343157735303)
--(axis cs:8,0.700662211661978)
--(axis cs:7,0.656691314317718)
--(axis cs:6,0.59278478212101)
--(axis cs:5,0.533010717584109)
--(axis cs:4,0.409692119596997)
--(axis cs:3,0.271176947432623)
--(axis cs:2,0.122380386205489)
--(axis cs:1,-0.140994948785341)
--(axis cs:0,-0.436160485629692)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:0,-0.436160485629692)
--(axis cs:0,-1.19915098728368)
--(axis cs:1,-0.728450053084532)
--(axis cs:2,-0.486128031208046)
--(axis cs:3,-0.317295885137659)
--(axis cs:4,-0.192199170867989)
--(axis cs:5,-0.0479215827721317)
--(axis cs:6,0.0297532025361234)
--(axis cs:7,0.124745065456709)
--(axis cs:8,0.172045197209068)
--(axis cs:9,0.255756634975177)
--(axis cs:10,0.318155494637065)
--(axis cs:11,0.328671068394976)
--(axis cs:12,0.371237975121652)
--(axis cs:13,0.40410137030417)
--(axis cs:14,0.420490330834796)
--(axis cs:15,0.437017135952255)
--(axis cs:16,0.46518710679484)
--(axis cs:17,0.476462545138498)
--(axis cs:18,0.496030408896823)
--(axis cs:19,0.570384318886057)
--(axis cs:20,0.578801919610327)
--(axis cs:21,0.593437007666051)
--(axis cs:22,0.622164670939433)
--(axis cs:23,0.643888709024457)
--(axis cs:24,0.650830773115836)
--(axis cs:25,0.671175940206152)
--(axis cs:26,0.686582662616032)
--(axis cs:27,0.702192198984586)
--(axis cs:28,0.721511851101843)
--(axis cs:29,0.737099856618791)
--(axis cs:30,0.745373040542359)
--(axis cs:31,0.758171342308271)
--(axis cs:32,0.784924736035888)
--(axis cs:33,0.791862559701297)
--(axis cs:34,0.796428863309735)
--(axis cs:35,0.820939929579667)
--(axis cs:36,0.826656234441353)
--(axis cs:37,0.842118448878125)
--(axis cs:38,0.874685169833352)
--(axis cs:39,0.892411308770203)
--(axis cs:40,0.90248524130249)
--(axis cs:41,0.925689676595162)
--(axis cs:42,0.953233282422747)
--(axis cs:43,0.959543890221938)
--(axis cs:44,0.970798046932447)
--(axis cs:45,0.981225111803439)
--(axis cs:46,0.982301513771723)
--(axis cs:47,0.986524698623323)
--(axis cs:48,0.998359528556915)
--(axis cs:49,1.02453822749942)
--(axis cs:50,1.03126187880287)
--(axis cs:51,1.04222986439399)
--(axis cs:52,1.0724929950476)
--(axis cs:53,1.07892575826341)
--(axis cs:54,1.08188262787545)
--(axis cs:55,1.08929769969824)
--(axis cs:56,1.09856510877074)
--(axis cs:57,1.09963417713028)
--(axis cs:58,1.10261569773798)
--(axis cs:59,1.10549040687048)
--(axis cs:60,1.10644823303959)
--(axis cs:61,1.11353578794734)
--(axis cs:62,1.11820975599582)
--(axis cs:63,1.12474993966913)
--(axis cs:64,1.13263886749428)
--(axis cs:65,1.14645007747358)
--(axis cs:66,1.14961359619434)
--(axis cs:67,1.15818559773966)
--(axis cs:68,1.17802221478075)
--(axis cs:69,1.1843038733584)
--(axis cs:70,1.18555484099273)
--(axis cs:71,1.18795667358221)
--(axis cs:72,1.19021458811431)
--(axis cs:73,1.19591272902071)
--(axis cs:74,1.19769818100412)
--(axis cs:75,1.19779966543932)
--(axis cs:76,1.2053293160409)
--(axis cs:77,1.2107895263424)
--(axis cs:78,1.21853355652581)
--(axis cs:79,1.22391148943832)
--(axis cs:80,1.23609675620554)
--(axis cs:81,1.23840956595154)
--(axis cs:82,1.24114972802936)
--(axis cs:83,1.25185423644073)
--(axis cs:84,1.25185423644073)
--(axis cs:85,1.2519508389929)
--(axis cs:86,1.25786653771545)
--(axis cs:87,1.25804135125975)
--(axis cs:88,1.2636718391268)
--(axis cs:89,1.26418236875573)
--(axis cs:90,1.26951428037088)
--(axis cs:91,1.26951428037088)
--(axis cs:92,1.27681187277448)
--(axis cs:93,1.28046235443015)
--(axis cs:94,1.28890579700342)
--(axis cs:95,1.2935196418303)
--(axis cs:96,1.30085012359676)
--(axis cs:97,1.30834091461145)
--(axis cs:98,1.31276696084069)
--(axis cs:99,1.32225722141543)
--(axis cs:100,1.32225722141543)
--(axis cs:101,1.32439535304287)
--(axis cs:102,1.33012655131486)
--(axis cs:103,1.3312126362233)
--(axis cs:104,1.3312126362233)
--(axis cs:105,1.33853274817178)
--(axis cs:106,1.33853274817178)
--(axis cs:107,1.34179780391114)
--(axis cs:108,1.34179780391114)
--(axis cs:109,1.34765255754067)
--(axis cs:110,1.35642251266657)
--(axis cs:111,1.35642251266657)
--(axis cs:112,1.36451745491387)
--(axis cs:113,1.36757809193517)
--(axis cs:114,1.37114954941279)
--(axis cs:115,1.38205150826737)
--(axis cs:116,1.38283997334588)
--(axis cs:117,1.38283997334588)
--(axis cs:118,1.39833416275913)
--(axis cs:119,1.40113070726691)
--(axis cs:120,1.40113070726691)
--(axis cs:121,1.40113070726691)
--(axis cs:122,1.40113070726691)
--(axis cs:123,1.40113070726691)
--(axis cs:124,1.40708272137423)
--(axis cs:125,1.41686469167307)
--(axis cs:126,1.4220542388247)
--(axis cs:127,1.4280785147524)
--(axis cs:128,1.44317049169508)
--(axis cs:129,1.44322226168344)
--(axis cs:130,1.45387530753879)
--(axis cs:131,1.45387530753879)
--(axis cs:132,1.45566084077281)
--(axis cs:133,1.46115875208692)
--(axis cs:134,1.46373020725214)
--(axis cs:135,1.47707729971127)
--(axis cs:136,1.47756153599351)
--(axis cs:137,1.48202435667893)
--(axis cs:138,1.48202435667893)
--(axis cs:139,1.48202435667893)
--(axis cs:140,1.48202435667893)
--(axis cs:141,1.48537992539156)
--(axis cs:142,1.48537992539156)
--(axis cs:143,1.48537992539156)
--(axis cs:144,1.48839909839499)
--(axis cs:145,1.4897409700503)
--(axis cs:146,1.49645860981447)
--(axis cs:147,1.49645860981447)
--(axis cs:148,1.50305579543576)
--(axis cs:149,1.50305579543576)
--(axis cs:150,1.5077794651976)
--(axis cs:151,1.51348189757377)
--(axis cs:152,1.51689534290402)
--(axis cs:153,1.52005848694308)
--(axis cs:154,1.52005848694308)
--(axis cs:155,1.52730117523213)
--(axis cs:156,1.53340317497287)
--(axis cs:157,1.53771039373642)
--(axis cs:158,1.54357154068868)
--(axis cs:159,1.54466473207413)
--(axis cs:160,1.54466473207413)
--(axis cs:161,1.55102450906284)
--(axis cs:162,1.55102450906284)
--(axis cs:163,1.55291845195219)
--(axis cs:164,1.55291845195219)
--(axis cs:165,1.5590301228233)
--(axis cs:166,1.56352218900871)
--(axis cs:167,1.57543927963087)
--(axis cs:168,1.58347730884436)
--(axis cs:169,1.59390080314703)
--(axis cs:170,1.5951485855802)
--(axis cs:171,1.5951485855802)
--(axis cs:172,1.60201795591214)
--(axis cs:173,1.60293325534631)
--(axis cs:174,1.60414467976674)
--(axis cs:175,1.61136192711605)
--(axis cs:176,1.61136192711605)
--(axis cs:177,1.62925928614413)
--(axis cs:178,1.62995159845123)
--(axis cs:179,1.63735497384257)
--(axis cs:180,1.63735497384257)
--(axis cs:181,1.63942653775012)
--(axis cs:182,1.64318791662916)
--(axis cs:183,1.64684963004811)
--(axis cs:184,1.66096005231279)
--(axis cs:185,1.66096005231279)
--(axis cs:186,1.66096005231279)
--(axis cs:187,1.66186430138592)
--(axis cs:188,1.66267487725583)
--(axis cs:189,1.66466591895827)
--(axis cs:190,1.66466591895827)
--(axis cs:191,1.66693217946397)
--(axis cs:192,1.66895392284361)
--(axis cs:193,1.67249421143697)
--(axis cs:194,1.67249421143697)
--(axis cs:195,1.68219961626576)
--(axis cs:196,1.68219961626576)
--(axis cs:197,1.68921170409125)
--(axis cs:198,1.68989525559241)
--(axis cs:199,1.69018875825579)
--(axis cs:200,1.69160907049206)
--(axis cs:201,1.69160907049206)
--(axis cs:202,1.6940049750747)
--(axis cs:203,1.70400237926521)
--(axis cs:204,1.70400237926521)
--(axis cs:205,1.70400237926521)
--(axis cs:206,1.70541432326542)
--(axis cs:207,1.70541432326542)
--(axis cs:208,1.70541432326542)
--(axis cs:209,1.70541432326542)
--(axis cs:210,1.70759967836181)
--(axis cs:211,1.70980063826231)
--(axis cs:212,1.71329429957072)
--(axis cs:213,1.7140206208075)
--(axis cs:214,1.7140206208075)
--(axis cs:215,1.7140206208075)
--(axis cs:216,1.71898102445365)
--(axis cs:217,1.72124801930066)
--(axis cs:218,1.72402219167177)
--(axis cs:219,1.72402219167177)
--(axis cs:220,1.72402219167177)
--(axis cs:221,1.72802781300951)
--(axis cs:222,1.7287824535832)
--(axis cs:223,1.7287824535832)
--(axis cs:224,1.73432074368792)
--(axis cs:225,1.73432074368792)
--(axis cs:226,1.74452894570441)
--(axis cs:227,1.74614930201203)
--(axis cs:228,1.7480935070764)
--(axis cs:229,1.74972950208632)
--(axis cs:230,1.74972950208632)
--(axis cs:231,1.74972950208632)
--(axis cs:232,1.74972950208632)
--(axis cs:233,1.74972950208632)
--(axis cs:234,1.74972950208632)
--(axis cs:235,1.75502584568586)
--(axis cs:236,1.75701842717444)
--(axis cs:237,1.75701842717444)
--(axis cs:238,1.76085472962214)
--(axis cs:239,1.76085472962214)
--(axis cs:240,1.76085472962214)
--(axis cs:241,1.76085472962214)
--(axis cs:242,1.76085472962214)
--(axis cs:243,1.77151294775497)
--(axis cs:244,1.77222589539363)
--(axis cs:245,1.77222589539363)
--(axis cs:246,1.77222589539363)
--(axis cs:247,1.77222589539363)
--(axis cs:248,1.77222589539363)
--(axis cs:249,1.77222589539363)
--(axis cs:250,1.78321682983612)
--(axis cs:251,1.7882317427394)
--(axis cs:252,1.7882317427394)
--(axis cs:253,1.7882317427394)
--(axis cs:254,1.7882317427394)
--(axis cs:255,1.7882317427394)
--(axis cs:256,1.79009364372313)
--(axis cs:257,1.79009364372313)
--(axis cs:258,1.79650744420023)
--(axis cs:259,1.79650744420023)
--(axis cs:260,1.80008677583611)
--(axis cs:261,1.80549050492405)
--(axis cs:262,1.80879073938924)
--(axis cs:263,1.80879073938924)
--(axis cs:264,1.80879073938924)
--(axis cs:265,1.81080555239445)
--(axis cs:266,1.81373371175634)
--(axis cs:267,1.81373371175634)
--(axis cs:268,1.81553800223427)
--(axis cs:269,1.8264750494403)
--(axis cs:270,1.82835186142484)
--(axis cs:271,1.83151328764731)
--(axis cs:272,1.83247125707437)
--(axis cs:273,1.83518077951628)
--(axis cs:274,1.83615280247625)
--(axis cs:275,1.84422987923832)
--(axis cs:276,1.84422987923832)
--(axis cs:277,1.84422987923832)
--(axis cs:278,1.84719876153569)
--(axis cs:279,1.84719876153569)
--(axis cs:280,1.84719876153569)
--(axis cs:281,1.84922724630536)
--(axis cs:282,1.84922724630536)
--(axis cs:283,1.84922724630536)
--(axis cs:284,1.84922724630536)
--(axis cs:285,1.84922724630536)
--(axis cs:286,1.85025088151055)
--(axis cs:287,1.85128083322761)
--(axis cs:288,1.85231714699177)
--(axis cs:289,1.85335987213357)
--(axis cs:290,1.85335987213357)
--(axis cs:291,1.85440906191497)
--(axis cs:292,1.86240945800028)
--(axis cs:293,1.86240945800028)
--(axis cs:294,1.86240945800028)
--(axis cs:295,1.86240945800028)
--(axis cs:296,1.86240945800028)
--(axis cs:297,1.86240945800028)
--(axis cs:298,1.86351087746639)
--(axis cs:299,1.86351087746639)
--(axis cs:300,1.86916834641541)
--(axis cs:301,1.86916834641541)
--(axis cs:302,1.86916834641541)
--(axis cs:303,1.86916834641541)
--(axis cs:304,1.87274343570902)
--(axis cs:305,1.87274343570902)
--(axis cs:306,1.87274343570902)
--(axis cs:307,1.87391912748727)
--(axis cs:308,1.87892492133084)
--(axis cs:309,1.87892492133084)
--(axis cs:310,1.87892492133084)
--(axis cs:311,1.87961112960305)
--(axis cs:312,1.8808511620295)
--(axis cs:313,1.8808511620295)
--(axis cs:314,1.8808511620295)
--(axis cs:315,1.88556363859668)
--(axis cs:316,1.89063437980216)
--(axis cs:317,1.89063437980216)
--(axis cs:318,1.89063437980216)
--(axis cs:319,1.89063437980216)
--(axis cs:320,1.89775995993125)
--(axis cs:321,1.89775995993125)
--(axis cs:322,1.89775995993125)
--(axis cs:323,1.89775995993125)
--(axis cs:324,1.90090700184682)
--(axis cs:325,1.90090700184682)
--(axis cs:326,1.90090700184682)
--(axis cs:327,1.90254673384098)
--(axis cs:328,1.90254673384098)
--(axis cs:329,1.90254673384098)
--(axis cs:330,1.90254673384098)
--(axis cs:331,1.91009996895072)
--(axis cs:332,1.91009996895072)
--(axis cs:333,1.91249079822187)
--(axis cs:334,1.91249079822187)
--(axis cs:335,1.91249079822187)
--(axis cs:336,1.91249079822187)
--(axis cs:337,1.91249079822187)
--(axis cs:338,1.91249079822187)
--(axis cs:339,1.91535111032437)
--(axis cs:340,1.91535111032437)
--(axis cs:341,1.91535111032437)
--(axis cs:342,1.91535111032437)
--(axis cs:343,1.91535111032437)
--(axis cs:344,1.91535111032437)
--(axis cs:345,1.91535111032437)
--(axis cs:346,1.91535111032437)
--(axis cs:347,1.91535111032437)
--(axis cs:348,1.91535111032437)
--(axis cs:349,1.91535111032437)
--(axis cs:350,1.91535111032437)
--(axis cs:351,1.91535111032437)
--(axis cs:352,1.91535111032437)
--(axis cs:353,1.91535111032437)
--(axis cs:354,1.91535111032437)
--(axis cs:355,1.91535111032437)
--(axis cs:356,1.9210052704299)
--(axis cs:357,1.9210052704299)
--(axis cs:358,1.9210052704299)
--(axis cs:359,1.9210052704299)
--(axis cs:360,1.9210052704299)
--(axis cs:361,1.9210052704299)
--(axis cs:362,1.9210052704299)
--(axis cs:363,1.9210052704299)
--(axis cs:364,1.9210052704299)
--(axis cs:365,1.9210052704299)
--(axis cs:366,1.9210052704299)
--(axis cs:367,1.9210052704299)
--(axis cs:368,1.9210052704299)
--(axis cs:369,1.9210052704299)
--(axis cs:370,1.9210052704299)
--(axis cs:371,1.9210052704299)
--(axis cs:372,1.9210052704299)
--(axis cs:373,1.9210052704299)
--(axis cs:374,1.9210052704299)
--(axis cs:375,1.9210052704299)
--(axis cs:376,1.9210052704299)
--(axis cs:377,1.9210052704299)
--(axis cs:378,1.9210052704299)
--(axis cs:379,1.9210052704299)
--(axis cs:380,1.9210052704299)
--(axis cs:381,1.9210052704299)
--(axis cs:382,1.9210052704299)
--(axis cs:383,1.9210052704299)
--(axis cs:384,1.9210052704299)
--(axis cs:385,1.9210052704299)
--(axis cs:386,1.9210052704299)
--(axis cs:387,1.9210052704299)
--(axis cs:388,1.9210052704299)
--(axis cs:389,1.9210052704299)
--(axis cs:390,1.9210052704299)
--(axis cs:391,1.9210052704299)
--(axis cs:392,1.9210052704299)
--(axis cs:393,1.9210052704299)
--(axis cs:394,1.9210052704299)
--(axis cs:395,1.9210052704299)
--(axis cs:396,1.9210052704299)
--(axis cs:397,1.9210052704299)
--(axis cs:398,1.9210052704299)
--(axis cs:399,1.9210052704299)
--(axis cs:400,1.9210052704299)
--(axis cs:401,1.9210052704299)
--(axis cs:402,1.9210052704299)
--(axis cs:403,1.9210052704299)
--(axis cs:404,1.9210052704299)
--(axis cs:405,1.9210052704299)
--(axis cs:406,1.9210052704299)
--(axis cs:407,1.9210052704299)
--(axis cs:408,1.9210052704299)
--(axis cs:409,1.9210052704299)
--(axis cs:410,1.9210052704299)
--(axis cs:411,1.9210052704299)
--(axis cs:412,1.9210052704299)
--(axis cs:413,1.9210052704299)
--(axis cs:414,1.9210052704299)
--(axis cs:415,1.9210052704299)
--(axis cs:416,1.9210052704299)
--(axis cs:417,1.9210052704299)
--(axis cs:418,1.9210052704299)
--(axis cs:419,1.9210052704299)
--(axis cs:420,1.9210052704299)
--(axis cs:421,1.9210052704299)
--(axis cs:422,1.9210052704299)
--(axis cs:423,1.9210052704299)
--(axis cs:424,1.9210052704299)
--(axis cs:425,1.9210052704299)
--(axis cs:426,1.9210052704299)
--(axis cs:427,1.9210052704299)
--(axis cs:428,1.9210052704299)
--(axis cs:429,1.9210052704299)
--(axis cs:430,1.9210052704299)
--(axis cs:431,1.9210052704299)
--(axis cs:432,1.9210052704299)
--(axis cs:433,1.9210052704299)
--(axis cs:434,1.9210052704299)
--(axis cs:435,1.9210052704299)
--(axis cs:436,1.9210052704299)
--(axis cs:437,1.9210052704299)
--(axis cs:438,1.9210052704299)
--(axis cs:439,1.9210052704299)
--(axis cs:440,1.9210052704299)
--(axis cs:441,1.9210052704299)
--(axis cs:442,1.9210052704299)
--(axis cs:443,1.9210052704299)
--(axis cs:444,1.9210052704299)
--(axis cs:445,1.9210052704299)
--(axis cs:446,1.9210052704299)
--(axis cs:447,1.9210052704299)
--(axis cs:448,1.9210052704299)
--(axis cs:449,1.9210052704299)
--(axis cs:450,1.9210052704299)
--(axis cs:451,1.9210052704299)
--(axis cs:452,1.9210052704299)
--(axis cs:453,1.9210052704299)
--(axis cs:454,1.9210052704299)
--(axis cs:455,1.9210052704299)
--(axis cs:456,1.9210052704299)
--(axis cs:457,1.9210052704299)
--(axis cs:458,1.9210052704299)
--(axis cs:459,1.9210052704299)
--(axis cs:460,1.9210052704299)
--(axis cs:461,1.9210052704299)
--(axis cs:462,1.9210052704299)
--(axis cs:463,1.9210052704299)
--(axis cs:464,1.9210052704299)
--(axis cs:465,1.9210052704299)
--(axis cs:466,1.9210052704299)
--(axis cs:467,1.9210052704299)
--(axis cs:468,1.9210052704299)
--(axis cs:469,1.9210052704299)
--(axis cs:470,1.9210052704299)
--(axis cs:471,1.9210052704299)
--(axis cs:472,1.9210052704299)
--(axis cs:473,1.9210052704299)
--(axis cs:474,1.9210052704299)
--(axis cs:475,1.9210052704299)
--(axis cs:476,1.9210052704299)
--(axis cs:477,1.9210052704299)
--(axis cs:478,1.9210052704299)
--(axis cs:479,1.9210052704299)
--(axis cs:480,1.9210052704299)
--(axis cs:481,1.9210052704299)
--(axis cs:482,1.9210052704299)
--(axis cs:483,1.9210052704299)
--(axis cs:484,1.9210052704299)
--(axis cs:485,1.9210052704299)
--(axis cs:486,1.9210052704299)
--(axis cs:487,1.9210052704299)
--(axis cs:488,1.9210052704299)
--(axis cs:489,1.9210052704299)
--(axis cs:490,1.9210052704299)
--(axis cs:491,1.9210052704299)
--(axis cs:492,1.9210052704299)
--(axis cs:493,1.9210052704299)
--(axis cs:494,1.9210052704299)
--(axis cs:495,1.9210052704299)
--(axis cs:496,1.9210052704299)
--(axis cs:497,1.9210052704299)
--(axis cs:498,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:498,1.9210052704299)
--(axis cs:497,1.9210052704299)
--(axis cs:496,1.9210052704299)
--(axis cs:495,1.9210052704299)
--(axis cs:494,1.9210052704299)
--(axis cs:493,1.9210052704299)
--(axis cs:492,1.9210052704299)
--(axis cs:491,1.9210052704299)
--(axis cs:490,1.9210052704299)
--(axis cs:489,1.9210052704299)
--(axis cs:488,1.9210052704299)
--(axis cs:487,1.9210052704299)
--(axis cs:486,1.9210052704299)
--(axis cs:485,1.9210052704299)
--(axis cs:484,1.9210052704299)
--(axis cs:483,1.9210052704299)
--(axis cs:482,1.9210052704299)
--(axis cs:481,1.9210052704299)
--(axis cs:480,1.9210052704299)
--(axis cs:479,1.9210052704299)
--(axis cs:478,1.9210052704299)
--(axis cs:477,1.9210052704299)
--(axis cs:476,1.9210052704299)
--(axis cs:475,1.9210052704299)
--(axis cs:474,1.9210052704299)
--(axis cs:473,1.9210052704299)
--(axis cs:472,1.9210052704299)
--(axis cs:471,1.9210052704299)
--(axis cs:470,1.9210052704299)
--(axis cs:469,1.9210052704299)
--(axis cs:468,1.9210052704299)
--(axis cs:467,1.9210052704299)
--(axis cs:466,1.9210052704299)
--(axis cs:465,1.9210052704299)
--(axis cs:464,1.9210052704299)
--(axis cs:463,1.9210052704299)
--(axis cs:462,1.9210052704299)
--(axis cs:461,1.9210052704299)
--(axis cs:460,1.9210052704299)
--(axis cs:459,1.9210052704299)
--(axis cs:458,1.9210052704299)
--(axis cs:457,1.9210052704299)
--(axis cs:456,1.9210052704299)
--(axis cs:455,1.9210052704299)
--(axis cs:454,1.9210052704299)
--(axis cs:453,1.9210052704299)
--(axis cs:452,1.9210052704299)
--(axis cs:451,1.9210052704299)
--(axis cs:450,1.9210052704299)
--(axis cs:449,1.9210052704299)
--(axis cs:448,1.9210052704299)
--(axis cs:447,1.9210052704299)
--(axis cs:446,1.9210052704299)
--(axis cs:445,1.9210052704299)
--(axis cs:444,1.9210052704299)
--(axis cs:443,1.9210052704299)
--(axis cs:442,1.9210052704299)
--(axis cs:441,1.9210052704299)
--(axis cs:440,1.9210052704299)
--(axis cs:439,1.9210052704299)
--(axis cs:438,1.9210052704299)
--(axis cs:437,1.9210052704299)
--(axis cs:436,1.9210052704299)
--(axis cs:435,1.9210052704299)
--(axis cs:434,1.9210052704299)
--(axis cs:433,1.9210052704299)
--(axis cs:432,1.9210052704299)
--(axis cs:431,1.9210052704299)
--(axis cs:430,1.9210052704299)
--(axis cs:429,1.9210052704299)
--(axis cs:428,1.9210052704299)
--(axis cs:427,1.9210052704299)
--(axis cs:426,1.9210052704299)
--(axis cs:425,1.9210052704299)
--(axis cs:424,1.9210052704299)
--(axis cs:423,1.9210052704299)
--(axis cs:422,1.9210052704299)
--(axis cs:421,1.9210052704299)
--(axis cs:420,1.9210052704299)
--(axis cs:419,1.9210052704299)
--(axis cs:418,1.9210052704299)
--(axis cs:417,1.9210052704299)
--(axis cs:416,1.9210052704299)
--(axis cs:415,1.9210052704299)
--(axis cs:414,1.9210052704299)
--(axis cs:413,1.9210052704299)
--(axis cs:412,1.9210052704299)
--(axis cs:411,1.9210052704299)
--(axis cs:410,1.9210052704299)
--(axis cs:409,1.9210052704299)
--(axis cs:408,1.9210052704299)
--(axis cs:407,1.9210052704299)
--(axis cs:406,1.9210052704299)
--(axis cs:405,1.9210052704299)
--(axis cs:404,1.9210052704299)
--(axis cs:403,1.9210052704299)
--(axis cs:402,1.9210052704299)
--(axis cs:401,1.9210052704299)
--(axis cs:400,1.9210052704299)
--(axis cs:399,1.9210052704299)
--(axis cs:398,1.9210052704299)
--(axis cs:397,1.9210052704299)
--(axis cs:396,1.9210052704299)
--(axis cs:395,1.9210052704299)
--(axis cs:394,1.9210052704299)
--(axis cs:393,1.9210052704299)
--(axis cs:392,1.9210052704299)
--(axis cs:391,1.9210052704299)
--(axis cs:390,1.9210052704299)
--(axis cs:389,1.9210052704299)
--(axis cs:388,1.9210052704299)
--(axis cs:387,1.9210052704299)
--(axis cs:386,1.9210052704299)
--(axis cs:385,1.9210052704299)
--(axis cs:384,1.9210052704299)
--(axis cs:383,1.9210052704299)
--(axis cs:382,1.9210052704299)
--(axis cs:381,1.9210052704299)
--(axis cs:380,1.9210052704299)
--(axis cs:379,1.9210052704299)
--(axis cs:378,1.9210052704299)
--(axis cs:377,1.9210052704299)
--(axis cs:376,1.9210052704299)
--(axis cs:375,1.9210052704299)
--(axis cs:374,1.9210052704299)
--(axis cs:373,1.9210052704299)
--(axis cs:372,1.9210052704299)
--(axis cs:371,1.9210052704299)
--(axis cs:370,1.9210052704299)
--(axis cs:369,1.9210052704299)
--(axis cs:368,1.9210052704299)
--(axis cs:367,1.9210052704299)
--(axis cs:366,1.9210052704299)
--(axis cs:365,1.9210052704299)
--(axis cs:364,1.9210052704299)
--(axis cs:363,1.9210052704299)
--(axis cs:362,1.9210052704299)
--(axis cs:361,1.9210052704299)
--(axis cs:360,1.9210052704299)
--(axis cs:359,1.9210052704299)
--(axis cs:358,1.9210052704299)
--(axis cs:357,1.9210052704299)
--(axis cs:356,1.9210052704299)
--(axis cs:355,1.92477471050026)
--(axis cs:354,1.92477471050026)
--(axis cs:353,1.92477471050026)
--(axis cs:352,1.92477471050026)
--(axis cs:351,1.92477471050026)
--(axis cs:350,1.92477471050026)
--(axis cs:349,1.92477471050026)
--(axis cs:348,1.92477471050026)
--(axis cs:347,1.92477471050026)
--(axis cs:346,1.92477471050026)
--(axis cs:345,1.92477471050026)
--(axis cs:344,1.92477471050026)
--(axis cs:343,1.92477471050026)
--(axis cs:342,1.92477471050026)
--(axis cs:341,1.92477471050026)
--(axis cs:340,1.92477471050026)
--(axis cs:339,1.92477471050026)
--(axis cs:338,1.92575030256758)
--(axis cs:337,1.92575030256758)
--(axis cs:336,1.92575030256758)
--(axis cs:335,1.92575030256758)
--(axis cs:334,1.92575030256758)
--(axis cs:333,1.92575030256758)
--(axis cs:332,1.92625641180355)
--(axis cs:331,1.92625641180355)
--(axis cs:330,1.93069110362966)
--(axis cs:329,1.93069110362966)
--(axis cs:328,1.93069110362966)
--(axis cs:327,1.93069110362966)
--(axis cs:326,1.93044611558865)
--(axis cs:325,1.93044611558865)
--(axis cs:324,1.93044611558865)
--(axis cs:323,1.92982371743386)
--(axis cs:322,1.92982371743386)
--(axis cs:321,1.92982371743386)
--(axis cs:320,1.92982371743386)
--(axis cs:319,1.93049056139429)
--(axis cs:318,1.93049056139429)
--(axis cs:317,1.93049056139429)
--(axis cs:316,1.93049056139429)
--(axis cs:315,1.93098728646628)
--(axis cs:314,1.93112574689996)
--(axis cs:313,1.93112574689996)
--(axis cs:312,1.93112574689996)
--(axis cs:311,1.93048105929124)
--(axis cs:310,1.93073802037813)
--(axis cs:309,1.93073802037813)
--(axis cs:308,1.93073802037813)
--(axis cs:307,1.93074055090289)
--(axis cs:306,1.93003152264597)
--(axis cs:305,1.93003152264597)
--(axis cs:304,1.93003152264597)
--(axis cs:303,1.93048806865595)
--(axis cs:302,1.93048806865595)
--(axis cs:301,1.93048806865595)
--(axis cs:300,1.93048806865595)
--(axis cs:299,1.92925755425099)
--(axis cs:298,1.92925755425099)
--(axis cs:297,1.92847425368191)
--(axis cs:296,1.92847425368191)
--(axis cs:295,1.92847425368191)
--(axis cs:294,1.92847425368191)
--(axis cs:293,1.92847425368191)
--(axis cs:292,1.92847425368191)
--(axis cs:291,1.92689737031493)
--(axis cs:290,1.92606184006115)
--(axis cs:289,1.92606184006115)
--(axis cs:288,1.92521984516777)
--(axis cs:287,1.92437143889676)
--(axis cs:286,1.92351667057864)
--(axis cs:285,1.92265558574865)
--(axis cs:284,1.92265558574865)
--(axis cs:283,1.92265558574865)
--(axis cs:282,1.92265558574865)
--(axis cs:281,1.92265558574865)
--(axis cs:280,1.92091463044797)
--(axis cs:279,1.92091463044797)
--(axis cs:278,1.92091463044797)
--(axis cs:277,1.92076496946171)
--(axis cs:276,1.92076496946171)
--(axis cs:275,1.92076496946171)
--(axis cs:274,1.92344931091774)
--(axis cs:273,1.92253661384254)
--(axis cs:272,1.92212759300081)
--(axis cs:271,1.92120084239269)
--(axis cs:270,1.91978825248168)
--(axis cs:269,1.91789562439587)
--(axis cs:268,1.91699030524775)
--(axis cs:267,1.91502515565532)
--(axis cs:266,1.91502515565532)
--(axis cs:265,1.91337929888372)
--(axis cs:264,1.91270481579061)
--(axis cs:263,1.91270481579061)
--(axis cs:262,1.91270481579061)
--(axis cs:261,1.91099254308423)
--(axis cs:260,1.90616809593314)
--(axis cs:259,1.90430567321213)
--(axis cs:258,1.90430567321213)
--(axis cs:257,1.90280022668185)
--(axis cs:256,1.90280022668185)
--(axis cs:255,1.90197283156726)
--(axis cs:254,1.90197283156726)
--(axis cs:253,1.90197283156726)
--(axis cs:252,1.90197283156726)
--(axis cs:251,1.90197283156726)
--(axis cs:250,1.90364805465206)
--(axis cs:249,1.90283936980701)
--(axis cs:248,1.90283936980701)
--(axis cs:247,1.90283936980701)
--(axis cs:246,1.90283936980701)
--(axis cs:245,1.90283936980701)
--(axis cs:244,1.90283936980701)
--(axis cs:243,1.90268457922227)
--(axis cs:242,1.90273475731596)
--(axis cs:241,1.90273475731596)
--(axis cs:240,1.90273475731596)
--(axis cs:239,1.90273475731596)
--(axis cs:238,1.90273475731596)
--(axis cs:237,1.90026156718336)
--(axis cs:236,1.90026156718336)
--(axis cs:235,1.89913560538832)
--(axis cs:234,1.89911146838046)
--(axis cs:233,1.89911146838046)
--(axis cs:232,1.89911146838046)
--(axis cs:231,1.89911146838046)
--(axis cs:230,1.89911146838046)
--(axis cs:229,1.89911146838046)
--(axis cs:228,1.89805816729206)
--(axis cs:227,1.8968838290728)
--(axis cs:226,1.89581488928211)
--(axis cs:225,1.89335573378765)
--(axis cs:224,1.89335573378765)
--(axis cs:223,1.89162567367172)
--(axis cs:222,1.89162567367172)
--(axis cs:221,1.89049559421023)
--(axis cs:220,1.88782563794263)
--(axis cs:219,1.88782563794263)
--(axis cs:218,1.88782563794263)
--(axis cs:217,1.88855179063301)
--(axis cs:216,1.88624476934653)
--(axis cs:215,1.88220638431406)
--(axis cs:214,1.88220638431406)
--(axis cs:213,1.88220638431406)
--(axis cs:212,1.88104798551567)
--(axis cs:211,1.88039183988705)
--(axis cs:210,1.87801878365406)
--(axis cs:209,1.87563012261696)
--(axis cs:208,1.87563012261696)
--(axis cs:207,1.87563012261696)
--(axis cs:206,1.87563012261696)
--(axis cs:205,1.87327262654682)
--(axis cs:204,1.87327262654682)
--(axis cs:203,1.87327262654682)
--(axis cs:202,1.87077676495616)
--(axis cs:201,1.86816940622)
--(axis cs:200,1.86816940622)
--(axis cs:199,1.86690042235795)
--(axis cs:198,1.86675543398324)
--(axis cs:197,1.86555426544923)
--(axis cs:196,1.86491357855419)
--(axis cs:195,1.86491357855419)
--(axis cs:194,1.86246036579842)
--(axis cs:193,1.86246036579842)
--(axis cs:192,1.85932507678643)
--(axis cs:191,1.85677280403259)
--(axis cs:190,1.85403580121948)
--(axis cs:189,1.85403580121948)
--(axis cs:188,1.85145282678843)
--(axis cs:187,1.85171190851636)
--(axis cs:186,1.850302190369)
--(axis cs:185,1.850302190369)
--(axis cs:184,1.850302190369)
--(axis cs:183,1.84513907398675)
--(axis cs:182,1.84227889963342)
--(axis cs:181,1.84115828894315)
--(axis cs:180,1.84128198524177)
--(axis cs:179,1.84128198524177)
--(axis cs:178,1.83948325297069)
--(axis cs:177,1.83936188409409)
--(axis cs:176,1.83195620913059)
--(axis cs:175,1.83195620913059)
--(axis cs:174,1.82835732251706)
--(axis cs:173,1.82687945083917)
--(axis cs:172,1.82694756585392)
--(axis cs:171,1.82343004940833)
--(axis cs:170,1.82343004940833)
--(axis cs:169,1.82372806710687)
--(axis cs:168,1.81588816796448)
--(axis cs:167,1.81208382818354)
--(axis cs:166,1.80757950241567)
--(axis cs:165,1.80291849834525)
--(axis cs:164,1.80220939982039)
--(axis cs:163,1.80220939982039)
--(axis cs:162,1.79910007939094)
--(axis cs:161,1.79910007939094)
--(axis cs:160,1.79244681635513)
--(axis cs:159,1.79244681635513)
--(axis cs:158,1.79085071164227)
--(axis cs:157,1.78901425038236)
--(axis cs:156,1.78692085512312)
--(axis cs:155,1.78317737717382)
--(axis cs:154,1.78091657293642)
--(axis cs:153,1.78091657293642)
--(axis cs:152,1.7749316847085)
--(axis cs:151,1.77259540224603)
--(axis cs:150,1.76564178708436)
--(axis cs:149,1.76265861356191)
--(axis cs:148,1.76265861356191)
--(axis cs:147,1.75827613103807)
--(axis cs:146,1.75827613103807)
--(axis cs:145,1.75703902051894)
--(axis cs:144,1.75654802432624)
--(axis cs:143,1.75417446202362)
--(axis cs:142,1.75417446202362)
--(axis cs:141,1.75417446202362)
--(axis cs:140,1.75175286143184)
--(axis cs:139,1.75175286143184)
--(axis cs:138,1.75175286143184)
--(axis cs:137,1.75175286143184)
--(axis cs:136,1.74916467639984)
--(axis cs:135,1.7477641926469)
--(axis cs:134,1.74156634181481)
--(axis cs:133,1.74073445187662)
--(axis cs:132,1.73626560159473)
--(axis cs:131,1.73260938047185)
--(axis cs:130,1.73260938047185)
--(axis cs:129,1.72438465128946)
--(axis cs:128,1.7243741551464)
--(axis cs:127,1.70550040049564)
--(axis cs:126,1.70047815176682)
--(axis cs:125,1.69222541170862)
--(axis cs:124,1.69303882024458)
--(axis cs:123,1.68461335424241)
--(axis cs:122,1.68461335424241)
--(axis cs:121,1.68461335424241)
--(axis cs:120,1.68461335424241)
--(axis cs:119,1.68461335424241)
--(axis cs:118,1.6833873790673)
--(axis cs:117,1.66929178045359)
--(axis cs:116,1.66929178045359)
--(axis cs:115,1.66739094943379)
--(axis cs:114,1.65764817081532)
--(axis cs:113,1.65125287685341)
--(axis cs:112,1.64516044361888)
--(axis cs:111,1.63849774833967)
--(axis cs:110,1.63849774833967)
--(axis cs:109,1.62724869104752)
--(axis cs:108,1.62028528474306)
--(axis cs:107,1.62028528474306)
--(axis cs:106,1.61675398451369)
--(axis cs:105,1.61675398451369)
--(axis cs:104,1.61072638315356)
--(axis cs:103,1.61072638315356)
--(axis cs:102,1.61024790293444)
--(axis cs:101,1.60682601270334)
--(axis cs:100,1.6060088741528)
--(axis cs:99,1.6060088741528)
--(axis cs:98,1.59641175978803)
--(axis cs:97,1.59555171660185)
--(axis cs:96,1.58744030249425)
--(axis cs:95,1.58447824996788)
--(axis cs:94,1.57957203013814)
--(axis cs:93,1.5768114000462)
--(axis cs:92,1.57446683614767)
--(axis cs:91,1.56491878543183)
--(axis cs:90,1.56491878543183)
--(axis cs:89,1.5521621215032)
--(axis cs:88,1.55180489566202)
--(axis cs:87,1.55034765790978)
--(axis cs:86,1.5486377514189)
--(axis cs:85,1.54651414713491)
--(axis cs:84,1.54644747172206)
--(axis cs:83,1.54644747172206)
--(axis cs:82,1.54067292068493)
--(axis cs:81,1.53904886480011)
--(axis cs:80,1.53818907488428)
--(axis cs:79,1.5296095935504)
--(axis cs:78,1.52776192801222)
--(axis cs:77,1.52519630870248)
--(axis cs:76,1.52031067169109)
--(axis cs:75,1.51131925721822)
--(axis cs:74,1.51099149446811)
--(axis cs:73,1.51121235901619)
--(axis cs:72,1.50912684128864)
--(axis cs:71,1.50330272441639)
--(axis cs:70,1.50308123309902)
--(axis cs:69,1.50176943651035)
--(axis cs:68,1.4928690319892)
--(axis cs:67,1.47570837631613)
--(axis cs:66,1.47207663771307)
--(axis cs:65,1.46296854962112)
--(axis cs:64,1.4526960961475)
--(axis cs:63,1.45372922022192)
--(axis cs:62,1.44650126982725)
--(axis cs:61,1.44663270253848)
--(axis cs:60,1.44108668018677)
--(axis cs:59,1.43987549020777)
--(axis cs:58,1.43484875103022)
--(axis cs:57,1.43386179810127)
--(axis cs:56,1.43286554832715)
--(axis cs:55,1.42445933836383)
--(axis cs:54,1.42240054302241)
--(axis cs:53,1.41270137459513)
--(axis cs:52,1.41135307489521)
--(axis cs:51,1.3971371270638)
--(axis cs:50,1.39030239560602)
--(axis cs:49,1.38074241507863)
--(axis cs:48,1.36267203035204)
--(axis cs:47,1.35579189814565)
--(axis cs:46,1.35227169111711)
--(axis cs:45,1.35081932469828)
--(axis cs:44,1.3337614130813)
--(axis cs:43,1.32372160948127)
--(axis cs:42,1.3208064092058)
--(axis cs:41,1.29917784914119)
--(axis cs:40,1.286120045594)
--(axis cs:39,1.28033284891817)
--(axis cs:38,1.25920003832556)
--(axis cs:37,1.22927919917875)
--(axis cs:36,1.2087320655244)
--(axis cs:35,1.20618930504802)
--(axis cs:34,1.18082784649431)
--(axis cs:33,1.17648466274552)
--(axis cs:32,1.16669727506191)
--(axis cs:31,1.14624356507543)
--(axis cs:30,1.13875449773722)
--(axis cs:29,1.13672548005256)
--(axis cs:28,1.12039876151056)
--(axis cs:27,1.11014675889067)
--(axis cs:26,1.09763161108095)
--(axis cs:25,1.07780517803144)
--(axis cs:24,1.06840433975859)
--(axis cs:23,1.05373479903918)
--(axis cs:22,1.04592494166275)
--(axis cs:21,1.02273214931316)
--(axis cs:20,1.01726178835756)
--(axis cs:19,1.01608853542751)
--(axis cs:18,0.959578052581806)
--(axis cs:17,0.937131811862061)
--(axis cs:16,0.925466548517926)
--(axis cs:15,0.901960740525942)
--(axis cs:14,0.894041373352789)
--(axis cs:13,0.886275130892523)
--(axis cs:12,0.864805070930416)
--(axis cs:11,0.83156602154967)
--(axis cs:10,0.820768384075289)
--(axis cs:9,0.765208389892699)
--(axis cs:8,0.710885727470841)
--(axis cs:7,0.650182007670839)
--(axis cs:6,0.576349300602481)
--(axis cs:5,0.523297737293542)
--(axis cs:4,0.407587711211457)
--(axis cs:3,0.268794170717912)
--(axis cs:2,0.122380386205489)
--(axis cs:1,-0.140994948785341)
--(axis cs:0,-0.436160485629692)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,-0.436160485629692)
--(axis cs:0,-1.19915098728368)
--(axis cs:1,-0.665786193839333)
--(axis cs:2,-0.452655985546534)
--(axis cs:3,-0.213982038096642)
--(axis cs:4,0.059119884404504)
--(axis cs:5,0.198731967108396)
--(axis cs:6,0.292557768222277)
--(axis cs:7,0.41132408898152)
--(axis cs:8,0.47592847060064)
--(axis cs:9,0.575593692231092)
--(axis cs:10,0.686925579682651)
--(axis cs:11,0.836313565637931)
--(axis cs:12,1.02344068410689)
--(axis cs:13,1.18556233077056)
--(axis cs:14,1.41152815138219)
--(axis cs:15,1.57758686725425)
--(axis cs:16,1.70496702802245)
--(axis cs:17,1.79597632641353)
--(axis cs:18,1.8606088883471)
--(axis cs:19,1.87872302805961)
--(axis cs:20,1.9210052704299)
--(axis cs:21,1.9210052704299)
--(axis cs:22,1.9210052704299)
--(axis cs:23,1.9210052704299)
--(axis cs:24,1.9210052704299)
--(axis cs:25,1.9210052704299)
--(axis cs:26,1.9210052704299)
--(axis cs:27,1.9210052704299)
--(axis cs:28,1.9210052704299)
--(axis cs:29,1.9210052704299)
--(axis cs:30,1.9210052704299)
--(axis cs:31,1.9210052704299)
--(axis cs:32,1.9210052704299)
--(axis cs:33,1.9210052704299)
--(axis cs:34,1.9210052704299)
--(axis cs:35,1.9210052704299)
--(axis cs:36,1.9210052704299)
--(axis cs:37,1.9210052704299)
--(axis cs:38,1.9210052704299)
--(axis cs:39,1.9210052704299)
--(axis cs:40,1.9210052704299)
--(axis cs:41,1.9210052704299)
--(axis cs:42,1.9210052704299)
--(axis cs:43,1.9210052704299)
--(axis cs:44,1.9210052704299)
--(axis cs:45,1.9210052704299)
--(axis cs:46,1.9210052704299)
--(axis cs:47,1.9210052704299)
--(axis cs:48,1.9210052704299)
--(axis cs:49,1.9210052704299)
--(axis cs:50,1.9210052704299)
--(axis cs:51,1.9210052704299)
--(axis cs:52,1.9210052704299)
--(axis cs:53,1.9210052704299)
--(axis cs:54,1.9210052704299)
--(axis cs:55,1.9210052704299)
--(axis cs:56,1.9210052704299)
--(axis cs:57,1.9210052704299)
--(axis cs:58,1.9210052704299)
--(axis cs:59,1.9210052704299)
--(axis cs:60,1.9210052704299)
--(axis cs:61,1.9210052704299)
--(axis cs:62,1.9210052704299)
--(axis cs:63,1.9210052704299)
--(axis cs:64,1.9210052704299)
--(axis cs:65,1.9210052704299)
--(axis cs:66,1.9210052704299)
--(axis cs:67,1.9210052704299)
--(axis cs:68,1.9210052704299)
--(axis cs:69,1.9210052704299)
--(axis cs:70,1.9210052704299)
--(axis cs:71,1.9210052704299)
--(axis cs:72,1.9210052704299)
--(axis cs:73,1.9210052704299)
--(axis cs:74,1.9210052704299)
--(axis cs:75,1.9210052704299)
--(axis cs:76,1.9210052704299)
--(axis cs:77,1.9210052704299)
--(axis cs:78,1.9210052704299)
--(axis cs:79,1.9210052704299)
--(axis cs:80,1.9210052704299)
--(axis cs:81,1.9210052704299)
--(axis cs:82,1.9210052704299)
--(axis cs:83,1.9210052704299)
--(axis cs:84,1.9210052704299)
--(axis cs:85,1.9210052704299)
--(axis cs:86,1.9210052704299)
--(axis cs:87,1.9210052704299)
--(axis cs:88,1.9210052704299)
--(axis cs:89,1.9210052704299)
--(axis cs:90,1.9210052704299)
--(axis cs:91,1.9210052704299)
--(axis cs:92,1.9210052704299)
--(axis cs:93,1.9210052704299)
--(axis cs:94,1.9210052704299)
--(axis cs:95,1.9210052704299)
--(axis cs:96,1.9210052704299)
--(axis cs:97,1.9210052704299)
--(axis cs:98,1.9210052704299)
--(axis cs:99,1.9210052704299)
--(axis cs:100,1.9210052704299)
--(axis cs:101,1.9210052704299)
--(axis cs:102,1.9210052704299)
--(axis cs:103,1.9210052704299)
--(axis cs:104,1.9210052704299)
--(axis cs:105,1.9210052704299)
--(axis cs:106,1.9210052704299)
--(axis cs:107,1.9210052704299)
--(axis cs:108,1.9210052704299)
--(axis cs:109,1.9210052704299)
--(axis cs:110,1.9210052704299)
--(axis cs:111,1.9210052704299)
--(axis cs:112,1.9210052704299)
--(axis cs:113,1.9210052704299)
--(axis cs:114,1.9210052704299)
--(axis cs:115,1.9210052704299)
--(axis cs:116,1.9210052704299)
--(axis cs:117,1.9210052704299)
--(axis cs:118,1.9210052704299)
--(axis cs:119,1.9210052704299)
--(axis cs:120,1.9210052704299)
--(axis cs:121,1.9210052704299)
--(axis cs:122,1.9210052704299)
--(axis cs:123,1.9210052704299)
--(axis cs:124,1.9210052704299)
--(axis cs:125,1.9210052704299)
--(axis cs:126,1.9210052704299)
--(axis cs:127,1.9210052704299)
--(axis cs:128,1.9210052704299)
--(axis cs:129,1.9210052704299)
--(axis cs:130,1.9210052704299)
--(axis cs:131,1.9210052704299)
--(axis cs:132,1.9210052704299)
--(axis cs:133,1.9210052704299)
--(axis cs:134,1.9210052704299)
--(axis cs:135,1.9210052704299)
--(axis cs:136,1.9210052704299)
--(axis cs:137,1.9210052704299)
--(axis cs:138,1.9210052704299)
--(axis cs:139,1.9210052704299)
--(axis cs:140,1.9210052704299)
--(axis cs:141,1.9210052704299)
--(axis cs:142,1.9210052704299)
--(axis cs:143,1.9210052704299)
--(axis cs:144,1.9210052704299)
--(axis cs:145,1.9210052704299)
--(axis cs:146,1.9210052704299)
--(axis cs:147,1.9210052704299)
--(axis cs:148,1.9210052704299)
--(axis cs:149,1.9210052704299)
--(axis cs:150,1.9210052704299)
--(axis cs:151,1.9210052704299)
--(axis cs:152,1.9210052704299)
--(axis cs:153,1.9210052704299)
--(axis cs:154,1.9210052704299)
--(axis cs:155,1.9210052704299)
--(axis cs:156,1.9210052704299)
--(axis cs:157,1.9210052704299)
--(axis cs:158,1.9210052704299)
--(axis cs:159,1.9210052704299)
--(axis cs:160,1.9210052704299)
--(axis cs:161,1.9210052704299)
--(axis cs:162,1.9210052704299)
--(axis cs:163,1.9210052704299)
--(axis cs:164,1.9210052704299)
--(axis cs:165,1.9210052704299)
--(axis cs:166,1.9210052704299)
--(axis cs:167,1.9210052704299)
--(axis cs:168,1.9210052704299)
--(axis cs:169,1.9210052704299)
--(axis cs:170,1.9210052704299)
--(axis cs:171,1.9210052704299)
--(axis cs:172,1.9210052704299)
--(axis cs:173,1.9210052704299)
--(axis cs:174,1.9210052704299)
--(axis cs:175,1.9210052704299)
--(axis cs:176,1.9210052704299)
--(axis cs:177,1.9210052704299)
--(axis cs:178,1.9210052704299)
--(axis cs:179,1.9210052704299)
--(axis cs:180,1.9210052704299)
--(axis cs:181,1.9210052704299)
--(axis cs:182,1.9210052704299)
--(axis cs:183,1.9210052704299)
--(axis cs:184,1.9210052704299)
--(axis cs:185,1.9210052704299)
--(axis cs:186,1.9210052704299)
--(axis cs:187,1.9210052704299)
--(axis cs:188,1.9210052704299)
--(axis cs:189,1.9210052704299)
--(axis cs:190,1.9210052704299)
--(axis cs:191,1.9210052704299)
--(axis cs:192,1.9210052704299)
--(axis cs:193,1.9210052704299)
--(axis cs:194,1.9210052704299)
--(axis cs:195,1.9210052704299)
--(axis cs:196,1.9210052704299)
--(axis cs:197,1.9210052704299)
--(axis cs:198,1.9210052704299)
--(axis cs:199,1.9210052704299)
--(axis cs:200,1.9210052704299)
--(axis cs:201,1.9210052704299)
--(axis cs:202,1.9210052704299)
--(axis cs:203,1.9210052704299)
--(axis cs:204,1.9210052704299)
--(axis cs:205,1.9210052704299)
--(axis cs:206,1.9210052704299)
--(axis cs:207,1.9210052704299)
--(axis cs:208,1.9210052704299)
--(axis cs:209,1.9210052704299)
--(axis cs:210,1.9210052704299)
--(axis cs:211,1.9210052704299)
--(axis cs:212,1.9210052704299)
--(axis cs:213,1.9210052704299)
--(axis cs:214,1.9210052704299)
--(axis cs:215,1.9210052704299)
--(axis cs:216,1.9210052704299)
--(axis cs:217,1.9210052704299)
--(axis cs:218,1.9210052704299)
--(axis cs:219,1.9210052704299)
--(axis cs:220,1.9210052704299)
--(axis cs:221,1.9210052704299)
--(axis cs:222,1.9210052704299)
--(axis cs:223,1.9210052704299)
--(axis cs:224,1.9210052704299)
--(axis cs:225,1.9210052704299)
--(axis cs:226,1.9210052704299)
--(axis cs:227,1.9210052704299)
--(axis cs:228,1.9210052704299)
--(axis cs:229,1.9210052704299)
--(axis cs:230,1.9210052704299)
--(axis cs:231,1.9210052704299)
--(axis cs:232,1.9210052704299)
--(axis cs:233,1.9210052704299)
--(axis cs:234,1.9210052704299)
--(axis cs:235,1.9210052704299)
--(axis cs:236,1.9210052704299)
--(axis cs:237,1.9210052704299)
--(axis cs:238,1.9210052704299)
--(axis cs:239,1.9210052704299)
--(axis cs:240,1.9210052704299)
--(axis cs:241,1.9210052704299)
--(axis cs:242,1.9210052704299)
--(axis cs:243,1.9210052704299)
--(axis cs:244,1.9210052704299)
--(axis cs:245,1.9210052704299)
--(axis cs:246,1.9210052704299)
--(axis cs:247,1.9210052704299)
--(axis cs:248,1.9210052704299)
--(axis cs:249,1.9210052704299)
--(axis cs:250,1.9210052704299)
--(axis cs:251,1.9210052704299)
--(axis cs:252,1.9210052704299)
--(axis cs:253,1.9210052704299)
--(axis cs:254,1.9210052704299)
--(axis cs:255,1.9210052704299)
--(axis cs:256,1.9210052704299)
--(axis cs:257,1.9210052704299)
--(axis cs:258,1.9210052704299)
--(axis cs:259,1.9210052704299)
--(axis cs:260,1.9210052704299)
--(axis cs:261,1.9210052704299)
--(axis cs:262,1.9210052704299)
--(axis cs:263,1.9210052704299)
--(axis cs:264,1.9210052704299)
--(axis cs:265,1.9210052704299)
--(axis cs:266,1.9210052704299)
--(axis cs:267,1.9210052704299)
--(axis cs:268,1.9210052704299)
--(axis cs:269,1.9210052704299)
--(axis cs:270,1.9210052704299)
--(axis cs:271,1.9210052704299)
--(axis cs:272,1.9210052704299)
--(axis cs:273,1.9210052704299)
--(axis cs:274,1.9210052704299)
--(axis cs:275,1.9210052704299)
--(axis cs:276,1.9210052704299)
--(axis cs:277,1.9210052704299)
--(axis cs:278,1.9210052704299)
--(axis cs:279,1.9210052704299)
--(axis cs:280,1.9210052704299)
--(axis cs:281,1.9210052704299)
--(axis cs:282,1.9210052704299)
--(axis cs:283,1.9210052704299)
--(axis cs:284,1.9210052704299)
--(axis cs:285,1.9210052704299)
--(axis cs:286,1.9210052704299)
--(axis cs:287,1.9210052704299)
--(axis cs:288,1.9210052704299)
--(axis cs:289,1.9210052704299)
--(axis cs:290,1.9210052704299)
--(axis cs:291,1.9210052704299)
--(axis cs:292,1.9210052704299)
--(axis cs:293,1.9210052704299)
--(axis cs:294,1.9210052704299)
--(axis cs:295,1.9210052704299)
--(axis cs:296,1.9210052704299)
--(axis cs:297,1.9210052704299)
--(axis cs:298,1.9210052704299)
--(axis cs:299,1.9210052704299)
--(axis cs:300,1.9210052704299)
--(axis cs:301,1.9210052704299)
--(axis cs:302,1.9210052704299)
--(axis cs:303,1.9210052704299)
--(axis cs:304,1.9210052704299)
--(axis cs:305,1.9210052704299)
--(axis cs:306,1.9210052704299)
--(axis cs:307,1.9210052704299)
--(axis cs:308,1.9210052704299)
--(axis cs:309,1.9210052704299)
--(axis cs:310,1.9210052704299)
--(axis cs:311,1.9210052704299)
--(axis cs:312,1.9210052704299)
--(axis cs:313,1.9210052704299)
--(axis cs:314,1.9210052704299)
--(axis cs:315,1.9210052704299)
--(axis cs:316,1.9210052704299)
--(axis cs:317,1.9210052704299)
--(axis cs:318,1.9210052704299)
--(axis cs:319,1.9210052704299)
--(axis cs:320,1.9210052704299)
--(axis cs:321,1.9210052704299)
--(axis cs:322,1.9210052704299)
--(axis cs:323,1.9210052704299)
--(axis cs:324,1.9210052704299)
--(axis cs:325,1.9210052704299)
--(axis cs:326,1.9210052704299)
--(axis cs:327,1.9210052704299)
--(axis cs:328,1.9210052704299)
--(axis cs:329,1.9210052704299)
--(axis cs:330,1.9210052704299)
--(axis cs:331,1.9210052704299)
--(axis cs:332,1.9210052704299)
--(axis cs:333,1.9210052704299)
--(axis cs:334,1.9210052704299)
--(axis cs:335,1.9210052704299)
--(axis cs:336,1.9210052704299)
--(axis cs:337,1.9210052704299)
--(axis cs:338,1.9210052704299)
--(axis cs:339,1.9210052704299)
--(axis cs:340,1.9210052704299)
--(axis cs:341,1.9210052704299)
--(axis cs:342,1.9210052704299)
--(axis cs:343,1.9210052704299)
--(axis cs:344,1.9210052704299)
--(axis cs:345,1.9210052704299)
--(axis cs:346,1.9210052704299)
--(axis cs:347,1.9210052704299)
--(axis cs:348,1.9210052704299)
--(axis cs:349,1.9210052704299)
--(axis cs:350,1.9210052704299)
--(axis cs:351,1.9210052704299)
--(axis cs:352,1.9210052704299)
--(axis cs:353,1.9210052704299)
--(axis cs:354,1.9210052704299)
--(axis cs:355,1.9210052704299)
--(axis cs:356,1.9210052704299)
--(axis cs:357,1.9210052704299)
--(axis cs:358,1.9210052704299)
--(axis cs:359,1.9210052704299)
--(axis cs:360,1.9210052704299)
--(axis cs:361,1.9210052704299)
--(axis cs:362,1.9210052704299)
--(axis cs:363,1.9210052704299)
--(axis cs:364,1.9210052704299)
--(axis cs:365,1.9210052704299)
--(axis cs:366,1.9210052704299)
--(axis cs:367,1.9210052704299)
--(axis cs:368,1.9210052704299)
--(axis cs:369,1.9210052704299)
--(axis cs:370,1.9210052704299)
--(axis cs:371,1.9210052704299)
--(axis cs:372,1.9210052704299)
--(axis cs:373,1.9210052704299)
--(axis cs:374,1.9210052704299)
--(axis cs:375,1.9210052704299)
--(axis cs:376,1.9210052704299)
--(axis cs:377,1.9210052704299)
--(axis cs:378,1.9210052704299)
--(axis cs:379,1.9210052704299)
--(axis cs:380,1.9210052704299)
--(axis cs:381,1.9210052704299)
--(axis cs:382,1.9210052704299)
--(axis cs:383,1.9210052704299)
--(axis cs:384,1.9210052704299)
--(axis cs:385,1.9210052704299)
--(axis cs:386,1.9210052704299)
--(axis cs:387,1.9210052704299)
--(axis cs:388,1.9210052704299)
--(axis cs:389,1.9210052704299)
--(axis cs:390,1.9210052704299)
--(axis cs:391,1.9210052704299)
--(axis cs:392,1.9210052704299)
--(axis cs:393,1.9210052704299)
--(axis cs:394,1.9210052704299)
--(axis cs:395,1.9210052704299)
--(axis cs:396,1.9210052704299)
--(axis cs:397,1.9210052704299)
--(axis cs:398,1.9210052704299)
--(axis cs:399,1.9210052704299)
--(axis cs:400,1.9210052704299)
--(axis cs:401,1.9210052704299)
--(axis cs:402,1.9210052704299)
--(axis cs:403,1.9210052704299)
--(axis cs:404,1.9210052704299)
--(axis cs:405,1.9210052704299)
--(axis cs:406,1.9210052704299)
--(axis cs:407,1.9210052704299)
--(axis cs:408,1.9210052704299)
--(axis cs:409,1.9210052704299)
--(axis cs:410,1.9210052704299)
--(axis cs:411,1.9210052704299)
--(axis cs:412,1.9210052704299)
--(axis cs:413,1.9210052704299)
--(axis cs:414,1.9210052704299)
--(axis cs:415,1.9210052704299)
--(axis cs:416,1.9210052704299)
--(axis cs:417,1.9210052704299)
--(axis cs:418,1.9210052704299)
--(axis cs:419,1.9210052704299)
--(axis cs:420,1.9210052704299)
--(axis cs:421,1.9210052704299)
--(axis cs:422,1.9210052704299)
--(axis cs:423,1.9210052704299)
--(axis cs:424,1.9210052704299)
--(axis cs:425,1.9210052704299)
--(axis cs:426,1.9210052704299)
--(axis cs:427,1.9210052704299)
--(axis cs:428,1.9210052704299)
--(axis cs:429,1.9210052704299)
--(axis cs:430,1.9210052704299)
--(axis cs:431,1.9210052704299)
--(axis cs:432,1.9210052704299)
--(axis cs:433,1.9210052704299)
--(axis cs:434,1.9210052704299)
--(axis cs:435,1.9210052704299)
--(axis cs:436,1.9210052704299)
--(axis cs:437,1.9210052704299)
--(axis cs:438,1.9210052704299)
--(axis cs:439,1.9210052704299)
--(axis cs:440,1.9210052704299)
--(axis cs:441,1.9210052704299)
--(axis cs:442,1.9210052704299)
--(axis cs:443,1.9210052704299)
--(axis cs:444,1.9210052704299)
--(axis cs:445,1.9210052704299)
--(axis cs:446,1.9210052704299)
--(axis cs:447,1.9210052704299)
--(axis cs:448,1.9210052704299)
--(axis cs:449,1.9210052704299)
--(axis cs:450,1.9210052704299)
--(axis cs:451,1.9210052704299)
--(axis cs:452,1.9210052704299)
--(axis cs:453,1.9210052704299)
--(axis cs:454,1.9210052704299)
--(axis cs:455,1.9210052704299)
--(axis cs:456,1.9210052704299)
--(axis cs:457,1.9210052704299)
--(axis cs:458,1.9210052704299)
--(axis cs:459,1.9210052704299)
--(axis cs:460,1.9210052704299)
--(axis cs:461,1.9210052704299)
--(axis cs:462,1.9210052704299)
--(axis cs:463,1.9210052704299)
--(axis cs:464,1.9210052704299)
--(axis cs:465,1.9210052704299)
--(axis cs:466,1.9210052704299)
--(axis cs:467,1.9210052704299)
--(axis cs:468,1.9210052704299)
--(axis cs:469,1.9210052704299)
--(axis cs:470,1.9210052704299)
--(axis cs:471,1.9210052704299)
--(axis cs:472,1.9210052704299)
--(axis cs:473,1.9210052704299)
--(axis cs:474,1.9210052704299)
--(axis cs:475,1.9210052704299)
--(axis cs:476,1.9210052704299)
--(axis cs:477,1.9210052704299)
--(axis cs:478,1.9210052704299)
--(axis cs:479,1.9210052704299)
--(axis cs:480,1.9210052704299)
--(axis cs:481,1.9210052704299)
--(axis cs:482,1.9210052704299)
--(axis cs:483,1.9210052704299)
--(axis cs:484,1.9210052704299)
--(axis cs:485,1.9210052704299)
--(axis cs:486,1.9210052704299)
--(axis cs:487,1.9210052704299)
--(axis cs:488,1.9210052704299)
--(axis cs:489,1.9210052704299)
--(axis cs:490,1.9210052704299)
--(axis cs:491,1.9210052704299)
--(axis cs:492,1.9210052704299)
--(axis cs:493,1.9210052704299)
--(axis cs:494,1.9210052704299)
--(axis cs:495,1.9210052704299)
--(axis cs:496,1.9210052704299)
--(axis cs:497,1.9210052704299)
--(axis cs:498,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:499,1.9210052704299)
--(axis cs:498,1.9210052704299)
--(axis cs:497,1.9210052704299)
--(axis cs:496,1.9210052704299)
--(axis cs:495,1.9210052704299)
--(axis cs:494,1.9210052704299)
--(axis cs:493,1.9210052704299)
--(axis cs:492,1.9210052704299)
--(axis cs:491,1.9210052704299)
--(axis cs:490,1.9210052704299)
--(axis cs:489,1.9210052704299)
--(axis cs:488,1.9210052704299)
--(axis cs:487,1.9210052704299)
--(axis cs:486,1.9210052704299)
--(axis cs:485,1.9210052704299)
--(axis cs:484,1.9210052704299)
--(axis cs:483,1.9210052704299)
--(axis cs:482,1.9210052704299)
--(axis cs:481,1.9210052704299)
--(axis cs:480,1.9210052704299)
--(axis cs:479,1.9210052704299)
--(axis cs:478,1.9210052704299)
--(axis cs:477,1.9210052704299)
--(axis cs:476,1.9210052704299)
--(axis cs:475,1.9210052704299)
--(axis cs:474,1.9210052704299)
--(axis cs:473,1.9210052704299)
--(axis cs:472,1.9210052704299)
--(axis cs:471,1.9210052704299)
--(axis cs:470,1.9210052704299)
--(axis cs:469,1.9210052704299)
--(axis cs:468,1.9210052704299)
--(axis cs:467,1.9210052704299)
--(axis cs:466,1.9210052704299)
--(axis cs:465,1.9210052704299)
--(axis cs:464,1.9210052704299)
--(axis cs:463,1.9210052704299)
--(axis cs:462,1.9210052704299)
--(axis cs:461,1.9210052704299)
--(axis cs:460,1.9210052704299)
--(axis cs:459,1.9210052704299)
--(axis cs:458,1.9210052704299)
--(axis cs:457,1.9210052704299)
--(axis cs:456,1.9210052704299)
--(axis cs:455,1.9210052704299)
--(axis cs:454,1.9210052704299)
--(axis cs:453,1.9210052704299)
--(axis cs:452,1.9210052704299)
--(axis cs:451,1.9210052704299)
--(axis cs:450,1.9210052704299)
--(axis cs:449,1.9210052704299)
--(axis cs:448,1.9210052704299)
--(axis cs:447,1.9210052704299)
--(axis cs:446,1.9210052704299)
--(axis cs:445,1.9210052704299)
--(axis cs:444,1.9210052704299)
--(axis cs:443,1.9210052704299)
--(axis cs:442,1.9210052704299)
--(axis cs:441,1.9210052704299)
--(axis cs:440,1.9210052704299)
--(axis cs:439,1.9210052704299)
--(axis cs:438,1.9210052704299)
--(axis cs:437,1.9210052704299)
--(axis cs:436,1.9210052704299)
--(axis cs:435,1.9210052704299)
--(axis cs:434,1.9210052704299)
--(axis cs:433,1.9210052704299)
--(axis cs:432,1.9210052704299)
--(axis cs:431,1.9210052704299)
--(axis cs:430,1.9210052704299)
--(axis cs:429,1.9210052704299)
--(axis cs:428,1.9210052704299)
--(axis cs:427,1.9210052704299)
--(axis cs:426,1.9210052704299)
--(axis cs:425,1.9210052704299)
--(axis cs:424,1.9210052704299)
--(axis cs:423,1.9210052704299)
--(axis cs:422,1.9210052704299)
--(axis cs:421,1.9210052704299)
--(axis cs:420,1.9210052704299)
--(axis cs:419,1.9210052704299)
--(axis cs:418,1.9210052704299)
--(axis cs:417,1.9210052704299)
--(axis cs:416,1.9210052704299)
--(axis cs:415,1.9210052704299)
--(axis cs:414,1.9210052704299)
--(axis cs:413,1.9210052704299)
--(axis cs:412,1.9210052704299)
--(axis cs:411,1.9210052704299)
--(axis cs:410,1.9210052704299)
--(axis cs:409,1.9210052704299)
--(axis cs:408,1.9210052704299)
--(axis cs:407,1.9210052704299)
--(axis cs:406,1.9210052704299)
--(axis cs:405,1.9210052704299)
--(axis cs:404,1.9210052704299)
--(axis cs:403,1.9210052704299)
--(axis cs:402,1.9210052704299)
--(axis cs:401,1.9210052704299)
--(axis cs:400,1.9210052704299)
--(axis cs:399,1.9210052704299)
--(axis cs:398,1.9210052704299)
--(axis cs:397,1.9210052704299)
--(axis cs:396,1.9210052704299)
--(axis cs:395,1.9210052704299)
--(axis cs:394,1.9210052704299)
--(axis cs:393,1.9210052704299)
--(axis cs:392,1.9210052704299)
--(axis cs:391,1.9210052704299)
--(axis cs:390,1.9210052704299)
--(axis cs:389,1.9210052704299)
--(axis cs:388,1.9210052704299)
--(axis cs:387,1.9210052704299)
--(axis cs:386,1.9210052704299)
--(axis cs:385,1.9210052704299)
--(axis cs:384,1.9210052704299)
--(axis cs:383,1.9210052704299)
--(axis cs:382,1.9210052704299)
--(axis cs:381,1.9210052704299)
--(axis cs:380,1.9210052704299)
--(axis cs:379,1.9210052704299)
--(axis cs:378,1.9210052704299)
--(axis cs:377,1.9210052704299)
--(axis cs:376,1.9210052704299)
--(axis cs:375,1.9210052704299)
--(axis cs:374,1.9210052704299)
--(axis cs:373,1.9210052704299)
--(axis cs:372,1.9210052704299)
--(axis cs:371,1.9210052704299)
--(axis cs:370,1.9210052704299)
--(axis cs:369,1.9210052704299)
--(axis cs:368,1.9210052704299)
--(axis cs:367,1.9210052704299)
--(axis cs:366,1.9210052704299)
--(axis cs:365,1.9210052704299)
--(axis cs:364,1.9210052704299)
--(axis cs:363,1.9210052704299)
--(axis cs:362,1.9210052704299)
--(axis cs:361,1.9210052704299)
--(axis cs:360,1.9210052704299)
--(axis cs:359,1.9210052704299)
--(axis cs:358,1.9210052704299)
--(axis cs:357,1.9210052704299)
--(axis cs:356,1.9210052704299)
--(axis cs:355,1.9210052704299)
--(axis cs:354,1.9210052704299)
--(axis cs:353,1.9210052704299)
--(axis cs:352,1.9210052704299)
--(axis cs:351,1.9210052704299)
--(axis cs:350,1.9210052704299)
--(axis cs:349,1.9210052704299)
--(axis cs:348,1.9210052704299)
--(axis cs:347,1.9210052704299)
--(axis cs:346,1.9210052704299)
--(axis cs:345,1.9210052704299)
--(axis cs:344,1.9210052704299)
--(axis cs:343,1.9210052704299)
--(axis cs:342,1.9210052704299)
--(axis cs:341,1.9210052704299)
--(axis cs:340,1.9210052704299)
--(axis cs:339,1.9210052704299)
--(axis cs:338,1.9210052704299)
--(axis cs:337,1.9210052704299)
--(axis cs:336,1.9210052704299)
--(axis cs:335,1.9210052704299)
--(axis cs:334,1.9210052704299)
--(axis cs:333,1.9210052704299)
--(axis cs:332,1.9210052704299)
--(axis cs:331,1.9210052704299)
--(axis cs:330,1.9210052704299)
--(axis cs:329,1.9210052704299)
--(axis cs:328,1.9210052704299)
--(axis cs:327,1.9210052704299)
--(axis cs:326,1.9210052704299)
--(axis cs:325,1.9210052704299)
--(axis cs:324,1.9210052704299)
--(axis cs:323,1.9210052704299)
--(axis cs:322,1.9210052704299)
--(axis cs:321,1.9210052704299)
--(axis cs:320,1.9210052704299)
--(axis cs:319,1.9210052704299)
--(axis cs:318,1.9210052704299)
--(axis cs:317,1.9210052704299)
--(axis cs:316,1.9210052704299)
--(axis cs:315,1.9210052704299)
--(axis cs:314,1.9210052704299)
--(axis cs:313,1.9210052704299)
--(axis cs:312,1.9210052704299)
--(axis cs:311,1.9210052704299)
--(axis cs:310,1.9210052704299)
--(axis cs:309,1.9210052704299)
--(axis cs:308,1.9210052704299)
--(axis cs:307,1.9210052704299)
--(axis cs:306,1.9210052704299)
--(axis cs:305,1.9210052704299)
--(axis cs:304,1.9210052704299)
--(axis cs:303,1.9210052704299)
--(axis cs:302,1.9210052704299)
--(axis cs:301,1.9210052704299)
--(axis cs:300,1.9210052704299)
--(axis cs:299,1.9210052704299)
--(axis cs:298,1.9210052704299)
--(axis cs:297,1.9210052704299)
--(axis cs:296,1.9210052704299)
--(axis cs:295,1.9210052704299)
--(axis cs:294,1.9210052704299)
--(axis cs:293,1.9210052704299)
--(axis cs:292,1.9210052704299)
--(axis cs:291,1.9210052704299)
--(axis cs:290,1.9210052704299)
--(axis cs:289,1.9210052704299)
--(axis cs:288,1.9210052704299)
--(axis cs:287,1.9210052704299)
--(axis cs:286,1.9210052704299)
--(axis cs:285,1.9210052704299)
--(axis cs:284,1.9210052704299)
--(axis cs:283,1.9210052704299)
--(axis cs:282,1.9210052704299)
--(axis cs:281,1.9210052704299)
--(axis cs:280,1.9210052704299)
--(axis cs:279,1.9210052704299)
--(axis cs:278,1.9210052704299)
--(axis cs:277,1.9210052704299)
--(axis cs:276,1.9210052704299)
--(axis cs:275,1.9210052704299)
--(axis cs:274,1.9210052704299)
--(axis cs:273,1.9210052704299)
--(axis cs:272,1.9210052704299)
--(axis cs:271,1.9210052704299)
--(axis cs:270,1.9210052704299)
--(axis cs:269,1.9210052704299)
--(axis cs:268,1.9210052704299)
--(axis cs:267,1.9210052704299)
--(axis cs:266,1.9210052704299)
--(axis cs:265,1.9210052704299)
--(axis cs:264,1.9210052704299)
--(axis cs:263,1.9210052704299)
--(axis cs:262,1.9210052704299)
--(axis cs:261,1.9210052704299)
--(axis cs:260,1.9210052704299)
--(axis cs:259,1.9210052704299)
--(axis cs:258,1.9210052704299)
--(axis cs:257,1.9210052704299)
--(axis cs:256,1.9210052704299)
--(axis cs:255,1.9210052704299)
--(axis cs:254,1.9210052704299)
--(axis cs:253,1.9210052704299)
--(axis cs:252,1.9210052704299)
--(axis cs:251,1.9210052704299)
--(axis cs:250,1.9210052704299)
--(axis cs:249,1.9210052704299)
--(axis cs:248,1.9210052704299)
--(axis cs:247,1.9210052704299)
--(axis cs:246,1.9210052704299)
--(axis cs:245,1.9210052704299)
--(axis cs:244,1.9210052704299)
--(axis cs:243,1.9210052704299)
--(axis cs:242,1.9210052704299)
--(axis cs:241,1.9210052704299)
--(axis cs:240,1.9210052704299)
--(axis cs:239,1.9210052704299)
--(axis cs:238,1.9210052704299)
--(axis cs:237,1.9210052704299)
--(axis cs:236,1.9210052704299)
--(axis cs:235,1.9210052704299)
--(axis cs:234,1.9210052704299)
--(axis cs:233,1.9210052704299)
--(axis cs:232,1.9210052704299)
--(axis cs:231,1.9210052704299)
--(axis cs:230,1.9210052704299)
--(axis cs:229,1.9210052704299)
--(axis cs:228,1.9210052704299)
--(axis cs:227,1.9210052704299)
--(axis cs:226,1.9210052704299)
--(axis cs:225,1.9210052704299)
--(axis cs:224,1.9210052704299)
--(axis cs:223,1.9210052704299)
--(axis cs:222,1.9210052704299)
--(axis cs:221,1.9210052704299)
--(axis cs:220,1.9210052704299)
--(axis cs:219,1.9210052704299)
--(axis cs:218,1.9210052704299)
--(axis cs:217,1.9210052704299)
--(axis cs:216,1.9210052704299)
--(axis cs:215,1.9210052704299)
--(axis cs:214,1.9210052704299)
--(axis cs:213,1.9210052704299)
--(axis cs:212,1.9210052704299)
--(axis cs:211,1.9210052704299)
--(axis cs:210,1.9210052704299)
--(axis cs:209,1.9210052704299)
--(axis cs:208,1.9210052704299)
--(axis cs:207,1.9210052704299)
--(axis cs:206,1.9210052704299)
--(axis cs:205,1.9210052704299)
--(axis cs:204,1.9210052704299)
--(axis cs:203,1.9210052704299)
--(axis cs:202,1.9210052704299)
--(axis cs:201,1.9210052704299)
--(axis cs:200,1.9210052704299)
--(axis cs:199,1.9210052704299)
--(axis cs:198,1.9210052704299)
--(axis cs:197,1.9210052704299)
--(axis cs:196,1.9210052704299)
--(axis cs:195,1.9210052704299)
--(axis cs:194,1.9210052704299)
--(axis cs:193,1.9210052704299)
--(axis cs:192,1.9210052704299)
--(axis cs:191,1.9210052704299)
--(axis cs:190,1.9210052704299)
--(axis cs:189,1.9210052704299)
--(axis cs:188,1.9210052704299)
--(axis cs:187,1.9210052704299)
--(axis cs:186,1.9210052704299)
--(axis cs:185,1.9210052704299)
--(axis cs:184,1.9210052704299)
--(axis cs:183,1.9210052704299)
--(axis cs:182,1.9210052704299)
--(axis cs:181,1.9210052704299)
--(axis cs:180,1.9210052704299)
--(axis cs:179,1.9210052704299)
--(axis cs:178,1.9210052704299)
--(axis cs:177,1.9210052704299)
--(axis cs:176,1.9210052704299)
--(axis cs:175,1.9210052704299)
--(axis cs:174,1.9210052704299)
--(axis cs:173,1.9210052704299)
--(axis cs:172,1.9210052704299)
--(axis cs:171,1.9210052704299)
--(axis cs:170,1.9210052704299)
--(axis cs:169,1.9210052704299)
--(axis cs:168,1.9210052704299)
--(axis cs:167,1.9210052704299)
--(axis cs:166,1.9210052704299)
--(axis cs:165,1.9210052704299)
--(axis cs:164,1.9210052704299)
--(axis cs:163,1.9210052704299)
--(axis cs:162,1.9210052704299)
--(axis cs:161,1.9210052704299)
--(axis cs:160,1.9210052704299)
--(axis cs:159,1.9210052704299)
--(axis cs:158,1.9210052704299)
--(axis cs:157,1.9210052704299)
--(axis cs:156,1.9210052704299)
--(axis cs:155,1.9210052704299)
--(axis cs:154,1.9210052704299)
--(axis cs:153,1.9210052704299)
--(axis cs:152,1.9210052704299)
--(axis cs:151,1.9210052704299)
--(axis cs:150,1.9210052704299)
--(axis cs:149,1.9210052704299)
--(axis cs:148,1.9210052704299)
--(axis cs:147,1.9210052704299)
--(axis cs:146,1.9210052704299)
--(axis cs:145,1.9210052704299)
--(axis cs:144,1.9210052704299)
--(axis cs:143,1.9210052704299)
--(axis cs:142,1.9210052704299)
--(axis cs:141,1.9210052704299)
--(axis cs:140,1.9210052704299)
--(axis cs:139,1.9210052704299)
--(axis cs:138,1.9210052704299)
--(axis cs:137,1.9210052704299)
--(axis cs:136,1.9210052704299)
--(axis cs:135,1.9210052704299)
--(axis cs:134,1.9210052704299)
--(axis cs:133,1.9210052704299)
--(axis cs:132,1.9210052704299)
--(axis cs:131,1.9210052704299)
--(axis cs:130,1.9210052704299)
--(axis cs:129,1.9210052704299)
--(axis cs:128,1.9210052704299)
--(axis cs:127,1.9210052704299)
--(axis cs:126,1.9210052704299)
--(axis cs:125,1.9210052704299)
--(axis cs:124,1.9210052704299)
--(axis cs:123,1.9210052704299)
--(axis cs:122,1.9210052704299)
--(axis cs:121,1.9210052704299)
--(axis cs:120,1.9210052704299)
--(axis cs:119,1.9210052704299)
--(axis cs:118,1.9210052704299)
--(axis cs:117,1.9210052704299)
--(axis cs:116,1.9210052704299)
--(axis cs:115,1.9210052704299)
--(axis cs:114,1.9210052704299)
--(axis cs:113,1.9210052704299)
--(axis cs:112,1.9210052704299)
--(axis cs:111,1.9210052704299)
--(axis cs:110,1.9210052704299)
--(axis cs:109,1.9210052704299)
--(axis cs:108,1.9210052704299)
--(axis cs:107,1.9210052704299)
--(axis cs:106,1.9210052704299)
--(axis cs:105,1.9210052704299)
--(axis cs:104,1.9210052704299)
--(axis cs:103,1.9210052704299)
--(axis cs:102,1.9210052704299)
--(axis cs:101,1.9210052704299)
--(axis cs:100,1.9210052704299)
--(axis cs:99,1.9210052704299)
--(axis cs:98,1.9210052704299)
--(axis cs:97,1.9210052704299)
--(axis cs:96,1.9210052704299)
--(axis cs:95,1.9210052704299)
--(axis cs:94,1.9210052704299)
--(axis cs:93,1.9210052704299)
--(axis cs:92,1.9210052704299)
--(axis cs:91,1.9210052704299)
--(axis cs:90,1.9210052704299)
--(axis cs:89,1.9210052704299)
--(axis cs:88,1.9210052704299)
--(axis cs:87,1.9210052704299)
--(axis cs:86,1.9210052704299)
--(axis cs:85,1.9210052704299)
--(axis cs:84,1.9210052704299)
--(axis cs:83,1.9210052704299)
--(axis cs:82,1.9210052704299)
--(axis cs:81,1.9210052704299)
--(axis cs:80,1.9210052704299)
--(axis cs:79,1.9210052704299)
--(axis cs:78,1.9210052704299)
--(axis cs:77,1.9210052704299)
--(axis cs:76,1.9210052704299)
--(axis cs:75,1.9210052704299)
--(axis cs:74,1.9210052704299)
--(axis cs:73,1.9210052704299)
--(axis cs:72,1.9210052704299)
--(axis cs:71,1.9210052704299)
--(axis cs:70,1.9210052704299)
--(axis cs:69,1.9210052704299)
--(axis cs:68,1.9210052704299)
--(axis cs:67,1.9210052704299)
--(axis cs:66,1.9210052704299)
--(axis cs:65,1.9210052704299)
--(axis cs:64,1.9210052704299)
--(axis cs:63,1.9210052704299)
--(axis cs:62,1.9210052704299)
--(axis cs:61,1.9210052704299)
--(axis cs:60,1.9210052704299)
--(axis cs:59,1.9210052704299)
--(axis cs:58,1.9210052704299)
--(axis cs:57,1.9210052704299)
--(axis cs:56,1.9210052704299)
--(axis cs:55,1.9210052704299)
--(axis cs:54,1.9210052704299)
--(axis cs:53,1.9210052704299)
--(axis cs:52,1.9210052704299)
--(axis cs:51,1.9210052704299)
--(axis cs:50,1.9210052704299)
--(axis cs:49,1.9210052704299)
--(axis cs:48,1.9210052704299)
--(axis cs:47,1.9210052704299)
--(axis cs:46,1.9210052704299)
--(axis cs:45,1.9210052704299)
--(axis cs:44,1.9210052704299)
--(axis cs:43,1.9210052704299)
--(axis cs:42,1.9210052704299)
--(axis cs:41,1.9210052704299)
--(axis cs:40,1.9210052704299)
--(axis cs:39,1.9210052704299)
--(axis cs:38,1.9210052704299)
--(axis cs:37,1.9210052704299)
--(axis cs:36,1.9210052704299)
--(axis cs:35,1.9210052704299)
--(axis cs:34,1.9210052704299)
--(axis cs:33,1.9210052704299)
--(axis cs:32,1.9210052704299)
--(axis cs:31,1.9210052704299)
--(axis cs:30,1.9210052704299)
--(axis cs:29,1.9210052704299)
--(axis cs:28,1.9210052704299)
--(axis cs:27,1.9210052704299)
--(axis cs:26,1.9210052704299)
--(axis cs:25,1.9210052704299)
--(axis cs:24,1.9210052704299)
--(axis cs:23,1.9210052704299)
--(axis cs:22,1.9210052704299)
--(axis cs:21,1.9210052704299)
--(axis cs:20,1.9210052704299)
--(axis cs:19,1.94919343201009)
--(axis cs:18,1.95052509162774)
--(axis cs:17,1.95608120308008)
--(axis cs:16,1.9474397411749)
--(axis cs:15,1.89907853103572)
--(axis cs:14,1.79978221160533)
--(axis cs:13,1.62659191884155)
--(axis cs:12,1.4893100727747)
--(axis cs:11,1.30328227902986)
--(axis cs:10,1.17649760627868)
--(axis cs:9,1.022330248943)
--(axis cs:8,0.930279401176415)
--(axis cs:7,0.864455224752007)
--(axis cs:6,0.7819880054989)
--(axis cs:5,0.704528330781761)
--(axis cs:4,0.629422319584611)
--(axis cs:3,0.338838516831962)
--(axis cs:2,0.150489961570361)
--(axis cs:1,-0.0750153717957956)
--(axis cs:0,-0.436160485629692)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,-0.436160485629692)
--(axis cs:0,-1.19915098728368)
--(axis cs:1,-0.728450053084532)
--(axis cs:2,-0.468082738173471)
--(axis cs:3,-0.208478238772723)
--(axis cs:4,-0.0784931706991567)
--(axis cs:5,0.0256210095454198)
--(axis cs:6,0.191379027597914)
--(axis cs:7,0.321722368005588)
--(axis cs:8,0.432671210707683)
--(axis cs:9,0.541919929018709)
--(axis cs:10,0.623071795517462)
--(axis cs:11,0.706545791498073)
--(axis cs:12,0.776169653427615)
--(axis cs:13,0.824464750353437)
--(axis cs:14,0.903401904314105)
--(axis cs:15,0.960290514630797)
--(axis cs:16,1.00633130654149)
--(axis cs:17,1.09945752057689)
--(axis cs:18,1.14776056572913)
--(axis cs:19,1.20422584885073)
--(axis cs:20,1.27328638738433)
--(axis cs:21,1.35958169516245)
--(axis cs:22,1.42313149548577)
--(axis cs:23,1.49983913527961)
--(axis cs:24,1.53938216018404)
--(axis cs:25,1.58260374273432)
--(axis cs:26,1.60963107389205)
--(axis cs:27,1.69499442902581)
--(axis cs:28,1.71728929842014)
--(axis cs:29,1.74405108755111)
--(axis cs:30,1.75599465860465)
--(axis cs:31,1.79375840479328)
--(axis cs:32,1.80957515354415)
--(axis cs:33,1.83075210256251)
--(axis cs:34,1.83790051331321)
--(axis cs:35,1.84110725225829)
--(axis cs:36,1.84373735458715)
--(axis cs:37,1.85942442138326)
--(axis cs:38,1.85942442138326)
--(axis cs:39,1.8652176306466)
--(axis cs:40,1.87936666722268)
--(axis cs:41,1.87936666722268)
--(axis cs:42,1.87936666722268)
--(axis cs:43,1.87936666722268)
--(axis cs:44,1.87936666722268)
--(axis cs:45,1.87936666722268)
--(axis cs:46,1.87936666722268)
--(axis cs:47,1.87936666722268)
--(axis cs:48,1.87936666722268)
--(axis cs:49,1.87936666722268)
--(axis cs:50,1.87936666722268)
--(axis cs:51,1.87936666722268)
--(axis cs:52,1.87936666722268)
--(axis cs:53,1.87936666722268)
--(axis cs:54,1.87936666722268)
--(axis cs:55,1.90597260614832)
--(axis cs:56,1.90597260614832)
--(axis cs:57,1.90597260614832)
--(axis cs:58,1.90597260614832)
--(axis cs:59,1.90597260614832)
--(axis cs:60,1.90597260614832)
--(axis cs:61,1.90597260614832)
--(axis cs:62,1.90597260614832)
--(axis cs:63,1.90597260614832)
--(axis cs:64,1.90597260614832)
--(axis cs:65,1.90597260614832)
--(axis cs:66,1.90597260614832)
--(axis cs:67,1.90597260614832)
--(axis cs:68,1.90597260614832)
--(axis cs:69,1.90597260614832)
--(axis cs:70,1.90597260614832)
--(axis cs:71,1.90597260614832)
--(axis cs:72,1.90597260614832)
--(axis cs:73,1.90597260614832)
--(axis cs:74,1.90597260614832)
--(axis cs:75,1.90597260614832)
--(axis cs:76,1.90597260614832)
--(axis cs:77,1.90597260614832)
--(axis cs:78,1.90597260614832)
--(axis cs:79,1.90597260614832)
--(axis cs:80,1.90597260614832)
--(axis cs:81,1.90597260614832)
--(axis cs:82,1.90597260614832)
--(axis cs:83,1.90597260614832)
--(axis cs:84,1.90597260614832)
--(axis cs:85,1.90597260614832)
--(axis cs:86,1.90597260614832)
--(axis cs:87,1.90597260614832)
--(axis cs:88,1.90597260614832)
--(axis cs:89,1.90597260614832)
--(axis cs:90,1.90597260614832)
--(axis cs:91,1.90597260614832)
--(axis cs:92,1.90597260614832)
--(axis cs:93,1.90597260614832)
--(axis cs:94,1.90597260614832)
--(axis cs:95,1.90597260614832)
--(axis cs:96,1.90597260614832)
--(axis cs:97,1.90597260614832)
--(axis cs:98,1.90597260614832)
--(axis cs:99,1.90597260614832)
--(axis cs:100,1.90597260614832)
--(axis cs:101,1.90597260614832)
--(axis cs:102,1.90597260614832)
--(axis cs:103,1.90597260614832)
--(axis cs:104,1.90597260614832)
--(axis cs:105,1.90597260614832)
--(axis cs:106,1.90597260614832)
--(axis cs:107,1.90597260614832)
--(axis cs:108,1.90597260614832)
--(axis cs:109,1.90597260614832)
--(axis cs:110,1.90597260614832)
--(axis cs:111,1.90597260614832)
--(axis cs:112,1.90597260614832)
--(axis cs:113,1.90597260614832)
--(axis cs:114,1.90597260614832)
--(axis cs:115,1.90597260614832)
--(axis cs:116,1.90597260614832)
--(axis cs:117,1.90597260614832)
--(axis cs:118,1.90597260614832)
--(axis cs:119,1.90597260614832)
--(axis cs:120,1.90597260614832)
--(axis cs:121,1.90597260614832)
--(axis cs:122,1.90597260614832)
--(axis cs:123,1.90597260614832)
--(axis cs:124,1.90597260614832)
--(axis cs:125,1.90597260614832)
--(axis cs:126,1.90597260614832)
--(axis cs:127,1.90597260614832)
--(axis cs:128,1.90597260614832)
--(axis cs:129,1.90597260614832)
--(axis cs:130,1.90597260614832)
--(axis cs:131,1.90597260614832)
--(axis cs:132,1.90597260614832)
--(axis cs:133,1.90597260614832)
--(axis cs:134,1.90597260614832)
--(axis cs:135,1.90597260614832)
--(axis cs:136,1.90597260614832)
--(axis cs:137,1.90597260614832)
--(axis cs:138,1.90597260614832)
--(axis cs:139,1.90597260614832)
--(axis cs:140,1.90597260614832)
--(axis cs:141,1.90597260614832)
--(axis cs:142,1.90597260614832)
--(axis cs:143,1.90597260614832)
--(axis cs:144,1.90597260614832)
--(axis cs:145,1.90597260614832)
--(axis cs:146,1.90597260614832)
--(axis cs:147,1.90597260614832)
--(axis cs:148,1.90597260614832)
--(axis cs:149,1.90597260614832)
--(axis cs:150,1.90597260614832)
--(axis cs:151,1.90597260614832)
--(axis cs:152,1.90597260614832)
--(axis cs:153,1.90597260614832)
--(axis cs:154,1.90597260614832)
--(axis cs:155,1.90597260614832)
--(axis cs:156,1.90597260614832)
--(axis cs:157,1.90597260614832)
--(axis cs:158,1.90597260614832)
--(axis cs:159,1.90597260614832)
--(axis cs:160,1.90597260614832)
--(axis cs:161,1.90597260614832)
--(axis cs:162,1.90597260614832)
--(axis cs:163,1.90597260614832)
--(axis cs:164,1.90597260614832)
--(axis cs:165,1.90597260614832)
--(axis cs:166,1.90597260614832)
--(axis cs:167,1.90597260614832)
--(axis cs:168,1.90597260614832)
--(axis cs:169,1.90597260614832)
--(axis cs:170,1.90597260614832)
--(axis cs:171,1.90597260614832)
--(axis cs:172,1.90597260614832)
--(axis cs:173,1.90597260614832)
--(axis cs:174,1.90597260614832)
--(axis cs:175,1.90597260614832)
--(axis cs:176,1.90597260614832)
--(axis cs:177,1.90597260614832)
--(axis cs:178,1.90597260614832)
--(axis cs:179,1.90597260614832)
--(axis cs:180,1.90597260614832)
--(axis cs:181,1.90597260614832)
--(axis cs:182,1.90597260614832)
--(axis cs:183,1.90597260614832)
--(axis cs:184,1.90597260614832)
--(axis cs:185,1.90597260614832)
--(axis cs:186,1.90597260614832)
--(axis cs:187,1.90597260614832)
--(axis cs:188,1.90597260614832)
--(axis cs:189,1.90597260614832)
--(axis cs:190,1.90597260614832)
--(axis cs:191,1.90597260614832)
--(axis cs:192,1.90597260614832)
--(axis cs:193,1.90597260614832)
--(axis cs:194,1.90597260614832)
--(axis cs:195,1.90597260614832)
--(axis cs:196,1.90597260614832)
--(axis cs:197,1.90597260614832)
--(axis cs:198,1.90597260614832)
--(axis cs:199,1.90597260614832)
--(axis cs:200,1.90597260614832)
--(axis cs:201,1.90597260614832)
--(axis cs:202,1.90597260614832)
--(axis cs:203,1.90597260614832)
--(axis cs:204,1.90597260614832)
--(axis cs:205,1.90597260614832)
--(axis cs:206,1.90597260614832)
--(axis cs:207,1.90597260614832)
--(axis cs:208,1.90597260614832)
--(axis cs:209,1.90597260614832)
--(axis cs:210,1.90597260614832)
--(axis cs:211,1.90597260614832)
--(axis cs:212,1.90597260614832)
--(axis cs:213,1.90597260614832)
--(axis cs:214,1.90597260614832)
--(axis cs:215,1.90597260614832)
--(axis cs:216,1.90597260614832)
--(axis cs:217,1.90597260614832)
--(axis cs:218,1.90597260614832)
--(axis cs:219,1.90597260614832)
--(axis cs:220,1.90597260614832)
--(axis cs:221,1.90597260614832)
--(axis cs:222,1.90597260614832)
--(axis cs:223,1.90597260614832)
--(axis cs:224,1.90597260614832)
--(axis cs:225,1.90597260614832)
--(axis cs:226,1.90597260614832)
--(axis cs:227,1.90597260614832)
--(axis cs:228,1.90597260614832)
--(axis cs:229,1.90597260614832)
--(axis cs:230,1.90597260614832)
--(axis cs:231,1.90597260614832)
--(axis cs:232,1.90597260614832)
--(axis cs:233,1.90597260614832)
--(axis cs:234,1.90597260614832)
--(axis cs:235,1.90597260614832)
--(axis cs:236,1.90597260614832)
--(axis cs:237,1.90597260614832)
--(axis cs:238,1.90597260614832)
--(axis cs:239,1.90597260614832)
--(axis cs:240,1.90597260614832)
--(axis cs:241,1.90597260614832)
--(axis cs:242,1.90597260614832)
--(axis cs:243,1.90597260614832)
--(axis cs:244,1.90597260614832)
--(axis cs:245,1.90597260614832)
--(axis cs:246,1.90597260614832)
--(axis cs:247,1.90597260614832)
--(axis cs:248,1.90597260614832)
--(axis cs:249,1.90597260614832)
--(axis cs:250,1.90597260614832)
--(axis cs:251,1.90597260614832)
--(axis cs:252,1.90597260614832)
--(axis cs:253,1.90597260614832)
--(axis cs:254,1.90597260614832)
--(axis cs:255,1.90597260614832)
--(axis cs:256,1.90597260614832)
--(axis cs:257,1.90597260614832)
--(axis cs:258,1.90597260614832)
--(axis cs:259,1.90597260614832)
--(axis cs:260,1.90597260614832)
--(axis cs:261,1.90597260614832)
--(axis cs:262,1.90597260614832)
--(axis cs:263,1.90597260614832)
--(axis cs:264,1.90597260614832)
--(axis cs:265,1.90597260614832)
--(axis cs:266,1.90597260614832)
--(axis cs:267,1.90597260614832)
--(axis cs:268,1.90597260614832)
--(axis cs:269,1.90597260614832)
--(axis cs:270,1.90597260614832)
--(axis cs:271,1.90597260614832)
--(axis cs:272,1.90597260614832)
--(axis cs:273,1.90597260614832)
--(axis cs:274,1.90597260614832)
--(axis cs:275,1.90597260614832)
--(axis cs:276,1.90597260614832)
--(axis cs:277,1.90597260614832)
--(axis cs:278,1.90597260614832)
--(axis cs:279,1.90597260614832)
--(axis cs:280,1.90597260614832)
--(axis cs:281,1.90597260614832)
--(axis cs:282,1.90597260614832)
--(axis cs:283,1.90597260614832)
--(axis cs:284,1.90597260614832)
--(axis cs:285,1.90597260614832)
--(axis cs:286,1.90597260614832)
--(axis cs:287,1.90597260614832)
--(axis cs:288,1.90597260614832)
--(axis cs:289,1.90597260614832)
--(axis cs:290,1.90597260614832)
--(axis cs:291,1.90597260614832)
--(axis cs:292,1.90597260614832)
--(axis cs:293,1.90597260614832)
--(axis cs:294,1.90597260614832)
--(axis cs:295,1.90597260614832)
--(axis cs:296,1.90597260614832)
--(axis cs:297,1.90597260614832)
--(axis cs:298,1.90597260614832)
--(axis cs:299,1.90597260614832)
--(axis cs:300,1.90597260614832)
--(axis cs:301,1.90597260614832)
--(axis cs:302,1.90597260614832)
--(axis cs:303,1.90597260614832)
--(axis cs:304,1.90597260614832)
--(axis cs:305,1.90597260614832)
--(axis cs:306,1.90597260614832)
--(axis cs:307,1.90597260614832)
--(axis cs:308,1.90597260614832)
--(axis cs:309,1.90597260614832)
--(axis cs:310,1.90597260614832)
--(axis cs:311,1.90597260614832)
--(axis cs:312,1.90597260614832)
--(axis cs:313,1.90597260614832)
--(axis cs:314,1.90597260614832)
--(axis cs:315,1.90597260614832)
--(axis cs:316,1.90597260614832)
--(axis cs:317,1.90597260614832)
--(axis cs:318,1.90597260614832)
--(axis cs:319,1.90597260614832)
--(axis cs:320,1.90597260614832)
--(axis cs:321,1.90597260614832)
--(axis cs:322,1.90597260614832)
--(axis cs:323,1.90597260614832)
--(axis cs:324,1.90597260614832)
--(axis cs:325,1.90597260614832)
--(axis cs:326,1.90597260614832)
--(axis cs:327,1.90597260614832)
--(axis cs:328,1.90597260614832)
--(axis cs:329,1.90597260614832)
--(axis cs:330,1.90597260614832)
--(axis cs:331,1.90597260614832)
--(axis cs:332,1.90597260614832)
--(axis cs:333,1.90597260614832)
--(axis cs:334,1.90597260614832)
--(axis cs:335,1.90597260614832)
--(axis cs:336,1.90597260614832)
--(axis cs:337,1.90597260614832)
--(axis cs:338,1.90597260614832)
--(axis cs:339,1.90597260614832)
--(axis cs:340,1.90597260614832)
--(axis cs:341,1.90597260614832)
--(axis cs:342,1.90597260614832)
--(axis cs:343,1.90597260614832)
--(axis cs:344,1.90597260614832)
--(axis cs:345,1.90597260614832)
--(axis cs:346,1.90597260614832)
--(axis cs:347,1.90597260614832)
--(axis cs:348,1.90597260614832)
--(axis cs:349,1.90597260614832)
--(axis cs:350,1.90597260614832)
--(axis cs:351,1.90597260614832)
--(axis cs:352,1.90597260614832)
--(axis cs:353,1.90597260614832)
--(axis cs:354,1.90597260614832)
--(axis cs:355,1.90597260614832)
--(axis cs:356,1.90597260614832)
--(axis cs:357,1.90597260614832)
--(axis cs:358,1.90597260614832)
--(axis cs:359,1.90597260614832)
--(axis cs:360,1.90597260614832)
--(axis cs:361,1.90597260614832)
--(axis cs:362,1.90597260614832)
--(axis cs:363,1.90597260614832)
--(axis cs:364,1.90597260614832)
--(axis cs:365,1.90597260614832)
--(axis cs:366,1.90597260614832)
--(axis cs:367,1.90597260614832)
--(axis cs:368,1.90597260614832)
--(axis cs:369,1.90597260614832)
--(axis cs:370,1.90597260614832)
--(axis cs:371,1.90597260614832)
--(axis cs:372,1.90597260614832)
--(axis cs:373,1.90597260614832)
--(axis cs:374,1.90597260614832)
--(axis cs:375,1.90597260614832)
--(axis cs:376,1.90597260614832)
--(axis cs:377,1.90597260614832)
--(axis cs:378,1.90597260614832)
--(axis cs:379,1.90597260614832)
--(axis cs:380,1.90597260614832)
--(axis cs:381,1.90597260614832)
--(axis cs:382,1.90597260614832)
--(axis cs:383,1.90597260614832)
--(axis cs:384,1.90597260614832)
--(axis cs:385,1.90597260614832)
--(axis cs:386,1.90597260614832)
--(axis cs:387,1.90597260614832)
--(axis cs:388,1.90597260614832)
--(axis cs:389,1.90597260614832)
--(axis cs:390,1.90597260614832)
--(axis cs:391,1.90597260614832)
--(axis cs:392,1.90597260614832)
--(axis cs:393,1.90597260614832)
--(axis cs:394,1.90597260614832)
--(axis cs:395,1.90597260614832)
--(axis cs:396,1.90597260614832)
--(axis cs:397,1.90597260614832)
--(axis cs:398,1.90597260614832)
--(axis cs:399,1.90597260614832)
--(axis cs:400,1.90597260614832)
--(axis cs:401,1.90597260614832)
--(axis cs:402,1.90597260614832)
--(axis cs:403,1.90597260614832)
--(axis cs:404,1.90597260614832)
--(axis cs:405,1.90597260614832)
--(axis cs:406,1.90597260614832)
--(axis cs:407,1.90597260614832)
--(axis cs:408,1.90597260614832)
--(axis cs:409,1.90597260614832)
--(axis cs:410,1.90597260614832)
--(axis cs:411,1.90597260614832)
--(axis cs:412,1.90597260614832)
--(axis cs:413,1.90597260614832)
--(axis cs:414,1.90597260614832)
--(axis cs:415,1.90597260614832)
--(axis cs:416,1.90597260614832)
--(axis cs:417,1.90597260614832)
--(axis cs:418,1.90597260614832)
--(axis cs:419,1.90597260614832)
--(axis cs:420,1.90597260614832)
--(axis cs:421,1.90597260614832)
--(axis cs:422,1.90597260614832)
--(axis cs:423,1.90597260614832)
--(axis cs:424,1.90597260614832)
--(axis cs:425,1.90597260614832)
--(axis cs:426,1.90597260614832)
--(axis cs:427,1.90597260614832)
--(axis cs:428,1.90597260614832)
--(axis cs:429,1.90597260614832)
--(axis cs:430,1.90597260614832)
--(axis cs:431,1.90597260614832)
--(axis cs:432,1.90597260614832)
--(axis cs:433,1.90597260614832)
--(axis cs:434,1.90597260614832)
--(axis cs:435,1.90597260614832)
--(axis cs:436,1.90597260614832)
--(axis cs:437,1.90597260614832)
--(axis cs:438,1.90597260614832)
--(axis cs:439,1.90597260614832)
--(axis cs:440,1.90597260614832)
--(axis cs:441,1.90597260614832)
--(axis cs:442,1.90597260614832)
--(axis cs:443,1.90597260614832)
--(axis cs:444,1.90597260614832)
--(axis cs:445,1.90597260614832)
--(axis cs:446,1.90597260614832)
--(axis cs:447,1.90597260614832)
--(axis cs:448,1.90597260614832)
--(axis cs:449,1.90597260614832)
--(axis cs:450,1.90597260614832)
--(axis cs:451,1.90597260614832)
--(axis cs:452,1.90597260614832)
--(axis cs:453,1.90597260614832)
--(axis cs:454,1.90597260614832)
--(axis cs:455,1.90597260614832)
--(axis cs:456,1.90597260614832)
--(axis cs:457,1.90597260614832)
--(axis cs:458,1.90597260614832)
--(axis cs:459,1.90597260614832)
--(axis cs:460,1.90597260614832)
--(axis cs:461,1.90597260614832)
--(axis cs:462,1.90597260614832)
--(axis cs:463,1.90597260614832)
--(axis cs:464,1.90597260614832)
--(axis cs:465,1.90597260614832)
--(axis cs:466,1.90597260614832)
--(axis cs:467,1.90597260614832)
--(axis cs:468,1.90597260614832)
--(axis cs:469,1.90597260614832)
--(axis cs:470,1.90597260614832)
--(axis cs:471,1.90597260614832)
--(axis cs:472,1.90597260614832)
--(axis cs:473,1.90597260614832)
--(axis cs:474,1.90597260614832)
--(axis cs:475,1.90597260614832)
--(axis cs:476,1.90597260614832)
--(axis cs:477,1.90597260614832)
--(axis cs:478,1.90597260614832)
--(axis cs:479,1.90597260614832)
--(axis cs:480,1.90597260614832)
--(axis cs:481,1.90597260614832)
--(axis cs:482,1.90597260614832)
--(axis cs:483,1.90597260614832)
--(axis cs:484,1.90597260614832)
--(axis cs:485,1.90597260614832)
--(axis cs:486,1.90597260614832)
--(axis cs:487,1.90597260614832)
--(axis cs:488,1.90597260614832)
--(axis cs:489,1.90597260614832)
--(axis cs:490,1.90597260614832)
--(axis cs:491,1.90597260614832)
--(axis cs:492,1.90597260614832)
--(axis cs:493,1.90597260614832)
--(axis cs:494,1.90597260614832)
--(axis cs:495,1.90597260614832)
--(axis cs:496,1.90597260614832)
--(axis cs:497,1.90597260614832)
--(axis cs:498,1.90597260614832)
--(axis cs:499,1.90597260614832)
--(axis cs:499,1.9266143345356)
--(axis cs:499,1.9266143345356)
--(axis cs:498,1.9266143345356)
--(axis cs:497,1.9266143345356)
--(axis cs:496,1.9266143345356)
--(axis cs:495,1.9266143345356)
--(axis cs:494,1.9266143345356)
--(axis cs:493,1.9266143345356)
--(axis cs:492,1.9266143345356)
--(axis cs:491,1.9266143345356)
--(axis cs:490,1.9266143345356)
--(axis cs:489,1.9266143345356)
--(axis cs:488,1.9266143345356)
--(axis cs:487,1.9266143345356)
--(axis cs:486,1.9266143345356)
--(axis cs:485,1.9266143345356)
--(axis cs:484,1.9266143345356)
--(axis cs:483,1.9266143345356)
--(axis cs:482,1.9266143345356)
--(axis cs:481,1.9266143345356)
--(axis cs:480,1.9266143345356)
--(axis cs:479,1.9266143345356)
--(axis cs:478,1.9266143345356)
--(axis cs:477,1.9266143345356)
--(axis cs:476,1.9266143345356)
--(axis cs:475,1.9266143345356)
--(axis cs:474,1.9266143345356)
--(axis cs:473,1.9266143345356)
--(axis cs:472,1.9266143345356)
--(axis cs:471,1.9266143345356)
--(axis cs:470,1.9266143345356)
--(axis cs:469,1.9266143345356)
--(axis cs:468,1.9266143345356)
--(axis cs:467,1.9266143345356)
--(axis cs:466,1.9266143345356)
--(axis cs:465,1.9266143345356)
--(axis cs:464,1.9266143345356)
--(axis cs:463,1.9266143345356)
--(axis cs:462,1.9266143345356)
--(axis cs:461,1.9266143345356)
--(axis cs:460,1.9266143345356)
--(axis cs:459,1.9266143345356)
--(axis cs:458,1.9266143345356)
--(axis cs:457,1.9266143345356)
--(axis cs:456,1.9266143345356)
--(axis cs:455,1.9266143345356)
--(axis cs:454,1.9266143345356)
--(axis cs:453,1.9266143345356)
--(axis cs:452,1.9266143345356)
--(axis cs:451,1.9266143345356)
--(axis cs:450,1.9266143345356)
--(axis cs:449,1.9266143345356)
--(axis cs:448,1.9266143345356)
--(axis cs:447,1.9266143345356)
--(axis cs:446,1.9266143345356)
--(axis cs:445,1.9266143345356)
--(axis cs:444,1.9266143345356)
--(axis cs:443,1.9266143345356)
--(axis cs:442,1.9266143345356)
--(axis cs:441,1.9266143345356)
--(axis cs:440,1.9266143345356)
--(axis cs:439,1.9266143345356)
--(axis cs:438,1.9266143345356)
--(axis cs:437,1.9266143345356)
--(axis cs:436,1.9266143345356)
--(axis cs:435,1.9266143345356)
--(axis cs:434,1.9266143345356)
--(axis cs:433,1.9266143345356)
--(axis cs:432,1.9266143345356)
--(axis cs:431,1.9266143345356)
--(axis cs:430,1.9266143345356)
--(axis cs:429,1.9266143345356)
--(axis cs:428,1.9266143345356)
--(axis cs:427,1.9266143345356)
--(axis cs:426,1.9266143345356)
--(axis cs:425,1.9266143345356)
--(axis cs:424,1.9266143345356)
--(axis cs:423,1.9266143345356)
--(axis cs:422,1.9266143345356)
--(axis cs:421,1.9266143345356)
--(axis cs:420,1.9266143345356)
--(axis cs:419,1.9266143345356)
--(axis cs:418,1.9266143345356)
--(axis cs:417,1.9266143345356)
--(axis cs:416,1.9266143345356)
--(axis cs:415,1.9266143345356)
--(axis cs:414,1.9266143345356)
--(axis cs:413,1.9266143345356)
--(axis cs:412,1.9266143345356)
--(axis cs:411,1.9266143345356)
--(axis cs:410,1.9266143345356)
--(axis cs:409,1.9266143345356)
--(axis cs:408,1.9266143345356)
--(axis cs:407,1.9266143345356)
--(axis cs:406,1.9266143345356)
--(axis cs:405,1.9266143345356)
--(axis cs:404,1.9266143345356)
--(axis cs:403,1.9266143345356)
--(axis cs:402,1.9266143345356)
--(axis cs:401,1.9266143345356)
--(axis cs:400,1.9266143345356)
--(axis cs:399,1.9266143345356)
--(axis cs:398,1.9266143345356)
--(axis cs:397,1.9266143345356)
--(axis cs:396,1.9266143345356)
--(axis cs:395,1.9266143345356)
--(axis cs:394,1.9266143345356)
--(axis cs:393,1.9266143345356)
--(axis cs:392,1.9266143345356)
--(axis cs:391,1.9266143345356)
--(axis cs:390,1.9266143345356)
--(axis cs:389,1.9266143345356)
--(axis cs:388,1.9266143345356)
--(axis cs:387,1.9266143345356)
--(axis cs:386,1.9266143345356)
--(axis cs:385,1.9266143345356)
--(axis cs:384,1.9266143345356)
--(axis cs:383,1.9266143345356)
--(axis cs:382,1.9266143345356)
--(axis cs:381,1.9266143345356)
--(axis cs:380,1.9266143345356)
--(axis cs:379,1.9266143345356)
--(axis cs:378,1.9266143345356)
--(axis cs:377,1.9266143345356)
--(axis cs:376,1.9266143345356)
--(axis cs:375,1.9266143345356)
--(axis cs:374,1.9266143345356)
--(axis cs:373,1.9266143345356)
--(axis cs:372,1.9266143345356)
--(axis cs:371,1.9266143345356)
--(axis cs:370,1.9266143345356)
--(axis cs:369,1.9266143345356)
--(axis cs:368,1.9266143345356)
--(axis cs:367,1.9266143345356)
--(axis cs:366,1.9266143345356)
--(axis cs:365,1.9266143345356)
--(axis cs:364,1.9266143345356)
--(axis cs:363,1.9266143345356)
--(axis cs:362,1.9266143345356)
--(axis cs:361,1.9266143345356)
--(axis cs:360,1.9266143345356)
--(axis cs:359,1.9266143345356)
--(axis cs:358,1.9266143345356)
--(axis cs:357,1.9266143345356)
--(axis cs:356,1.9266143345356)
--(axis cs:355,1.9266143345356)
--(axis cs:354,1.9266143345356)
--(axis cs:353,1.9266143345356)
--(axis cs:352,1.9266143345356)
--(axis cs:351,1.9266143345356)
--(axis cs:350,1.9266143345356)
--(axis cs:349,1.9266143345356)
--(axis cs:348,1.9266143345356)
--(axis cs:347,1.9266143345356)
--(axis cs:346,1.9266143345356)
--(axis cs:345,1.9266143345356)
--(axis cs:344,1.9266143345356)
--(axis cs:343,1.9266143345356)
--(axis cs:342,1.9266143345356)
--(axis cs:341,1.9266143345356)
--(axis cs:340,1.9266143345356)
--(axis cs:339,1.9266143345356)
--(axis cs:338,1.9266143345356)
--(axis cs:337,1.9266143345356)
--(axis cs:336,1.9266143345356)
--(axis cs:335,1.9266143345356)
--(axis cs:334,1.9266143345356)
--(axis cs:333,1.9266143345356)
--(axis cs:332,1.9266143345356)
--(axis cs:331,1.9266143345356)
--(axis cs:330,1.9266143345356)
--(axis cs:329,1.9266143345356)
--(axis cs:328,1.9266143345356)
--(axis cs:327,1.9266143345356)
--(axis cs:326,1.9266143345356)
--(axis cs:325,1.9266143345356)
--(axis cs:324,1.9266143345356)
--(axis cs:323,1.9266143345356)
--(axis cs:322,1.9266143345356)
--(axis cs:321,1.9266143345356)
--(axis cs:320,1.9266143345356)
--(axis cs:319,1.9266143345356)
--(axis cs:318,1.9266143345356)
--(axis cs:317,1.9266143345356)
--(axis cs:316,1.9266143345356)
--(axis cs:315,1.9266143345356)
--(axis cs:314,1.9266143345356)
--(axis cs:313,1.9266143345356)
--(axis cs:312,1.9266143345356)
--(axis cs:311,1.9266143345356)
--(axis cs:310,1.9266143345356)
--(axis cs:309,1.9266143345356)
--(axis cs:308,1.9266143345356)
--(axis cs:307,1.9266143345356)
--(axis cs:306,1.9266143345356)
--(axis cs:305,1.9266143345356)
--(axis cs:304,1.9266143345356)
--(axis cs:303,1.9266143345356)
--(axis cs:302,1.9266143345356)
--(axis cs:301,1.9266143345356)
--(axis cs:300,1.9266143345356)
--(axis cs:299,1.9266143345356)
--(axis cs:298,1.9266143345356)
--(axis cs:297,1.9266143345356)
--(axis cs:296,1.9266143345356)
--(axis cs:295,1.9266143345356)
--(axis cs:294,1.9266143345356)
--(axis cs:293,1.9266143345356)
--(axis cs:292,1.9266143345356)
--(axis cs:291,1.9266143345356)
--(axis cs:290,1.9266143345356)
--(axis cs:289,1.9266143345356)
--(axis cs:288,1.9266143345356)
--(axis cs:287,1.9266143345356)
--(axis cs:286,1.9266143345356)
--(axis cs:285,1.9266143345356)
--(axis cs:284,1.9266143345356)
--(axis cs:283,1.9266143345356)
--(axis cs:282,1.9266143345356)
--(axis cs:281,1.9266143345356)
--(axis cs:280,1.9266143345356)
--(axis cs:279,1.9266143345356)
--(axis cs:278,1.9266143345356)
--(axis cs:277,1.9266143345356)
--(axis cs:276,1.9266143345356)
--(axis cs:275,1.9266143345356)
--(axis cs:274,1.9266143345356)
--(axis cs:273,1.9266143345356)
--(axis cs:272,1.9266143345356)
--(axis cs:271,1.9266143345356)
--(axis cs:270,1.9266143345356)
--(axis cs:269,1.9266143345356)
--(axis cs:268,1.9266143345356)
--(axis cs:267,1.9266143345356)
--(axis cs:266,1.9266143345356)
--(axis cs:265,1.9266143345356)
--(axis cs:264,1.9266143345356)
--(axis cs:263,1.9266143345356)
--(axis cs:262,1.9266143345356)
--(axis cs:261,1.9266143345356)
--(axis cs:260,1.9266143345356)
--(axis cs:259,1.9266143345356)
--(axis cs:258,1.9266143345356)
--(axis cs:257,1.9266143345356)
--(axis cs:256,1.9266143345356)
--(axis cs:255,1.9266143345356)
--(axis cs:254,1.9266143345356)
--(axis cs:253,1.9266143345356)
--(axis cs:252,1.9266143345356)
--(axis cs:251,1.9266143345356)
--(axis cs:250,1.9266143345356)
--(axis cs:249,1.9266143345356)
--(axis cs:248,1.9266143345356)
--(axis cs:247,1.9266143345356)
--(axis cs:246,1.9266143345356)
--(axis cs:245,1.9266143345356)
--(axis cs:244,1.9266143345356)
--(axis cs:243,1.9266143345356)
--(axis cs:242,1.9266143345356)
--(axis cs:241,1.9266143345356)
--(axis cs:240,1.9266143345356)
--(axis cs:239,1.9266143345356)
--(axis cs:238,1.9266143345356)
--(axis cs:237,1.9266143345356)
--(axis cs:236,1.9266143345356)
--(axis cs:235,1.9266143345356)
--(axis cs:234,1.9266143345356)
--(axis cs:233,1.9266143345356)
--(axis cs:232,1.9266143345356)
--(axis cs:231,1.9266143345356)
--(axis cs:230,1.9266143345356)
--(axis cs:229,1.9266143345356)
--(axis cs:228,1.9266143345356)
--(axis cs:227,1.9266143345356)
--(axis cs:226,1.9266143345356)
--(axis cs:225,1.9266143345356)
--(axis cs:224,1.9266143345356)
--(axis cs:223,1.9266143345356)
--(axis cs:222,1.9266143345356)
--(axis cs:221,1.9266143345356)
--(axis cs:220,1.9266143345356)
--(axis cs:219,1.9266143345356)
--(axis cs:218,1.9266143345356)
--(axis cs:217,1.9266143345356)
--(axis cs:216,1.9266143345356)
--(axis cs:215,1.9266143345356)
--(axis cs:214,1.9266143345356)
--(axis cs:213,1.9266143345356)
--(axis cs:212,1.9266143345356)
--(axis cs:211,1.9266143345356)
--(axis cs:210,1.9266143345356)
--(axis cs:209,1.9266143345356)
--(axis cs:208,1.9266143345356)
--(axis cs:207,1.9266143345356)
--(axis cs:206,1.9266143345356)
--(axis cs:205,1.9266143345356)
--(axis cs:204,1.9266143345356)
--(axis cs:203,1.9266143345356)
--(axis cs:202,1.9266143345356)
--(axis cs:201,1.9266143345356)
--(axis cs:200,1.9266143345356)
--(axis cs:199,1.9266143345356)
--(axis cs:198,1.9266143345356)
--(axis cs:197,1.9266143345356)
--(axis cs:196,1.9266143345356)
--(axis cs:195,1.9266143345356)
--(axis cs:194,1.9266143345356)
--(axis cs:193,1.9266143345356)
--(axis cs:192,1.9266143345356)
--(axis cs:191,1.9266143345356)
--(axis cs:190,1.9266143345356)
--(axis cs:189,1.9266143345356)
--(axis cs:188,1.9266143345356)
--(axis cs:187,1.9266143345356)
--(axis cs:186,1.9266143345356)
--(axis cs:185,1.9266143345356)
--(axis cs:184,1.9266143345356)
--(axis cs:183,1.9266143345356)
--(axis cs:182,1.9266143345356)
--(axis cs:181,1.9266143345356)
--(axis cs:180,1.9266143345356)
--(axis cs:179,1.9266143345356)
--(axis cs:178,1.9266143345356)
--(axis cs:177,1.9266143345356)
--(axis cs:176,1.9266143345356)
--(axis cs:175,1.9266143345356)
--(axis cs:174,1.9266143345356)
--(axis cs:173,1.9266143345356)
--(axis cs:172,1.9266143345356)
--(axis cs:171,1.9266143345356)
--(axis cs:170,1.9266143345356)
--(axis cs:169,1.9266143345356)
--(axis cs:168,1.9266143345356)
--(axis cs:167,1.9266143345356)
--(axis cs:166,1.9266143345356)
--(axis cs:165,1.9266143345356)
--(axis cs:164,1.9266143345356)
--(axis cs:163,1.9266143345356)
--(axis cs:162,1.9266143345356)
--(axis cs:161,1.9266143345356)
--(axis cs:160,1.9266143345356)
--(axis cs:159,1.9266143345356)
--(axis cs:158,1.9266143345356)
--(axis cs:157,1.9266143345356)
--(axis cs:156,1.9266143345356)
--(axis cs:155,1.9266143345356)
--(axis cs:154,1.9266143345356)
--(axis cs:153,1.9266143345356)
--(axis cs:152,1.9266143345356)
--(axis cs:151,1.9266143345356)
--(axis cs:150,1.9266143345356)
--(axis cs:149,1.9266143345356)
--(axis cs:148,1.9266143345356)
--(axis cs:147,1.9266143345356)
--(axis cs:146,1.9266143345356)
--(axis cs:145,1.9266143345356)
--(axis cs:144,1.9266143345356)
--(axis cs:143,1.9266143345356)
--(axis cs:142,1.9266143345356)
--(axis cs:141,1.9266143345356)
--(axis cs:140,1.9266143345356)
--(axis cs:139,1.9266143345356)
--(axis cs:138,1.9266143345356)
--(axis cs:137,1.9266143345356)
--(axis cs:136,1.9266143345356)
--(axis cs:135,1.9266143345356)
--(axis cs:134,1.9266143345356)
--(axis cs:133,1.9266143345356)
--(axis cs:132,1.9266143345356)
--(axis cs:131,1.9266143345356)
--(axis cs:130,1.9266143345356)
--(axis cs:129,1.9266143345356)
--(axis cs:128,1.9266143345356)
--(axis cs:127,1.9266143345356)
--(axis cs:126,1.9266143345356)
--(axis cs:125,1.9266143345356)
--(axis cs:124,1.9266143345356)
--(axis cs:123,1.9266143345356)
--(axis cs:122,1.9266143345356)
--(axis cs:121,1.9266143345356)
--(axis cs:120,1.9266143345356)
--(axis cs:119,1.9266143345356)
--(axis cs:118,1.9266143345356)
--(axis cs:117,1.9266143345356)
--(axis cs:116,1.9266143345356)
--(axis cs:115,1.9266143345356)
--(axis cs:114,1.9266143345356)
--(axis cs:113,1.9266143345356)
--(axis cs:112,1.9266143345356)
--(axis cs:111,1.9266143345356)
--(axis cs:110,1.9266143345356)
--(axis cs:109,1.9266143345356)
--(axis cs:108,1.9266143345356)
--(axis cs:107,1.9266143345356)
--(axis cs:106,1.9266143345356)
--(axis cs:105,1.9266143345356)
--(axis cs:104,1.9266143345356)
--(axis cs:103,1.9266143345356)
--(axis cs:102,1.9266143345356)
--(axis cs:101,1.9266143345356)
--(axis cs:100,1.9266143345356)
--(axis cs:99,1.9266143345356)
--(axis cs:98,1.9266143345356)
--(axis cs:97,1.9266143345356)
--(axis cs:96,1.9266143345356)
--(axis cs:95,1.9266143345356)
--(axis cs:94,1.9266143345356)
--(axis cs:93,1.9266143345356)
--(axis cs:92,1.9266143345356)
--(axis cs:91,1.9266143345356)
--(axis cs:90,1.9266143345356)
--(axis cs:89,1.9266143345356)
--(axis cs:88,1.9266143345356)
--(axis cs:87,1.9266143345356)
--(axis cs:86,1.9266143345356)
--(axis cs:85,1.9266143345356)
--(axis cs:84,1.9266143345356)
--(axis cs:83,1.9266143345356)
--(axis cs:82,1.9266143345356)
--(axis cs:81,1.9266143345356)
--(axis cs:80,1.9266143345356)
--(axis cs:79,1.9266143345356)
--(axis cs:78,1.9266143345356)
--(axis cs:77,1.9266143345356)
--(axis cs:76,1.9266143345356)
--(axis cs:75,1.9266143345356)
--(axis cs:74,1.9266143345356)
--(axis cs:73,1.9266143345356)
--(axis cs:72,1.9266143345356)
--(axis cs:71,1.9266143345356)
--(axis cs:70,1.9266143345356)
--(axis cs:69,1.9266143345356)
--(axis cs:68,1.9266143345356)
--(axis cs:67,1.9266143345356)
--(axis cs:66,1.9266143345356)
--(axis cs:65,1.9266143345356)
--(axis cs:64,1.9266143345356)
--(axis cs:63,1.9266143345356)
--(axis cs:62,1.9266143345356)
--(axis cs:61,1.9266143345356)
--(axis cs:60,1.9266143345356)
--(axis cs:59,1.9266143345356)
--(axis cs:58,1.9266143345356)
--(axis cs:57,1.9266143345356)
--(axis cs:56,1.9266143345356)
--(axis cs:55,1.9266143345356)
--(axis cs:54,1.94142065417369)
--(axis cs:53,1.94142065417369)
--(axis cs:52,1.94142065417369)
--(axis cs:51,1.94142065417369)
--(axis cs:50,1.94142065417369)
--(axis cs:49,1.94142065417369)
--(axis cs:48,1.94142065417369)
--(axis cs:47,1.94142065417369)
--(axis cs:46,1.94142065417369)
--(axis cs:45,1.94142065417369)
--(axis cs:44,1.94142065417369)
--(axis cs:43,1.94142065417369)
--(axis cs:42,1.94142065417369)
--(axis cs:41,1.94142065417369)
--(axis cs:40,1.94142065417369)
--(axis cs:39,1.94524594682357)
--(axis cs:38,1.94839511513885)
--(axis cs:37,1.94839511513885)
--(axis cs:36,1.95155266627242)
--(axis cs:35,1.95106422531764)
--(axis cs:34,1.94969694812924)
--(axis cs:33,1.94682958838955)
--(axis cs:32,1.9413569406924)
--(axis cs:31,1.94199762474902)
--(axis cs:30,1.9322474256608)
--(axis cs:29,1.92507918487635)
--(axis cs:28,1.91388214406911)
--(axis cs:27,1.9028699401331)
--(axis cs:26,1.86473979192704)
--(axis cs:25,1.85510572110053)
--(axis cs:24,1.83176399804123)
--(axis cs:23,1.79881664070636)
--(axis cs:22,1.75221677131017)
--(axis cs:21,1.72338755205945)
--(axis cs:20,1.65642768358079)
--(axis cs:19,1.62108865666937)
--(axis cs:18,1.58298834806362)
--(axis cs:17,1.54076156959738)
--(axis cs:16,1.47158143041938)
--(axis cs:15,1.42512556770701)
--(axis cs:14,1.36422357467608)
--(axis cs:13,1.30032841586859)
--(axis cs:12,1.26275653154913)
--(axis cs:11,1.19402815916773)
--(axis cs:10,1.14037611371879)
--(axis cs:9,1.04221847771394)
--(axis cs:8,0.922306760501311)
--(axis cs:7,0.820794065972297)
--(axis cs:6,0.701456961584957)
--(axis cs:5,0.578684276113668)
--(axis cs:4,0.486390836994127)
--(axis cs:3,0.310256943644196)
--(axis cs:2,0.111104627594011)
--(axis cs:1,-0.140994948785341)
--(axis cs:0,-0.436160485629692)
--cycle;

\path [draw=black, line width=1.5pt]
(axis cs:0,1.9210052704299)
--(axis cs:500,1.9210052704299);

\addplot [line width=1.5pt, color0, opacity=1]
table {%
0 -0.817655736456684
1 -0.434722500934936
2 -0.181873822501279
3 -0.0217167046207974
4 0.11022842276081
5 0.24722984343347
6 0.316481644769308
7 0.389715955469135
8 0.433562739235848
9 0.502625381076291
10 0.550874929415769
11 0.586224819460464
12 0.635721583772726
13 0.65178434488919
14 0.678344415960266
15 0.699128472909864
16 0.72915600107504
17 0.741879205197093
18 0.780080548214947
19 0.820340186556507
20 0.828597834797713
21 0.842973999407421
22 0.860718676685484
23 0.870473920212071
24 0.880807493250124
25 0.907627526522767
26 0.927022025826866
27 0.928348544433711
28 0.945845424118655
29 0.950093734272978
30 0.96409306789592
31 0.976856388675015
32 0.980004555109346
33 0.997003704530604
34 1.00799228949229
35 1.02817825630354
36 1.04905307719885
37 1.05998046047635
38 1.07214953631372
39 1.11578288736029
40 1.11747411698796
41 1.11747411698796
42 1.11784735175684
43 1.12954109527561
44 1.14545329865148
45 1.14801246432299
46 1.16362115711786
47 1.17531873093436
48 1.17834178035728
49 1.18420387963068
50 1.18420387963068
51 1.18541081816859
52 1.18877782280705
53 1.19027604828097
54 1.19027604828097
55 1.19040211969148
56 1.19317486780463
57 1.2022419071318
58 1.21211380998842
59 1.22278460609113
60 1.23018948843583
61 1.23040411738178
62 1.24185918841516
63 1.24185918841516
64 1.24812394624643
65 1.26895660184862
66 1.26965263780924
67 1.27812750102353
68 1.28041451041042
69 1.28041451041042
70 1.29378734890333
71 1.31415161596538
72 1.32223144159708
73 1.32847782509732
74 1.32948457473632
75 1.33524523969465
76 1.33524523969465
77 1.36259264249057
78 1.37050697218141
79 1.37450023001238
80 1.38399195496751
81 1.38635201484286
82 1.39423802822847
83 1.39817172068873
84 1.39817172068873
85 1.40099939795131
86 1.40099939795131
87 1.40393970659593
88 1.40426490244324
89 1.40426490244324
90 1.41376730112279
91 1.4153536009537
92 1.41775499071412
93 1.41775499071412
94 1.4192937467199
95 1.42067439037962
96 1.42067439037962
97 1.42067439037962
98 1.42089363969424
99 1.42089363969424
100 1.42431481766463
101 1.43233560945543
102 1.43233560945543
103 1.43327771904928
104 1.43941352245564
105 1.44337038152263
106 1.44880900952352
107 1.45411302954309
108 1.45411302954309
109 1.45411302954309
110 1.45529139336008
111 1.45665404678878
112 1.45813440315609
113 1.45813440315609
114 1.46055286146119
115 1.46055286146119
116 1.46254600377427
117 1.46254600377427
118 1.47173077426285
119 1.47369689524742
120 1.47598390463431
121 1.47598390463431
122 1.47598390463431
123 1.47938208261868
124 1.48266916874538
125 1.48386235870718
126 1.49188866110931
127 1.50047197271316
128 1.51470666287899
129 1.52060647252276
130 1.52117383742435
131 1.52755581782931
132 1.52938618227744
133 1.53105603297974
134 1.53129354537971
135 1.53129354537971
136 1.53729033008039
137 1.53925645106496
138 1.54017288498896
139 1.5463494506999
140 1.5463494506999
141 1.5463494506999
142 1.5463494506999
143 1.55133282641967
144 1.5517880787008
145 1.55375634015339
146 1.55529749316621
147 1.5617295726479
148 1.56514912517834
149 1.57010657480452
150 1.57053617683805
151 1.57820220612842
152 1.57820220612842
153 1.57976147777024
154 1.58037711154488
155 1.58664186937615
156 1.59547404905888
157 1.59547404905888
158 1.60077807150814
159 1.60077807150814
160 1.60312222114624
161 1.60414017305131
162 1.61081586963989
163 1.61294679553365
164 1.61294679553365
165 1.61294679553365
166 1.61316604105269
167 1.61661003272969
168 1.6271144490289
169 1.63065832968172
170 1.63065832968172
171 1.63065832968172
172 1.63273323315024
173 1.64412749879296
174 1.64682386644598
175 1.66145088710285
176 1.66168688086544
177 1.66262924088302
178 1.66637398926078
179 1.66637398926078
180 1.66637398926078
181 1.66672055965416
182 1.6710673989037
183 1.6710673989037
184 1.6710673989037
185 1.6710673989037
186 1.67696720854747
187 1.67696720854747
188 1.68420323395471
189 1.68649024202146
190 1.68692411975651
191 1.69068838905703
192 1.6940942493027
193 1.69503205777278
194 1.69751380183314
195 1.69751380183314
196 1.69751380183314
197 1.69751380183314
198 1.69845616185073
199 1.70346404709593
200 1.70453749846729
201 1.70453749846729
202 1.70453749846729
203 1.70453749846729
204 1.70911403359521
205 1.71642303302974
206 1.71871004109649
207 1.72237781981245
208 1.72633719178286
209 1.72862419984961
210 1.72958793441326
211 1.73208956607267
212 1.73208956607267
213 1.73572373781962
214 1.74923557765747
215 1.74923557765747
216 1.7509054225667
217 1.7509054225667
218 1.76202005014531
219 1.76888359333998
220 1.76888359333998
221 1.77274156652963
222 1.77502857459637
223 1.77502857459637
224 1.77658784623819
225 1.77887485430493
226 1.78131584908959
227 1.78131584908959
228 1.78174971820129
229 1.78174971820129
230 1.78403887063959
231 1.78403887063959
232 1.78993868028336
233 1.78993868028336
234 1.78993868028336
235 1.79244031194277
236 1.79244031194277
237 1.79598419259559
238 1.7980590960641
239 1.79940374411326
240 1.80190537577266
241 1.80419238383941
242 1.80513474385699
243 1.80513474385699
244 1.8087663999729
245 1.80970875999049
246 1.81691274184722
247 1.82031091983159
248 1.82031091983159
249 1.82031091983159
250 1.82125327984917
251 1.82146790344183
252 1.82324642060269
253 1.82324642060269
254 1.82615034029366
255 1.8278201852029
256 1.8278201852029
257 1.8303218168623
258 1.8303218168623
259 1.83210033402316
260 1.83210033402316
261 1.83304269404075
262 1.8357635712192
263 1.8357635712192
264 1.83710821926835
265 1.83710821926835
266 1.8385549635685
267 1.8385549635685
268 1.8385549635685
269 1.8385549635685
270 1.83949732358609
271 1.84197444572007
272 1.84375296288093
273 1.84469532289852
274 1.84469532289852
275 1.84792469098285
276 1.84886705100044
277 1.84980941101803
278 1.85188431448654
279 1.85438594614594
280 1.85866609496621
281 1.85866609496621
282 1.86116772662561
283 1.86116772662561
284 1.86116772662561
285 1.86617098994441
286 1.86896900791147
287 1.86896900791147
288 1.86896900791147
289 1.8705690375799
290 1.87535767730605
291 1.87535767730605
292 1.87764468537279
293 1.87764468537279
294 1.87920395701461
295 1.87920395701461
296 1.87920395701461
297 1.8801463170322
298 1.88243332509894
299 1.88286719421064
300 1.88475191424582
301 1.88569427426341
302 1.88569427426341
303 1.88569427426341
304 1.88907762906566
305 1.89001998908324
306 1.89096234910083
307 1.89096234910083
308 1.89190470911842
309 1.89190470911842
310 1.89284706913601
311 1.89440634077782
312 1.89440634077782
313 1.89534870079541
314 1.89534870079541
315 1.89806957797386
316 1.89806957797386
317 1.89806957797386
318 1.89806957797386
319 1.89806957797386
320 1.89806957797386
321 1.89962884961567
322 1.89962884961567
323 1.89962884961567
324 1.89962884961567
325 1.89962884961567
326 1.89962884961567
327 1.89962884961567
328 1.89962884961567
329 1.89962884961567
330 1.90057120963326
331 1.90057120963326
332 1.90151356965085
333 1.90151356965085
334 1.90245592966844
335 1.90495756132784
336 1.90495756132784
337 1.90495756132784
338 1.90495756132784
339 1.90495756132784
340 1.90495756132784
341 1.90495756132784
342 1.90495756132784
343 1.90495756132784
344 1.90495756132784
345 1.90495756132784
346 1.90495756132784
347 1.906302209377
348 1.906302209377
349 1.906302209377
350 1.906302209377
351 1.90724456939459
352 1.90724456939459
353 1.90818692941218
354 1.90818692941218
355 1.90818692941218
356 1.90818692941218
357 1.90818692941218
358 1.90818692941218
359 1.90818692941218
360 1.9108832970652
361 1.91317030513194
362 1.9145149531811
363 1.9145149531811
364 1.9145149531811
365 1.9145149531811
366 1.9145149531811
367 1.9145149531811
368 1.9145149531811
369 1.9145149531811
370 1.91629347034196
371 1.91629347034196
372 1.91629347034196
373 1.91629347034196
374 1.91723583035955
375 1.91723583035955
376 1.91723583035955
377 1.91723583035955
378 1.91723583035955
379 1.91723583035955
380 1.91723583035955
381 1.91723583035955
382 1.91723583035955
383 1.91723583035955
384 1.91723583035955
385 1.91723583035955
386 1.91723583035955
387 1.91723583035955
388 1.91723583035955
389 1.91723583035955
390 1.91723583035955
391 1.91723583035955
392 1.91817819037714
393 1.91817819037714
394 1.91817819037714
395 1.91817819037714
396 1.91817819037714
397 1.91817819037714
398 1.91817819037714
399 1.91817819037714
400 1.91817819037714
401 1.91817819037714
402 1.91817819037714
403 1.91817819037714
404 1.91912055039472
405 1.91912055039472
406 1.91912055039472
407 1.91912055039472
408 1.91912055039472
409 1.92006291041231
410 1.92006291041231
411 1.92006291041231
412 1.92006291041231
413 1.92006291041231
414 1.92006291041231
415 1.92006291041231
416 1.92006291041231
417 1.92006291041231
418 1.92006291041231
419 1.92006291041231
420 1.92006291041231
421 1.92006291041231
422 1.92006291041231
423 1.92006291041231
424 1.92006291041231
425 1.92006291041231
426 1.92006291041231
427 1.92006291041231
428 1.92006291041231
429 1.92006291041231
430 1.9210052704299
431 1.9210052704299
432 1.9210052704299
433 1.9210052704299
434 1.9210052704299
435 1.9210052704299
436 1.9210052704299
437 1.9210052704299
438 1.9210052704299
439 1.9210052704299
440 1.9210052704299
441 1.9210052704299
442 1.9210052704299
443 1.9210052704299
444 1.9210052704299
445 1.9210052704299
446 1.9210052704299
447 1.9210052704299
448 1.9210052704299
449 1.9210052704299
450 1.9210052704299
451 1.9210052704299
452 1.9210052704299
453 1.9210052704299
454 1.9210052704299
455 1.9210052704299
456 1.9210052704299
457 1.9210052704299
458 1.9210052704299
459 1.9210052704299
460 1.9210052704299
461 1.9210052704299
462 1.9210052704299
463 1.9210052704299
464 1.9210052704299
465 1.9210052704299
466 1.9210052704299
467 1.9210052704299
468 1.9210052704299
469 1.9210052704299
470 1.9210052704299
471 1.9210052704299
472 1.9210052704299
473 1.9210052704299
474 1.9210052704299
475 1.9210052704299
476 1.9210052704299
477 1.9210052704299
478 1.9210052704299
479 1.9210052704299
480 1.9210052704299
481 1.9210052704299
482 1.9210052704299
483 1.9210052704299
484 1.9210052704299
485 1.9210052704299
486 1.9210052704299
487 1.9210052704299
488 1.9210052704299
489 1.9210052704299
490 1.9210052704299
491 1.9210052704299
492 1.9210052704299
493 1.9210052704299
494 1.9210052704299
495 1.9210052704299
496 1.9210052704299
497 1.9210052704299
498 1.9210052704299
499 1.9210052704299
};
\addlegendentry{UCT}
\addplot [line width=1.5pt, color1, opacity=1]
table {%
0 -0.817655736456684
1 -0.434722500934936
2 -0.181873822501279
3 -0.0242508572098734
4 0.107694270171734
5 0.237688077260705
6 0.303051251569302
7 0.387463536563774
8 0.441465462339955
9 0.510482512433938
10 0.569461939356177
11 0.580118544972323
12 0.618021523026034
13 0.645188250598346
14 0.657265852093792
15 0.669488938239098
16 0.695326827656383
17 0.70679717850028
18 0.727804230739314
19 0.793236427156783
20 0.798031853983942
21 0.808084578489603
22 0.834044806301089
23 0.848811754031821
24 0.859617556437214
25 0.874490559118796
26 0.892107136848489
27 0.90616947893763
28 0.920955306306202
29 0.936912668335676
30 0.94206376913979
31 0.952207453691849
32 0.975811005548899
33 0.984173611223408
34 0.988628354902024
35 1.01356461731384
36 1.01769414998288
37 1.03569882402844
38 1.06694260407946
39 1.08637207884419
40 1.09430264344825
41 1.11243376286818
42 1.13701984581427
43 1.14163274985161
44 1.15227973000687
45 1.16602221825086
46 1.16728660244442
47 1.17115829838448
48 1.18051577945448
49 1.20264032128902
50 1.21078213720445
51 1.2196834957289
52 1.2419230349714
53 1.24581356642927
54 1.25214158544893
55 1.25687851903103
56 1.26571532854894
57 1.26674798761578
58 1.2687322243841
59 1.27268294853913
60 1.27376745661318
61 1.28008424524291
62 1.28235551291153
63 1.28923957994552
64 1.29266748182089
65 1.30470931354735
66 1.31084511695371
67 1.3169469870279
68 1.33544562338497
69 1.34303665493438
70 1.34431803704588
71 1.3456296989993
72 1.34967071470148
73 1.35356254401845
74 1.35434483773611
75 1.35455946132877
76 1.36281999386599
77 1.36799291752244
78 1.37314774226901
79 1.37676054149436
80 1.38714291554491
81 1.38872921537582
82 1.39091132435714
83 1.3991508540814
84 1.3991508540814
85 1.39923249306391
86 1.40325214456718
87 1.40419450458476
88 1.40773836739441
89 1.40817224512947
90 1.41721653290136
91 1.41721653290136
92 1.42563935446107
93 1.42863687723818
94 1.43423891357078
95 1.43899894589909
96 1.44414521304551
97 1.45194631560665
98 1.45458936031436
99 1.46413304778412
100 1.46413304778412
101 1.46561068287311
102 1.47018722712465
103 1.47096950968843
104 1.47096950968843
105 1.47764336634273
106 1.47764336634273
107 1.4810415443271
108 1.4810415443271
109 1.4874506242941
110 1.49746013050312
111 1.49746013050312
112 1.50483894926637
113 1.50941548439429
114 1.51439886011406
115 1.52472122885058
116 1.52606587689973
117 1.52606587689973
118 1.54086077091322
119 1.54287203075466
120 1.54287203075466
121 1.54287203075466
122 1.54287203075466
123 1.54287203075466
124 1.55006077080941
125 1.55454505169084
126 1.56126619529576
127 1.56678945762402
128 1.58377232342074
129 1.58380345648645
130 1.59324234400532
131 1.59324234400532
132 1.59596322118377
133 1.60094660198177
134 1.60264827453347
135 1.61242074617908
136 1.61336310619667
137 1.61688860905538
138 1.61688860905538
139 1.61688860905538
140 1.61688860905538
141 1.61977719370759
142 1.61977719370759
143 1.61977719370759
144 1.62247356136061
145 1.62338999528462
146 1.62736737042627
147 1.62736737042627
148 1.63285720449884
149 1.63285720449884
150 1.63671062614098
151 1.6430386499099
152 1.64591351380626
153 1.65048752993975
154 1.65048752993975
155 1.65523927620298
156 1.660162015048
157 1.66336232205939
158 1.66721112616547
159 1.66855577421463
160 1.66855577421463
161 1.67506229422689
162 1.67506229422689
163 1.67756392588629
164 1.67756392588629
165 1.68097431058427
166 1.68555084571219
167 1.6937615539072
168 1.69968273840442
169 1.70881443512695
170 1.70928931749427
171 1.70928931749427
172 1.71448276088303
173 1.71490635309274
174 1.7162510011419
175 1.72165906812332
176 1.72165906812332
177 1.73431058511911
178 1.73471742571096
179 1.73931847954217
180 1.73931847954217
181 1.74029241334663
182 1.74273340813129
183 1.74599435201743
184 1.75563112134089
185 1.75563112134089
186 1.75563112134089
187 1.75678810495114
188 1.75706385202213
189 1.75935086008887
190 1.75935086008887
191 1.76185249174828
192 1.76413949981502
193 1.7674772886177
194 1.7674772886177
195 1.77355659740998
196 1.77355659740998
197 1.77738298477024
198 1.77832534478783
199 1.77854459030687
200 1.77988923835603
201 1.77988923835603
202 1.78239087001543
203 1.78863750290601
204 1.78863750290601
205 1.78863750290601
206 1.79052222294119
207 1.79052222294119
208 1.79052222294119
209 1.79052222294119
210 1.79280923100794
211 1.79509623907468
212 1.79717114254319
213 1.79811350256078
214 1.79811350256078
215 1.79811350256078
216 1.80261289690009
217 1.80489990496684
218 1.8059239148072
219 1.8059239148072
220 1.8059239148072
221 1.80926170360987
222 1.81020406362746
223 1.81020406362746
224 1.81383823873779
225 1.81383823873779
226 1.82017191749326
227 1.82151656554242
228 1.82307583718423
229 1.82442048523339
230 1.82442048523339
231 1.82442048523339
232 1.82442048523339
233 1.82442048523339
234 1.82442048523339
235 1.82708072553709
236 1.8286399971789
237 1.8286399971789
238 1.83179474346905
239 1.83179474346905
240 1.83179474346905
241 1.83179474346905
242 1.83179474346905
243 1.83709876348862
244 1.83753263260032
245 1.83753263260032
246 1.83753263260032
247 1.83753263260032
248 1.83753263260032
249 1.83753263260032
250 1.84343244224409
251 1.84510228715333
252 1.84510228715333
253 1.84510228715333
254 1.84510228715333
255 1.84510228715333
256 1.84644693520249
257 1.84644693520249
258 1.85040655870618
259 1.85040655870618
260 1.85312743588463
261 1.85824152400414
262 1.86074777758993
263 1.86074777758993
264 1.86074777758993
265 1.86209242563908
266 1.86437943370583
267 1.86437943370583
268 1.86626415374101
269 1.87218533691808
270 1.87407005695326
271 1.87635706502
272 1.87729942503759
273 1.87885869667941
274 1.87980105669699
275 1.88249742435002
276 1.88249742435002
277 1.88249742435002
278 1.88405669599183
279 1.88405669599183
280 1.88405669599183
281 1.88594141602701
282 1.88594141602701
283 1.88594141602701
284 1.88594141602701
285 1.88594141602701
286 1.8868837760446
287 1.88782613606218
288 1.88876849607977
289 1.88971085609736
290 1.88971085609736
291 1.89065321611495
292 1.8954418558411
293 1.8954418558411
294 1.8954418558411
295 1.8954418558411
296 1.8954418558411
297 1.8954418558411
298 1.89638421585869
299 1.89638421585869
300 1.89982820753568
301 1.89982820753568
302 1.89982820753568
303 1.89982820753568
304 1.90138747917749
305 1.90138747917749
306 1.90138747917749
307 1.90232983919508
308 1.90483147085448
309 1.90483147085448
310 1.90483147085448
311 1.90504609444714
312 1.90598845446473
313 1.90598845446473
314 1.90598845446473
315 1.90827546253148
316 1.91056247059822
317 1.91056247059822
318 1.91056247059822
319 1.91056247059822
320 1.91379183868256
321 1.91379183868256
322 1.91379183868256
323 1.91379183868256
324 1.91567655871773
325 1.91567655871773
326 1.91567655871773
327 1.91661891873532
328 1.91661891873532
329 1.91661891873532
330 1.91661891873532
331 1.91817819037714
332 1.91817819037714
333 1.91912055039472
334 1.91912055039472
335 1.91912055039472
336 1.91912055039472
337 1.91912055039472
338 1.91912055039472
339 1.92006291041231
340 1.92006291041231
341 1.92006291041231
342 1.92006291041231
343 1.92006291041231
344 1.92006291041231
345 1.92006291041231
346 1.92006291041231
347 1.92006291041231
348 1.92006291041231
349 1.92006291041231
350 1.92006291041231
351 1.92006291041231
352 1.92006291041231
353 1.92006291041231
354 1.92006291041231
355 1.92006291041231
356 1.9210052704299
357 1.9210052704299
358 1.9210052704299
359 1.9210052704299
360 1.9210052704299
361 1.9210052704299
362 1.9210052704299
363 1.9210052704299
364 1.9210052704299
365 1.9210052704299
366 1.9210052704299
367 1.9210052704299
368 1.9210052704299
369 1.9210052704299
370 1.9210052704299
371 1.9210052704299
372 1.9210052704299
373 1.9210052704299
374 1.9210052704299
375 1.9210052704299
376 1.9210052704299
377 1.9210052704299
378 1.9210052704299
379 1.9210052704299
380 1.9210052704299
381 1.9210052704299
382 1.9210052704299
383 1.9210052704299
384 1.9210052704299
385 1.9210052704299
386 1.9210052704299
387 1.9210052704299
388 1.9210052704299
389 1.9210052704299
390 1.9210052704299
391 1.9210052704299
392 1.9210052704299
393 1.9210052704299
394 1.9210052704299
395 1.9210052704299
396 1.9210052704299
397 1.9210052704299
398 1.9210052704299
399 1.9210052704299
400 1.9210052704299
401 1.9210052704299
402 1.9210052704299
403 1.9210052704299
404 1.9210052704299
405 1.9210052704299
406 1.9210052704299
407 1.9210052704299
408 1.9210052704299
409 1.9210052704299
410 1.9210052704299
411 1.9210052704299
412 1.9210052704299
413 1.9210052704299
414 1.9210052704299
415 1.9210052704299
416 1.9210052704299
417 1.9210052704299
418 1.9210052704299
419 1.9210052704299
420 1.9210052704299
421 1.9210052704299
422 1.9210052704299
423 1.9210052704299
424 1.9210052704299
425 1.9210052704299
426 1.9210052704299
427 1.9210052704299
428 1.9210052704299
429 1.9210052704299
430 1.9210052704299
431 1.9210052704299
432 1.9210052704299
433 1.9210052704299
434 1.9210052704299
435 1.9210052704299
436 1.9210052704299
437 1.9210052704299
438 1.9210052704299
439 1.9210052704299
440 1.9210052704299
441 1.9210052704299
442 1.9210052704299
443 1.9210052704299
444 1.9210052704299
445 1.9210052704299
446 1.9210052704299
447 1.9210052704299
448 1.9210052704299
449 1.9210052704299
450 1.9210052704299
451 1.9210052704299
452 1.9210052704299
453 1.9210052704299
454 1.9210052704299
455 1.9210052704299
456 1.9210052704299
457 1.9210052704299
458 1.9210052704299
459 1.9210052704299
460 1.9210052704299
461 1.9210052704299
462 1.9210052704299
463 1.9210052704299
464 1.9210052704299
465 1.9210052704299
466 1.9210052704299
467 1.9210052704299
468 1.9210052704299
469 1.9210052704299
470 1.9210052704299
471 1.9210052704299
472 1.9210052704299
473 1.9210052704299
474 1.9210052704299
475 1.9210052704299
476 1.9210052704299
477 1.9210052704299
478 1.9210052704299
479 1.9210052704299
480 1.9210052704299
481 1.9210052704299
482 1.9210052704299
483 1.9210052704299
484 1.9210052704299
485 1.9210052704299
486 1.9210052704299
487 1.9210052704299
488 1.9210052704299
489 1.9210052704299
490 1.9210052704299
491 1.9210052704299
492 1.9210052704299
493 1.9210052704299
494 1.9210052704299
495 1.9210052704299
496 1.9210052704299
497 1.9210052704299
498 1.9210052704299
499 1.9210052704299
};
\addlegendentry{UCD}
\addplot [line width=1.5pt, color2, opacity=1]
table {%
0 -0.817655736456684
1 -0.370400782817565
2 -0.151083011988087
3 0.0624282393676599
4 0.344271101994557
5 0.451630148945079
6 0.537272886860588
7 0.637889656866763
8 0.703103935888527
9 0.798961970587046
10 0.931711592980666
11 1.0697979223339
12 1.25637537844079
13 1.40607712480605
14 1.60565518149376
15 1.73833269914499
16 1.82620338459867
17 1.87602876474681
18 1.90556698998742
19 1.91395823003485
20 1.9210052704299
21 1.9210052704299
22 1.9210052704299
23 1.9210052704299
24 1.9210052704299
25 1.9210052704299
26 1.9210052704299
27 1.9210052704299
28 1.9210052704299
29 1.9210052704299
30 1.9210052704299
31 1.9210052704299
32 1.9210052704299
33 1.9210052704299
34 1.9210052704299
35 1.9210052704299
36 1.9210052704299
37 1.9210052704299
38 1.9210052704299
39 1.9210052704299
40 1.9210052704299
41 1.9210052704299
42 1.9210052704299
43 1.9210052704299
44 1.9210052704299
45 1.9210052704299
46 1.9210052704299
47 1.9210052704299
48 1.9210052704299
49 1.9210052704299
50 1.9210052704299
51 1.9210052704299
52 1.9210052704299
53 1.9210052704299
54 1.9210052704299
55 1.9210052704299
56 1.9210052704299
57 1.9210052704299
58 1.9210052704299
59 1.9210052704299
60 1.9210052704299
61 1.9210052704299
62 1.9210052704299
63 1.9210052704299
64 1.9210052704299
65 1.9210052704299
66 1.9210052704299
67 1.9210052704299
68 1.9210052704299
69 1.9210052704299
70 1.9210052704299
71 1.9210052704299
72 1.9210052704299
73 1.9210052704299
74 1.9210052704299
75 1.9210052704299
76 1.9210052704299
77 1.9210052704299
78 1.9210052704299
79 1.9210052704299
80 1.9210052704299
81 1.9210052704299
82 1.9210052704299
83 1.9210052704299
84 1.9210052704299
85 1.9210052704299
86 1.9210052704299
87 1.9210052704299
88 1.9210052704299
89 1.9210052704299
90 1.9210052704299
91 1.9210052704299
92 1.9210052704299
93 1.9210052704299
94 1.9210052704299
95 1.9210052704299
96 1.9210052704299
97 1.9210052704299
98 1.9210052704299
99 1.9210052704299
100 1.9210052704299
101 1.9210052704299
102 1.9210052704299
103 1.9210052704299
104 1.9210052704299
105 1.9210052704299
106 1.9210052704299
107 1.9210052704299
108 1.9210052704299
109 1.9210052704299
110 1.9210052704299
111 1.9210052704299
112 1.9210052704299
113 1.9210052704299
114 1.9210052704299
115 1.9210052704299
116 1.9210052704299
117 1.9210052704299
118 1.9210052704299
119 1.9210052704299
120 1.9210052704299
121 1.9210052704299
122 1.9210052704299
123 1.9210052704299
124 1.9210052704299
125 1.9210052704299
126 1.9210052704299
127 1.9210052704299
128 1.9210052704299
129 1.9210052704299
130 1.9210052704299
131 1.9210052704299
132 1.9210052704299
133 1.9210052704299
134 1.9210052704299
135 1.9210052704299
136 1.9210052704299
137 1.9210052704299
138 1.9210052704299
139 1.9210052704299
140 1.9210052704299
141 1.9210052704299
142 1.9210052704299
143 1.9210052704299
144 1.9210052704299
145 1.9210052704299
146 1.9210052704299
147 1.9210052704299
148 1.9210052704299
149 1.9210052704299
150 1.9210052704299
151 1.9210052704299
152 1.9210052704299
153 1.9210052704299
154 1.9210052704299
155 1.9210052704299
156 1.9210052704299
157 1.9210052704299
158 1.9210052704299
159 1.9210052704299
160 1.9210052704299
161 1.9210052704299
162 1.9210052704299
163 1.9210052704299
164 1.9210052704299
165 1.9210052704299
166 1.9210052704299
167 1.9210052704299
168 1.9210052704299
169 1.9210052704299
170 1.9210052704299
171 1.9210052704299
172 1.9210052704299
173 1.9210052704299
174 1.9210052704299
175 1.9210052704299
176 1.9210052704299
177 1.9210052704299
178 1.9210052704299
179 1.9210052704299
180 1.9210052704299
181 1.9210052704299
182 1.9210052704299
183 1.9210052704299
184 1.9210052704299
185 1.9210052704299
186 1.9210052704299
187 1.9210052704299
188 1.9210052704299
189 1.9210052704299
190 1.9210052704299
191 1.9210052704299
192 1.9210052704299
193 1.9210052704299
194 1.9210052704299
195 1.9210052704299
196 1.9210052704299
197 1.9210052704299
198 1.9210052704299
199 1.9210052704299
200 1.9210052704299
201 1.9210052704299
202 1.9210052704299
203 1.9210052704299
204 1.9210052704299
205 1.9210052704299
206 1.9210052704299
207 1.9210052704299
208 1.9210052704299
209 1.9210052704299
210 1.9210052704299
211 1.9210052704299
212 1.9210052704299
213 1.9210052704299
214 1.9210052704299
215 1.9210052704299
216 1.9210052704299
217 1.9210052704299
218 1.9210052704299
219 1.9210052704299
220 1.9210052704299
221 1.9210052704299
222 1.9210052704299
223 1.9210052704299
224 1.9210052704299
225 1.9210052704299
226 1.9210052704299
227 1.9210052704299
228 1.9210052704299
229 1.9210052704299
230 1.9210052704299
231 1.9210052704299
232 1.9210052704299
233 1.9210052704299
234 1.9210052704299
235 1.9210052704299
236 1.9210052704299
237 1.9210052704299
238 1.9210052704299
239 1.9210052704299
240 1.9210052704299
241 1.9210052704299
242 1.9210052704299
243 1.9210052704299
244 1.9210052704299
245 1.9210052704299
246 1.9210052704299
247 1.9210052704299
248 1.9210052704299
249 1.9210052704299
250 1.9210052704299
251 1.9210052704299
252 1.9210052704299
253 1.9210052704299
254 1.9210052704299
255 1.9210052704299
256 1.9210052704299
257 1.9210052704299
258 1.9210052704299
259 1.9210052704299
260 1.9210052704299
261 1.9210052704299
262 1.9210052704299
263 1.9210052704299
264 1.9210052704299
265 1.9210052704299
266 1.9210052704299
267 1.9210052704299
268 1.9210052704299
269 1.9210052704299
270 1.9210052704299
271 1.9210052704299
272 1.9210052704299
273 1.9210052704299
274 1.9210052704299
275 1.9210052704299
276 1.9210052704299
277 1.9210052704299
278 1.9210052704299
279 1.9210052704299
280 1.9210052704299
281 1.9210052704299
282 1.9210052704299
283 1.9210052704299
284 1.9210052704299
285 1.9210052704299
286 1.9210052704299
287 1.9210052704299
288 1.9210052704299
289 1.9210052704299
290 1.9210052704299
291 1.9210052704299
292 1.9210052704299
293 1.9210052704299
294 1.9210052704299
295 1.9210052704299
296 1.9210052704299
297 1.9210052704299
298 1.9210052704299
299 1.9210052704299
300 1.9210052704299
301 1.9210052704299
302 1.9210052704299
303 1.9210052704299
304 1.9210052704299
305 1.9210052704299
306 1.9210052704299
307 1.9210052704299
308 1.9210052704299
309 1.9210052704299
310 1.9210052704299
311 1.9210052704299
312 1.9210052704299
313 1.9210052704299
314 1.9210052704299
315 1.9210052704299
316 1.9210052704299
317 1.9210052704299
318 1.9210052704299
319 1.9210052704299
320 1.9210052704299
321 1.9210052704299
322 1.9210052704299
323 1.9210052704299
324 1.9210052704299
325 1.9210052704299
326 1.9210052704299
327 1.9210052704299
328 1.9210052704299
329 1.9210052704299
330 1.9210052704299
331 1.9210052704299
332 1.9210052704299
333 1.9210052704299
334 1.9210052704299
335 1.9210052704299
336 1.9210052704299
337 1.9210052704299
338 1.9210052704299
339 1.9210052704299
340 1.9210052704299
341 1.9210052704299
342 1.9210052704299
343 1.9210052704299
344 1.9210052704299
345 1.9210052704299
346 1.9210052704299
347 1.9210052704299
348 1.9210052704299
349 1.9210052704299
350 1.9210052704299
351 1.9210052704299
352 1.9210052704299
353 1.9210052704299
354 1.9210052704299
355 1.9210052704299
356 1.9210052704299
357 1.9210052704299
358 1.9210052704299
359 1.9210052704299
360 1.9210052704299
361 1.9210052704299
362 1.9210052704299
363 1.9210052704299
364 1.9210052704299
365 1.9210052704299
366 1.9210052704299
367 1.9210052704299
368 1.9210052704299
369 1.9210052704299
370 1.9210052704299
371 1.9210052704299
372 1.9210052704299
373 1.9210052704299
374 1.9210052704299
375 1.9210052704299
376 1.9210052704299
377 1.9210052704299
378 1.9210052704299
379 1.9210052704299
380 1.9210052704299
381 1.9210052704299
382 1.9210052704299
383 1.9210052704299
384 1.9210052704299
385 1.9210052704299
386 1.9210052704299
387 1.9210052704299
388 1.9210052704299
389 1.9210052704299
390 1.9210052704299
391 1.9210052704299
392 1.9210052704299
393 1.9210052704299
394 1.9210052704299
395 1.9210052704299
396 1.9210052704299
397 1.9210052704299
398 1.9210052704299
399 1.9210052704299
400 1.9210052704299
401 1.9210052704299
402 1.9210052704299
403 1.9210052704299
404 1.9210052704299
405 1.9210052704299
406 1.9210052704299
407 1.9210052704299
408 1.9210052704299
409 1.9210052704299
410 1.9210052704299
411 1.9210052704299
412 1.9210052704299
413 1.9210052704299
414 1.9210052704299
415 1.9210052704299
416 1.9210052704299
417 1.9210052704299
418 1.9210052704299
419 1.9210052704299
420 1.9210052704299
421 1.9210052704299
422 1.9210052704299
423 1.9210052704299
424 1.9210052704299
425 1.9210052704299
426 1.9210052704299
427 1.9210052704299
428 1.9210052704299
429 1.9210052704299
430 1.9210052704299
431 1.9210052704299
432 1.9210052704299
433 1.9210052704299
434 1.9210052704299
435 1.9210052704299
436 1.9210052704299
437 1.9210052704299
438 1.9210052704299
439 1.9210052704299
440 1.9210052704299
441 1.9210052704299
442 1.9210052704299
443 1.9210052704299
444 1.9210052704299
445 1.9210052704299
446 1.9210052704299
447 1.9210052704299
448 1.9210052704299
449 1.9210052704299
450 1.9210052704299
451 1.9210052704299
452 1.9210052704299
453 1.9210052704299
454 1.9210052704299
455 1.9210052704299
456 1.9210052704299
457 1.9210052704299
458 1.9210052704299
459 1.9210052704299
460 1.9210052704299
461 1.9210052704299
462 1.9210052704299
463 1.9210052704299
464 1.9210052704299
465 1.9210052704299
466 1.9210052704299
467 1.9210052704299
468 1.9210052704299
469 1.9210052704299
470 1.9210052704299
471 1.9210052704299
472 1.9210052704299
473 1.9210052704299
474 1.9210052704299
475 1.9210052704299
476 1.9210052704299
477 1.9210052704299
478 1.9210052704299
479 1.9210052704299
480 1.9210052704299
481 1.9210052704299
482 1.9210052704299
483 1.9210052704299
484 1.9210052704299
485 1.9210052704299
486 1.9210052704299
487 1.9210052704299
488 1.9210052704299
489 1.9210052704299
490 1.9210052704299
491 1.9210052704299
492 1.9210052704299
493 1.9210052704299
494 1.9210052704299
495 1.9210052704299
496 1.9210052704299
497 1.9210052704299
498 1.9210052704299
499 1.9210052704299
};
\addlegendentry{probabilistic}
\addplot [line width=1.5pt, color3, opacity=1]
table {%
0 -0.817655736456684
1 -0.434722500934936
2 -0.17848905528973
3 0.0508893524357364
4 0.203948833147485
5 0.302152642829544
6 0.446417994591435
7 0.571258216988942
8 0.677488985604497
9 0.792069203366323
10 0.881723954618128
11 0.950286975332901
12 1.01946309248837
13 1.06239658311101
14 1.13381273949509
15 1.1927080411689
16 1.23895636848044
17 1.32010954508713
18 1.36537445689637
19 1.41265725276005
20 1.46485703548256
21 1.54148462361095
22 1.58767413339797
23 1.64932788799298
24 1.68557307911264
25 1.71885473191742
26 1.73718543290954
27 1.79893218457945
28 1.81558572124463
29 1.83456513621373
30 1.84412104213272
31 1.86787801477115
32 1.87546604711828
33 1.88879084547603
34 1.89379873072122
35 1.89608573878797
36 1.89764501042978
37 1.90390976826105
38 1.90390976826105
39 1.90523178873508
40 1.91039366069819
41 1.91039366069819
42 1.91039366069819
43 1.91039366069819
44 1.91039366069819
45 1.91039366069819
46 1.91039366069819
47 1.91039366069819
48 1.91039366069819
49 1.91039366069819
50 1.91039366069819
51 1.91039366069819
52 1.91039366069819
53 1.91039366069819
54 1.91039366069819
55 1.91629347034196
56 1.91629347034196
57 1.91629347034196
58 1.91629347034196
59 1.91629347034196
60 1.91629347034196
61 1.91629347034196
62 1.91629347034196
63 1.91629347034196
64 1.91629347034196
65 1.91629347034196
66 1.91629347034196
67 1.91629347034196
68 1.91629347034196
69 1.91629347034196
70 1.91629347034196
71 1.91629347034196
72 1.91629347034196
73 1.91629347034196
74 1.91629347034196
75 1.91629347034196
76 1.91629347034196
77 1.91629347034196
78 1.91629347034196
79 1.91629347034196
80 1.91629347034196
81 1.91629347034196
82 1.91629347034196
83 1.91629347034196
84 1.91629347034196
85 1.91629347034196
86 1.91629347034196
87 1.91629347034196
88 1.91629347034196
89 1.91629347034196
90 1.91629347034196
91 1.91629347034196
92 1.91629347034196
93 1.91629347034196
94 1.91629347034196
95 1.91629347034196
96 1.91629347034196
97 1.91629347034196
98 1.91629347034196
99 1.91629347034196
100 1.91629347034196
101 1.91629347034196
102 1.91629347034196
103 1.91629347034196
104 1.91629347034196
105 1.91629347034196
106 1.91629347034196
107 1.91629347034196
108 1.91629347034196
109 1.91629347034196
110 1.91629347034196
111 1.91629347034196
112 1.91629347034196
113 1.91629347034196
114 1.91629347034196
115 1.91629347034196
116 1.91629347034196
117 1.91629347034196
118 1.91629347034196
119 1.91629347034196
120 1.91629347034196
121 1.91629347034196
122 1.91629347034196
123 1.91629347034196
124 1.91629347034196
125 1.91629347034196
126 1.91629347034196
127 1.91629347034196
128 1.91629347034196
129 1.91629347034196
130 1.91629347034196
131 1.91629347034196
132 1.91629347034196
133 1.91629347034196
134 1.91629347034196
135 1.91629347034196
136 1.91629347034196
137 1.91629347034196
138 1.91629347034196
139 1.91629347034196
140 1.91629347034196
141 1.91629347034196
142 1.91629347034196
143 1.91629347034196
144 1.91629347034196
145 1.91629347034196
146 1.91629347034196
147 1.91629347034196
148 1.91629347034196
149 1.91629347034196
150 1.91629347034196
151 1.91629347034196
152 1.91629347034196
153 1.91629347034196
154 1.91629347034196
155 1.91629347034196
156 1.91629347034196
157 1.91629347034196
158 1.91629347034196
159 1.91629347034196
160 1.91629347034196
161 1.91629347034196
162 1.91629347034196
163 1.91629347034196
164 1.91629347034196
165 1.91629347034196
166 1.91629347034196
167 1.91629347034196
168 1.91629347034196
169 1.91629347034196
170 1.91629347034196
171 1.91629347034196
172 1.91629347034196
173 1.91629347034196
174 1.91629347034196
175 1.91629347034196
176 1.91629347034196
177 1.91629347034196
178 1.91629347034196
179 1.91629347034196
180 1.91629347034196
181 1.91629347034196
182 1.91629347034196
183 1.91629347034196
184 1.91629347034196
185 1.91629347034196
186 1.91629347034196
187 1.91629347034196
188 1.91629347034196
189 1.91629347034196
190 1.91629347034196
191 1.91629347034196
192 1.91629347034196
193 1.91629347034196
194 1.91629347034196
195 1.91629347034196
196 1.91629347034196
197 1.91629347034196
198 1.91629347034196
199 1.91629347034196
200 1.91629347034196
201 1.91629347034196
202 1.91629347034196
203 1.91629347034196
204 1.91629347034196
205 1.91629347034196
206 1.91629347034196
207 1.91629347034196
208 1.91629347034196
209 1.91629347034196
210 1.91629347034196
211 1.91629347034196
212 1.91629347034196
213 1.91629347034196
214 1.91629347034196
215 1.91629347034196
216 1.91629347034196
217 1.91629347034196
218 1.91629347034196
219 1.91629347034196
220 1.91629347034196
221 1.91629347034196
222 1.91629347034196
223 1.91629347034196
224 1.91629347034196
225 1.91629347034196
226 1.91629347034196
227 1.91629347034196
228 1.91629347034196
229 1.91629347034196
230 1.91629347034196
231 1.91629347034196
232 1.91629347034196
233 1.91629347034196
234 1.91629347034196
235 1.91629347034196
236 1.91629347034196
237 1.91629347034196
238 1.91629347034196
239 1.91629347034196
240 1.91629347034196
241 1.91629347034196
242 1.91629347034196
243 1.91629347034196
244 1.91629347034196
245 1.91629347034196
246 1.91629347034196
247 1.91629347034196
248 1.91629347034196
249 1.91629347034196
250 1.91629347034196
251 1.91629347034196
252 1.91629347034196
253 1.91629347034196
254 1.91629347034196
255 1.91629347034196
256 1.91629347034196
257 1.91629347034196
258 1.91629347034196
259 1.91629347034196
260 1.91629347034196
261 1.91629347034196
262 1.91629347034196
263 1.91629347034196
264 1.91629347034196
265 1.91629347034196
266 1.91629347034196
267 1.91629347034196
268 1.91629347034196
269 1.91629347034196
270 1.91629347034196
271 1.91629347034196
272 1.91629347034196
273 1.91629347034196
274 1.91629347034196
275 1.91629347034196
276 1.91629347034196
277 1.91629347034196
278 1.91629347034196
279 1.91629347034196
280 1.91629347034196
281 1.91629347034196
282 1.91629347034196
283 1.91629347034196
284 1.91629347034196
285 1.91629347034196
286 1.91629347034196
287 1.91629347034196
288 1.91629347034196
289 1.91629347034196
290 1.91629347034196
291 1.91629347034196
292 1.91629347034196
293 1.91629347034196
294 1.91629347034196
295 1.91629347034196
296 1.91629347034196
297 1.91629347034196
298 1.91629347034196
299 1.91629347034196
300 1.91629347034196
301 1.91629347034196
302 1.91629347034196
303 1.91629347034196
304 1.91629347034196
305 1.91629347034196
306 1.91629347034196
307 1.91629347034196
308 1.91629347034196
309 1.91629347034196
310 1.91629347034196
311 1.91629347034196
312 1.91629347034196
313 1.91629347034196
314 1.91629347034196
315 1.91629347034196
316 1.91629347034196
317 1.91629347034196
318 1.91629347034196
319 1.91629347034196
320 1.91629347034196
321 1.91629347034196
322 1.91629347034196
323 1.91629347034196
324 1.91629347034196
325 1.91629347034196
326 1.91629347034196
327 1.91629347034196
328 1.91629347034196
329 1.91629347034196
330 1.91629347034196
331 1.91629347034196
332 1.91629347034196
333 1.91629347034196
334 1.91629347034196
335 1.91629347034196
336 1.91629347034196
337 1.91629347034196
338 1.91629347034196
339 1.91629347034196
340 1.91629347034196
341 1.91629347034196
342 1.91629347034196
343 1.91629347034196
344 1.91629347034196
345 1.91629347034196
346 1.91629347034196
347 1.91629347034196
348 1.91629347034196
349 1.91629347034196
350 1.91629347034196
351 1.91629347034196
352 1.91629347034196
353 1.91629347034196
354 1.91629347034196
355 1.91629347034196
356 1.91629347034196
357 1.91629347034196
358 1.91629347034196
359 1.91629347034196
360 1.91629347034196
361 1.91629347034196
362 1.91629347034196
363 1.91629347034196
364 1.91629347034196
365 1.91629347034196
366 1.91629347034196
367 1.91629347034196
368 1.91629347034196
369 1.91629347034196
370 1.91629347034196
371 1.91629347034196
372 1.91629347034196
373 1.91629347034196
374 1.91629347034196
375 1.91629347034196
376 1.91629347034196
377 1.91629347034196
378 1.91629347034196
379 1.91629347034196
380 1.91629347034196
381 1.91629347034196
382 1.91629347034196
383 1.91629347034196
384 1.91629347034196
385 1.91629347034196
386 1.91629347034196
387 1.91629347034196
388 1.91629347034196
389 1.91629347034196
390 1.91629347034196
391 1.91629347034196
392 1.91629347034196
393 1.91629347034196
394 1.91629347034196
395 1.91629347034196
396 1.91629347034196
397 1.91629347034196
398 1.91629347034196
399 1.91629347034196
400 1.91629347034196
401 1.91629347034196
402 1.91629347034196
403 1.91629347034196
404 1.91629347034196
405 1.91629347034196
406 1.91629347034196
407 1.91629347034196
408 1.91629347034196
409 1.91629347034196
410 1.91629347034196
411 1.91629347034196
412 1.91629347034196
413 1.91629347034196
414 1.91629347034196
415 1.91629347034196
416 1.91629347034196
417 1.91629347034196
418 1.91629347034196
419 1.91629347034196
420 1.91629347034196
421 1.91629347034196
422 1.91629347034196
423 1.91629347034196
424 1.91629347034196
425 1.91629347034196
426 1.91629347034196
427 1.91629347034196
428 1.91629347034196
429 1.91629347034196
430 1.91629347034196
431 1.91629347034196
432 1.91629347034196
433 1.91629347034196
434 1.91629347034196
435 1.91629347034196
436 1.91629347034196
437 1.91629347034196
438 1.91629347034196
439 1.91629347034196
440 1.91629347034196
441 1.91629347034196
442 1.91629347034196
443 1.91629347034196
444 1.91629347034196
445 1.91629347034196
446 1.91629347034196
447 1.91629347034196
448 1.91629347034196
449 1.91629347034196
450 1.91629347034196
451 1.91629347034196
452 1.91629347034196
453 1.91629347034196
454 1.91629347034196
455 1.91629347034196
456 1.91629347034196
457 1.91629347034196
458 1.91629347034196
459 1.91629347034196
460 1.91629347034196
461 1.91629347034196
462 1.91629347034196
463 1.91629347034196
464 1.91629347034196
465 1.91629347034196
466 1.91629347034196
467 1.91629347034196
468 1.91629347034196
469 1.91629347034196
470 1.91629347034196
471 1.91629347034196
472 1.91629347034196
473 1.91629347034196
474 1.91629347034196
475 1.91629347034196
476 1.91629347034196
477 1.91629347034196
478 1.91629347034196
479 1.91629347034196
480 1.91629347034196
481 1.91629347034196
482 1.91629347034196
483 1.91629347034196
484 1.91629347034196
485 1.91629347034196
486 1.91629347034196
487 1.91629347034196
488 1.91629347034196
489 1.91629347034196
490 1.91629347034196
491 1.91629347034196
492 1.91629347034196
493 1.91629347034196
494 1.91629347034196
495 1.91629347034196
496 1.91629347034196
497 1.91629347034196
498 1.91629347034196
499 1.91629347034196
};
\addlegendentry{probabilistic (simplified)}
\end{axis}

\end{tikzpicture}

